An ns-3 Implementation of a Bursty Traffic Framework for Virtual Reality Sources

Next-generation wireless communication technologies will allow users to obtain unprecedented performance, paving the way to new and immersive applications. A prominent application requiring high data rates and low communication delay is Virtual Reality (VR), whose presence will become increasingly stronger in the years to come. To the best of our knowledge, we propose the first traffic model for VR applications based on traffic traces acquired from a commercial VR streaming software, allowing the community to further study and improve the technology to manage this type of traffic. This work implements ns-3 applications able to generate and process large bursts of packets, enabling the possibility of analyzing APP-level end-to-end metrics, making the source code as well as the acquired VR traffic traces publicly available and open-source.

==> img/appRate/95perc_burst_delay_ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=0.185868641057602, ymax=2.09290548226089,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0,0.398819231587702)
--(axis cs:0,0.403567180412298);

\path [draw=color0, very thick]
(axis cs:1,0.731283545148735)
--(axis cs:1,0.779671338851265);

\path [draw=color0, very thick]
(axis cs:2,1.21126691614803)
--(axis cs:2,1.22044876185197);

\path [draw=color0, very thick]
(axis cs:3,1.50081497570569)
--(axis cs:3,1.51208633629431);

\path [draw=color0, very thick]
(axis cs:4,1.99434288652108)
--(axis cs:4,2.00622198947892);

\path [draw=color1, very thick]
(axis cs:0,0.582184280536672)
--(axis cs:0,0.585198207463328);

\path [draw=color1, very thick]
(axis cs:1,0.668780638444758)
--(axis cs:1,0.670576837555242);

\path [draw=color1, very thick]
(axis cs:2,1.22638577981533)
--(axis cs:2,1.23157928418467);

\path [draw=color1, very thick]
(axis cs:3,1.57805504923055)
--(axis cs:3,1.58419836276945);

\path [draw=color1, very thick]
(axis cs:4,1.96336693347746)
--(axis cs:4,1.96936882252254);

\path [draw=color2, very thick]
(axis cs:0,0.27255213383957)
--(axis cs:0,0.27258905816043);

\path [draw=color2, very thick]
(axis cs:1,0.496550081791027)
--(axis cs:1,0.496578202208973);

\path [draw=color2, very thick]
(axis cs:2,0.976423073234405)
--(axis cs:2,0.977181882765595);

\path [draw=color2, very thick]
(axis cs:3,1.20038021515105)
--(axis cs:3,1.20117876084895);

\path [draw=color2, very thick]
(axis cs:4,1.42453284538992)
--(axis cs:4,1.42525061061008);

\addplot [very thick, color0]
table {%
0 0.401193206
1 0.755477442
2 1.215857839
3 1.506450656
4 2.000282438
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.583691244
1 0.669678738
2 1.228982532
3 1.581126706
4 1.966367878
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.272570596
1 0.496564142
2 0.976802478
3 1.200779488
4 1.424891728
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/95perc_fragment_delay_ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Fragment Delay [ms]},
ymajorgrids,
ymin=0.205335190338286, ymax=1.55371407407578,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=color0, very thick]
(axis cs:0,0.328867116290947)
--(axis cs:0,0.332157201709053);

\path [draw=color0, very thick]
(axis cs:1,0.567244500021315)
--(axis cs:1,0.571805665978685);

\path [draw=color0, very thick]
(axis cs:2,1.00413010062615)
--(axis cs:2,1.01022747337385);

\path [draw=color0, very thick]
(axis cs:3,1.23955286173371)
--(axis cs:3,1.24690037226629);

\path [draw=color0, very thick]
(axis cs:4,1.47038451065374)
--(axis cs:4,1.47906818534626);

\path [draw=color1, very thick]
(axis cs:0,0.481869066049147)
--(axis cs:0,0.482798053950853);

\path [draw=color1, very thick]
(axis cs:1,0.563589307236385)
--(axis cs:1,0.564118282763615);

\path [draw=color1, very thick]
(axis cs:2,1.03223577395298)
--(axis cs:2,1.03390836404702);

\path [draw=color1, very thick]
(axis cs:3,1.32041521954221)
--(axis cs:3,1.32252744245779);

\path [draw=color1, very thick]
(axis cs:4,1.49054403318501)
--(axis cs:4,1.49242412481499);

\path [draw=color2, very thick]
(axis cs:0,0.266625139599082)
--(axis cs:0,0.266674644400918);

\path [draw=color2, very thick]
(axis cs:1,0.484624055128247)
--(axis cs:1,0.484736080871753);

\path [draw=color2, very thick]
(axis cs:2,0.693107584709299)
--(axis cs:2,0.693287623290701);

\path [draw=color2, very thick]
(axis cs:3,1.1074434962166)
--(axis cs:3,1.1088281497834);

\path [draw=color2, very thick]
(axis cs:4,1.3172006204689)
--(axis cs:4,1.3184762115311);

\addplot [very thick, color0]
table {%
0 0.330512159
1 0.569525083
2 1.007178787
3 1.243226617
4 1.474726348
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.48233356
1 0.563853795
2 1.033072069
3 1.321471331
4 1.491484079
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.266649892
1 0.484680068
2 0.693197604
3 1.108135823
4 1.317838416
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_delay_ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=0.20943140003867, ymax=1.49503880548577,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=color0, very thick]
(axis cs:0,0.267868100286265)
--(axis cs:0,0.269358206524573);

\path [draw=color0, very thick]
(axis cs:1,0.50111455611131)
--(axis cs:1,0.504046845721907);

\path [draw=color0, very thick]
(axis cs:2,0.802597727755747)
--(axis cs:2,0.808382304213747);

\path [draw=color0, very thick]
(axis cs:3,1.12728846971666)
--(axis cs:3,1.13201140335468);

\path [draw=color0, very thick]
(axis cs:4,1.39677373770749)
--(axis cs:4,1.40337615429774);

\path [draw=color1, very thick]
(axis cs:0,0.292213186903596)
--(axis cs:0,0.292635618428928);

\path [draw=color1, very thick]
(axis cs:1,0.520467292526879)
--(axis cs:1,0.520876602036051);

\path [draw=color1, very thick]
(axis cs:2,0.841225308363808)
--(axis cs:2,0.842117477385826);

\path [draw=color1, very thick]
(axis cs:3,1.15517021889086)
--(axis cs:3,1.15617955238376);

\path [draw=color1, very thick]
(axis cs:4,1.43556106954412)
--(axis cs:4,1.43660210523817);

\path [draw=color2, very thick]
(axis cs:0,0.268979622115873)
--(axis cs:0,0.269219867630302);

\path [draw=color2, very thick]
(axis cs:1,0.492954766428472)
--(axis cs:1,0.493177088816441);

\path [draw=color2, very thick]
(axis cs:2,0.913288210675261)
--(axis cs:2,0.914448569453508);

\path [draw=color2, very thick]
(axis cs:3,1.13728732877089)
--(axis cs:3,1.13844527124519);

\path [draw=color2, very thick]
(axis cs:4,1.36137011978458)
--(axis cs:4,1.36253663927615);

\addplot [very thick, color0]
table {%
0 0.268613153405419
1 0.502580700916609
2 0.805490015984747
3 1.12964993653567
4 1.40007494600262
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.292424402666262
1 0.520671947281465
2 0.841671392874817
3 1.15567488563731
4 1.43608158739115
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.269099744873088
1 0.493065927622457
2 0.913868390064384
3 1.13786630000804
4 1.36195337953036
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_burst_thr_mbps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=8.10736923645455, ymax=55.0724423593782,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0,10.2421452874965)
--(axis cs:0,10.4113518325035);

\path [draw=color0, very thick]
(axis cs:1,20.4713489791423)
--(axis cs:1,20.7985004608577);

\path [draw=color0, very thick]
(axis cs:2,30.6928431712255)
--(axis cs:2,31.1762074207745);

\path [draw=color0, very thick]
(axis cs:3,40.9110701444064)
--(axis cs:3,41.5497693435936);

\path [draw=color0, very thick]
(axis cs:4,51.1285219302638)
--(axis cs:4,51.9220614617362);

\path [draw=color1, very thick]
(axis cs:0,11.2271386463941)
--(axis cs:0,11.3822460576059);

\path [draw=color1, very thick]
(axis cs:1,21.3935940208632)
--(axis cs:1,21.6849692431368);

\path [draw=color1, very thick]
(axis cs:2,31.7138507165322)
--(axis cs:2,32.1531737954678);

\path [draw=color1, very thick]
(axis cs:3,41.932091304005)
--(axis cs:3,42.519385815995);

\path [draw=color1, very thick]
(axis cs:4,52.2177882516638)
--(axis cs:4,52.9376663083362);

\path [draw=color2, very thick]
(axis cs:0,10.2650473581923)
--(axis cs:0,10.4215269778077);

\path [draw=color2, very thick]
(axis cs:1,20.5413671600346)
--(axis cs:1,20.8547208399654);

\path [draw=color2, very thick]
(axis cs:2,30.8178225276384)
--(axis cs:2,31.2874776963616);

\path [draw=color2, very thick]
(axis cs:3,41.0927942639255)
--(axis cs:3,41.7193959760745);

\path [draw=color2, very thick]
(axis cs:4,51.365653350973)
--(axis cs:4,52.149846585027);

\addplot [very thick, color0]
table {%
0 10.32674856
1 20.63492472
2 30.934525296
3 41.230419744
4 51.525291696
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 11.304692352
1 21.539281632
2 31.933512256
3 42.22573856
4 52.57772728
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 10.343287168
1 20.698044
2 31.052650112
3 41.40609512
4 51.757749968
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_fragment_delay_ms.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Delay [ms]},
ymajorgrids,
ymin=0.139877910435551, ymax=0.772479750137642,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8}
]
\path [draw=color0, very thick]
(axis cs:0,0.177118716681836)
--(axis cs:0,0.178116295274195);

\path [draw=color0, very thick]
(axis cs:1,0.293418185713438)
--(axis cs:1,0.294940743625315);

\path [draw=color0, very thick]
(axis cs:2,0.425688361981194)
--(axis cs:2,0.428190555152717);

\path [draw=color0, very thick]
(axis cs:3,0.57489674152375)
--(axis cs:3,0.577822568132686);

\path [draw=color0, very thick]
(axis cs:4,0.722532943053994)
--(axis cs:4,0.726078706614014);

\path [draw=color1, very thick]
(axis cs:0,0.20511450501908)
--(axis cs:0,0.205873397110923);

\path [draw=color1, very thick]
(axis cs:1,0.305944839921344)
--(axis cs:1,0.306456357914983);

\path [draw=color1, very thick]
(axis cs:2,0.444132954390773)
--(axis cs:2,0.444573052539509);

\path [draw=color1, very thick]
(axis cs:3,0.603931531700145)
--(axis cs:3,0.604521247322847);

\path [draw=color1, very thick]
(axis cs:4,0.743080007447076)
--(axis cs:4,0.743725121060274);

\path [draw=color2, very thick]
(axis cs:0,0.168632539512919)
--(axis cs:0,0.169282197785794);

\path [draw=color2, very thick]
(axis cs:1,0.279077378450661)
--(axis cs:1,0.279472710559082);

\path [draw=color2, very thick]
(axis cs:2,0.39441531099341)
--(axis cs:2,0.394734989948723);

\path [draw=color2, very thick]
(axis cs:3,0.553035368313896)
--(axis cs:3,0.55345521731096);

\path [draw=color2, very thick]
(axis cs:4,0.692852498415305)
--(axis cs:4,0.693423393326786);

\addplot [very thick, color0]
table {%
0 0.177617505978015
1 0.294179464669377
2 0.426939458566955
3 0.576359654828218
4 0.724305824834004
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.205493951065002
1 0.306200598918164
2 0.444353003465141
3 0.604226389511496
4 0.743402564253675
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.168957368649357
1 0.279275044504871
2 0.394575150471067
3 0.553245292812428
4 0.693137945871046
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_fragment_thr_mbps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Throughput [Mbps]},
ymajorgrids,
ymin=8.25161183592115, ymax=55.998245979911,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0,10.4219133879207)
--(axis cs:0,10.5939522440793);

\path [draw=color0, very thick]
(axis cs:1,20.8215147890074)
--(axis cs:1,21.1538115149926);

\path [draw=color0, very thick]
(axis cs:2,31.2135764473265)
--(axis cs:2,31.7041776326735);

\path [draw=color0, very thick]
(axis cs:3,41.6022540538669)
--(axis cs:3,42.2506527621331);

\path [draw=color0, very thick]
(axis cs:4,51.9890333569468)
--(axis cs:4,52.7948663870533);

\path [draw=color1, very thick]
(axis cs:0,11.4236876839332)
--(axis cs:0,11.5813327320668);

\path [draw=color1, very thick]
(axis cs:1,21.7579713861562)
--(axis cs:1,22.0541995578438);

\path [draw=color1, very thick]
(axis cs:2,32.2502793262954)
--(axis cs:2,32.6961400017046);

\path [draw=color1, very thick]
(axis cs:3,42.6391192103693)
--(axis cs:3,43.2370452696307);

\path [draw=color1, very thick]
(axis cs:4,53.0980414600885)
--(axis cs:4,53.8279444279115);

\path [draw=color2, very thick]
(axis cs:0,10.4494279602616)
--(axis cs:0,10.6086740557384);

\path [draw=color2, very thick]
(axis cs:1,20.8946489274271)
--(axis cs:1,21.2132504005729);

\path [draw=color2, very thick]
(axis cs:2,31.3403052451248)
--(axis cs:2,31.8181989468752);

\path [draw=color2, very thick]
(axis cs:3,41.7850595085533)
--(axis cs:3,42.4221768754467);

\path [draw=color2, very thick]
(axis cs:4,52.229482838217)
--(axis cs:4,53.025985353783);

\addplot [very thick, color0]
table {%
0 10.507932816
1 20.987663152
2 31.45887704
3 41.926453408
4 52.391949872
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 11.502510208
1 21.906085472
2 32.473209664
3 42.93808224
4 53.462992944
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 10.529051008
1 21.053949664
2 31.579252096
3 42.103618192
4 52.627734096
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/avg_thr.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmajorgrids,
xmin=-0.45, xmax=4.45,
xtick style={color=black},
xtick={0,1,2,3,4},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Thr. [Mbps]},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=black}
]

% burst
\addplot [very thick, color0]
table {%
0 10.32674856
1 20.63492472
2 30.934525296
3 41.230419744
4 51.525291696
};
\addplot [very thick, color1]
table {%
0 11.304692352
1 21.539281632
2 31.933512256
3 42.22573856
4 52.57772728
};
\addplot [very thick, color2]
table {%
0 10.343287168
1 20.698044
2 31.052650112
3 41.40609512
4 51.757749968
};
% fragment
\addplot [very thick, color0, dashed]
table {%
0 10.507932816
1 20.987663152
2 31.45887704
3 41.926453408
4 52.391949872
};
\addplot [very thick, color1, dashed]
table {%
0 11.502510208
1 21.906085472
2 32.473209664
3 42.93808224
4 53.462992944
};
\addplot [very thick, color2, dashed]
table {%
0 10.529051008
1 21.053949664
2 31.579252096
3 42.103618192
4 52.627734096
};
\end{axis}

\end{tikzpicture}


==> img/appRate/burst_succ_rate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Burst Succ. Rate},
ymajorgrids,
ymin=0.9971152839167, ymax=0.998531973588018,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0,0.997859018202957)
--(axis cs:0,0.998467578602958);

\path [draw=color0, very thick]
(axis cs:1,0.997821815114473)
--(axis cs:1,0.998439846626508);

\path [draw=color0, very thick]
(axis cs:2,0.997784941814591)
--(axis cs:2,0.998411784861455);

\path [draw=color0, very thick]
(axis cs:3,0.997748564107921)
--(axis cs:3,0.998383437649031);

\path [draw=color0, very thick]
(axis cs:4,0.99774856410792)
--(axis cs:4,0.998383437649031);

\path [draw=color1, very thick]
(axis cs:0,0.998198151680323)
--(axis cs:0,0.998408760887194);

\path [draw=color1, very thick]
(axis cs:1,0.998249744985757)
--(axis cs:1,0.998420264503803);

\path [draw=color1, very thick]
(axis cs:2,0.998247779449539)
--(axis cs:2,0.998422099721565);

\path [draw=color1, very thick]
(axis cs:3,0.998073111127751)
--(axis cs:3,0.998347313745763);

\path [draw=color1, very thick]
(axis cs:4,0.998015402134521)
--(axis cs:4,0.998329651273576);

\path [draw=color2, very thick]
(axis cs:0,0.997341656726112)
--(axis cs:0,0.998271445833625);

\path [draw=color2, very thick]
(axis cs:1,0.997308503601664)
--(axis cs:1,0.99824039350061);

\path [draw=color2, very thick]
(axis cs:2,0.997277263802187)
--(axis cs:2,0.998209904905024);

\path [draw=color2, very thick]
(axis cs:3,0.997244591612139)
--(axis cs:3,0.998178577095072);

\path [draw=color2, very thick]
(axis cs:4,0.99717967890176)
--(axis cs:4,0.99811538329961);

\addplot [very thick, color0]
table {%
0 0.998163298402958
1 0.99813083087049
2 0.998098363338023
3 0.998066000878476
4 0.998066000878476
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.998303456283759
1 0.99833500474478
2 0.998334939585552
3 0.998210212436757
4 0.998172526704049
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.997806551279869
1 0.997774448551137
2 0.997743584353606
3 0.997711584353606
4 0.997647531100685
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/delay_95.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmajorgrids,
xmin=-0.45, xmax=4.45,
xtick style={color=black},
xtick={0,1,2,3,4},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Delay 95\textsuperscript{th} pctl [ms]},
ymajorgrids,
ymin=0, ymax=2.1,
ytick style={color=black}
]
% burst 95
\path [draw=color0, very thick]
(axis cs:0,0.398819231587702)
--(axis cs:0,0.403567180412298);

\path [draw=color0, very thick]
(axis cs:1,0.731283545148735)
--(axis cs:1,0.779671338851265);

\path [draw=color0, very thick]
(axis cs:2,1.21126691614803)
--(axis cs:2,1.22044876185197);

\path [draw=color0, very thick]
(axis cs:3,1.50081497570569)
--(axis cs:3,1.51208633629431);

\path [draw=color0, very thick]
(axis cs:4,1.99434288652108)
--(axis cs:4,2.00622198947892);

\path [draw=color1, very thick]
(axis cs:0,0.582184280536672)
--(axis cs:0,0.585198207463328);

\path [draw=color1, very thick]
(axis cs:1,0.668780638444758)
--(axis cs:1,0.670576837555242);

\path [draw=color1, very thick]
(axis cs:2,1.22638577981533)
--(axis cs:2,1.23157928418467);

\path [draw=color1, very thick]
(axis cs:3,1.57805504923055)
--(axis cs:3,1.58419836276945);

\path [draw=color1, very thick]
(axis cs:4,1.96336693347746)
--(axis cs:4,1.96936882252254);

% \path [draw=color2, very thick]
% (axis cs:0,0.27255213383957)
% --(axis cs:0,0.27258905816043);

% \path [draw=color2, very thick]
% (axis cs:1,0.496550081791027)
% --(axis cs:1,0.496578202208973);

% \path [draw=color2, very thick]
% (axis cs:2,0.976423073234405)
% --(axis cs:2,0.977181882765595);

% \path [draw=color2, very thick]
% (axis cs:3,1.20038021515105)
% --(axis cs:3,1.20117876084895);

% \path [draw=color2, very thick]
% (axis cs:4,1.42453284538992)
% --(axis cs:4,1.42525061061008);

\addplot [very thick, color0]
table {%
0 0.401193206
1 0.755477442
2 1.215857839
3 1.506450656
4 2.000282438
};
\addplot [very thick, color1]
table {%
0 0.583691244
1 0.669678738
2 1.228982532
3 1.581126706
4 1.966367878
};
% \addplot [very thick, color2]
% table {%
% 0 0.272570596
% 1 0.496564142
% 2 0.976802478
% 3 1.200779488
% 4 1.424891728
% };

% fragment 95
\path [draw=color0, very thick]
(axis cs:0,0.328867116290947)
--(axis cs:0,0.332157201709053);

\path [draw=color0, very thick]
(axis cs:1,0.567244500021315)
--(axis cs:1,0.571805665978685);

\path [draw=color0, very thick]
(axis cs:2,1.00413010062615)
--(axis cs:2,1.01022747337385);

\path [draw=color0, very thick]
(axis cs:3,1.23955286173371)
--(axis cs:3,1.24690037226629);

\path [draw=color0, very thick]
(axis cs:4,1.47038451065374)
--(axis cs:4,1.47906818534626);

\path [draw=color1, very thick]
(axis cs:0,0.481869066049147)
--(axis cs:0,0.482798053950853);

\path [draw=color1, very thick]
(axis cs:1,0.563589307236385)
--(axis cs:1,0.564118282763615);

\path [draw=color1, very thick]
(axis cs:2,1.03223577395298)
--(axis cs:2,1.03390836404702);

\path [draw=color1, very thick]
(axis cs:3,1.32041521954221)
--(axis cs:3,1.32252744245779);

\path [draw=color1, very thick]
(axis cs:4,1.49054403318501)
--(axis cs:4,1.49242412481499);

% \path [draw=color2, very thick]
% (axis cs:0,0.266625139599082)
% --(axis cs:0,0.266674644400918);

% \path [draw=color2, very thick]
% (axis cs:1,0.484624055128247)
% --(axis cs:1,0.484736080871753);

% \path [draw=color2, very thick]
% (axis cs:2,0.693107584709299)
% --(axis cs:2,0.693287623290701);

% \path [draw=color2, very thick]
% (axis cs:3,1.1074434962166)
% --(axis cs:3,1.1088281497834);

% \path [draw=color2, very thick]
% (axis cs:4,1.3172006204689)
% --(axis cs:4,1.3184762115311);

\addplot [very thick, color0, dashed]
table {%
0 0.330512159
1 0.569525083
2 1.007178787
3 1.243226617
4 1.474726348
};
\addplot [very thick, color1, dashed]
table {%
0 0.48233356
1 0.563853795
2 1.033072069
3 1.321471331
4 1.491484079
};
% \addplot [very thick, color2, dashed]
% table {%
% 0 0.266649892
% 1 0.484680068
% 2 0.693197604
% 3 1.108135823
% 4 1.317838416
% };
\end{axis}

\end{tikzpicture}


==> img/appRate/delay_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmajorgrids,
xmin=-0.45, xmax=4.45,
xtick style={color=black},
xtick={0,1,2,3,4},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={10,20,30,40,50},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
% xticklabels={5Mbps,10Mbps,15Mbps,20Mbps,25Mbps,30Mbps,35Mbps,40Mbps,45Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=1.5,
ytick style={color=black}
]

% burst avg
\path [draw=color0, very thick]
(axis cs:0,0.267868100286265)
--(axis cs:0,0.269358206524573);

\path [draw=color0, very thick]
(axis cs:1,0.50111455611131)
--(axis cs:1,0.504046845721907);

\path [draw=color0, very thick]
(axis cs:2,0.802597727755747)
--(axis cs:2,0.808382304213747);

\path [draw=color0, very thick]
(axis cs:3,1.12728846971666)
--(axis cs:3,1.13201140335468);

\path [draw=color0, very thick]
(axis cs:4,1.39677373770749)
--(axis cs:4,1.40337615429774);

\path [draw=color1, very thick]
(axis cs:0,0.292213186903596)
--(axis cs:0,0.292635618428928);

\path [draw=color1, very thick]
(axis cs:1,0.520467292526879)
--(axis cs:1,0.520876602036051);

\path [draw=color1, very thick]
(axis cs:2,0.841225308363808)
--(axis cs:2,0.842117477385826);

\path [draw=color1, very thick]
(axis cs:3,1.15517021889086)
--(axis cs:3,1.15617955238376);

\path [draw=color1, very thick]
(axis cs:4,1.43556106954412)
--(axis cs:4,1.43660210523817);

% \path [draw=color2, very thick]
% (axis cs:0,0.268979622115873)
% --(axis cs:0,0.269219867630302);

% \path [draw=color2, very thick]
% (axis cs:1,0.492954766428472)
% --(axis cs:1,0.493177088816441);

% \path [draw=color2, very thick]
% (axis cs:2,0.913288210675261)
% --(axis cs:2,0.914448569453508);

% \path [draw=color2, very thick]
% (axis cs:3,1.13728732877089)
% --(axis cs:3,1.13844527124519);

% \path [draw=color2, very thick]
% (axis cs:4,1.36137011978458)
% --(axis cs:4,1.36253663927615);

\addplot [very thick, color0]
table {%
0 0.268613153405419
1 0.502580700916609
2 0.805490015984747
3 1.12964993653567
4 1.40007494600262
};
\addplot [very thick, color1]
table {%
0 0.292424402666262
1 0.520671947281465
2 0.841671392874817
3 1.15567488563731
4 1.43608158739115
};
% \addplot [very thick, color2]
% table {%
% 0 0.269099744873088
% 1 0.493065927622457
% 2 0.913868390064384
% 3 1.13786630000804
% 4 1.36195337953036
% };

% fragment avg
\path [draw=color0, very thick]
(axis cs:0,0.177118716681836)
--(axis cs:0,0.178116295274195);

\path [draw=color0, very thick]
(axis cs:1,0.293418185713438)
--(axis cs:1,0.294940743625315);

\path [draw=color0, very thick]
(axis cs:2,0.425688361981194)
--(axis cs:2,0.428190555152717);

\path [draw=color0, very thick]
(axis cs:3,0.57489674152375)
--(axis cs:3,0.577822568132686);

\path [draw=color0, very thick]
(axis cs:4,0.722532943053994)
--(axis cs:4,0.726078706614014);

\path [draw=color1, very thick]
(axis cs:0,0.20511450501908)
--(axis cs:0,0.205873397110923);

\path [draw=color1, very thick]
(axis cs:1,0.305944839921344)
--(axis cs:1,0.306456357914983);

\path [draw=color1, very thick]
(axis cs:2,0.444132954390773)
--(axis cs:2,0.444573052539509);

\path [draw=color1, very thick]
(axis cs:3,0.603931531700145)
--(axis cs:3,0.604521247322847);

\path [draw=color1, very thick]
(axis cs:4,0.743080007447076)
--(axis cs:4,0.743725121060274);

% \path [draw=color2, very thick]
% (axis cs:0,0.168632539512919)
% --(axis cs:0,0.169282197785794);

% \path [draw=color2, very thick]
% (axis cs:1,0.279077378450661)
% --(axis cs:1,0.279472710559082);

% \path [draw=color2, very thick]
% (axis cs:2,0.39441531099341)
% --(axis cs:2,0.394734989948723);

% \path [draw=color2, very thick]
% (axis cs:3,0.553035368313896)
% --(axis cs:3,0.55345521731096);

% \path [draw=color2, very thick]
% (axis cs:4,0.692852498415305)
% --(axis cs:4,0.693423393326786);

\addplot [very thick, color0, dashed]
table {%
0 0.177617505978015
1 0.294179464669377
2 0.426939458566955
3 0.576359654828218
4 0.724305824834004
};
\addplot [very thick, color1, dashed]
table {%
0 0.205493951065002
1 0.306200598918164
2 0.444353003465141
3 0.604226389511496
4 0.743402564253675
};
% \addplot [very thick, color2, dashed]
% table {%
% 0 0.168957368649357
% 1 0.279275044504871
% 2 0.394575150471067
% 3 0.553245292812428
% 4 0.693137945871046
% };
\end{axis}

\end{tikzpicture}


==> img/appRate/fragment_succ_rate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={appRate},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xtick={0,1,2,3,4},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
xticklabels={10Mbps,20Mbps,30Mbps,40Mbps,50Mbps},
y grid style={white!69.0196078431373!black},
ylabel={Fragment Succ. Rate},
ymajorgrids,
ymin=0.99728230190346, ymax=0.999005778012054,
ytick style={color=black},
ytick={0.9972,0.9974,0.9976,0.9978,0.998,0.9982,0.9984,0.9986,0.9988,0.999,0.9992},
yticklabels={0.9972,0.9974,0.9976,0.9978,0.9980,0.9982,0.9984,0.9986,0.9988,0.9990,0.9992}
]
\path [draw=color0, very thick]
(axis cs:0,0.99815799390396)
--(axis cs:0,0.998918144710625);

\path [draw=color0, very thick]
(axis cs:1,0.99799499931413)
--(axis cs:1,0.998710018302776);

\path [draw=color0, very thick]
(axis cs:2,0.997918536132342)
--(axis cs:2,0.998621927069514);

\path [draw=color0, very thick]
(axis cs:3,0.997869490009023)
--(axis cs:3,0.998567745374801);

\path [draw=color0, very thick]
(axis cs:4,0.997843251364619)
--(axis cs:4,0.998535119393475);

\path [draw=color1, very thick]
(axis cs:0,0.998806545570844)
--(axis cs:0,0.998927438188936);

\path [draw=color1, very thick]
(axis cs:1,0.998063343897894)
--(axis cs:1,0.998225674307713);

\path [draw=color1, very thick]
(axis cs:2,0.998473884138505)
--(axis cs:2,0.998586475714383);

\path [draw=color1, very thick]
(axis cs:3,0.998225967966529)
--(axis cs:3,0.998433875364937);

\path [draw=color1, very thick]
(axis cs:4,0.997671261137125)
--(axis cs:4,0.997866271534943);

\path [draw=color2, very thick]
(axis cs:0,0.997692263770691)
--(axis cs:0,0.99861644128625);

\path [draw=color2, very thick]
(axis cs:1,0.997510658926386)
--(axis cs:1,0.998435479842946);

\path [draw=color2, very thick]
(axis cs:2,0.997444121697744)
--(axis cs:2,0.99836992117993);

\path [draw=color2, very thick]
(axis cs:3,0.997400640824244)
--(axis cs:3,0.998326337429409);

\path [draw=color2, very thick]
(axis cs:4,0.997360641726578)
--(axis cs:4,0.998284823337163);

\addplot [very thick, color0]
table {%
0 0.998538069307293
1 0.998352508808453
2 0.998270231600928
3 0.998218617691912
4 0.998189185379047
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
0 0.99886699187989
1 0.998144509102803
2 0.998530179926444
3 0.998329921665733
4 0.997768766336034
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
0 0.998154352528471
1 0.997973069384666
2 0.997907021438837
3 0.997863489126827
4 0.99782273253187
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/appRate/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]

\addplot [very thick, color0]
table {%
0 0
};
\addlegendentry{Model}
\addplot [very thick, color1]
table {%
0 0
};
\addlegendentry{Trace}
% \addplot [very thick, color2]
% table {%
% 0 0
% };
% \addlegendentry{Deterministic}

\addplot [very thick, black]
table {%
0 0
};
\addlegendentry{Burst-level metrics}
\addplot [very thick, black, dashed]
table {%
0 0
};
\addlegendentry{Fragment-level metrics}

\end{axis}
\end{tikzpicture}%

==> img/cdfs_frame_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=2,
]

\addplot [very thick, color0]
table {%
0 0
};
\addlegendentry{Model}
\addplot [very thick, color1, dashed]
table {%
0 0
};
\addlegendentry{Trace}

\end{axis}
\end{tikzpicture}%

==> img/cdfs_ifi_legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=3,
]

\addplot [very thick, color0]
table {%
0 0
};
\addlegendentry{Model}
\addplot [very thick, color1, dashed]
table {%
0 0
};
\addlegendentry{Trace 50 Mbps}
\addplot [very thick, color2, densely dotted]
table {%
0 0
};
\addlegendentry{Trace 10 Mbps}

\end{axis}
\end{tikzpicture}%

==> img/data_rate.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{1,0.6,0.2}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={30 FPS, DL},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xtick={10,20,30,40,50},
xmin=7.75, xmax=52.25,
xmajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Empirical Data Rate [Mbps]},
minor y tick num=1,
ymajorgrids,
yminorgrids,
ymin=-2.51686290816894, ymax=60,
ytick style={color=black}
]
\addplot [very thick, red]
table {%
10 10
20 20
30 30
40 40
50 50
};
% \addlegendentry{Expected}
\addplot [only marks, mark=x, very thick, mark size=3]
table {%
10 10.559504823659
20 20.8074825505727
30 31.1137642274894
40 39.342774241092
50 49.2918489517624
};
% \addlegendentry{Empirical 30 FPS}
\addplot [only marks]
table {%
10 10.9669747779693
20 21.0531788051872
30 31.3873819891688
40 41.5546350937299
50 51.5288060373959
};
% \addlegendentry{Empirical 60 FPS}
\end{axis}

\end{tikzpicture}


==> img/data_rate_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={30 FPS, DL},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Data rate [Mbps]},
ymajorgrids,
ymin=-2.49748664176677, ymax=52.5027130781794,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
10 10.002704
20 20.002704
30 30.002704
40 40.002704
50 50.002704
};
\addlegendentry{Expected}
\addplot [very thick, black, dashed]
table {%
10 10
20 20
30 30
40 40
50 50
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10 10.559504823659
20 20.8074825505727
30 31.1137642274894
40 39.342774241092
50 49.2918489517624
};
\addlegendentry{Total DL}
\addplot [very thick, color1]
table {%
10 10.5569785281053
20 20.8049561312649
30 31.1112393411792
40 39.3402494328588
50 49.2893265153498
};
\addlegendentry{Video only}
\addplot [very thick, color2]
table {%
10 0.00252629555364159
20 0.00252641930776321
30 0.00252488631016234
40 0.00252480823314016
50 0.00252243641259753
};
\addlegendentry{Non-video}
\addplot [very thick, color3]
table {%
10 0.111444856257255
20 0.111860164523769
30 0.112146311510557
40 0.112235348944168
50 0.111580509147643
};
\addlegendentry{Total UL}
\end{axis}

\end{tikzpicture}


==> img/data_rate_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={60 FPS, DL},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Data rate [Mbps]},
ymajorgrids,
ymin=-2.57127071367309, ymax=54.1050001683992,
ytick style={color=black}
]
\addplot [very thick, red, dashed]
table {%
10 10.005104
20 20.005104
30 30.005104
40 40.005104
50 50.005104
};
\addlegendentry{Expected}
\addplot [very thick, black, dashed]
table {%
10 10
20 20
30 30
40 40
50 50
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10 10.9669747779693
20 21.0531788051872
30 31.3873819891688
40 41.5546350937299
50 51.5288060373959
};
\addlegendentry{Total DL}
\addplot [very thick, color1]
table {%
10 10.9614750888437
20 21.0482533484024
30 31.3824585718386
40 41.5497089117927
50 51.5238788676656
};
\addlegendentry{Video only}
\addplot [very thick, color2]
table {%
10 0.0054996891255783
20 0.00492545678485712
30 0.00492341733020041
40 0.00492618193719352
50 0.0049271697303368
};
\addlegendentry{Non-video}
\addplot [very thick, color3]
table {%
10 0.118567361028876
20 0.118620497354816
30 0.119188634524455
40 0.119778050773539
50 0.119863838616442
};
\addlegendentry{Total UL}
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0, xmax=350,
minor x tick num=3,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
% trace 50 mbps
\addplot [very thick, color1, dashed]
table {%
117.744003295898 0
134.914001464844 0.000484704971313477
138.606994628906 0.00121164321899414
138.606994628906 0.00181746482849121
139.830001831055 0.00224161148071289
142.276000976562 0.00296866893768311
143.498992919922 0.00357449054718018
144.746002197266 0.00424087047576904
145.968994140625 0.00502848625183105
145.968994140625 0.0060584545135498
147.192001342773 0.00648248195648193
147.192001342773 0.007088303565979
148.414993286133 0.00751245021820068
148.414993286133 0.00951170921325684
149.638000488281 0.00993573665618896
149.638000488281 0.0127226114273071
150.860992431641 0.0131467580795288
150.860992431641 0.0161759853363037
152.083999633789 0.0166000127792358
152.083999633789 0.0179934501647949
153.330993652344 0.0184175968170166
153.330993652344 0.0253241062164307
154.554000854492 0.0257482528686523
154.554000854492 0.0348963737487793
155.776992797852 0.035320520401001
155.776992797852 0.0447715520858765
157 0.0451956987380981
157 0.0594329833984375
158.223007202148 0.0598570108413696
158.223007202148 0.0635526180267334
159.445999145508 0.0639767646789551
159.445999145508 0.0814855098724365
160.692993164062 0.0819096565246582
160.692993164062 0.0994184017181396
161.916000366211 0.0998424291610718
161.916000366211 0.116624236106873
163.139007568359 0.117048382759094
163.139007568359 0.12189507484436
164.361999511719 0.122319102287292
164.361999511719 0.140857934951782
165.585006713867 0.141281962394714
165.585006713867 0.160123586654663
166.807998657227 0.160547733306885
166.807998657227 0.180903911590576
168.031005859375 0.181328058242798
168.031005859375 0.182539701461792
169.27799987793 0.182963728904724
169.27799987793 0.202229499816895
170.501007080078 0.202653646469116
170.501007080078 0.221071124076843
171.723999023438 0.221495151519775
171.723999023438 0.238398194313049
172.947006225586 0.238822221755981
172.947006225586 0.251423716545105
174.169998168945 0.251847743988037
174.169998168945 0.255846381187439
175.393005371094 0.256270408630371
175.393005371094 0.271840572357178
176.639999389648 0.27226459980011
176.639999389648 0.287774085998535
177.863006591797 0.288198232650757
177.863006591797 0.302980661392212
179.085998535156 0.303404808044434
179.085998535156 0.304313540458679
180.309005737305 0.304737687110901
180.309005737305 0.318914294242859
181.531997680664 0.319338440895081
181.531997680664 0.334363222122192
182.755004882812 0.334787368774414
182.755004882812 0.349448680877686
183.977996826172 0.349872827529907
183.977996826172 0.361747264862061
185.225006103516 0.362171292304993
185.225006103516 0.366109251976013
186.447998046875 0.366533398628235
186.447998046875 0.382467031478882
187.671005249023 0.382891058921814
187.671005249023 0.399793982505798
188.893997192383 0.40021812915802
188.893997192383 0.414939999580383
191.339996337891 0.415364146232605
191.339996337891 0.431842923164368
192.563003540039 0.432267069816589
192.563003540039 0.44795835018158
193.809997558594 0.448382377624512
193.809997558594 0.46437656879425
195.033004760742 0.464800715446472
195.033004760742 0.476675152778625
196.255996704102 0.477099180221558
196.255996704102 0.480249643325806
197.47900390625 0.480673670768738
197.47900390625 0.496970772743225
198.701995849609 0.497394919395447
198.701995849609 0.514479637145996
199.925003051758 0.514903664588928
199.925003051758 0.533987641334534
202.395004272461 0.534472227096558
202.395004272461 0.551435828208923
203.61799621582 0.551859855651855
203.61799621582 0.568459987640381
204.841003417969 0.568884015083313
204.841003417969 0.584514737129211
206.063995361328 0.584938764572144
206.063995361328 0.601538896560669
208.509994506836 0.602023482322693
208.509994506836 0.620198726654053
209.75700378418 0.620622873306274
209.75700378418 0.635829448699951
210.979995727539 0.636253476142883
210.979995727539 0.652671813964844
212.203002929688 0.653095841407776
212.203002929688 0.653519868850708
213.425994873047 0.65394401550293
213.425994873047 0.669695854187012
214.649002075195 0.670120000839233
214.649002075195 0.684720754623413
215.871994018555 0.685144782066345
215.871994018555 0.700533151626587
217.119003295898 0.700957298278809
217.119003295898 0.702714204788208
218.341995239258 0.70313823223114
218.341995239258 0.716163873672485
219.565002441406 0.716587901115417
219.565002441406 0.731855154037476
220.787994384766 0.732279181480408
220.787994384766 0.746698141098022
222.011001586914 0.747122287750244
222.011001586914 0.761056661605835
223.233993530273 0.761480689048767
224.457000732422 0.762025952339172
224.457000732422 0.775051474571228
225.703994750977 0.77547550201416
225.703994750977 0.786138296127319
226.927001953125 0.786562442779541
226.927001953125 0.79613471031189
228.149993896484 0.796558856964111
228.149993896484 0.798134088516235
229.373001098633 0.798558115959167
229.373001098633 0.806797504425049
230.595993041992 0.807221651077271
230.595993041992 0.81788444519043
231.819000244141 0.818308472633362
231.819000244141 0.826669096946716
233.065994262695 0.827093124389648
233.065994262695 0.838361740112305
234.289001464844 0.838785886764526
235.511993408203 0.839573502540588
235.511993408203 0.848842859268188
236.735000610352 0.84926700592041
236.735000610352 0.857203483581543
237.957992553711 0.857627511024475
237.957992553711 0.864352345466614
239.180999755859 0.864776372909546
239.180999755859 0.865685224533081
240.404006958008 0.866109371185303
240.404006958008 0.87241005897522
241.651000976562 0.872834205627441
241.651000976562 0.878771305084229
242.873992919922 0.87919545173645
242.873992919922 0.884466171264648
244.09700012207 0.88489031791687
244.09700012207 0.890464067459106
245.320007324219 0.890888214111328
245.320007324219 0.891372919082642
246.542999267578 0.891796946525574
246.542999267578 0.896522521972656
247.766006469727 0.896946549415588
247.766006469727 0.901914477348328
249.013000488281 0.90233850479126
249.013000488281 0.906761169433594
250.235992431641 0.907185316085815
251.458999633789 0.907791137695312
251.458999633789 0.911304950714111
252.682006835938 0.911729097366333
252.682006835938 0.916333436965942
253.904998779297 0.916757583618164
253.904998779297 0.920453190803528
255.128005981445 0.92087721824646
255.128005981445 0.924633502960205
256.351013183594 0.925057530403137
256.351013183594 0.925542235374451
257.597991943359 0.925966262817383
257.597991943359 0.928995490074158
258.821014404297 0.92941951751709
258.821014404297 0.93299412727356
260.044006347656 0.933418154716492
260.044006347656 0.936629056930542
261.266998291016 0.937053203582764
262.489990234375 0.937659025192261
262.489990234375 0.940203547477722
263.713012695312 0.940627574920654
263.713012695312 0.943172216415405
264.959991455078 0.943596243858337
264.959991455078 0.94583785533905
267.406005859375 0.946322560310364
267.406005859375 0.949594020843506
268.628997802734 0.950018167495728
268.628997802734 0.951411604881287
269.851989746094 0.951835632324219
269.851989746094 0.954137802124023
271.075012207031 0.954561948776245
271.075012207031 0.956924676895142
272.298004150391 0.957348823547363
273.545013427734 0.957894086837769
273.545013427734 0.959287524223328
274.768005371094 0.95971155166626
274.768005371094 0.960862636566162
275.990997314453 0.961286783218384
275.990997314453 0.963164925575256
278.43701171875 0.96364951133728
278.43701171875 0.965285301208496
279.660003662109 0.965709447860718
279.660003662109 0.967042207717896
280.907012939453 0.967466354370117
280.907012939453 0.968556880950928
282.130004882812 0.968981027603149
282.130004882812 0.969950318336487
284.575988769531 0.970434904098511
284.575988769531 0.971889019012451
285.799011230469 0.972313165664673
285.799011230469 0.973100662231445
287.022003173828 0.973524808883667
287.022003173828 0.975221157073975
289.492004394531 0.975705862045288
289.492004394531 0.976493358612061
290.714996337891 0.976917505264282
290.714996337891 0.977523326873779
291.93798828125 0.977947473526001
293.161010742188 0.978734970092773
293.161010742188 0.9797043800354
295.606994628906 0.980128526687622
296.829986572266 0.980916023254395
296.829986572266 0.981582403182983
298.076995849609 0.982006549835205
298.076995849609 0.982794046401978
300.523010253906 0.983278751373291
300.523010253906 0.983763456344604
301.746002197266 0.984187602996826
302.968994140625 0.984853982925415
302.968994140625 0.985338687896729
304.191986083984 0.98576283454895
306.661987304688 0.986368656158447
306.661987304688 0.986913919448853
309.108001708984 0.987398505210876
309.108001708984 0.988004446029663
311.553985595703 0.988489031791687
312.777008056641 0.989216089248657
312.777008056641 0.999333620071411
316.644989013672 0.999454736709595
367.321990966797 0.999878883361816
384.912994384766 0.999939441680908
};

% model 50 mbps
\addplot [very thick, color0]
table {%
117.21199798584 0
125.218002319336 0.000604629516601562
131.432998657227 0.00151169300079346
131.669998168945 0.00169312953948975
135.216003417969 0.00290238857269287
135.328002929688 0.00320470333099365
137.498001098633 0.0039907693862915
138.977996826172 0.00513970851898193
138.981994628906 0.00520014762878418
140.593002319336 0.00665140151977539
141.238006591797 0.00719559192657471
141.238998413086 0.00725603103637695
141.341995239258 0.00743746757507324
144.235992431641 0.0102792978286743
144.279998779297 0.0104607343673706
144.625 0.0109444856643677
145.106994628906 0.0115491151809692
145.117004394531 0.0116701126098633
146.014007568359 0.0134236812591553
146.494003295898 0.0140887498855591
146.503997802734 0.0141491889953613
147.014007568359 0.0146933794021606
147.36799621582 0.015358567237854
147.42399597168 0.0156608819961548
147.85400390625 0.0168702602386475
148.253997802734 0.0175353288650513
148.598007202148 0.0179586410522461
148.600997924805 0.0180190801620483
150.266998291016 0.022614598274231
150.608001708984 0.023098349571228
151.007995605469 0.0238239765167236
151.326995849609 0.0247913599014282
151.348007202148 0.0249727964401245
151.522994995117 0.0256378650665283
151.554000854492 0.0257588624954224
151.766006469727 0.0266658067703247
151.865005493164 0.0271495580673218
152.005004882812 0.0276937484741211
152.363998413086 0.0295683145523071
152.744003295898 0.030354380607605
153.214004516602 0.0317450761795044
153.815002441406 0.034224271774292
154.182998657227 0.0353126525878906
154.360000610352 0.0365824699401855
154.548004150391 0.0374289751052856
154.54899597168 0.0374894142150879
154.848999023438 0.0381546020507812
154.880004882812 0.0382754802703857
154.955001831055 0.0388801097869873
154.960006713867 0.0389406681060791
155.171005249023 0.0394243001937866
155.427001953125 0.0405732393264771
155.544998168945 0.0410569906234741
155.690002441406 0.0420243740081787
155.766998291016 0.0425081253051758
156.026992797852 0.0437175035476685
156.25 0.0442616939544678
156.322998046875 0.0449873208999634
156.524002075195 0.0455919504165649
156.651000976562 0.0464990139007568
156.886993408203 0.0472245216369629
157.199005126953 0.0486757755279541
157.216995239258 0.0488572120666504
157.494995117188 0.0506106615066528
157.626007080078 0.0511549711227417
158.542999267578 0.0555689334869385
158.658996582031 0.0560526847839355
158.740997314453 0.0568387508392334
159.266006469727 0.0587737560272217
159.36799621582 0.059317946434021
159.498001098633 0.0602248907089233
159.498992919922 0.0602854490280151
160.201995849609 0.0636715888977051
160.25700378418 0.0638529062271118
160.324005126953 0.0643970966339111
160.490997314453 0.0657879114151001
160.555999755859 0.0659692287445068
160.662002563477 0.0665739774703979
161.016006469727 0.0684484243392944
161.057998657227 0.0687507390975952
161.244003295898 0.0695972442626953
161.332000732422 0.0702624320983887
161.513000488281 0.070927619934082
161.546997070312 0.0712299346923828
161.690002441406 0.0718345642089844
161.774002075195 0.0727415084838867
162.268997192383 0.0762486457824707
162.42399597168 0.0769138336181641
162.462005615234 0.0770951509475708
162.625 0.0776998996734619
162.682006835938 0.078425407409668
162.766998291016 0.0790905952453613
163.037994384766 0.0806022882461548
163.218002319336 0.0811464786529541
163.248992919922 0.0813883543014526
163.328002929688 0.0820534229278564
163.742004394531 0.0855605602264404
163.748992919922 0.0856814384460449
163.835006713867 0.0864070653915405
163.837005615234 0.0864675045013428
163.988006591797 0.0874350070953369
164.016998291016 0.0876164436340332
164.197998046875 0.0886443853378296
164.276992797852 0.0893094539642334
164.371994018555 0.0898536443710327
164.373001098633 0.089914083480835
164.520004272461 0.0909420251846313
164.52099609375 0.0910025835037231
164.671997070312 0.0919699668884277
164.735992431641 0.0928165912628174
164.945999145508 0.0947514772415161
164.962997436523 0.0949329137802124
165.139007568359 0.0968073606491089
165.203994750977 0.0973515510559082
165.207000732422 0.0974724292755127
165.272994995117 0.0980167388916016
165.274002075195 0.0980771780014038
165.373001098633 0.0986818075180054
165.401000976562 0.0988632440567017
165.483001708984 0.099407434463501
166.184005737305 0.10503077507019
166.192001342773 0.105272650718689
166.281997680664 0.10587739944458
166.287994384766 0.105998277664185
166.352005004883 0.10672390460968
166.386993408203 0.107207655906677
166.436996459961 0.107751846313477
166.582000732422 0.109384417533875
166.660003662109 0.110230922698975
166.787994384766 0.111016988754272
166.826995849609 0.111319422721863
166.921005249023 0.111924052238464
167.007995605469 0.112589240074158
167.115997314453 0.113133430480957
167.117004394531 0.113193869590759
167.223999023438 0.113919496536255
167.440994262695 0.116156697273254
167.458999633789 0.116398572921753
167.705001831055 0.118877768516541
167.718994140625 0.118998646736145
167.766998291016 0.119482398033142
167.828994750977 0.120087027549744
167.951995849609 0.121175527572632
167.964996337891 0.121598720550537
168.042007446289 0.122626662254333
168.072998046875 0.123110413551331
168.123001098633 0.12365460395813
168.125 0.123775601387024
168.194000244141 0.124259233474731
168.197998046875 0.12450110912323
168.309005737305 0.125589609146118
168.34700012207 0.126073241233826
168.529006958008 0.127826809883118
168.858993530273 0.131031513214111
168.865005493164 0.13127338886261
168.966995239258 0.132240891456604
168.99299621582 0.132664203643799
169.175994873047 0.133934020996094
169.192993164062 0.134175777435303
169.410995483398 0.136715412139893
169.416000366211 0.136896848678589
169.473007202148 0.137441039085388
169.774002075195 0.139436483383179
169.841003417969 0.140222549438477
169.914001464844 0.141008615493774
169.919998168945 0.141250491142273
170.037002563477 0.142157435417175
170.136993408203 0.142883062362671
170.412002563477 0.145906448364258
170.481002807617 0.146511077880859
170.481994628906 0.146571516990662
170.531005859375 0.147055268287659
170.598999023438 0.148022770881653
170.641998291016 0.148385524749756
170.718994140625 0.149111151695251
170.809005737305 0.150320529937744
170.869003295898 0.150864720344543
170.917999267578 0.151529788970947
170.964004516602 0.152194976806641
170.966003417969 0.152315855026245
171.033004760742 0.153041481971741
171.063995361328 0.153343796730042
171.125 0.153948545455933
171.160003662109 0.15443217754364
171.218994140625 0.154976367950439
171.225997924805 0.155097365379333
171.32600402832 0.156729936599731
171.378005981445 0.157395124435425
171.380996704102 0.157637000083923
171.460006713867 0.158483505249023
171.744003295898 0.161265015602112
171.845001220703 0.16205108165741
171.912002563477 0.162474274635315
171.949996948242 0.16289758682251
172.011001586914 0.163502216339111
172.057998657227 0.163865089416504
172.227005004883 0.165074348449707
172.25700378418 0.165376663208008
172.300994873047 0.165920972824097
172.309005737305 0.166223287582397
172.386001586914 0.167251229286194
172.389999389648 0.167372107505798
172.460006713867 0.167916297912598
172.509994506836 0.168460488319397
172.606002807617 0.169367551803589
172.634994506836 0.16966986656189
172.694000244141 0.170274496078491
172.878997802734 0.17251181602478
172.888000488281 0.172632694244385
172.975997924805 0.173418760299683
173.130004882812 0.174990892410278
173.162994384766 0.175474643707275
173.164001464844 0.175535082817078
173.22200012207 0.176200270652771
173.47200012207 0.178981781005859
173.557998657227 0.179646849632263
173.613006591797 0.180432915687561
173.660003662109 0.181098103523254
173.832992553711 0.183032989501953
173.884002685547 0.18351674079895
173.908004760742 0.18406093120575
173.914001464844 0.184181928634644
174 0.185270309448242
174.001007080078 0.185330748558044
174.074996948242 0.186116814613342
174.093994140625 0.186479568481445
174.171997070312 0.187265634536743
174.177001953125 0.187447071075439
174.255996704102 0.188354134559631
174.361999511719 0.189321517944336
174.408004760742 0.189805269241333
174.481002807617 0.190591335296631
174.554992675781 0.191437959671021
174.67399597168 0.193493723869324
174.733001708984 0.194279789924622
174.733993530273 0.194400787353516
174.934005737305 0.19706130027771
174.966995239258 0.197605490684509
175.024002075195 0.198451995849609
175.082992553711 0.198996305465698
175.248001098633 0.201354503631592
175.25700378418 0.201535820960999
175.348007202148 0.203047513961792
175.410995483398 0.203591704368591
175.464996337891 0.203954577445984
175.511001586914 0.204438209533691
175.514999389648 0.204559206962585
175.570999145508 0.205042958259583
175.632995605469 0.206010341644287
175.740005493164 0.207038402557373
175.860992431641 0.208429098129272
175.865005493164 0.208549976348877
175.914993286133 0.209275603294373
175.934005737305 0.20975935459137
175.996994018555 0.210424423217773
176.001998901367 0.21060585975647
176.042007446289 0.211331486701965
176.067001342773 0.21175479888916
176.272994995117 0.214536190032959
176.39599609375 0.215503692626953
176.399993896484 0.215624570846558
176.455993652344 0.216289758682251
176.457000732422 0.216350197792053
176.518997192383 0.217136263847351
176.539993286133 0.217438578605652
176.613998413086 0.217982769012451
176.641006469727 0.21852707862854
176.876998901367 0.221731781959534
176.964004516602 0.22275972366333
177.018005371094 0.223545789718628
177.080993652344 0.224392294883728
177.223007202148 0.226871490478516
177.516998291016 0.231104135513306
177.578002929688 0.231648325920105
177.587005615234 0.231890201568604
177.615997314453 0.232434391975403
177.729995727539 0.234127521514893
177.817993164062 0.2346111536026
177.828994750977 0.23491358757019
178.082000732422 0.237815976142883
178.093994140625 0.238420605659485
178.25700378418 0.239992737770081
178.29899597168 0.240899801254272
178.376007080078 0.241202116012573
178.432998657227 0.241927623748779
178.449996948242 0.242290496826172
178.498992919922 0.242774248123169
178.541000366211 0.243802189826965
178.580993652344 0.244346380233765
178.587997436523 0.244527816772461
178.651992797852 0.245132446289062
178.983001708984 0.24984884262085
179.018005371094 0.250332593917847
179.195999145508 0.252751231193542
179.292007446289 0.253597736358643
179.388000488281 0.255169868469238
179.539001464844 0.257830381393433
179.544006347656 0.258072376251221
179.914993286133 0.263453841209412
179.955001831055 0.263937592506409
179.979995727539 0.264360904693604
180.020004272461 0.264905095100403
180.065002441406 0.266053915023804
180.128005981445 0.266900539398193
180.138000488281 0.267142295837402
180.192001342773 0.267988920211792
180.259002685547 0.268653988838196
180.259994506836 0.268714427947998
180.300994873047 0.269319176673889
180.313003540039 0.269681930541992
180.419998168945 0.27131462097168
180.442993164062 0.271677374839783
180.580993652344 0.272886753082275
180.595001220703 0.27300763130188
180.641998291016 0.273612260818481
180.839004516602 0.276333332061768
180.867004394531 0.276635646820068
180.934997558594 0.277663588523865
180.957000732422 0.277965903282166
180.990997314453 0.278630971908569
181.001998901367 0.278993844985962
181.026000976562 0.279598474502563
181.029006958008 0.27977991104126
181.143005371094 0.281231164932251
181.218994140625 0.281896233558655
181.251998901367 0.282258987426758
181.34700012207 0.283045053482056
181.427001953125 0.284073114395142
181.432998657227 0.284314870834351
181.5 0.285100936889648
181.522994995117 0.285645246505737
181.533004760742 0.28600800037384
181.723999023438 0.288668513298035
181.748001098633 0.289152264595032
181.783004760742 0.289696455001831
181.791000366211 0.289998769760132
181.850006103516 0.290966272354126
181.878997802734 0.291510462760925
182.208999633789 0.29616641998291
182.319000244141 0.297254800796509
182.339004516602 0.297617673873901
182.419998168945 0.298645496368408
182.45100402832 0.299492120742798
182.451995849609 0.2995525598526
182.509002685547 0.300278186798096
182.589004516602 0.301608443260193
182.589996337891 0.301668882369995
182.641998291016 0.302152633666992
182.720993041992 0.303482890129089
182.72900390625 0.303664326667786
183.016006469727 0.307655096054077
183.065994262695 0.308259725570679
183.067001342773 0.308320283889771
183.119995117188 0.308924913406372
183.162002563477 0.309650540351868
183.432006835938 0.314729690551758
183.727005004883 0.318841457366943
183.770004272461 0.319385647773743
183.921997070312 0.322288036346436
184.003005981445 0.322953224182129
184.014007568359 0.323315978050232
184.095001220703 0.324283480644226
184.126007080078 0.324585795402527
184.154998779297 0.325069546699524
184.164001464844 0.325432300567627
184.223007202148 0.325976610183716
184.27099609375 0.327064990997314
184.326995849609 0.327851057052612
184.332000732422 0.328032374382019
184.358001708984 0.32863712310791
184.417999267578 0.329544067382812
184.468994140625 0.330088257789612
184.477996826172 0.33033013343811
184.57600402832 0.331479072570801
184.615997314453 0.332083702087402
184.623992919922 0.332265138626099
184.699996948242 0.333111643791199
184.764999389648 0.333837270736694
184.787002563477 0.334200024604797
184.85400390625 0.334683775901794
184.858993530273 0.334865093231201
184.90299987793 0.335651159286499
184.914993286133 0.336014032363892
184.97900390625 0.336558222770691
184.985000610352 0.336739659309387
185.048004150391 0.337465286254883
185.233993530273 0.339339733123779
185.300003051758 0.340065240859985
185.339004516602 0.340911865234375
185.397994995117 0.342000246047974
185.429992675781 0.342846751213074
185.492004394531 0.344358444213867
185.514999389648 0.344963073730469
185.544006347656 0.345688700675964
185.563003540039 0.345991015434265
185.593994140625 0.346535205841064
185.649993896484 0.347563147544861
185.660995483398 0.347805023193359
185.694000244141 0.348470211029053
185.703002929688 0.34895396232605
185.815002441406 0.349740028381348
186.059005737305 0.353065729141235
186.076995849609 0.353488922119141
186.143005371094 0.35403311252594
186.259994506836 0.356088995933533
186.294006347656 0.35657274723053
186.343994140625 0.357540249824524
186.481002807617 0.360019326210022
186.539993286133 0.360624074935913
186.578002929688 0.361349582672119
186.602996826172 0.361893892288208
186.692993164062 0.36280083656311
186.718002319336 0.363284587860107
186.770004272461 0.363768339157104
186.794998168945 0.364917159080505
186.828002929688 0.365582227706909
186.835006713867 0.3658846616745
186.882995605469 0.366368293762207
186.888000488281 0.366489291191101
187.134002685547 0.369814991950989
187.156997680664 0.370238304138184
187.207992553711 0.370903372764587
187.345993041992 0.372656941413879
187.442993164062 0.373745322227478
187.453994750977 0.374108076095581
187.524993896484 0.375317454338074
187.535003662109 0.375619769096375
187.608993530273 0.376950025558472
187.669006347656 0.377494215965271
187.707000732422 0.378280282020569
187.738998413086 0.378824472427368
187.744003295898 0.379126787185669
187.766006469727 0.379429221153259
187.787994384766 0.379973411560059
187.800003051758 0.380215287208557
187.86799621582 0.380819916725159
187.878997802734 0.381122231483459
187.979995727539 0.382513046264648
188.042999267578 0.383601427078247
188.253005981445 0.386866569519043
188.296005249023 0.38735032081604
188.311004638672 0.387592196464539
188.348999023438 0.388075947761536
188.350006103516 0.38819694519043
188.514007568359 0.390555143356323
188.524002075195 0.390796899795532
188.554992675781 0.391401648521423
188.555999755859 0.391462087631226
188.675994873047 0.392731904983521
188.714004516602 0.393699407577515
188.736999511719 0.394183158874512
188.748992919922 0.394606351852417
188.841995239258 0.395573854446411
188.84700012207 0.395694732666016
188.927001953125 0.396541357040405
189.065994262695 0.397629737854004
189.110992431641 0.398173928260803
189.111999511719 0.398234367370605
189.253005981445 0.399383306503296
189.375 0.401197195053101
189.393997192383 0.401620507240295
189.679992675781 0.40542995929718
189.690994262695 0.405853152275085
189.731002807617 0.406336903572083
189.733001708984 0.406518340110779
189.875 0.408090472221375
189.884994506836 0.408392786979675
189.942001342773 0.409239292144775
190.005996704102 0.409964919090271
190.007995605469 0.410146355628967
190.029006958008 0.410630106925964
190.029998779297 0.410690546035767
190.139999389648 0.411718487739563
190.5 0.416858196258545
190.561004638672 0.417523264884949
190.591003417969 0.418188452720642
190.598999023438 0.418369770050049
190.727996826172 0.420304775238037
190.77799987793 0.421453595161438
190.817993164062 0.421695470809937
190.947998046875 0.423328161239624
190.960006713867 0.423509478569031
191.018997192383 0.424476981163025
191.119995117188 0.426351428031921
191.126998901367 0.426532864570618
191.214996337891 0.42774224281311
191.376007080078 0.429616689682007
191.378997802734 0.429737567901611
191.458999633789 0.430765509605408
191.464996337891 0.431128263473511
191.567993164062 0.4319748878479
191.643997192383 0.433244705200195
191.695007324219 0.433788776397705
191.707000732422 0.433909773826599
191.727996826172 0.434393525123596
191.729995727539 0.43451452255249
191.832992553711 0.435542345046997
191.833999633789 0.435602903366089
191.882995605469 0.436328411102295
191.914993286133 0.436933159828186
191.938003540039 0.437416791915894
192.011001586914 0.438686609268188
192.074005126953 0.43929135799408
192.083999633789 0.439533233642578
192.169998168945 0.440561175346375
192.212005615234 0.441044807434082
192.266006469727 0.441649556159973
192.378005981445 0.443100690841675
192.380004882812 0.443221688270569
192.436996459961 0.444007754325867
192.845001220703 0.450417280197144
192.957000732422 0.451505661010742
192.968002319336 0.451807975769043
193.037994384766 0.452533602714539
193.132995605469 0.454166173934937
193.164001464844 0.454710364341736
193.20100402832 0.45537543296814
193.242004394531 0.455859184265137
193.279998779297 0.45652437210083
193.468994140625 0.458761692047119
193.47200012207 0.458943009376526
193.537994384766 0.459789514541626
193.656005859375 0.461845397949219
193.759002685547 0.462994337081909
193.802001953125 0.463780403137207
193.809997558594 0.464082717895508
193.940994262695 0.465412974357605
193.942001342773 0.465473413467407
194.011001586914 0.466199040412903
194.014999389648 0.466440916061401
194.044998168945 0.467045545578003
194.070999145508 0.467529296875
194.104995727539 0.468133926391602
194.113006591797 0.468315362930298
194.169998168945 0.469040989875793
194.227005004883 0.469827055931091
194.22900390625 0.469887495040894
194.304000854492 0.470492243766785
194.45100402832 0.472124814987183
194.460998535156 0.472366690635681
194.533004760742 0.473213195800781
194.878005981445 0.478050589561462
195.02099609375 0.479259848594666
195.02799987793 0.47938084602356
195.113998413086 0.480771541595459
195.154006958008 0.481376171112061
195.160995483398 0.481497168540955
195.24299621582 0.482283234596252
195.524002075195 0.485487937927246
195.606994628906 0.486395001411438
195.645004272461 0.487060070037842
195.72200012207 0.488088011741638
195.843994140625 0.489599704742432
195.893997192383 0.490204334259033
195.990005493164 0.49153470993042
196.026000976562 0.492018342018127
196.050003051758 0.492502093315125
196.080001831055 0.493046283721924
196.246994018555 0.494437098503113
196.451995849609 0.496855735778809
196.460006713867 0.497158050537109
196.529006958008 0.497823238372803
196.595993041992 0.49885106086731
196.602005004883 0.499093055725098
196.632995605469 0.499697685241699
196.643005371094 0.499939560890198
196.735992431641 0.501088380813599
196.787002563477 0.501632690429688
196.925994873047 0.50338613986969
196.934997558594 0.503688454627991
197.009994506836 0.504293203353882
197.089004516602 0.505442023277283
197.121002197266 0.50592577457428
197.167007446289 0.506469964981079
197.169006347656 0.506530404090881
197.210998535156 0.507014155387878
197.214996337891 0.507074594497681
197.268997192383 0.507558345794678
197.291000366211 0.507739782333374
197.36799621582 0.508344411849976
197.578994750977 0.511246800422668
197.580001831055 0.511307239532471
197.628005981445 0.511972427368164
197.628997802734 0.512032866477966
197.667999267578 0.512637615203857
197.680999755859 0.513060808181763
197.705993652344 0.513484120368958
198.175994873047 0.519530773162842
198.186004638672 0.519953966140747
198.268997192383 0.520861029624939
198.32600402832 0.52146577835083
198.408996582031 0.522312164306641
198.419006347656 0.522554159164429
198.432998657227 0.522675037384033
198.488998413086 0.523400664329529
198.563995361328 0.524307727813721
198.664993286133 0.525033235549927
198.755004882812 0.526061177253723
198.764999389648 0.526303052902222
198.856994628906 0.527270555496216
198.873001098633 0.527572870254517
198.934005737305 0.528298377990723
199.054000854492 0.529628753662109
199.072006225586 0.530051946640015
199.158996582031 0.530838012695312
199.195007324219 0.531261324882507
199.29899597168 0.532410144805908
199.352996826172 0.533196210861206
199.419998168945 0.533861398696899
199.574996948242 0.535614967346191
199.645004272461 0.536098718643188
199.787002563477 0.537912607192993
199.856994628906 0.538577795028687
199.861999511719 0.538698673248291
200.078002929688 0.54093599319458
200.401000976562 0.544564008712769
200.473999023438 0.545652389526367
200.539001464844 0.546257019042969
200.552993774414 0.546438455581665
200.587997436523 0.546922206878662
201.044998168945 0.551880598068237
201.067001342773 0.552424669265747
201.126007080078 0.553029298782349
201.138000488281 0.553210735321045
201.255004882812 0.554299116134644
201.27099609375 0.554661989212036
201.350006103516 0.555206179618835
201.391998291016 0.555750370025635
201.641998291016 0.557987689971924
201.794006347656 0.559438943862915
201.886001586914 0.560466766357422
201.970001220703 0.561011075973511
202.003997802734 0.561434268951416
202.063995361328 0.562038898468018
202.255996704102 0.564034342765808
202.386993408203 0.564820408821106
202.707000732422 0.567964673042297
202.735992431641 0.568629741668701
202.826995849609 0.569657802581787
202.828002929688 0.569718241691589
202.979995727539 0.571108937263489
202.998001098633 0.571471691131592
203.117004394531 0.572620630264282
203.136001586914 0.572983503341675
203.261993408203 0.574313640594482
203.264007568359 0.574374198913574
203.333999633789 0.574918389320374
203.361999511719 0.575462579727173
203.610992431641 0.578183650970459
203.688003540039 0.578667283058167
203.817993164062 0.579876661300659
203.908004760742 0.580481290817261
203.957992553711 0.581206917762756
204.02799987793 0.582113981246948
204.046997070312 0.582416296005249
204.143997192383 0.582900047302246
204.337997436523 0.585076808929443
204.404998779297 0.58556056022644
204.498001098633 0.586346626281738
204.580993652344 0.586890816688538
204.723999023438 0.588221073150635
204.792999267578 0.588946580886841
204.929000854492 0.590035080909729
204.97200012207 0.590518832206726
205.106002807617 0.591546773910522
205.22900390625 0.592272281646729
205.274993896484 0.59287703037262
205.427993774414 0.594086408615112
205.531997680664 0.594509601593018
205.565994262695 0.594932794570923
205.611999511719 0.59541654586792
205.643005371094 0.596081733703613
205.804000854492 0.597653865814209
205.804992675781 0.597714424133301
205.88200378418 0.598560810089111
205.889999389648 0.598681807518005
205.988998413086 0.599346876144409
206.020004272461 0.5999516248703
206.111999511719 0.601100444793701
206.121002197266 0.601342439651489
206.29899597168 0.602793574333191
206.397003173828 0.603277325630188
206.427001953125 0.603458642959595
206.516998291016 0.604123830795288
206.522994995117 0.604244709014893
206.656997680664 0.60503077507019
206.731002807617 0.605816841125488
206.736999511719 0.605937838554382
206.82600402832 0.607086658477783
206.839004516602 0.607268095016479
206.996994018555 0.608235597610474
207.00700378418 0.608477473258972
207.046997070312 0.609082102775574
207.061004638672 0.609323978424072
207.268005371094 0.610593795776367
207.380996704102 0.611984491348267
207.460998535156 0.61264967918396
207.550003051758 0.61349618434906
207.636993408203 0.613979935646057
207.735000610352 0.614584565162659
207.742004394531 0.614705562591553
207.850997924805 0.615491628646851
207.861999511719 0.615612506866455
207.912994384766 0.616096258163452
207.914993286133 0.616156816482544
208.016998291016 0.61688232421875
208.020004272461 0.617063760757446
208.158004760742 0.617789268493652
208.190002441406 0.618091583251953
208.268005371094 0.618635892868042
208.309997558594 0.619180083274841
208.320007324219 0.61942195892334
208.36799621582 0.620026588439941
208.406005859375 0.620752215385437
208.421997070312 0.620933532714844
208.464996337891 0.62111496925354
208.509002685547 0.621598720550537
208.511001586914 0.621659278869629
208.589996337891 0.622324347496033
208.690994262695 0.623291730880737
208.697006225586 0.623412728309631
208.800003051758 0.624259233474731
208.809997558594 0.62450122833252
209.205993652344 0.628250122070312
209.214996337891 0.628431558609009
209.401000976562 0.629519939422607
209.449996948242 0.62988269329071
209.559005737305 0.630668759346008
209.572998046875 0.630971074104309
209.70100402832 0.631878137588501
209.79899597168 0.632543206214905
209.863006591797 0.633208394050598
209.908996582031 0.6338130235672
210.039993286133 0.634901523590088
210.113998413086 0.635445594787598
210.328002929688 0.637259721755981
210.386001586914 0.637864351272583
210.457000732422 0.63834810256958
210.481002807617 0.638468980789185
210.524993896484 0.639013171195984
210.529998779297 0.639255046844482
210.60400390625 0.64004111289978
210.645004272461 0.640524864196777
210.774002075195 0.641371369361877
210.791000366211 0.641552805900574
210.856002807617 0.642036437988281
210.968994140625 0.642701625823975
211.041000366211 0.643669128417969
211.119003295898 0.644213318824768
211.147994995117 0.644697070121765
211.261993408203 0.645422697067261
211.766006469727 0.649594783782959
211.766998291016 0.649655342102051
211.860000610352 0.650259971618652
211.977005004883 0.651106595993042
211.981994628906 0.651227474212646
212.095001220703 0.652194976806641
212.164001464844 0.652678728103638
212.345993041992 0.654492616653442
212.440994262695 0.654976367950439
212.561996459961 0.655701994895935
212.567993164062 0.655822992324829
212.619995117188 0.656367182731628
212.904998779297 0.658060312271118
212.99299621582 0.658906698226929
213.076995849609 0.659451007843018
213.151000976562 0.660116076469421
213.194000244141 0.660599827766418
213.324996948242 0.661144018173218
213.335006713867 0.661325454711914
213.432998657227 0.661930084228516
213.464996337891 0.662292957305908
213.636001586914 0.663018465042114
213.901000976562 0.664832592010498
213.910995483398 0.664953470230103
214.186004638672 0.666041851043701
214.25 0.666646480560303
214.322006225586 0.667069792747498
214.606002807617 0.668581485748291
214.74299621582 0.669790744781494
214.966995239258 0.67136287689209
215.561004638672 0.675293207168579
215.561996459961 0.675353765487671
215.740997314453 0.676563024520874
215.962997436523 0.678498029708862
216.13200378418 0.679465532302856
216.182006835938 0.679767847061157
216.360000610352 0.680614352226257
216.397003173828 0.680795669555664
216.494003295898 0.681400418281555
216.576995849609 0.681944608688354
216.746002197266 0.682912111282349
216.785003662109 0.683214426040649
216.97200012207 0.68436336517334
216.990005493164 0.684544682502747
217.098007202148 0.685270309448242
217.307998657227 0.686721563339233
217.389999389648 0.687265634536743
217.475006103516 0.687809944152832
217.61799621582 0.688837766647339
218.251007080078 0.693251848220825
218.498001098633 0.694823980331421
218.529006958008 0.695307731628418
218.651992797852 0.695972919464111
218.735992431641 0.696698427200317
218.861999511719 0.697242736816406
219.339996337891 0.700568437576294
219.410995483398 0.701052188873291
219.526992797852 0.701838254928589
219.979995727539 0.704377770423889
220.154998779297 0.70498251914978
220.25 0.705647587776184
220.257995605469 0.70582902431488
220.335998535156 0.706312656402588
220.740005493164 0.707643032073975
220.804000854492 0.708308219909668
220.828002929688 0.708489537239075
220.893005371094 0.708670854568481
220.990997314453 0.70921516418457
221.272003173828 0.710787296295166
221.274002075195 0.710847735404968
221.401000976562 0.711452484130859
221.548004150391 0.712722301483154
222.087005615234 0.71598744392395
222.253997802734 0.716712951660156
222.255004882812 0.716773509979248
222.408004760742 0.71768045425415
222.445999145508 0.718103766441345
222.649002075195 0.718889832496643
222.781997680664 0.719917774200439
222.957000732422 0.720582962036133
222.968002319336 0.72076427936554
223.089004516602 0.721429347991943
223.615997314453 0.723908662796021
223.619995117188 0.724029541015625
223.807006835938 0.724634170532227
223.837997436523 0.724876046180725
223.938995361328 0.725541114807129
223.947006225586 0.725662112236023
224.113006591797 0.727052927017212
224.212005615234 0.727596998214722
224.238998413086 0.72783899307251
224.772994995117 0.731164574623108
224.889007568359 0.731708765029907
224.895004272461 0.731829643249512
225.026992797852 0.73261570930481
225.149993896484 0.733099460601807
225.384994506836 0.734248399734497
225.531005859375 0.735397338867188
225.876998901367 0.736969470977783
225.884002685547 0.737090349197388
225.904998779297 0.737211227416992
226.024002075195 0.737815856933594
226.035003662109 0.738057851791382
226.205993652344 0.738722920417786
226.207000732422 0.738783359527588
226.447998046875 0.740174055099487
226.518997192383 0.740597486495972
226.787994384766 0.741746306419373
227.272994995117 0.74392306804657
227.332000732422 0.744648694992065
227.65299987793 0.745797634124756
227.707000732422 0.746281266212463
228.02099609375 0.74845814704895
228.188995361328 0.749062776565552
228.192001342773 0.749183654785156
228.401992797852 0.74984884262085
228.406997680664 0.749909281730652
228.630996704102 0.750634908676147
228.785003662109 0.751420974731445
228.791000366211 0.75154185295105
228.813995361328 0.751783847808838
229.074005126953 0.752751231193542
229.192001342773 0.753839731216431
229.194000244141 0.753900051116943
229.361999511719 0.754807114601135
229.369995117188 0.754988431930542
229.615005493164 0.75577449798584
229.615997314453 0.755835056304932
229.772994995117 0.756379246711731
230.037002563477 0.75746762752533
230.087005615234 0.75777006149292
230.22900390625 0.758495569229126
230.647003173828 0.760793328285217
230.75 0.761277079582214
230.751007080078 0.761337518692017
231.287002563477 0.763453841209412
231.451995849609 0.764360904693604
231.483993530273 0.764481782913208
231.623001098633 0.764965534210205
231.684005737305 0.765449285507202
232.076995849609 0.767988920211792
232.113006591797 0.768351674079895
232.266006469727 0.768895864486694
232.360000610352 0.769500494003296
232.628997802734 0.770770311355591
232.759994506836 0.77131462097168
233.110000610352 0.773068070411682
233.115997314453 0.773189067840576
233.220001220703 0.774216890335083
233.576995849609 0.775486707687378
233.604995727539 0.775789022445679
233.727005004883 0.776272773742676
233.764007568359 0.776454210281372
233.800003051758 0.776635646820068
233.873992919922 0.77724027633667
233.988006591797 0.777965903282166
234.251998901367 0.779054284095764
234.317993164062 0.779356718063354
234.503005981445 0.780082225799561
234.694000244141 0.781533479690552
234.811996459961 0.782017230987549
235.041000366211 0.783528804779053
235.164993286133 0.784073114395142
235.166000366211 0.784133434295654
235.311996459961 0.784919500350952
235.339004516602 0.785282373428345
235.449005126953 0.785887002944946
235.531005859375 0.786068439483643
235.712005615234 0.786975383758545
236.341003417969 0.790905714035034
236.432998657227 0.791510462760925
236.554000854492 0.792054653167725
236.649993896484 0.792538404464722
236.772003173828 0.793022155761719
237.001998901367 0.793989658355713
237.003005981445 0.794049978256226
237.098007202148 0.794775724411011
237.102005004883 0.794896602630615
237.156005859375 0.795138478279114
237.236999511719 0.795622229576111
237.360000610352 0.796408295631409
237.376998901367 0.796529293060303
237.449996948242 0.797073364257812
237.462997436523 0.797194361686707
237.957992553711 0.799612998962402
238.108993530273 0.800157189369202
238.111999511719 0.800278186798096
238.199005126953 0.8009432554245
238.244995117188 0.801306009292603
238.537002563477 0.802454948425293
238.794998168945 0.804027080535889
238.845001220703 0.804571270942688
238.914001464844 0.805055022239685
238.917007446289 0.805176019668579
239.055999755859 0.805841088294983
239.229995727539 0.806748151779175
239.345001220703 0.807292222976685
239.367004394531 0.807473659515381
239.485992431641 0.807957410812378
239.617004394531 0.808562040328979
239.647003173828 0.808683037757874
239.865997314453 0.809227228164673
240.022003173828 0.810073852539062
240.059997558594 0.810255169868469
240.171997070312 0.81085991859436
240.416000366211 0.812673807144165
240.419006347656 0.812734365463257
240.516998291016 0.813218116760254
240.664993286133 0.814306497573853
240.811996459961 0.814971566200256
240.832992553711 0.81509256362915
241.494003295898 0.818478584289551
241.707992553711 0.819083333015442
241.800994873047 0.81986939907074
241.807006835938 0.820050716400146
241.84700012207 0.820292711257935
242.050003051758 0.820957779884338
242.130004882812 0.821381092071533
242.453994750977 0.822650909423828
242.457992553711 0.82271134853363
242.684997558594 0.823497414588928
242.688995361328 0.82355785369873
243.050003051758 0.824585795402527
243.057998657227 0.824767231941223
243.061004638672 0.824827671051025
243.251998901367 0.825371861457825
243.264007568359 0.825613737106323
243.412994384766 0.826339364051819
243.414001464844 0.826399803161621
243.623001098633 0.827246427536011
243.65299987793 0.82748818397522
244.74299621582 0.832265138626099
244.75 0.832386016845703
245.013000488281 0.833534955978394
245.037002563477 0.833776712417603
245.212005615234 0.834441900253296
245.343994140625 0.835227966308594
245.524993896484 0.835893154144287
245.929992675781 0.838009357452393
245.947006225586 0.838190793991089
245.962005615234 0.838372230529785
246.057998657227 0.838855981826782
246.703994750977 0.842423439025879
246.960006713867 0.843209505081177
247.113006591797 0.843814253807068
247.425003051758 0.844963073730469
247.425994873047 0.845023632049561
247.589004516602 0.845749139785767
247.600997924805 0.845930576324463
247.695007324219 0.846535205841064
247.699005126953 0.846656203269958
248.076995849609 0.847986459732056
248.085998535156 0.84810733795166
248.184997558594 0.848591089248657
248.186996459961 0.848772525787354
248.718002319336 0.851312160491943
250.039993286133 0.857116937637329
250.175994873047 0.857782125473022
250.195007324219 0.858205318450928
250.494003295898 0.860200762748718
250.496994018555 0.860321760177612
250.503997802734 0.860382080078125
250.656997680664 0.860865831375122
250.839004516602 0.861712455749512
251.016998291016 0.862377643585205
251.018005371094 0.862437963485718
251.294998168945 0.863828778266907
251.399993896484 0.864796161651611
251.638000488281 0.865642786026001
251.679000854492 0.86588454246521
251.873001098633 0.866791605949402
251.882995605469 0.866912603378296
252.061004638672 0.867517232894897
252.063003540039 0.867638111114502
252.542007446289 0.869512557983398
252.688995361328 0.870177745819092
252.736999511719 0.870661497116089
252.824005126953 0.871145248413086
253.162994384766 0.872415065765381
253.205993652344 0.872717380523682
253.343002319336 0.873382568359375
253.47200012207 0.873926639556885
253.473999023438 0.873987197875977
253.669006347656 0.87465238571167
253.695999145508 0.874833703041077
253.75700378418 0.875257015228271
253.908996582031 0.875922203063965
253.914001464844 0.876043081283569
254.00700378418 0.876708269119263
254.022003173828 0.876829147338867
254.231002807617 0.877373337745667
254.455993652344 0.878945469856262
255.667007446289 0.884689807891846
255.88200378418 0.885173559188843
255.910995483398 0.885415434837341
256.114990234375 0.886443376541138
256.182006835938 0.886745691299438
256.5830078125 0.88819694519043
256.717010498047 0.888680696487427
256.717987060547 0.888741016387939
256.869995117188 0.889466762542725
257.257995605469 0.891824960708618
257.39599609375 0.892369031906128
257.472991943359 0.892792344093323
257.5 0.892913341522217
257.701995849609 0.893397092819214
258.674011230469 0.897206425666809
258.720001220703 0.897448301315308
258.932006835938 0.898294806480408
258.933013916016 0.89835524559021
259.447998046875 0.900653123855591
259.467987060547 0.900774002075195
259.582000732422 0.901257753372192
259.778015136719 0.902104258537292
259.928009033203 0.902587890625
259.981994628906 0.902769327163696
260.445007324219 0.904220581054688
260.592987060547 0.904704332351685
260.911010742188 0.906578779220581
261.269012451172 0.907546281814575
261.427001953125 0.908271789550781
261.632995605469 0.909057855606079
261.635986328125 0.909118413925171
261.847991943359 0.909843921661377
261.890991210938 0.909964919090271
262.209014892578 0.911113739013672
262.941986083984 0.914802312850952
263.140014648438 0.915286064147949
263.22900390625 0.915648818016052
263.408996582031 0.916313886642456
264.074005126953 0.918551206588745
264.194000244141 0.919034957885742
264.537994384766 0.920486211776733
264.658996582031 0.921211719512939
264.877014160156 0.921937346458435
264.889007568359 0.922058343887329
265.049987792969 0.922662973403931
265.063995361328 0.922783851623535
265.329986572266 0.923569917678833
266.016998291016 0.926472425460815
266.266998291016 0.927258491516113
266.27099609375 0.927318930625916
266.430999755859 0.927863121032715
266.451995849609 0.927983999252319
266.598999023438 0.928588628768921
266.928009033203 0.929737567901611
267.131011962891 0.930402755737305
267.217010498047 0.930886507034302
267.268005371094 0.931249260902405
267.484985351562 0.931914329528809
267.60400390625 0.932277202606201
267.859008789062 0.933184146881104
267.859985351562 0.933244705200195
268.157012939453 0.934393525123596
268.411010742188 0.934998273849487
268.946014404297 0.936146974563599
268.959991455078 0.936388969421387
269.484008789062 0.938081979751587
269.502990722656 0.938323855400085
270.763000488281 0.94267749786377
270.880004882812 0.943342685699463
272.032989501953 0.947091579437256
272.673004150391 0.948784589767456
272.678985595703 0.948845148086548
272.928985595703 0.949449777603149
272.936004638672 0.949570655822754
273.118011474609 0.950235843658447
273.526000976562 0.951203346252441
273.555999755859 0.95144510269165
274.035003662109 0.953319549560547
275.760986328125 0.957794189453125
276.042999267578 0.958338379859924
276.299011230469 0.959124445915222
277.434997558594 0.961905956268311
277.752990722656 0.962389707565308
277.764007568359 0.962510585784912
278.236999511719 0.963417530059814
278.457000732422 0.96414315700531
278.631988525391 0.964626908302307
278.842987060547 0.965171098709106
279.236999511719 0.9658362865448
279.365997314453 0.966138601303101
279.989990234375 0.967287540435791
280.127014160156 0.967408418655396
280.483001708984 0.968073606491089
280.72900390625 0.968980550765991
281.282989501953 0.969827055931091
281.294006347656 0.970008492469788
282.322998046875 0.972487688064575
282.700988769531 0.973092317581177
282.787994384766 0.973334074020386
283.222991943359 0.973817825317383
283.303985595703 0.973999261856079
283.800994873047 0.975087642669678
284.210998535156 0.975934267044067
284.60400390625 0.97629702091217
285.109008789062 0.976780772209167
285.257995605469 0.977264404296875
286.161010742188 0.978050470352173
286.173004150391 0.978171467781067
286.60400390625 0.978897094726562
287.429992675781 0.980106353759766
288.209991455078 0.980771541595459
288.638000488281 0.981497168540955
289.372985839844 0.982343673706055
289.561004638672 0.982706546783447
290.013000488281 0.983190298080444
290.092987060547 0.983371615409851
290.526000976562 0.983794927597046
291.140991210938 0.984641432762146
291.786987304688 0.985367059707642
291.924987792969 0.985729813575745
292.803009033203 0.986213564872742
292.899993896484 0.986334562301636
293.855987548828 0.986818313598633
293.872009277344 0.986939191818237
297.406005859375 0.989539265632629
297.733001708984 0.989781141281128
302.364990234375 0.993469595909119
305.617004394531 0.99492073059082
306.977996826172 0.995404481887817
308.075988769531 0.995948791503906
324.678009033203 0.99915337562561
338.221008300781 0.999758124351501
347.532989501953 0.999939560890198
};

% trace 10 mbps
\addplot [very thick, color1, dashed]
table {%
6.11499977111816 0
8.58500003814697 0.00042426586151123
9.80799961090088 0.000909209251403809
11.0310001373291 0.00157594680786133
11.0310001373291 0.0032731294631958
12.253999710083 0.00369739532470703
12.253999710083 0.00648558139801025
13.4770002365112 0.00690996646881104
13.4770002365112 0.0103648900985718
14.6999998092651 0.010789155960083
14.6999998092651 0.0137592554092407
15.9230003356934 0.014183521270752
15.9230003356934 0.0179415941238403
17.1700000762939 0.0183658599853516
17.1700000762939 0.0228512287139893
18.3929996490479 0.0232754945755005
18.3929996490479 0.0277003049850464
19.6159992218018 0.0281245708465576
19.6159992218018 0.0330948829650879
20.8390007019043 0.0335192680358887
20.8390007019043 0.0386106967926025
22.0620002746582 0.0390350818634033
22.0620002746582 0.0441265106201172
23.2849998474121 0.044550895690918
23.2849998474121 0.0495212078094482
24.5319995880127 0.0499454736709595
24.5319995880127 0.054491400718689
25.7549991607666 0.0549157857894897
25.7549991607666 0.0603103637695312
26.9780006408691 0.0607346296310425
26.9780006408691 0.0670384168624878
28.201000213623 0.067462682723999
28.201000213623 0.0772215127944946
29.423999786377 0.0776457786560059
29.423999786377 0.0935871601104736
30.6469993591309 0.0940114259719849
30.6469993591309 0.114862442016602
31.8700008392334 0.115286707878113
31.8700008392334 0.147048115730286
33.117000579834 0.147472381591797
33.117000579834 0.189356327056885
34.3400001525879 0.189780592918396
34.3400001525879 0.235058784484863
35.5629997253418 0.235483050346375
35.5629997253418 0.285367965698242
36.7859992980957 0.285792231559753
36.7859992980957 0.340465545654297
38.0089988708496 0.340889811515808
38.0089988708496 0.392714262008667
39.2319984436035 0.393138527870178
39.2319984436035 0.444962978363037
40.4790000915527 0.445387363433838
40.4790000915527 0.490180611610413
41.7019996643066 0.490604877471924
41.7019996643066 0.530791640281677
42.9249992370605 0.531215906143188
42.9249992370605 0.566007971763611
44.1479988098145 0.566432237625122
44.1479988098145 0.598496794700623
45.3709983825684 0.598921060562134
45.3709983825684 0.630318880081177
46.5940017700195 0.630743145942688
46.5940017700195 0.660443663597107
47.8170013427734 0.660867929458618
47.8170013427734 0.691114068031311
49.0639991760254 0.691538333892822
49.0639991760254 0.722875475883484
50.2869987487793 0.723299741744995
50.2869987487793 0.724451422691345
51.5099983215332 0.724875688552856
51.5099983215332 0.753000378608704
52.7330017089844 0.753424644470215
52.7330017089844 0.782761573791504
53.9560012817383 0.783185839653015
53.9560012817383 0.808279752731323
55.1790008544922 0.808704137802124
55.1790008544922 0.831252336502075
56.4259986877441 0.831676483154297
56.4259986877441 0.854649066925049
57.648998260498 0.85507333278656
57.648998260498 0.873196840286255
58.8720016479492 0.873620986938477
58.8720016479492 0.891986846923828
60.0950012207031 0.892411231994629
60.0950012207031 0.910170912742615
61.318000793457 0.910595178604126
61.318000793457 0.924293875694275
62.5410003662109 0.924718141555786
62.5410003662109 0.936174154281616
63.7639999389648 0.936598300933838
63.7639999389648 0.946720838546753
65.0110015869141 0.947145104408264
65.0110015869141 0.957146406173706
66.234001159668 0.957570552825928
66.234001159668 0.965995907783508
67.4570007324219 0.96642017364502
67.4570007324219 0.973208904266357
68.6800003051758 0.973633170127869
68.6800003051758 0.979452133178711
69.9029998779297 0.979876279830933
69.9029998779297 0.983816146850586
71.1259994506836 0.984240531921387
71.1259994506836 0.987513661384583
72.3730010986328 0.987937927246094
72.3730010986328 0.990119934082031
73.5960006713867 0.990544319152832
73.5960006713867 0.993090152740479
74.8190002441406 0.9935142993927
74.8190002441406 0.994726657867432
77.2649993896484 0.995211601257324
77.2649993896484 0.995938897132874
78.4879989624023 0.996363162994385
78.4879989624023 0.997211694717407
79.7109985351562 0.997636079788208
80.9580001831055 0.998363494873047
83.4039993286133 0.999090790748596
87.072998046875 0.999575734138489
99.3509979248047 0.999939441680908
};

% model 10 mbps
\addplot [very thick, color0]
table {%
5.32999992370605 0
13.1940002441406 0.000423312187194824
14.3079996109009 0.000725626945495605
15.5640001296997 0.00126981735229492
16.6940002441406 0.00181400775909424
17.2169990539551 0.00229775905609131
17.5230007171631 0.00278151035308838
17.7709999084473 0.00314426422119141
18.19700050354 0.00356757640838623
18.57200050354 0.00411176681518555
18.863000869751 0.0048978328704834
18.9190006256104 0.00513970851898193
19.3540000915527 0.00580477714538574
19.3560009002686 0.00586533546447754
19.4769992828369 0.00604665279388428
19.867000579834 0.00665140151977539
19.8700008392334 0.00671184062957764
20.1709995269775 0.00725603103637695
20.3479995727539 0.0081629753112793
20.6340007781982 0.00882816314697266
20.7409992218018 0.00925147533416748
20.9850006103516 0.00985610485076904
21.1200008392334 0.0105211734771729
21.3680000305176 0.0111863613128662
22.1459999084473 0.0140283107757568
22.1790008544922 0.0142701864242554
22.2689990997314 0.0147539377212524
22.2880001068115 0.014995813369751
22.3649997711182 0.0154794454574585
22.6499996185303 0.0170516967773438
22.7600002288818 0.0177167654037476
22.8419990539551 0.0181400775909424
22.9799995422363 0.0186842679977417
23.1070003509521 0.0192888975143433
23.2150001525879 0.0198935270309448
23.2250003814697 0.0201354026794434
23.3050003051758 0.0206795930862427
23.4559993743896 0.0217680931091309
23.4570007324219 0.0218285322189331
23.6180000305176 0.0227960348129272
23.7399997711182 0.0232192277908325
23.7719993591309 0.0235215425491333
23.8400001525879 0.0240052938461304
23.8409996032715 0.0240657329559326
23.9249992370605 0.024730920791626
23.9409999847412 0.0250332355499268
23.9990005493164 0.0256984233856201
24 0.0257588624954224
24.0830001831055 0.0266658067703247
24.1490001678467 0.0273309946060181
24.2919998168945 0.0281774997711182
24.3619995117188 0.0289031267166138
24.4300003051758 0.0291450023651123
24.5209999084473 0.0296287536621094
24.5879993438721 0.0299310684204102
24.6580009460449 0.0308985710144043
24.6830005645752 0.031079888343811
24.7360000610352 0.0315636396408081
24.8980007171631 0.0335590839385986
25.1690006256104 0.0374289751052856
25.2609996795654 0.0380336046218872
25.261999130249 0.0380940437316895
25.3560009002686 0.0391825437545776
25.3600006103516 0.0393034219741821
25.4379997253418 0.0398476123809814
25.443000793457 0.0400290489196777
25.4890003204346 0.0407546758651733
25.576000213623 0.0416616201400757
25.6200008392334 0.042205810546875
25.82200050354 0.0449873208999634
25.8349990844727 0.0452896356582642
26.0410003662109 0.04770827293396
26.0540008544922 0.0481315851211548
26.2360000610352 0.0506106615066528
26.2789993286133 0.0510944128036499
26.4570007324219 0.0543596744537354
26.503999710083 0.0548434257507324
26.5550003051758 0.0555689334869385
26.5639991760254 0.055810809135437
26.6140003204346 0.0563551187515259
26.9039993286133 0.0602248907089233
27.0990009307861 0.0637924671173096
27.1830005645752 0.0647599697113037
27.1940002441406 0.065183162689209
27.2940006256104 0.0662111043930054
27.3040008544922 0.0665135383605957
27.5100002288818 0.0699601173400879
27.5189990997314 0.0702019929885864
27.6000003814697 0.0708670616149902
27.7660007476807 0.0738904476165771
27.8229999542236 0.0747369527816772
27.878999710083 0.0755834579467773
27.9290008544922 0.0761882066726685
28.0389995574951 0.0781835317611694
28.0930004119873 0.0797556638717651
28.1420001983643 0.0803604125976562
28.1840000152588 0.0810860395431519
28.2199993133545 0.0818115472793579
28.2709999084473 0.082416296005249
28.3169994354248 0.0834442377090454
28.386999130249 0.0846534967422485
28.4190006256104 0.0850163698196411
28.4669990539551 0.0856209993362427
28.4780006408691 0.0859837532043457
28.5429992675781 0.0870116949081421
28.5610008239746 0.0877977609634399
28.5949993133545 0.0884629487991333
28.6019992828369 0.0885838270187378
28.6639995574951 0.0898536443710327
28.6690006256104 0.0900955200195312
28.6959991455078 0.0908211469650269
28.7320003509521 0.0913653373718262
28.738000869751 0.0914862155914307
28.8589992523193 0.0930583477020264
28.8780002593994 0.0933607816696167
28.9080009460449 0.0940258502960205
28.9120006561279 0.0944491624832153
28.9820003509521 0.0962631702423096
29.0139999389648 0.0969282388687134
29.0189990997314 0.0971096754074097
29.0809993743896 0.0977143049240112
29.0849990844727 0.0978957414627075
29.1159992218018 0.0985003709793091
29.1240005493164 0.0988632440567017
29.1439990997314 0.099407434463501
29.1840000152588 0.100374937057495
29.2019996643066 0.100858688354492
29.2959995269775 0.103095889091492
29.2980003356934 0.103277325630188
29.3400001525879 0.104063391685486
29.3409996032715 0.10418426990509
29.3819999694824 0.105151772499084
29.386999130249 0.105272650718689
29.4200000762939 0.10587739944458
29.4209995269775 0.105998277664185
29.4720001220703 0.107147216796875
29.4909992218018 0.107751846313477
29.5170001983643 0.108296036720276
29.5240001678467 0.108537912368774
29.5620002746582 0.10926353931427
29.6000003814697 0.110049605369568
29.636999130249 0.111137986183167
29.6509990692139 0.111742615699768
29.6909999847412 0.112710118293762
29.8500003814697 0.117305636405945
29.871000289917 0.117789387702942
29.8740005493164 0.117910265922546
29.9109992980957 0.118454456329346
29.9400005340576 0.119361519813538
29.9440002441406 0.119663834571838
29.9780006408691 0.12026846408844
29.9890003204346 0.120570778846741
30.0690002441406 0.122626662254333
30.1399993896484 0.124380230903625
30.238000869751 0.127101182937622
30.2569999694824 0.128008246421814
30.2700004577637 0.128491997718811
30.298999786377 0.129278063774109
30.3040008544922 0.129519939422607
30.3110008239746 0.129701256752014
30.3360004425049 0.130306005477905
30.3470001220703 0.130668759346008
30.4039993286133 0.132180452346802
30.4139995574951 0.1324223279953
30.4500007629395 0.133510708808899
30.4549999237061 0.133752584457397
30.4580001831055 0.133873462677002
30.4939994812012 0.134538650512695
30.5359992980957 0.135506153106689
30.5669994354248 0.136171221733093
30.568000793457 0.136292219161987
30.5919990539551 0.136957287788391
30.6270008087158 0.13834810256958
30.6319999694824 0.138589859008789
30.8740005493164 0.146269202232361
30.8780002593994 0.146571516990662
30.9090003967285 0.147297143936157
30.9209995269775 0.148083209991455
30.9479999542236 0.148990154266357
30.9650001525879 0.149655342102051
30.9950008392334 0.150622844696045
31.2430000305176 0.158120632171631
31.2660007476807 0.158543944358826
31.2709999084473 0.158906698226929
31.3159999847412 0.159813761711121
31.3279991149902 0.160418391227722
31.3460006713867 0.160962581634521
31.3500003814697 0.16120445728302
31.4570007324219 0.164106845855713
31.4979991912842 0.164892911911011
31.5149993896484 0.165558099746704
31.5410003662109 0.166223287582397
31.5629997253418 0.167311668395996
31.617000579834 0.168339610099792
31.6539993286133 0.169427990913391
31.6679992675781 0.170093059539795
31.6870002746582 0.170637369155884
31.7929992675781 0.17420482635498
31.8099994659424 0.174870014190674
31.8309993743896 0.175474643707275
31.8619995117188 0.17728865146637
31.8819999694824 0.177711963653564
31.8980007171631 0.178377032279968
31.9130001068115 0.179042220115662
32.0110015869141 0.182367920875549
32.0410003662109 0.183940052986145
32.0460014343262 0.184181928634644
32.0559997558594 0.184484243392944
32.0699996948242 0.185088872909546
32.1240005493164 0.187265634536743
32.1790008544922 0.188475012779236
32.3349990844727 0.193070530891418
32.3610000610352 0.193554282188416
32.5820007324219 0.200568437576294
32.5830001831055 0.200810194015503
32.6269989013672 0.202503323554993
32.6380004882812 0.202866077423096
32.6580009460449 0.203349828720093
32.6790008544922 0.204256892204285
32.7060012817383 0.205042958259583
32.7630004882812 0.206977844238281
32.8079986572266 0.208670973777771
32.8120002746582 0.208852291107178
32.826000213623 0.209336042404175
32.8269996643066 0.209396600723267
32.851001739502 0.209940791130066
32.875 0.210666298866272
32.9029998779297 0.212057113647461
32.9119987487793 0.21260130405426
33.0099983215332 0.215927004814148
33.0260009765625 0.21683394908905
33.0460014343262 0.21737813949585
33.0800018310547 0.218647956848145
33.1069984436035 0.219434022903442
33.132999420166 0.220643401145935
33.1450004577637 0.221248030662537
33.1609992980957 0.22191321849823
33.1879997253418 0.222517848014832
33.2130012512207 0.223243474960327
33.2270011901855 0.223848104476929
33.2439994812012 0.224392294883728
33.2540016174316 0.225057482719421
33.2569999694824 0.225420236587524
33.273998260498 0.226024866104126
33.2770004272461 0.226206302642822
33.2849998474121 0.226690053939819
33.298999786377 0.228020310401917
33.3390007019043 0.230257630348206
33.359001159668 0.230801820755005
33.3860015869141 0.232132077217102
33.4189987182617 0.233160018920898
33.4329986572266 0.233885645866394
33.4560012817383 0.234490275382996
33.4640007019043 0.234732151031494
33.4809989929199 0.235276341438293
33.5089988708496 0.236788034439087
33.5349998474121 0.237392663955688
33.632999420166 0.240718364715576
33.6590003967285 0.241443991661072
33.6839981079102 0.242169499397278
33.6949996948242 0.242592811584473
33.7109985351562 0.243137001991272
33.7159996032715 0.243378877639771
33.742000579834 0.244648694992065
33.7599983215332 0.245253324508667
33.765998840332 0.24561619758606
33.7919998168945 0.246946454048157
33.806999206543 0.247490644454956
33.8279991149902 0.248397588729858
33.8339996337891 0.248941779136658
33.8470001220703 0.249365091323853
33.8979988098145 0.25015115737915
33.9280014038086 0.251420974731445
33.931999206543 0.251662850379944
33.9469985961914 0.252267479896545
33.9550018310547 0.252932667732239
34.0149993896484 0.255109429359436
34.0209999084473 0.255472183227539
34.0480003356934 0.256016492843628
34.0740013122559 0.257165312767029
34.0810012817383 0.257709503173828
34.1360015869141 0.259704947471619
34.1609992980957 0.26085376739502
34.1749992370605 0.261639833450317
34.2210006713867 0.264179468154907
34.2459983825684 0.264905095100403
34.2519989013672 0.26538872718811
34.2680015563965 0.265933036804199
34.3190002441406 0.268714427947998
34.3460006713867 0.269500494003296
34.3610000610352 0.270286560058594
34.382999420166 0.27131462097168
34.4029998779297 0.271919250488281
34.4049987792969 0.272040128707886
34.435001373291 0.272584319114685
34.4389991760254 0.272826194763184
34.5340003967285 0.276031017303467
34.5349998474121 0.276212334632874
34.5480003356934 0.276696085929871
34.5530014038086 0.276937961578369
34.5890007019043 0.277844905853271
34.5900001525879 0.277965903282166
34.6100006103516 0.278570532798767
34.6269989013672 0.279417037963867
34.6580009460449 0.279961347579956
34.6879997253418 0.281412482261658
34.6990013122559 0.282077670097351
34.7480010986328 0.284435868263245
34.7610015869141 0.28570568561554
34.7789993286133 0.286612629890442
34.8089981079102 0.288184762001038
34.8209991455078 0.288728952407837
34.8790016174316 0.291389465332031
34.8810005187988 0.291570901870728
34.9010009765625 0.292236089706421
34.9020004272461 0.292296528816223
34.9189987182617 0.29278028011322
34.9770011901855 0.294896602630615
34.9819984436035 0.295259475708008
34.9970016479492 0.295864105224609
35.0169982910156 0.296831607818604
35.0200004577637 0.297073364257812
35.0429992675781 0.298101305961609
35.0449981689453 0.298343181610107
35.0639991760254 0.299008369445801
35.0670013427734 0.299129247665405
35.0870018005371 0.299673438072205
35.1100006103516 0.300701379776001
35.1199989318848 0.301003694534302
35.1319999694824 0.301608443260193
35.1349983215332 0.301910758018494
35.1520004272461 0.302454948425293
35.1800003051758 0.30378520488739
35.1940002441406 0.304329395294189
35.1959991455078 0.304510831832886
35.2099990844727 0.305055022239685
35.2309989929199 0.305962085723877
35.2400016784668 0.306566715240479
35.2459983825684 0.306929469108582
35.2789993286133 0.308683037757874
35.2939987182617 0.309287667274475
35.3209991455078 0.310194730758667
35.3610000610352 0.31225061416626
35.3800010681152 0.312976121902466
35.3870010375977 0.313338994979858
35.4720001220703 0.316241383552551
35.476001739502 0.316604137420654
35.4850006103516 0.316906452178955
35.5029983520508 0.317450761795044
35.5320014953613 0.318660020828247
35.5390014648438 0.319264650344849
35.5750007629395 0.32071590423584
35.5940017700195 0.321562528610229
35.6049995422363 0.322106599807739
35.609001159668 0.322469472885132
35.6339988708496 0.323799729347229
35.6500015258789 0.324343919754028
35.6590003967285 0.324646234512329
35.6800003051758 0.325311422348022
35.693000793457 0.32579517364502
35.7229995727539 0.326520681381226
35.7449989318848 0.327306747436523
35.7589988708496 0.327971935272217
35.7690010070801 0.328455686569214
35.7799987792969 0.328818440437317
35.7900009155273 0.329302191734314
35.798999786377 0.330148696899414
35.8170013427734 0.330632448196411
35.8549995422363 0.332627892494202
35.867000579834 0.333172082901001
35.9080009460449 0.335348844528198
35.9179992675781 0.335893154144287
35.9570007324219 0.337888479232788
35.9679985046387 0.338432669639587
35.9949989318848 0.339702486991882
36.0289993286133 0.341093301773071
36.0429992675781 0.341637372970581
36.060001373291 0.342242121696472
36.0839996337891 0.343572378158569
36.0989990234375 0.344056129455566
36.1269989013672 0.345446825027466
36.140998840332 0.345991015434265
36.1619987487793 0.346777081489563
36.242000579834 0.351433038711548
36.2560005187988 0.351977229118347
36.2690010070801 0.352581977844238
36.2900009155273 0.353609800338745
36.3089981079102 0.354274988174438
36.314998626709 0.354637861251831
36.3370018005371 0.355181932449341
36.3530006408691 0.355786681175232
36.3660011291504 0.356391310691833
36.4790000915527 0.362861275672913
36.4939994812012 0.363466024398804
36.5209999084473 0.364917159080505
36.5419998168945 0.365521788597107
36.5470008850098 0.365824222564697
36.5629997253418 0.366670727729797
36.5740013122559 0.366973042488098
36.6020011901855 0.368182420730591
36.609001159668 0.368847489356995
36.6230010986328 0.369331240653992
36.6279983520508 0.369633555412292
36.6689987182617 0.371205687522888
36.7000007629395 0.372475504875183
36.7050018310547 0.372717380523682
36.7239990234375 0.373443007469177
36.7379989624023 0.373987197875977
36.7480010986328 0.374470949172974
36.7690010070801 0.375438451766968
36.7770004272461 0.375922083854675
36.7960014343262 0.376829147338867
36.8110008239746 0.377312898635864
36.814998626709 0.377675652503967
36.8530006408691 0.379610538482666
36.875 0.380638599395752
36.8800010681152 0.381001353263855
36.9049987792969 0.381726980209351
36.9230003356934 0.382633924484253
36.9519996643066 0.383299112319946
36.9669990539551 0.383903741836548
37.0040016174316 0.38481068611145
37.0110015869141 0.385294437408447
37.0359992980957 0.386624813079834
37.0559997558594 0.387229442596436
37.0789985656738 0.388257384300232
37.0800018310547 0.388378262519836
37.0890007019043 0.388862013816833
37.0989990234375 0.389224767684937
37.1580009460449 0.390313148498535
37.1720008850098 0.390857458114624
37.189998626709 0.391462087631226
37.2000007629395 0.392127275466919
37.2270011901855 0.39412260055542
37.2319984436035 0.394606351852417
37.242000579834 0.395150542259216
37.2459983825684 0.395392417907715
37.2560005187988 0.396057605743408
37.2589988708496 0.396480798721313
37.2750015258789 0.397327423095703
37.3139991760254 0.399383306503296
37.3199996948242 0.399806499481201
37.3230018615723 0.400411128997803
37.3639984130859 0.401197195053101
37.3940010070801 0.402467012405396
37.4160003662109 0.40343451499939
37.4379997253418 0.404099702835083
37.4440002441406 0.404462456703186
37.4889984130859 0.406155586242676
37.4910011291504 0.406397342681885
37.4980010986328 0.40682065486908
37.5229988098145 0.40796947479248
37.5410003662109 0.408695101737976
37.568000793457 0.410025358200073
37.576000213623 0.41050910949707
37.5789985656738 0.410750985145569
37.5880012512207 0.41135573387146
37.632999420166 0.413532495498657
37.6399993896484 0.414016246795654
37.6459999084473 0.41474175453186
37.6520004272461 0.415286064147949
37.6679992675781 0.415951132774353
37.6780014038086 0.416253447532654
37.693000793457 0.416918635368347
37.7190017700195 0.418853521347046
37.7249984741211 0.419337272644043
37.7360000610352 0.419881463050842
37.7430000305176 0.420183777809143
37.7560005187988 0.420607089996338
37.8310012817383 0.423993229866028
37.851001739502 0.424839735031128
37.867000579834 0.425686359405518
37.8689994812012 0.425928115844727
37.8870010375977 0.426532864570618
37.9749984741211 0.430463194847107
37.9959983825684 0.431612014770508
38.0229988098145 0.432216644287109
38.0709991455078 0.435481905937195
38.0750007629395 0.435663342475891
38.1020011901855 0.436267971992493
38.1220016479492 0.437295913696289
38.1310005187988 0.437779664993286
38.148998260498 0.438686609268188
38.1570014953613 0.439109921455383
38.1689987182617 0.439956426620483
38.2039985656738 0.441891431808472
38.2179985046387 0.442435622215271
38.2649993896484 0.444189071655273
38.2709999084473 0.444612383842468
38.2830009460449 0.445096135139465
38.3110008239746 0.446607828140259
38.3300018310547 0.44721245765686
38.3720016479492 0.449389219284058
38.398998260498 0.450538158416748
38.4039993286133 0.450780034065247
38.4500007629395 0.453259229660034
38.4650001525879 0.453924298286438
38.4770011901855 0.454287052154541
38.5029983520508 0.455012679100037
38.5060005187988 0.455254554748535
38.5470008850098 0.456222057342529
38.5629997253418 0.457068562507629
38.5989990234375 0.458096504211426
38.6360015869141 0.458943009376526
38.6510009765625 0.45991051197052
38.6549987792969 0.460091948509216
38.6650009155273 0.460636138916016
38.6710014343262 0.460998892784119
38.6949996948242 0.46214771270752
38.7229995727539 0.462933778762817
38.7299995422363 0.463236212730408
38.7480010986328 0.463780403137207
38.773998260498 0.464929223060608
38.7760009765625 0.465171098709106
38.7949981689453 0.466078162193298
38.8250007629395 0.467589855194092
38.8390007019043 0.468073487281799
38.8559989929199 0.468919992446899
38.8730010986328 0.469827055931091
38.8860015869141 0.470310807228088
38.9029998779297 0.471157312393188
38.9059982299805 0.471399188041687
38.9109992980957 0.471641063690186
38.9370002746582 0.472185254096985
38.9550018310547 0.473092317581177
38.9589996337891 0.473273634910583
38.9749984741211 0.473938822746277
39.0120010375977 0.475934267044067
39.0250015258789 0.476478457450867
39.0449981689453 0.477324962615967
39.0589981079102 0.478111028671265
39.0900001525879 0.480348348617554
39.0960006713867 0.480952978134155
39.1110000610352 0.481497168540955
39.1609992980957 0.484218120574951
39.1910018920898 0.48476243019104
39.2630004882812 0.488813638687134
39.2820014953613 0.489539265632629
39.2910003662109 0.490264892578125
39.306999206543 0.490869522094727
39.3709983825684 0.493167281150818
39.3919982910156 0.494195222854614
39.4070014953613 0.494799852371216
39.4169998168945 0.49576735496521
39.4539985656738 0.496855735778809
39.4720001220703 0.497641801834106
39.4980010986328 0.4983069896698
39.5289993286133 0.499939560890198
39.5460014343262 0.500483751296997
39.5699996948242 0.501572132110596
39.617000579834 0.504111766815186
39.6380004882812 0.504716396331787
39.6629981994629 0.505804777145386
39.7130012512207 0.507679224014282
39.7229995727539 0.508223533630371
39.7639999389648 0.509795665740967
39.7669982910156 0.509977102279663
39.773998260498 0.510460734367371
39.7949981689453 0.511246800422668
39.818000793457 0.512456178665161
39.8269996643066 0.512939929962158
39.8419990539551 0.51354455947876
39.8919982910156 0.515419006347656
39.9300003051758 0.517414450645447
39.9560012817383 0.518140077590942
39.9910011291504 0.519228458404541
40.0099983215332 0.519953966140747
40.0359992980957 0.521223783493042
40.0559997558594 0.521949529647827
40.0620002746582 0.522433161735535
40.076000213623 0.522916913032532
40.125 0.524730920791626
40.1279983520508 0.524912357330322
40.1459999084473 0.525637865066528
40.1510009765625 0.526000738143921
40.1829986572266 0.527330994606018
40.2360000610352 0.530233383178711
40.2630004882812 0.530838012695312
40.2999992370605 0.532833456993103
40.3219985961914 0.533377647399902
40.4410018920898 0.538517355918884
40.4459991455078 0.539061546325684
40.4889984130859 0.540270805358887
40.5340003967285 0.542447686195374
40.5439987182617 0.543415188789368
40.5579986572266 0.544201254844666
40.5940017700195 0.54601526260376
40.6290016174316 0.547889709472656
40.6529998779297 0.548615336418152
40.6640014648438 0.548978090286255
40.7070007324219 0.550006031990051
40.7449989318848 0.55194091796875
40.7709999084473 0.55278754234314
40.7779998779297 0.553392171859741
40.9039993286133 0.557564377784729
40.9090003967285 0.557927131652832
40.9529991149902 0.559620261192322
40.9539985656738 0.559741258621216
40.9710006713867 0.560285329818726
40.9970016479492 0.561434268951416
41.0019989013672 0.561676144599915
41.0250015258789 0.562159895896912
41.0390014648438 0.562643527984619
41.0690002441406 0.563913345336914
41.1069984436035 0.565969228744507
41.1570014953613 0.567057609558105
41.1629981994629 0.567420482635498
41.181999206543 0.568085670471191
41.2019996643066 0.568992614746094
41.2270011901855 0.569839239120483
41.2290000915527 0.57002055644989
41.2459983825684 0.570564746856689
41.2709999084473 0.571229934692383
41.2949981689453 0.572318315505981
41.3040008544922 0.573043823242188
41.3199996948242 0.573648571968079
41.3460006713867 0.574797391891479
41.351001739502 0.575039386749268
41.375 0.575764894485474
41.3790016174316 0.576006770133972
41.4280014038086 0.577820777893066
41.4560012817383 0.578848719596863
41.4599990844727 0.57903003692627
41.476001739502 0.579634785652161
41.4790000915527 0.579876661300659
41.4939994812012 0.580481290817261
41.5060005187988 0.580904603004456
41.5139999389648 0.581388235092163
41.5309982299805 0.582113981246948
41.5460014343262 0.582537174224854
41.5620002746582 0.583141803741455
41.5789985656738 0.583806991577148
41.5839996337891 0.584230184555054
41.5979995727539 0.584834933280945
41.6059989929199 0.585439682006836
41.6640014648438 0.587555885314941
41.6749992370605 0.587918758392334
41.6879997253418 0.588523387908936
41.7350006103516 0.591002464294434
41.7770004272461 0.592635154724121
41.7900009155273 0.593058347702026
41.8240013122559 0.594449162483215
41.8380012512207 0.595235228538513
41.8569984436035 0.59571897983551
41.875 0.596625924110413
41.8800010681152 0.596988677978516
41.9449996948242 0.599286556243896
41.9539985656738 0.599709749221802
41.9749984741211 0.600253939628601
41.9799995422363 0.600919008255005
41.9809989929199 0.601161003112793
41.9879989624023 0.601705193519592
41.9980010986328 0.602551698684692
42.0250015258789 0.603458642959595
42.0270004272461 0.603640079498291
42.0589981079102 0.604486703872681
42.0999984741211 0.605816841125488
42.1020011901855 0.605998277664185
42.117000579834 0.606482028961182
42.1180000305176 0.606663465499878
42.1380004882812 0.607328653335571
42.1539993286133 0.608175039291382
42.1640014648438 0.608537912368774
42.1829986572266 0.609203100204468
42.2480010986328 0.61150074005127
42.2550010681152 0.611863613128662
42.2849998474121 0.612831115722656
42.3110008239746 0.614040374755859
42.3470001220703 0.615128755569458
42.3940010070801 0.61688232421875
42.3950004577637 0.617003202438354
42.4099998474121 0.617486953735352
42.4329986572266 0.61857533454895
42.4799995422363 0.619663715362549
42.4970016479492 0.620328903198242
42.5519981384277 0.622324347496033
42.5540008544922 0.622566223144531
42.5820007324219 0.623170852661133
42.5880012512207 0.623412728309631
42.6189994812012 0.624259233474731
42.6549987792969 0.62534761428833
42.6790008544922 0.626556992530823
42.6920013427734 0.62704074382782
42.7159996032715 0.628129243850708
42.7319984436035 0.62873387336731
42.7550010681152 0.629761695861816
42.7599983215332 0.630003690719604
42.7649993896484 0.630245447158813
42.7859992980957 0.630729198455811
42.818000793457 0.6315758228302
42.8889999389648 0.634054899215698
42.9059982299805 0.634780526161194
42.9199981689453 0.635264158248901
42.9440002441406 0.63635265827179
43.0009994506836 0.638408541679382
43.0040016174316 0.638650417327881
43.0250015258789 0.639255046844482
43.0999984741211 0.641613245010376
43.1440010070801 0.642822504043579
43.1710014343262 0.643790006637573
43.1980018615723 0.64427375793457
43.2130012512207 0.644818067550659
43.2369995117188 0.645483136177063
43.2900009155273 0.646752953529358
43.3129997253418 0.647478580474854
43.3170013427734 0.647841334342957
43.3279991149902 0.648325085639954
43.351001739502 0.649473905563354
43.4230003356934 0.650925159454346
43.4459991455078 0.652255415916443
43.4620018005371 0.65273916721344
43.5359992980957 0.655339241027832
43.5519981384277 0.655943870544434
43.5699996948242 0.656548500061035
43.6040000915527 0.657576560974121
43.6100006103516 0.657757878303528
43.6279983520508 0.658241629600525
43.6389999389648 0.658846378326416
43.6650009155273 0.659451007843018
43.7669982910156 0.66289758682251
43.7809982299805 0.663441777229309
43.814998626709 0.664469718933105
43.8279991149902 0.665134906768799
43.8479995727539 0.665678977966309
43.8610000610352 0.666162729263306
43.9119987487793 0.667311668395996
44.0040016174316 0.670455932617188
44.015998840332 0.671060562133789
44.0369987487793 0.671544313430786
44.0509986877441 0.672028064727783
44.0999984741211 0.673842072486877
44.1110000610352 0.674265384674072
44.1500015258789 0.675111889839172
44.1679992675781 0.675958395004272
44.2039985656738 0.676623582839966
44.2120018005371 0.676986336708069
44.2589988708496 0.677832841873169
44.273998260498 0.678498029708862
44.2900009155273 0.678981781005859
44.2980003356934 0.679344534873962
44.3450012207031 0.68067479133606
44.3569984436035 0.681037664413452
44.4210014343262 0.682730674743652
44.4599990844727 0.683274865150452
44.4809989929199 0.68406093120575
44.4879989624023 0.68436336517334
44.5110015869141 0.684967994689941
44.523998260498 0.685391187667847
44.5810012817383 0.68690288066864
44.5950012207031 0.687447071075439
44.6119995117188 0.688112258911133
44.617000579834 0.688414573669434
44.6510009765625 0.68944251537323
44.6629981994629 0.689865827560425
44.673999786377 0.690349578857422
44.7779998779297 0.693856596946716
44.814998626709 0.695731043815613
44.8160018920898 0.695791482925415
44.851001739502 0.696275234222412
44.8569984436035 0.696456670761108
44.8730010986328 0.696940422058105
44.8880004882812 0.697605490684509
44.8930015563965 0.6979079246521
44.9090003967285 0.698451995849609
44.9179992675781 0.698875308036804
44.9529991149902 0.699419498443604
44.9589996337891 0.699540376663208
44.9799995422363 0.700145125389099
45.0050010681152 0.7012939453125
45.0279998779297 0.702322006225586
45.0439987182617 0.70298707485199
45.068000793457 0.703652143478394
45.101001739502 0.704680204391479
45.1119995117188 0.70498251914978
45.1570014953613 0.706010341644287
45.1660003662109 0.706312656402588
45.1959991455078 0.707038402557373
45.2080001831055 0.707461595535278
45.2630004882812 0.708670854568481
45.4560012817383 0.71429443359375
45.4799995422363 0.714778065681458
45.4959983825684 0.715443134307861
45.5620002746582 0.717136263847351
45.5999984741211 0.718647956848145
45.6080017089844 0.719252586364746
45.6199989318848 0.719736337661743
45.6860008239746 0.72106671333313
45.6940002441406 0.721429347991943
45.7150001525879 0.721973657608032
45.7410011291504 0.723182916641235
45.7890014648438 0.724513292312622
45.8819999694824 0.727657556533813
45.9129981994629 0.728745937347412
45.9360008239746 0.729350566864014
45.976001739502 0.730318069458008
45.9819984436035 0.730559945106506
46.0229988098145 0.731164574623108
46.0499992370605 0.731950640678406
46.0810012817383 0.7329181432724
46.0849990844727 0.733160018920898
46.1549987792969 0.73491358757019
46.3269996643066 0.740476489067078
46.3380012512207 0.740839242935181
46.3919982910156 0.742290496826172
46.5019989013672 0.745374202728271
46.5229988098145 0.74591851234436
46.6529998779297 0.749485969543457
46.6780014038086 0.750332593917847
46.6879997253418 0.750574350357056
46.7159996032715 0.751118659973145
46.7280006408691 0.751481413841248
46.8079986572266 0.75353729724884
46.8320007324219 0.754262924194336
46.943000793457 0.757286310195923
46.9910011291504 0.758193254470825
47.0460014343262 0.760188579559326
47.2680015563965 0.765025973320007
47.2869987487793 0.765872478485107
47.3170013427734 0.766839981079102
47.4500007629395 0.770528554916382
47.564998626709 0.772644758224487
47.6220016479492 0.774035573005676
47.7649993896484 0.776575088500977
47.8209991455078 0.778026342391968
47.8680000305176 0.778872966766357
47.9099998474121 0.779961347579956
47.9129981994629 0.780142784118652
47.9309997558594 0.780686855316162
47.9410018920898 0.780989170074463
47.976001739502 0.78147292137146
47.992000579834 0.782077550888062
48.0369987487793 0.783105611801147
48.068000793457 0.783589363098145
48.1380004882812 0.785342931747437
48.1980018615723 0.786915063858032
48.201000213623 0.787096381187439
48.3359985351562 0.790180206298828
48.3489990234375 0.790482521057129
48.3870010375977 0.79108715057373
48.3880004882812 0.791208148002625
48.4290008544922 0.791691780090332
48.4679985046387 0.792175531387329
48.4970016479492 0.79278028011322
48.5069999694824 0.793022155761719
48.5849990844727 0.794231414794922
48.7089996337891 0.796468734741211
48.7120018005371 0.796650171279907
48.882999420166 0.799733877182007
48.9309997558594 0.800338625907898
48.9949989318848 0.801487445831299
49 0.801850318908691
49.064998626709 0.802575826644897
49.0800018310547 0.803059577941895
49.0900001525879 0.803361892700195
49.1640014648438 0.80463171005249
49.1650009155273 0.804752707481384
49.1860008239746 0.805236339569092
49.2519989013672 0.806989908218384
49.3409996032715 0.807836532592773
49.523998260498 0.811222553253174
49.5460014343262 0.811706304550171
49.5610008239746 0.812069177627563
49.5919990539551 0.812552928924561
49.5970001220703 0.812734365463257
49.6310005187988 0.813399434089661
49.673999786377 0.814608812332153
49.6860008239746 0.81509256362915
49.9930000305176 0.820111274719238
50.0169982910156 0.820655465126038
50.0620002746582 0.821199655532837
50.1040000915527 0.822167158126831
50.140998840332 0.822771787643433
50.1529998779297 0.823194980621338
50.2120018005371 0.823860168457031
50.2280006408691 0.824464797973633
50.3489990234375 0.826278924942017
50.3580017089844 0.82664167881012
50.3969993591309 0.827306747436523
50.4290008544922 0.827911496162415
50.4729995727539 0.828576564788818
50.4869995117188 0.828878879547119
50.5320014953613 0.829362630844116
50.6040000915527 0.830451011657715
50.7150001525879 0.832144141197205
50.7299995422363 0.832688331604004
50.8050003051758 0.833776712417603
50.8160018920898 0.834139585494995
51.1660003662109 0.839762926101685
51.173999786377 0.840004920959473
51.2389984130859 0.840548992156982
51.3139991760254 0.841818809509277
51.3230018615723 0.842060685157776
51.3740005493164 0.842604875564575
51.492000579834 0.84472131729126
51.5419998168945 0.845386385917664
51.5429992675781 0.845446825027466
51.6049995422363 0.845991134643555
51.810001373291 0.848712086677551
51.8349990844727 0.849377155303955
51.8429985046387 0.849679470062256
51.9000015258789 0.850284218788147
51.9630012512207 0.851614475250244
51.9679985046387 0.851856350898743
52.0050010681152 0.852279663085938
52.0940017700195 0.853730797767639
52.1440010070801 0.854456424713135
52.1549987792969 0.854758739471436
52.1949996948242 0.855363368988037
52.2239990234375 0.855967998504639
52.265998840332 0.856754064559937
52.2799987792969 0.857237815856934
52.3129997253418 0.857540130615234
52.3969993591309 0.858447194099426
52.4059982299805 0.858689069747925
52.4900016784668 0.859898328781128
52.5229988098145 0.860503077507019
52.5830001831055 0.860986828804016
52.6319999694824 0.861591458320618
52.6399993896484 0.861712455749512
52.6580009460449 0.862135648727417
52.7229995727539 0.862679958343506
52.7760009765625 0.863405466079712
52.8250007629395 0.864070653915405
52.8370018005371 0.864433407783508
52.9449996948242 0.865763664245605
53.0130004882812 0.866549730300903
53.0830001831055 0.867638111114502
53.140998840332 0.868182420730591
53.1809997558594 0.868666172027588
53.2430000305176 0.869512557983398
53.3089981079102 0.870540618896484
53.3470001220703 0.871205687522888
53.359001159668 0.871568441390991
53.3950004577637 0.87211275100708
53.4710006713867 0.872777819633484
53.507999420166 0.873624324798584
53.5589981079102 0.874289512634277
53.5740013122559 0.87465238571167
53.6100006103516 0.87519645690918
53.6180000305176 0.875317454338074
53.6370010375977 0.875559329986572
53.9710006713867 0.880336284637451
54.076000213623 0.881001353263855
54.1209983825684 0.881787419319153
54.1279983520508 0.881908416748047
54.1829986572266 0.882573485374451
54.5009994506836 0.886141061782837
54.5019989013672 0.886201500892639
54.5740013122559 0.887108564376831
54.5789985656738 0.887229442596436
54.8870010375977 0.890676021575928
54.9599990844727 0.891280651092529
55.0219993591309 0.892248153686523
55.0299987792969 0.892369031906128
55.0519981384277 0.892671346664429
55.1310005187988 0.893397092819214
55.140998840332 0.893638849258423
55.2879981994629 0.895513296127319
55.3409996032715 0.896299362182617
55.4490013122559 0.897327423095703
55.5029983520508 0.897932052612305
55.5979995727539 0.899020433425903
55.6619987487793 0.899806499481201
55.8860015869141 0.902225255966187
55.9690017700195 0.902829885482788
56.0169982910156 0.903494954109192
56.0229988098145 0.90373682975769
56.0839996337891 0.90428102016449
56.1520004272461 0.904946208000183
56.2439994812012 0.905853271484375
56.318000793457 0.906639337539673
56.3880004882812 0.907364845275879
56.4039993286133 0.907485723495483
56.4339981079102 0.907788038253784
56.4669990539551 0.908271789550781
56.4710006713867 0.908392786979675
56.7249984741211 0.911295175552368
56.7299995422363 0.911416053771973
56.7859992980957 0.912081241607666
56.8530006408691 0.913290619850159
56.9729995727539 0.914016246795654
57.0089988708496 0.914379000663757
57.0800018310547 0.915044069290161
57.5629997253418 0.919881463050842
57.5709991455078 0.920002460479736
57.5870018005371 0.920123338699341
57.673999786377 0.920848965644836
57.6940002441406 0.921090841293335
57.7830009460449 0.921937346458435
57.8339996337891 0.922421097755432
57.9080009460449 0.923025846481323
57.9210014343262 0.923509478569031
58.1389999389648 0.925988674163818
58.2109985351562 0.926472425460815
58.2130012512207 0.92659330368042
58.2779998779297 0.927137494087219
58.3629989624023 0.927983999252319
58.3779983520508 0.928104996681213
58.4449996948242 0.928770065307617
58.5219993591309 0.929556131362915
58.5870018005371 0.930100440979004
58.6189994812012 0.930765509605408
58.7060012817383 0.931430578231812
58.7529983520508 0.931793451309204
58.8540000915527 0.932639956474304
58.8549995422363 0.932700395584106
59.0180015563965 0.934151649475098
59.0190010070801 0.9342120885849
59.4189987182617 0.936993598937988
59.435001373291 0.937175035476685
59.5180015563965 0.938142538070679
59.5229988098145 0.938323855400085
60.0019989013672 0.942314624786377
60.0260009765625 0.94267749786377
60.1100006103516 0.94352400302887
60.1669998168945 0.944007754325867
60.1780014038086 0.944128751754761
60.2400016784668 0.944612383842468
60.2960014343262 0.945458889007568
60.576000213623 0.947454333305359
60.7369995117188 0.947998523712158
60.7379989624023 0.94805908203125
60.8110008239746 0.948966026306152
60.8129997253418 0.949026465415955
60.8689994812012 0.949449777603149
60.9220008850098 0.949993968009949
61.0999984741211 0.95114278793335
61.1319999694824 0.951807975769043
61.2050018310547 0.952352166175842
61.3009986877441 0.95313823223114
61.5250015258789 0.955012679100037
61.5270004272461 0.955073118209839
61.7089996337891 0.955919742584229
61.7610015869141 0.956463813781738
61.9059982299805 0.957129001617432
62.181999206543 0.958701133728027
62.3759994506836 0.960394263267517
62.476001739502 0.960817575454712
62.4799995422363 0.960998892784119
62.5810012817383 0.961482644081116
62.5960006713867 0.96160364151001
62.7849998474121 0.962389707565308
62.8110008239746 0.962571024894714
63.2050018310547 0.964929342269897
63.2270011901855 0.965110659599304
63.382999420166 0.965775728225708
63.4339981079102 0.966078042984009
63.7540016174316 0.967468857765198
63.7729988098145 0.967710733413696
63.875 0.968133926391602
63.8759994506836 0.968315362930298
64.068000793457 0.96922242641449
64.1750030517578 0.969706058502197
64.2939987182617 0.970492124557495
64.5830001831055 0.972366690635681
65.0260009765625 0.974120140075684
65.0950012207031 0.974543452262878
65.213996887207 0.975208640098572
65.2740020751953 0.975571393966675
65.6940002441406 0.976599335670471
65.7149963378906 0.97684121131897
66.7799987792969 0.980469226837158
66.9759979248047 0.980952978134155
67.1910018920898 0.981678485870361
68.4100036621094 0.985548496246338
68.4179992675781 0.985729813575745
68.7770004272461 0.986213564872742
68.8160018920898 0.986334562301636
69.1949996948242 0.986818313598633
69.2020034790039 0.986939191818237
69.9690017700195 0.988269448280334
70.4540023803711 0.989236831665039
70.8249969482422 0.989902019500732
70.9489974975586 0.990143895149231
71.4209976196289 0.990990400314331
71.4219970703125 0.991050958633423
71.822998046875 0.992320775985718
72.3140029907227 0.992985844612122
72.5650024414062 0.993469595909119
73.8619995117188 0.99492073059082
74.4130020141602 0.995404481887817
74.8489990234375 0.995948791503906
81.4459991455078 0.99915337562561
86.8450012207031 0.999758124351501
90.5419998168945 0.999939560890198
};



\node (ellipse10) at (51,0.75) {};
\node (ellipse50) at (180,0.3) {};

\draw (ellipse10) ellipse [x radius=15, y radius=0.05];
\draw (ellipse50) ellipse [x radius=15, y radius=0.05];

\node[below right = 0cm of ellipse10] {\scriptsize 10 Mbps};
\node[below right = 0cm of ellipse50] {\scriptsize 50 Mbps};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0, xmax=200,
minor x tick num=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
% trace 50 mbps
\addplot [very thick, color1, dashed]
table {%
45.3709983825684 0
49.0639991760254 0.000545263290405273
52.7330017089844 0.00136303901672363
52.7330017089844 0.0019688606262207
53.9560012817383 0.00236260890960693
53.9560012817383 0.00281691551208496
55.1790008544922 0.00321066379547119
55.1790008544922 0.00381648540496826
56.4259986877441 0.00421023368835449
56.4259986877441 0.00478565692901611
57.648998260498 0.00517940521240234
57.648998260498 0.00587606430053711
58.8720016479492 0.00626993179321289
58.8720016479492 0.00666368007659912
60.0950012207031 0.00705742835998535
60.0950012207031 0.00772380828857422
61.318000793457 0.00811755657196045
61.318000793457 0.00869297981262207
62.5410003662109 0.0090867280960083
62.5410003662109 0.00996518135070801
63.7639999389648 0.0103589296340942
63.7639999389648 0.0115401744842529
65.0110015869141 0.0119339227676392
65.0110015869141 0.0135090351104736
66.234001159668 0.0139027833938599
66.234001159668 0.0155383348464966
67.4570007324219 0.0159322023391724
67.4570007324219 0.0178403854370117
68.6800003051758 0.0182341337203979
68.6800003051758 0.0206875801086426
69.9029998779297 0.0210813283920288
69.9029998779297 0.0239890813827515
71.1259994506836 0.0243828296661377
71.1259994506836 0.0274723768234253
72.3730010986328 0.0278661251068115
72.3730010986328 0.0315008163452148
73.5960006713867 0.0318945646286011
73.5960006713867 0.0370438098907471
74.8190002441406 0.0374375581741333
74.8190002441406 0.042980432510376
77.2649993896484 0.0434044599533081
77.2649993896484 0.0510677099227905
78.4879989624023 0.0514614582061768
78.4879989624023 0.0600030422210693
79.7109985351562 0.0603967905044556
79.7109985351562 0.0690292119979858
80.9580001831055 0.0694229602813721
80.9580001831055 0.0801453590393066
82.1809997558594 0.0805391073226929
82.1809997558594 0.0922005176544189
83.4039993286133 0.0925942659378052
83.4039993286133 0.104346513748169
84.6269989013672 0.104740262031555
84.6269989013672 0.118188738822937
85.8499984741211 0.118582487106323
85.8499984741211 0.132969856262207
87.072998046875 0.133363604545593
87.072998046875 0.151052594184875
88.3199996948242 0.151446342468262
88.3199996948242 0.168226599693298
89.5429992675781 0.168620347976685
89.5429992675781 0.186551570892334
90.765998840332 0.18694531917572
90.765998840332 0.205391526222229
91.9889984130859 0.205785274505615
91.9889984130859 0.223958849906921
93.2119979858398 0.224352598190308
93.2119979858398 0.242283821105957
94.4349975585938 0.242677569389343
94.4349975585938 0.25982129573822
95.6579971313477 0.260215044021606
95.6579971313477 0.277510166168213
96.9049987792969 0.277904033660889
96.9049987792969 0.295229434967041
98.1279983520508 0.295623183250427
98.1279983520508 0.313100099563599
99.3509979248047 0.313493847846985
99.3509979248047 0.332606434822083
100.573997497559 0.333000183105469
100.573997497559 0.354566097259521
103.019996643066 0.354990124702454
103.019996643066 0.38076639175415
104.24299621582 0.381160020828247
104.24299621582 0.416780233383179
105.48999786377 0.417173981666565
105.48999786377 0.460578560829163
106.712997436523 0.460972309112549
106.712997436523 0.511252403259277
107.935997009277 0.511646270751953
107.935997009277 0.557534456253052
109.158996582031 0.557928204536438
109.158996582031 0.602271676063538
110.38200378418 0.602665424346924
110.38200378418 0.642253518104553
111.605003356934 0.642647266387939
111.605003356934 0.673542261123657
112.851997375488 0.673936128616333
112.851997375488 0.70234739780426
114.074996948242 0.702741146087646
114.074996948242 0.727396726608276
115.297996520996 0.727790355682373
115.297996520996 0.750265002250671
116.521003723145 0.750658750534058
116.521003723145 0.774163246154785
117.744003295898 0.774556994438171
117.744003295898 0.796940803527832
118.967002868652 0.797334551811218
118.967002868652 0.820142388343811
120.190002441406 0.820536136627197
120.190002441406 0.84086012840271
121.436996459961 0.841253995895386
121.436996459961 0.860093832015991
122.660003662109 0.860487699508667
122.660003662109 0.877903938293457
123.883003234863 0.878297805786133
123.883003234863 0.895895719528198
125.106002807617 0.896289587020874
125.106002807617 0.910131692886353
126.329002380371 0.910525560379028
126.329002380371 0.923883080482483
128.79899597168 0.924307107925415
128.79899597168 0.934605479240417
130.022003173828 0.934999227523804
130.022003173828 0.943783044815063
131.244995117188 0.944176912307739
131.244995117188 0.951749205589294
132.468002319336 0.952142953872681
132.468002319336 0.958715677261353
133.690994262695 0.959109544754028
133.690994262695 0.963986039161682
134.914001464844 0.964379787445068
134.914001464844 0.967923641204834
136.136993408203 0.96831750869751
136.136993408203 0.971952199935913
137.384002685547 0.97234582901001
137.384002685547 0.974769115447998
138.606994628906 0.975162744522095
138.606994628906 0.977767705917358
139.830001831055 0.978161454200745
139.830001831055 0.979736566543579
141.052993774414 0.980130195617676
141.052993774414 0.982432246208191
142.276000976562 0.982825994491577
142.276000976562 0.984613060951233
143.498992919922 0.985006809234619
143.498992919922 0.986430406570435
144.746002197266 0.986824154853821
144.746002197266 0.988005399703979
145.968994140625 0.988399267196655
145.968994140625 0.989126205444336
147.192001342773 0.989519834518433
147.192001342773 0.990216493606567
148.414993286133 0.990610361099243
148.414993286133 0.991155624389648
149.638000488281 0.991549253463745
149.638000488281 0.992033958435059
150.860992431641 0.992427706718445
150.860992431641 0.992821455001831
152.083999633789 0.993215203285217
154.554000854492 0.993790626525879
157 0.994820594787598
158.223007202148 0.995577812194824
159.445999145508 0.99612295627594
161.916000366211 0.996607542037964
164.361999511719 0.997455716133118
166.807998657227 0.997940301895142
172.947006225586 0.99875807762146
188.893997192383 0.999575972557068
213.425994873047 0.999909162521362
225.703994750977 0.999969720840454
};

% model 50 mbps
\addplot [very thick, color0]
table {%
38.5849990844727 0
52.1710014343262 0.000423431396484375
52.1889991760254 0.000453710556030273
56.6030006408691 0.00127017498016357
58.2109985351562 0.00211703777313232
58.3030014038086 0.00220775604248047
59.8959999084473 0.00305461883544922
60.3530006408691 0.00356876850128174
63.5470008850098 0.00686526298522949
65.3570022583008 0.0102827548980713
65.4449996948242 0.0104037523269653
66.3190002441406 0.012036919593811
67.6050033569336 0.015666127204895
67.8580017089844 0.0160895586013794
68.25 0.017359733581543
68.3470001220703 0.0177227258682251
68.9469985961914 0.0193860530853271
69.2429962158203 0.0205353498458862
69.3509979248047 0.0210494995117188
69.3619995117188 0.0211402177810669
69.4540023803711 0.0216240882873535
69.5589981079102 0.0220776796340942
69.6949996948242 0.0226523876190186
69.8440017700195 0.0232269763946533
70.0220031738281 0.0238621234893799
70.0830001831055 0.0242552757263184
70.2519989013672 0.0248298645019531
70.3339996337891 0.0252835750579834
70.5059967041016 0.0260093212127686
70.8489990234375 0.0276727676391602
71.0820007324219 0.0290942192077637
71.1959991455078 0.0298200845718384
71.3629989624023 0.0310298204421997
71.4000015258789 0.0312716960906982
71.5250015258789 0.0318161249160767
71.5920028686523 0.0321488380432129
72.2020034790039 0.0351428985595703
72.2470016479492 0.0354756116867065
72.3560028076172 0.0361711978912354
72.4580001831055 0.0368365049362183
72.6060028076172 0.0379555225372314
72.693000793457 0.038590669631958
72.7760009765625 0.0390745401382446
72.8079986572266 0.0393466949462891
72.9960021972656 0.0400121212005615
73 0.0401028394699097
73.0630035400391 0.0405867099761963
73.140998840332 0.0409194231033325
73.2089996337891 0.041433572769165
73.2320022583008 0.0417661666870117
74.8160018920898 0.0541055202484131
74.859001159668 0.0543777942657471
75.0059967041016 0.0556479692459106
75.1429977416992 0.0566762685775757
75.2799987792969 0.0576440095901489
75.3030014038086 0.0579767227172852
75.4810028076172 0.0594284534454346
75.4919967651367 0.059579610824585
75.5319976806641 0.0600937604904175
75.5419998168945 0.0602751970291138
75.6399993896484 0.0609103441238403
75.6949996948242 0.0611824989318848
75.8160018920898 0.0617873668670654
75.8479995727539 0.0621503591537476
75.9489974975586 0.0627853870391846
75.9609985351562 0.0629366636276245
76.0100021362305 0.0635112524032593
76.0739974975586 0.0641463994979858
76.1439971923828 0.0646907091140747
76.2279968261719 0.0655980110168457
76.4810028076172 0.067866325378418
76.5169982910156 0.0681083202362061
76.5770034790039 0.0687131881713867
76.6320037841797 0.0693482160568237
76.6399993896484 0.0695297718048096
76.7119979858398 0.0703462362289429
76.7360000610352 0.0707999467849731
76.8550033569336 0.0716769695281982
76.8619995117188 0.0717979669570923
77.0670013427734 0.073552131652832
77.129997253418 0.0740964412689209
77.161003112793 0.0746105909347534
77.3030014038086 0.0760623216629028
77.3529968261719 0.0764857530593872
77.447998046875 0.0771510601043701
77.7119979858398 0.0801753997802734
77.7969970703125 0.0808408260345459
77.8600006103516 0.0815364122390747
78.0410003662109 0.0832602977752686
78.0920028686523 0.0840163230895996
78.1959991455078 0.0852866172790527
78.254997253418 0.0858914852142334
78.2740020751953 0.0861636400222778
78.4489974975586 0.0875850915908813
78.4589996337891 0.0877665281295776
78.5070037841797 0.0882806777954102
78.7040023803711 0.090911865234375
78.7710037231445 0.091698169708252
78.7799987792969 0.0918796062469482
78.7959976196289 0.0920308828353882
78.8359985351562 0.0926357507705688
78.8539962768555 0.092847466468811
78.9980010986328 0.0942990779876709
79.0230026245117 0.0948435068130493
79.0709991455078 0.0953273773193359
79.1220016479492 0.0961136817932129
79.1699981689453 0.0966278314590454
79.2429962158203 0.0975351333618164
79.2910003662109 0.0979888439178467
79.4309997558594 0.0997731685638428
79.4509963989258 0.100075602531433
79.495002746582 0.100620031356812
79.5210037231445 0.101043343544006
79.5699996948242 0.101769208908081
79.5790023803711 0.102011203765869
79.6370010375977 0.102948784828186
79.6880035400391 0.103825807571411
79.7119979858398 0.10421895980835
79.7419967651367 0.104884266853333
79.7789993286133 0.105247259140015
79.8239974975586 0.105882406234741
79.8420028686523 0.106094002723694
79.9199981689453 0.107061862945557
79.9420013427734 0.107424736022949
79.9889984130859 0.107938885688782
80.0640029907227 0.109057903289795
80.0810012817383 0.109299898147583
80.1480026245117 0.109965205192566
80.1719970703125 0.110418915748596
80.2429962158203 0.111144661903381
80.3000030517578 0.112021803855896
80.3320007324219 0.112505674362183
80.4329986572266 0.11389684677124
80.4690017700195 0.114622712135315
80.7440032958984 0.118433356285095
80.806999206543 0.119128942489624
80.9089965820312 0.120338678359985
80.9700012207031 0.120883107185364
80.9710006713867 0.120973825454712
81.015998840332 0.121487975120544
81.0329971313477 0.121699690818787
81.072998046875 0.122304558753967
81.0839996337891 0.122606992721558
81.1350021362305 0.123484015464783
81.2009963989258 0.124512314796448
81.2149963378906 0.124693751335144
81.2689971923828 0.125238180160522
81.2990036010742 0.125782489776611
81.3290023803711 0.126447916030884
81.3359985351562 0.12662935256958
81.3740005493164 0.12708306312561
81.3840026855469 0.127355217933655
81.7870025634766 0.133827328681946
81.8199996948242 0.134462356567383
81.8980026245117 0.135611653327942
82.4810028076172 0.144805669784546
82.552001953125 0.146045684814453
82.6900024414062 0.148495435714722
82.7590026855469 0.149553894996643
82.8249969482422 0.150703191757202
82.8990020751953 0.151640653610229
82.9260025024414 0.152124643325806
82.9690017700195 0.152759671211243
82.9980010986328 0.153425097465515
83.0169982910156 0.153908967971802
83.052001953125 0.154483556747437
83.0800018310547 0.155027985572815
83.125 0.15560257434845
83.1569976806641 0.156237721443176
83.2200012207031 0.157235741615295
83.2389984130859 0.157538175582886
83.2630004882812 0.158022046089172
83.2779998779297 0.158112764358521
83.322998046875 0.158929347991943
83.3499984741211 0.159443497657776
83.390998840332 0.159957647323608
83.4280014038086 0.160804510116577
83.4580001831055 0.16131865978241
83.6019973754883 0.163859128952026
83.7160034179688 0.165945887565613
83.7249984741211 0.166127324104309
83.7839965820312 0.167397499084473
83.8209991455078 0.168183922767639
83.8840026855469 0.169181942939758
83.8860015869141 0.169272661209106
83.9189987182617 0.169756531715393
83.9520034790039 0.170421838760376
83.9680023193359 0.170905828475952
83.9729995727539 0.171177983283997
84.0059967041016 0.171813130378723
84.0559997558594 0.172569155693054
84.072998046875 0.172992587089539
84.3580017089844 0.177680373191833
84.3899993896484 0.178315401077271
84.431999206543 0.179010987281799
84.4420013427734 0.179252982139587
84.4660034179688 0.179646134376526
84.515998840332 0.180523157119751
84.5400009155273 0.180886149406433
84.6760025024414 0.183305621147156
84.6859970092773 0.183638334274292
84.7529983520508 0.184666514396667
84.7959976196289 0.185604095458984
84.9449996948242 0.188235282897949
84.9729995727539 0.188779711723328
85.0039978027344 0.189384579658508
85.052001953125 0.190564036369324
85.0800018310547 0.191108465194702
85.1100006103516 0.191683053970337
85.1480026245117 0.192439079284668
85.1809997558594 0.193134784698486
85.2020034790039 0.193618655204773
85.2060012817383 0.193739652633667
85.2360000610352 0.194193243980408
85.2639999389648 0.194737672805786
85.2919998168945 0.195281982421875
85.3249969482422 0.195917129516602
85.3580017089844 0.196491718292236
85.3960037231445 0.197308301925659
85.4219970703125 0.197943449020386
85.4290008544922 0.198245882987976
85.4729995727539 0.199243903160095
85.5080032348633 0.19996976852417
85.6500015258789 0.202540397644043
85.681999206543 0.202994108200073
85.7649993896484 0.204627275466919
85.8249969482422 0.206109166145325
85.8420028686523 0.206562876701355
85.8470001220703 0.206714034080505
85.8820037841797 0.207621335983276
85.8919982910156 0.20789361000061
85.9499969482422 0.209133505821228
85.9589996337891 0.209466218948364
85.9929962158203 0.209950089454651
86.0210037231445 0.210433959960938
86.0439987182617 0.211038827896118
86.0709991455078 0.211583256721497
86.1070022583008 0.212097406387329
86.1480026245117 0.2130047082901
86.1669998168945 0.213488578796387
86.1999969482422 0.214214444160461
86.2229995727539 0.214728593826294
86.2839965820312 0.216270923614502
86.3190002441406 0.216845631599426
86.3339996337891 0.217389941215515
86.3639984130859 0.217934370040894
86.3949966430664 0.218539237976074
86.4369964599609 0.219234824180603
86.4649963378906 0.21971869468689
86.5179977416992 0.220898270606995
86.5260009765625 0.221019268035889
86.5559997558594 0.221563577651978
86.6470031738281 0.223317742347717
86.7009963989258 0.224587917327881
86.75 0.225706934928894
86.8259963989258 0.227702975273132
86.8529968261719 0.228277683258057
86.8619995117188 0.228580117225647
86.9160003662109 0.229487419128418
86.9410018920898 0.229880571365356
87.0500030517578 0.231906890869141
87.0589981079102 0.232118606567383
87.1009979248047 0.232693195343018
87.1439971923828 0.233630776405334
87.1949996948242 0.234779953956604
87.4820022583008 0.240949630737305
87.5139999389648 0.241554498672485
87.5449981689453 0.242401361465454
87.5719985961914 0.243096947669983
87.5770034790039 0.243248105049133
87.6279983520508 0.244397401809692
87.6920013427734 0.24609100818634
87.7239990234375 0.246605157852173
87.7310028076172 0.246756434440613
87.7490005493164 0.247210025787354
87.7939987182617 0.248298764228821
87.8290023803711 0.248843193054199
87.9049987792969 0.250355362892151
87.9160003662109 0.250688076019287
87.9889984130859 0.252169966697693
88.0299987792969 0.253167986869812
88.109001159668 0.255194306373596
88.1510009765625 0.255889892578125
88.2379989624023 0.257583618164062
88.2590026855469 0.257976770401001
88.2939987182617 0.25852108001709
88.322998046875 0.259761095046997
88.3330001831055 0.260154247283936
88.3560028076172 0.260698556900024
88.4069976806641 0.261908292770386
88.4540023803711 0.262755155563354
88.5469970703125 0.265235185623169
88.5650024414062 0.265749216079712
88.6230010986328 0.267140507698059
88.6660003662109 0.268168687820435
88.677001953125 0.268471240997314
88.7200012207031 0.269499540328979
88.7440032958984 0.269922852516174
88.7850036621094 0.270497560501099
88.8259963989258 0.271374583244324
88.8379974365234 0.271767735481262
88.8580017089844 0.272221326828003
88.9089965820312 0.273400902748108
88.931999206543 0.274005770683289
88.9619979858398 0.274822354316711
89.0289993286133 0.276213526725769
89.0979995727539 0.277967691421509
89.1360015869141 0.27872371673584
89.1890029907227 0.279994010925293
89.2170028686523 0.280538320541382
89.2919998168945 0.282050490379333
89.3330001831055 0.28298807144165
89.3560028076172 0.283532381057739
89.411003112793 0.284863114356995
89.4540023803711 0.285649538040161
89.5660018920898 0.288794755935669
89.5849990844727 0.289248466491699
89.6129989624023 0.289823055267334
89.6370010375977 0.290185928344727
89.6729965209961 0.290911912918091
89.697998046875 0.291305065155029
89.7249984741211 0.291819095611572
89.8499984741211 0.295297145843506
89.8899993896484 0.295962572097778
89.8949966430664 0.296204447746277
89.9369964599609 0.296900033950806
90.0100021362305 0.298805356025696
90.0429992675781 0.29938006401062
90.0660018920898 0.299773216247559
90.0989990234375 0.300378084182739
90.109001159668 0.300619959831238
90.1490020751953 0.301224827766418
90.1750030517578 0.301708698272705
90.213996887207 0.302374124526978
90.2249984741211 0.302797555923462
90.2559967041016 0.303462862968445
90.2649993896484 0.303795576095581
90.2949981689453 0.30433988571167
90.3010025024414 0.304702877998352
90.3479995727539 0.305791616439819
90.379997253418 0.306487202644348
90.3860015869141 0.306789636611938
90.4530029296875 0.308180809020996
90.4609985351562 0.308422803878784
90.4810028076172 0.308906674385071
90.4909973144531 0.309178829193115
90.5080032348633 0.309723258018494
90.5820007324219 0.311598300933838
90.6149978637695 0.312475442886353
90.6230010986328 0.312656879425049
90.6559982299805 0.313231468200684
90.6920013427734 0.313987612724304
90.7570037841797 0.315015912055969
90.7929992675781 0.315741777420044
90.8160018920898 0.316346645355225
90.8450012207031 0.316890954971313
90.870002746582 0.317495822906494
90.9000015258789 0.318312406539917
91.0309982299805 0.32133674621582
91.0879974365234 0.322697758674622
91.1110000610352 0.323423624038696
91.2910003662109 0.328534722328186
91.3170013427734 0.329048871994019
91.3259963989258 0.329230308532715
91.3489990234375 0.329774618148804
91.370002746582 0.33040976524353
91.3929977416992 0.330923914909363
91.4420013427734 0.332133650779724
91.463996887207 0.332617521286011
91.5100021362305 0.333706378936768
91.5319976806641 0.334220409393311
91.5800018310547 0.335067272186279
91.6490020751953 0.336851596832275
91.6689987182617 0.337335586547852
91.7099990844727 0.338273048400879
91.7470016479492 0.338817477226257
91.7559967041016 0.339271068572998
91.806999206543 0.340450644493103
91.8550033569336 0.341176509857178
91.9199981689453 0.342537403106689
91.927001953125 0.342749118804932
91.9459991455078 0.343263268470764
91.9729995727539 0.344049572944641
91.9960021972656 0.34444272518158
92.015998840332 0.344956874847412
92.0839996337891 0.346680760383606
92.1159973144531 0.347376346588135
92.1320037841797 0.348041772842407
92.1480026245117 0.348646640777588
92.1529998779297 0.348767518997192
92.2119979858398 0.350037813186646
92.2210006713867 0.350340247154236
92.2590026855469 0.351096391677856
92.2979965209961 0.352003574371338
92.338996887207 0.352578282356262
92.3850021362305 0.353606462478638
92.4400024414062 0.354816198348999
92.5930023193359 0.358263969421387
92.6009979248047 0.358505964279175
92.620002746582 0.359050393104553
92.6880035400391 0.360804438591003
92.7279968261719 0.361409306526184
92.7710037231445 0.362407445907593
92.8040008544922 0.362982034683228
92.9899978637695 0.368244409561157
93.004997253418 0.368849277496338
93.0139999389648 0.369030714035034
93.1340026855469 0.371208190917969
93.213996887207 0.373204231262207
93.2519989013672 0.374262809753418
93.2760009765625 0.374686241149902
93.3170013427734 0.375684261322021
93.3249969482422 0.375895977020264
93.3420028686523 0.37637984752655
93.3509979248047 0.376621842384338
93.4410018920898 0.378345727920532
93.5419998168945 0.380765199661255
93.5579986572266 0.381430506706238
93.5810012817383 0.381914377212524
93.6660003662109 0.383577823638916
93.6809997558594 0.383728981018066
93.7060012817383 0.384273409843445
93.7949981689453 0.386602163314819
93.8960037231445 0.388507485389709
93.9199981689453 0.388930916786194
93.9380035400391 0.38941478729248
93.9589996337891 0.390110373497009
94.0039978027344 0.391380548477173
94.0449981689453 0.39231812953949
94.0719985961914 0.392862558364868
94.1039962768555 0.393709421157837
94.109001159668 0.394011735916138
94.1169967651367 0.394495725631714
94.193000793457 0.396522045135498
94.2119979858398 0.396975636482239
94.2229995727539 0.397338628768921
94.2610015869141 0.398094654083252
94.2710037231445 0.39833664894104
94.2919998168945 0.399032235145569
94.3539962768555 0.400635123252869
94.3889999389648 0.401118993759155
94.447998046875 0.402570724487305
94.4720001220703 0.403115034103394
94.5670013427734 0.40565550327301
94.5910034179688 0.406260371208191
94.6630020141602 0.408074975013733
94.6940002441406 0.408740401268005
94.7050018310547 0.409042835235596
94.7360000610352 0.409889578819275
94.7959976196289 0.411401748657227
94.8239974975586 0.411976337432861
94.8919982910156 0.413760781288147
94.9140014648438 0.414244651794434
95.0100021362305 0.416815400123596
95.0479965209961 0.417571425437927
95.0989990234375 0.418720722198486
95.1259994506836 0.419234871864319
95.1520004272461 0.419809460639954
95.1859970092773 0.420474767684937
95.2689971923828 0.422107934951782
95.3889999389648 0.424890398979187
95.4380035400391 0.4260094165802
95.4739990234375 0.426856160163879
95.5080032348633 0.427400588989258
95.5530014038086 0.428670763969421
95.5599975585938 0.428942918777466
95.6480026245117 0.431301951408386
95.6920013427734 0.431997537612915
95.7529983520508 0.433509826660156
95.7819976806641 0.433993577957153
95.8109970092773 0.434810161590576
95.8259963989258 0.435203313827515
95.8619995117188 0.435747742652893
95.9150009155273 0.436927318572998
95.9410018920898 0.437562346458435
95.9960021972656 0.43889307975769
96.015998840332 0.439407229423523
96.0749969482422 0.440919399261475
96.0989990234375 0.441433548927307
96.1080017089844 0.441614985466003
96.1429977416992 0.442340850830078
96.2080001831055 0.443943738937378
96.2369995117188 0.444760322570801
96.2480010986328 0.445093035697937
96.2649993896484 0.445637345314026
96.3119964599609 0.446726083755493
96.359001159668 0.447330951690674
96.3929977416992 0.448026657104492
96.4169998168945 0.448631525039673
96.5540008544922 0.452411890029907
96.5970001220703 0.453440189361572
96.6019973754883 0.453591346740723
96.6689987182617 0.45498263835907
96.734001159668 0.456645965576172
96.7559967041016 0.457160115242004
96.7910003662109 0.457885980606079
96.8300018310547 0.45864200592041
96.8820037841797 0.459851741790771
96.9059982299805 0.460456609725952
96.9179992675781 0.460819602012634
96.9710006713867 0.461726903915405
97.0879974365234 0.464902400970459
97.1890029907227 0.466807842254639
97.2050018310547 0.466989278793335
97.2320022583008 0.467533588409424
97.2799987792969 0.468622446060181
97.3040008544922 0.469136476516724
97.3499984741211 0.470255613327026
97.3730010986328 0.470769643783569
97.4059982299805 0.471404790878296
97.4449996948242 0.472372531890869
97.4570007324219 0.472765803337097
97.4860000610352 0.47358226776123
97.4960021972656 0.473824262619019
97.5339965820312 0.474640846252441
97.5749969482422 0.475427150726318
97.5839996337891 0.475759863853455
97.6119995117188 0.476304292678833
97.6569976806641 0.477332592010498
97.7080001831055 0.478209614753723
97.7649993896484 0.479449510574341
97.8600006103516 0.481959819793701
97.8720016479492 0.48250412940979
97.8960037231445 0.483260273933411
97.9189987182617 0.483744144439697
97.9400024414062 0.484167575836182
97.9729995727539 0.484621167182922
98.015998840332 0.485558748245239
98.072998046875 0.486798763275146
98.1699981689453 0.489399671554565
98.2259979248047 0.490337252616882
98.2750015258789 0.4915771484375
98.3170013427734 0.492151856422424
98.3310012817383 0.492363452911377
98.3789978027344 0.492938160896301
98.4089965820312 0.493512749671936
98.4380035400391 0.494178175926208
98.5540008544922 0.497323513031006
98.5899963378906 0.498049259185791
98.5950012207031 0.498170256614685
98.625 0.498775124549866
98.6989974975586 0.50065016746521
98.7360000610352 0.501587867736816
98.7409973144531 0.501739025115967
98.7750015258789 0.502313613891602
98.8300018310547 0.503674507141113
98.8489990234375 0.504188776016235
98.8539962768555 0.50430965423584
98.8730010986328 0.504793643951416
98.9179992675781 0.505791664123535
99.0739974975586 0.508513450622559
99.0859985351562 0.508936882019043
99.1149978637695 0.509602308273315
99.1340026855469 0.510116457939148
99.2129974365234 0.511689186096191
99.2269973754883 0.512021780014038
99.2750015258789 0.512747645378113
99.3040008544922 0.513292074203491
99.3460006713867 0.514078378677368
99.3769989013672 0.514683246612549
99.4089965820312 0.515257835388184
99.4349975585938 0.51574170589447
99.4729995727539 0.516346573829651
99.5189971923828 0.517405033111572
99.5830001831055 0.518403172492981
99.5970001220703 0.518917322158813
99.6169967651367 0.5194011926651
99.6210021972656 0.519522190093994
99.6569976806641 0.520036220550537
99.6650009155273 0.520278215408325
99.6829986572266 0.520762205123901
99.7819976806641 0.522637248039246
99.8089981079102 0.523090839385986
99.8659973144531 0.524330854415894
99.9599990844727 0.526841044425964
99.9860000610352 0.527415752410889
100.001998901367 0.527687907218933
100.026000976562 0.528141498565674
100.071998596191 0.529200077056885
100.087997436523 0.529714226722717
100.09400177002 0.52992582321167
100.140998840332 0.531014680862427
100.198997497559 0.531952142715454
100.203002929688 0.532103419303894
100.289001464844 0.533343434333801
100.321998596191 0.533978462219238
100.361000061035 0.534734606742859
100.426002502441 0.536397933959961
100.460998535156 0.536912202835083
100.564002990723 0.538847684860229
100.588996887207 0.539271116256714
100.607002258301 0.539724826812744
100.629997253418 0.540208697319031
100.666000366211 0.540662288665771
100.675003051758 0.540843725204468
100.821998596191 0.544956922531128
100.855003356934 0.545652508735657
100.860000610352 0.545773506164551
100.898002624512 0.546559810638428
100.960998535156 0.547315835952759
101 0.548162698745728
101.035003662109 0.548797845840454
101.045997619629 0.549190998077393
101.071998596191 0.549826145172119
101.105003356934 0.550703167915344
101.160003662109 0.5520339012146
101.184997558594 0.55248761177063
101.203002929688 0.552850484848022
101.24299621582 0.553364515304565
101.266998291016 0.553848505020142
101.277000427246 0.55409049987793
101.307998657227 0.55469536781311
101.375999450684 0.556449413299561
101.424003601074 0.557024002075195
101.432998657227 0.557296276092529
101.468002319336 0.557931423187256
101.602996826172 0.560350894927979
101.638000488281 0.561046361923218
101.734001159668 0.56286096572876
101.73999786377 0.563042521476746
101.791000366211 0.563677549362183
101.800003051758 0.563889265060425
101.822998046875 0.564403533935547
101.839996337891 0.564887285232544
101.902000427246 0.565885305404663
101.921997070312 0.566218137741089
101.946998596191 0.566701889038086
101.956001281738 0.56697416305542
101.973999023438 0.567518472671509
102 0.568062901496887
102.024002075195 0.568546772003174
102.033996582031 0.568788766860962
102.079002380371 0.569847345352173
102.09400177002 0.570059061050415
102.128997802734 0.570603370666504
102.157997131348 0.571177959442139
102.177001953125 0.571661949157715
102.417999267578 0.575684309005737
102.448997497559 0.57634961605072
102.48999786377 0.576954483985901
102.517997741699 0.577529191970825
102.545997619629 0.578073501586914
102.591003417969 0.579101800918579
102.63500213623 0.579918384552002
102.675003051758 0.580795407295227
102.703002929688 0.581430435180664
102.779998779297 0.582579851150513
102.894996643066 0.585694789886475
102.942001342773 0.586541652679443
102.984001159668 0.58747923374176
103.043998718262 0.588446974754333
103.073997497559 0.589051842689514
103.116996765137 0.589747428894043
103.372001647949 0.593951225280762
103.392997741699 0.594223499298096
103.427001953125 0.59479808807373
103.428001403809 0.594888925552368
103.481002807617 0.595493793487549
103.50700378418 0.595917105674744
103.574996948242 0.597308397293091
103.600997924805 0.597731828689575
103.634002685547 0.598427295684814
103.733001708984 0.600302457809448
103.88200378418 0.602933645248413
103.893997192383 0.603326797485352
103.935997009277 0.60387110710144
103.944000244141 0.604143381118774
103.980003356934 0.604778528213501
104.00700378418 0.605232119560242
104.107002258301 0.607107162475586
104.199996948242 0.608891606330872
104.311996459961 0.611915946006775
104.361999511719 0.612672090530396
104.484001159668 0.614879846572876
104.488998413086 0.61515200138092
104.539001464844 0.615908145904541
104.588996887207 0.617027044296265
104.597999572754 0.617208480834961
104.699996948242 0.618599653244019
104.767997741699 0.619476795196533
104.777000427246 0.619779229164124
104.81600189209 0.620384097099304
104.827003479004 0.620656251907349
104.856002807617 0.621170401573181
104.88500213623 0.621835708618164
104.90599822998 0.62216854095459
104.944999694824 0.622773408889771
104.97200012207 0.623287439346313
105.009002685547 0.623831868171692
105.056999206543 0.624920606613159
105.099998474121 0.625555753707886
105.286003112793 0.628035664558411
105.329002380371 0.628549814224243
105.335998535156 0.628731250762939
105.362998962402 0.629245400428772
105.370002746582 0.629426956176758
105.414001464844 0.630243539810181
105.43399810791 0.630576133728027
105.478996276855 0.63109028339386
105.694999694824 0.634719491004944
105.708000183105 0.635173082351685
105.736999511719 0.635717511177063
106.264999389648 0.644094944000244
106.792999267578 0.651867508888245
106.818000793457 0.652290940284729
106.860000610352 0.652986526489258
106.916000366211 0.653924107551575
107.138999938965 0.657674312591553
107.174003601074 0.658400058746338
107.212997436523 0.659004926681519
107.226997375488 0.659186363220215
107.272003173828 0.659700632095337
107.301002502441 0.660244941711426
107.352996826172 0.660940647125244
107.38200378418 0.661757230758667
107.410003662109 0.66227126121521
107.44100189209 0.662785410881042
107.464996337891 0.663178563117981
107.559997558594 0.664509296417236
107.643997192383 0.666142463684082
107.78800201416 0.668713092803955
107.838996887207 0.66928768157959
107.872001647949 0.67004382610321
107.918998718262 0.670588254928589
107.944000244141 0.671011686325073
108.032997131348 0.672281861305237
108.060997009277 0.672796010971069
108.115997314453 0.67370331287384
108.182998657227 0.674580335617065
108.227996826172 0.675578355789185
108.387001037598 0.677604675292969
108.468002319336 0.678784132003784
108.531997680664 0.679782271385193
108.585998535156 0.68041729927063
108.609001159668 0.680780291557312
108.737998962402 0.682443618774414
108.752998352051 0.682655334472656
108.818000793457 0.683351039886475
108.846000671387 0.683834791183472
108.932998657227 0.685074806213379
108.952003479004 0.685589075088501
109.014999389648 0.686345100402832
109.019996643066 0.686496257781982
109.092002868652 0.687585115432739
109.116996765137 0.68803870677948
109.161003112793 0.688734292984009
109.179000854492 0.689127445220947
109.212997436523 0.689611434936523
109.224998474121 0.690004587173462
109.478996276855 0.693512797355652
109.524002075195 0.694147825241089
109.833000183105 0.698019027709961
109.849998474121 0.698230743408203
109.898002624512 0.698835611343384
110.137001037598 0.702101945877075
110.203002929688 0.7029789686203
110.220001220703 0.703281402587891
110.251998901367 0.703735113143921
110.277000427246 0.704188704490662
110.329002380371 0.704793572425842
110.335998535156 0.705005288124084
110.415000915527 0.705852031707764
110.430000305176 0.706094026565552
110.487998962402 0.706668615341187
110.5 0.70678973197937
110.554000854492 0.707303762435913
110.657997131348 0.708725214004517
110.680000305176 0.709118366241455
110.728996276855 0.709783792495728
110.744003295898 0.70999550819397
110.77799987793 0.710479378700256
110.939002990723 0.712566137313843
110.998001098633 0.713171005249023
111.096000671387 0.713987588882446
111.110000610352 0.714138746261597
111.161003112793 0.714713454246521
111.205001831055 0.715348482131958
111.414001464844 0.718221664428711
111.477996826172 0.718826532363892
111.50700378418 0.719491958618164
111.589996337891 0.720217704772949
111.674003601074 0.721185564994812
111.718002319336 0.72172999382019
111.73999786377 0.722032308578491
111.804000854492 0.722667455673218
111.820999145508 0.72287917137146
111.850997924805 0.723363161087036
111.860000610352 0.723574757575989
111.958000183105 0.724693775177002
112.101997375488 0.726145505905151
112.126998901367 0.72653865814209
112.180999755859 0.727113246917725
112.309997558594 0.728685855865479
112.402000427246 0.729502439498901
112.407997131348 0.729653716087341
112.452003479004 0.730228424072266
112.466003417969 0.73034930229187
112.521003723145 0.731135606765747
112.529998779297 0.731377601623535
112.776000976562 0.734764814376831
112.88500213623 0.7356116771698
112.904998779297 0.735853672027588
112.939002990723 0.736488819122314
112.958999633789 0.736760854721069
113.182998657227 0.739392042160034
113.19100189209 0.739543318748474
113.250999450684 0.740087747573853
113.301002502441 0.740601778030396
113.434997558594 0.742325782775879
113.53800201416 0.743505239486694
113.585998535156 0.744049549102783
113.644996643066 0.744563817977905
113.694000244141 0.745108127593994
113.791999816895 0.746227145195007
114.378997802734 0.752517700195312
114.391998291016 0.753122568130493
114.468002319336 0.7540602684021
114.484001159668 0.754241704940796
114.553001403809 0.754967451095581
114.569999694824 0.755179166793823
114.606002807617 0.755693316459656
114.625999450684 0.755935192108154
114.686996459961 0.756570339202881
114.71900177002 0.757054328918457
114.894996643066 0.759201526641846
114.914001464844 0.759443521499634
114.955001831055 0.760018110275269
114.975997924805 0.760411262512207
115.081001281738 0.761318683624268
115.097999572754 0.76153039932251
115.228996276855 0.762891292572021
115.246002197266 0.763314723968506
115.310997009277 0.763859033584595
115.329002380371 0.764040470123291
115.835998535156 0.769514560699463
115.892997741699 0.770028710365295
116.041000366211 0.771147727966309
116.204002380371 0.773174047470093
116.221000671387 0.773355484008789
116.328002929688 0.774383783340454
116.332000732422 0.774504780769348
116.386001586914 0.775109648704529
116.429000854492 0.775442361831665
116.457000732422 0.775895953178406
116.513999938965 0.77647066116333
116.577003479004 0.777045249938965
116.654998779297 0.777861833572388
116.820999145508 0.779495000839233
116.833999633789 0.779736876487732
116.88200378418 0.780251026153564
116.942001342773 0.780825614929199
117.021003723145 0.781400203704834
117.041999816895 0.781823635101318
117.087997436523 0.78233790397644
117.108001708984 0.782700777053833
117.204002380371 0.783396363258362
117.224998474121 0.783668518066406
117.283996582031 0.784636259078979
117.353996276855 0.785331964492798
117.581001281738 0.787418723106384
117.588996887207 0.787479162216187
117.675003051758 0.788144588470459
117.842002868652 0.790201187133789
117.859001159668 0.790443062782288
117.926002502441 0.791229367256165
117.97200012207 0.791955232620239
118.017997741699 0.792287945747375
118.087997436523 0.79301381111145
118.152000427246 0.793739557266235
118.21199798584 0.794223546981812
118.254997253418 0.794707417488098
118.307998657227 0.795191287994385
118.389999389648 0.795705437660217
119.240997314453 0.803931713104248
119.317001342773 0.804627180099487
119.333000183105 0.804808735847473
119.388999938965 0.805353164672852
119.908996582031 0.809647679328918
120.088996887207 0.81146228313446
120.179000854492 0.812369585037231
120.188003540039 0.812581300735474
120.250999450684 0.813186168670654
120.329002380371 0.813791036605835
120.462997436523 0.8148193359375
120.540000915527 0.815454483032227
120.88500213623 0.818085670471191
120.939002990723 0.818690538406372
121.042999267578 0.819748997688293
121.049003601074 0.819809436798096
121.197998046875 0.820595741271973
121.449996948242 0.822864055633545
121.466003417969 0.822985053062439
121.49299621582 0.823196649551392
121.581001281738 0.823710918426514
121.677001953125 0.824376225471497
121.824996948242 0.824981093406677
121.83699798584 0.825102090835571
121.952003479004 0.825979113578796
122.198997497559 0.827793717384338
122.317001342773 0.828489303588867
122.333000183105 0.828640580177307
122.721000671387 0.83136248588562
122.794998168945 0.831785917282104
122.893997192383 0.832451224327087
122.908996582031 0.832602500915527
123.014999389648 0.833509683609009
123.025001525879 0.833660960197449
123.073997497559 0.834205389022827
123.111999511719 0.834598541259766
123.189002990723 0.835052251815796
123.22200012207 0.835233688354492
123.350997924805 0.83617115020752
123.352996826172 0.836261987686157
123.401000976562 0.836715579032898
123.407997131348 0.836806297302246
123.495002746582 0.837411165237427
123.643997192383 0.838651180267334
123.71199798584 0.839104771614075
123.752998352051 0.839407205581665
123.807998657227 0.839921355247498
123.847999572754 0.840193510055542
123.931999206543 0.84073793888092
124.414001464844 0.844034433364868
124.498001098633 0.844639301300049
124.755996704102 0.846968173980713
124.776000976562 0.847240209579468
124.873001098633 0.847935914993286
125.208000183105 0.850960254669189
125.334999084473 0.851958274841309
125.370002746582 0.852321147918701
125.463996887207 0.853047013282776
125.551002502441 0.854105472564697
125.660003662109 0.85477089881897
125.712997436523 0.855224609375
125.98999786377 0.857281088829041
126.127998352051 0.858400106430054
126.128997802734 0.858460664749146
126.226997375488 0.859125971794128
126.251998901367 0.859277248382568
126.309997558594 0.859791278839111
126.320999145508 0.859912276268005
126.46900177002 0.860698699951172
126.552001953125 0.861364006996155
126.650001525879 0.862059593200684
126.800003051758 0.863269329071045
126.871002197266 0.863723039627075
126.883003234863 0.863874197006226
126.984001159668 0.86444878578186
127.179000854492 0.865809798240662
127.325996398926 0.866989254951477
127.38500213623 0.867473125457764
127.403999328613 0.867715120315552
127.565002441406 0.869045734405518
127.656997680664 0.869590282440186
127.892997741699 0.8710116147995
128.033004760742 0.87176775932312
128.147994995117 0.872644782066345
128.24299621582 0.873158931732178
128.718994140625 0.876394987106323
128.852996826172 0.876939296722412
128.927993774414 0.877725720405579
129.218994140625 0.879842758178711
129.34700012207 0.880750060081482
129.417007446289 0.88129448890686
129.516006469727 0.882171392440796
129.537994384766 0.882352948188782
129.686004638672 0.883290529251099
129.819000244141 0.884258270263672
130.007995605469 0.885770440101624
130.063995361328 0.88625431060791
131.203002929688 0.893512725830078
131.837997436523 0.898019075393677
131.932998657227 0.89853310585022
131.949996948242 0.89868438243866
132.044006347656 0.89944052696228
132.145004272461 0.899954557418823
132.264999389648 0.900771141052246
132.32600402832 0.901224851608276
132.401992797852 0.901739001274109
132.542007446289 0.90279746055603
132.824996948242 0.90440034866333
132.82600402832 0.904460906982422
132.955993652344 0.905065774917603
132.968002319336 0.905216932296753
133.087997436523 0.905821800231934
133.123992919922 0.906124353408813
133.22200012207 0.906638383865356
133.240005493164 0.906819820404053
133.332000732422 0.907394528388977
133.473999023438 0.90805983543396
133.505004882812 0.9082111120224
133.651992797852 0.908906698226929
133.669998168945 0.909118413925171
133.830993652344 0.910297870635986
133.860000610352 0.910509586334229
133.929992675781 0.910842299461365
134.82600402832 0.915711402893066
134.843994140625 0.915892958641052
135.033004760742 0.91698169708252
135.033996582031 0.917042255401611
135.14599609375 0.917828559875488
135.156005859375 0.917919278144836
135.699996948242 0.920641183853149
135.712997436523 0.920762062072754
136.160003662109 0.922818660736084
136.203994750977 0.923121213912964
136.304992675781 0.923877239227295
136.315994262695 0.924088954925537
136.503005981445 0.925026416778564
136.554992675781 0.925268411636353
136.662002563477 0.925873279571533
136.697998046875 0.926054716110229
137.009002685547 0.927990317344666
137.031005859375 0.928141593933105
137.141998291016 0.928625464439392
137.177001953125 0.928897619247437
137.386001586914 0.929593205451965
137.537002563477 0.93031907081604
137.585998535156 0.93077278137207
137.684997558594 0.931286811828613
138.011001586914 0.932889699935913
138.326995849609 0.9344322681427
138.399993896484 0.934916019439697
138.77799987793 0.936821460723877
139.011001586914 0.937668204307556
139.022994995117 0.937758922576904
139.195999145508 0.938424348831177
139.371002197266 0.939210653305054
139.669998168945 0.940571546554565
139.677993774414 0.940662384033203
139.869003295898 0.941418409347534
139.876998901367 0.941539406776428
140.00700378418 0.942053556442261
140.022994995117 0.942174434661865
140.490997314453 0.944321870803833
140.505004882812 0.944382190704346
140.645004272461 0.945168614387512
140.708999633789 0.945440769195557
140.996994018555 0.946831941604614
141.235000610352 0.947860240936279
141.242004394531 0.948011517524719
141.404998779297 0.94876766204834
141.488006591797 0.949130535125732
141.725997924805 0.949735403060913
141.800994873047 0.950128555297852
141.916000366211 0.950642585754395
142.186996459961 0.951912879943848
142.188003540039 0.951943159103394
142.341003417969 0.952517747879028
142.401992797852 0.953092336654663
142.563003540039 0.953757762908936
142.593002319336 0.953908920288086
142.710998535156 0.954392910003662
142.740005493164 0.954513788223267
142.89599609375 0.955058217048645
142.968994140625 0.955421209335327
143.548004150391 0.95738697052002
143.589004516602 0.957507967948914
143.912002563477 0.958354711532593
143.975006103516 0.958657264709473
144.779998779297 0.962074756622314
144.884994506836 0.962528347969055
145.569000244141 0.964615106582642
145.60400390625 0.964796543121338
145.761993408203 0.96531081199646
145.776000976562 0.965401411056519
145.945007324219 0.965855121612549
146.139999389648 0.966399431228638
146.201995849609 0.966671705245972
146.703002929688 0.968032598495483
146.973007202148 0.96851658821106
147.188995361328 0.969484329223633
147.190002441406 0.969514608383179
147.539993286133 0.970391631126404
147.604995727539 0.970754623413086
147.72200012207 0.971208214759827
148.179992675781 0.972569227218628
150.67399597168 0.978496909141541
150.916000366211 0.979131937026978
151.292999267578 0.980069637298584
151.485992431641 0.980341672897339
151.841995239258 0.981007099151611
151.957992553711 0.981279373168945
152.345993041992 0.982035398483276
152.684005737305 0.982700824737549
153.00700378418 0.983245134353638
153.408004760742 0.98391056060791
153.479995727539 0.984152436256409
154.123001098633 0.985301733016968
154.261993408203 0.98566460609436
155.457992553711 0.987237215042114
156.013000488281 0.987872362136841
156.151992797852 0.988084077835083
158.434997558594 0.990322113037109
158.57600402832 0.990564107894897
159.74299621582 0.991804003715515
160.289001464844 0.992620587348938
160.307006835938 0.992711305618286
161.600006103516 0.993830323219299
162.214004516602 0.994344472885132
162.320007324219 0.994465470314026
163.436996459961 0.995070338249207
165.561996459961 0.996461510658264
165.587005615234 0.996521949768066
167.375 0.997247934341431
169.138000488281 0.997641086578369
170.807006835938 0.998215675354004
170.815002441406 0.99824595451355
185.830001831055 0.999879002571106
192.106002807617 0.999969720840454
};

% trace 10 mbps
\addplot [very thick, color1, dashed]
table {%
3.66899991035461 0
3.66899991035461 0.00272977352142334
4.89200019836426 0.00312399864196777
4.89200019836426 0.00691533088684082
6.11499977111816 0.0073096752166748
6.11499977111816 0.0135273933410645
7.33799982070923 0.0139217376708984
7.33799982070923 0.0259326696395874
8.58500003814697 0.0263270139694214
8.58500003814697 0.0424021482467651
9.80799961090088 0.0427964925765991
9.80799961090088 0.0665756464004517
11.0310001373291 0.0669699907302856
11.0310001373291 0.102183818817139
12.253999710083 0.102578163146973
12.253999710083 0.164391875267029
13.4770002365112 0.164786219596863
13.4770002365112 0.238428831100464
14.6999998092651 0.238823175430298
14.6999998092651 0.311950206756592
15.9230003356934 0.312344551086426
15.9230003356934 0.38031542301178
17.1700000762939 0.380709767341614
17.1700000762939 0.449378252029419
18.3929996490479 0.449772477149963
18.3929996490479 0.52153468132019
19.6159992218018 0.521929025650024
19.6159992218018 0.587898015975952
20.8390007019043 0.588292360305786
20.8390007019043 0.636457443237305
22.0620002746582 0.636851668357849
22.0620002746582 0.670791625976562
23.2849998474121 0.671185970306396
23.2849998474121 0.692993640899658
24.5319995880127 0.693387985229492
24.5319995880127 0.707552313804626
25.7549991607666 0.707946538925171
25.7549991607666 0.719047546386719
26.9780006408691 0.719441890716553
26.9780006408691 0.72793447971344
28.201000213623 0.728328704833984
28.201000213623 0.737124681472778
29.423999786377 0.737519025802612
29.423999786377 0.747042775154114
30.6469993591309 0.747437000274658
30.6469993591309 0.75956928730011
31.8700008392334 0.759963631629944
31.8700008392334 0.775341272354126
33.117000579834 0.77573549747467
33.117000579834 0.795723438262939
34.3400001525879 0.796117663383484
34.3400001525879 0.816287517547607
35.5629997253418 0.816681861877441
35.5629997253418 0.83815598487854
36.7859992980957 0.838550209999084
36.7859992980957 0.859963655471802
38.0089988708496 0.860357880592346
38.0089988708496 0.878010272979736
39.2319984436035 0.87840461730957
39.2319984436035 0.893387913703918
40.4790000915527 0.893782138824463
40.4790000915527 0.906672716140747
41.7019996643066 0.907067060470581
41.7019996643066 0.918289422988892
42.9249992370605 0.918683648109436
42.9249992370605 0.931513547897339
44.1479988098145 0.931907773017883
44.1479988098145 0.944191694259644
45.3709983825684 0.944586038589478
45.3709983825684 0.955778002738953
46.5940017700195 0.956172227859497
46.5940017700195 0.965210795402527
47.8170013427734 0.965605020523071
47.8170013427734 0.973703384399414
49.0639991760254 0.974097728729248
49.0639991760254 0.980467081069946
51.5099983215332 0.98086142539978
51.5099983215332 0.98601758480072
52.7330017089844 0.986411809921265
52.7330017089844 0.989930152893066
53.9560012817383 0.9903244972229
53.9560012817383 0.993054270744324
55.1790008544922 0.993448615074158
55.1790008544922 0.994904518127441
56.4259986877441 0.995298743247986
56.4259986877441 0.995784044265747
57.648998260498 0.996178388595581
58.8720016479492 0.996936559677124
61.318000793457 0.997421979904175
63.7639999389648 0.998331785202026
66.234001159668 0.998817086219788
84.6269989013672 0.999818086624146
114.074996948242 0.999969720840454
};

% model 10 mbps
\addplot [very thick, color0]
table {%
0.0240000486373901 0
0.0249999761581421 3.02791595458984e-05
3.22399997711182 0.00114929676055908
5.38500022888184 0.00368964672088623
5.48899984359741 0.00387120246887207
5.87900018692017 0.00474822521209717
6.27699995040894 0.00571596622467041
6.59100008010864 0.0066535472869873
6.73899984359741 0.00731897354125977
6.87599992752075 0.00786328315734863
7.07800006866455 0.00828671455383301
7.36299991607666 0.00943601131439209
7.51900005340576 0.010101318359375
7.61800003051758 0.0105851888656616
7.70900011062622 0.0111900568008423
7.80700016021729 0.0117344856262207
7.85599994659424 0.0119462013244629
7.95599985122681 0.0124603509902954
7.96799993515015 0.0125207901000977
8.40900039672852 0.0155148506164551
8.46300029754639 0.0160592794418335
9.0959997177124 0.0218962430953979
9.10700035095215 0.022017240524292
9.16199970245361 0.0225616693496704
9.18000030517578 0.0228035449981689
9.26900005340576 0.0237108469009399
9.27499961853027 0.0238015651702881
9.3459997177124 0.0243762731552124
9.42099952697754 0.0252230167388916
9.49400043487549 0.0258278846740723
9.51299953460693 0.0261001586914062
9.58100032806396 0.0267957448959351
9.59000015258789 0.0269166231155396
9.6540002822876 0.0274307727813721
9.68299961090088 0.0279752016067505
9.74899959564209 0.0288522243499756
9.80399990081787 0.0293362140655518
9.87100028991699 0.0300318002700806
9.88300037384033 0.0301526784896851
9.92199993133545 0.0306668281555176
9.94400024414062 0.0309692621231079
10.6700000762939 0.0423105955123901
10.7189998626709 0.0434296131134033
10.7629995346069 0.0443973541259766
11.0129995346069 0.0485407114028931
11.4870004653931 0.0584605932235718
11.4940004348755 0.058672308921814
11.5129995346069 0.0591864585876465
11.5340003967285 0.0597610473632812
11.6639995574951 0.0633902549743652
11.6920003890991 0.0639649629592896
11.7449998855591 0.0652351379394531
11.7910003662109 0.0659610033035278
11.8879995346069 0.0685921907424927
11.9099998474121 0.0691365003585815
11.9469995498657 0.0700740814208984
12.1079998016357 0.0746105909347534
12.1400003433228 0.0753061771392822
12.164999961853 0.0760623216629028
12.1759996414185 0.0764251947402954
12.2150001525879 0.0773930549621582
12.2250003814697 0.0776349306106567
12.2580003738403 0.0785120725631714
12.3830003738403 0.0819597244262695
12.4130001068115 0.0825041532516479
12.7370004653931 0.0926659107208252
12.7410001754761 0.0929381847381592
12.7620000839233 0.0934220552444458
12.7819995880127 0.0939059257507324
12.8409996032715 0.0953576564788818
12.8620004653931 0.0959322452545166
12.8850002288818 0.0966278314590454
12.9049997329712 0.0971419811248779
12.9799995422363 0.0997731685638428
13.0050001144409 0.100529313087463
13.0120000839233 0.101103901863098
13.0430002212524 0.1027672290802
13.0620002746582 0.103281378746033
13.0869998931885 0.104037523269653
13.2419996261597 0.109088182449341
13.2629995346069 0.109995484352112
13.4200000762939 0.115106582641602
13.4399995803833 0.116013884544373
13.4650001525879 0.116770029067993
13.5190000534058 0.118766069412231
13.5369997024536 0.119552373886108
13.5640001296997 0.120338678359985
13.6070003509521 0.122002124786377
13.6300001144409 0.123060584068298
13.6429996490479 0.123635292053223
13.66100025177 0.124482035636902
13.6840000152588 0.125086903572083
13.6960000991821 0.125449895858765
13.7430000305176 0.127234220504761
13.7449998855591 0.127415657043457
13.7600002288818 0.12792980670929
13.7840003967285 0.129018545150757
13.7969999313354 0.129865407943726
13.8400001525879 0.131528854370117
13.8800001144409 0.133585333824158
13.9090003967285 0.134825348854065
13.9549999237061 0.136579513549805
13.960000038147 0.136881947517395
13.9720001220703 0.137426257133484
13.9849996566772 0.138182401657104
13.9919996261597 0.138484835624695
14.0109996795654 0.139029145240784
14.0220003128052 0.139724731445312
14.0410003662109 0.140329599380493
14.0629997253418 0.141146183013916
14.0900001525879 0.142446756362915
14.1090002059937 0.143112063407898
14.121000289917 0.143837928771973
14.1409997940063 0.144805669784546
14.1619997024536 0.145712971687317
14.1789999008179 0.146589994430542
14.206000328064 0.147951006889343
14.2309999465942 0.148555874824524
14.2449998855591 0.149039745330811
14.3140001296997 0.151489496231079
14.331000328064 0.152124643325806
14.3319997787476 0.152275800704956
14.3459997177124 0.152759671211243
14.3680000305176 0.153787970542908
14.3990001678467 0.155390858650208
14.4209995269775 0.155935287475586
14.5469999313354 0.163193702697754
14.5749998092651 0.164403438568115
14.5790004730225 0.164796590805054
14.5900001525879 0.16528046131134
14.6040000915527 0.166278600692749
14.6149997711182 0.166822910308838
14.6409997940063 0.168032646179199
14.6590003967285 0.16893994808197
14.668999671936 0.169484376907349
14.7019996643066 0.17084527015686
14.7580003738403 0.17389988899231
14.7810001373291 0.174625754356384
14.7910003662109 0.175170183181763
14.8100004196167 0.175835490226746
14.8319997787476 0.176863789558411
14.8409996032715 0.177347660064697
14.8529996871948 0.178073525428772
14.871000289917 0.178799390792847
14.8959999084473 0.17991828918457
14.9040002822876 0.180281281471252
14.9200000762939 0.181128025054932
14.9589996337891 0.183124184608459
14.9659996032715 0.183698773384094
14.9739999771118 0.184122204780579
14.9820003509521 0.184575796127319
15.0050001144409 0.185301661491394
15.0389995574951 0.186995267868042
15.048999786377 0.187660694122314
15.0600004196167 0.188386559486389
15.0670003890991 0.188870429992676
15.0830001831055 0.189717173576355
15.0920000076294 0.190231323242188
15.0989999771118 0.190715312957764
15.1219997406006 0.191743493080139
15.1330003738403 0.192439079284668
15.164999961853 0.193769812583923
15.1770000457764 0.194495677947998
15.1960000991821 0.195433259010315
15.2069997787476 0.196098566055298
15.2180004119873 0.196642994880676
15.2290000915527 0.197338581085205
15.2370004653931 0.197792291641235
15.2469997406006 0.198245882987976
15.2720003128052 0.199364900588989
15.2760000228882 0.199606895446777
15.2869997024536 0.200060486793518
15.3000001907349 0.200907349586487
15.3120002746582 0.201451659202576
15.3210000991821 0.201996088027954
15.3299999237061 0.202540397644043
15.33899974823 0.202963829040527
15.4169998168945 0.207318902015686
15.4289999008179 0.207802772521973
15.4449996948242 0.208649635314941
15.5069999694824 0.212067127227783
15.5190000534058 0.212611556053162
15.5509996414185 0.214365601539612
15.5609998703003 0.214819312095642
15.5699996948242 0.215303182601929
15.5839996337891 0.216089487075806
15.6219997406006 0.218025088310242
15.6370000839233 0.218841671943665
15.6400003433228 0.219053387641907
15.6499996185303 0.219506978988647
15.6540002822876 0.219688534736633
15.668999671936 0.220504999160767
15.6820001602173 0.221382141113281
15.6999998092651 0.222017288208008
15.7299995422363 0.223468899726868
15.7440004348755 0.224255204200745
15.7589998245239 0.22528350353241
15.7729997634888 0.226069927215576
15.789999961853 0.227279663085938
15.7969999313354 0.227854251861572
15.8369998931885 0.230031728744507
15.8520002365112 0.231060028076172
15.8649997711182 0.231816053390503
15.9130001068115 0.235082387924194
15.918999671936 0.235808253288269
15.9289999008179 0.237048268318176
15.9420003890991 0.237804293632507
16.0279998779297 0.242643237113953
16.0380001068115 0.243157386779785
16.05299949646 0.244215965270996
16.0599994659424 0.244699835777283
16.0860004425049 0.246635437011719
16.0879993438721 0.246847152709961
16.0960006713867 0.247300744056702
16.1100006103516 0.248389482498169
16.1189994812012 0.248843193054199
16.1989994049072 0.254045009613037
16.2280006408691 0.256162166595459
16.2360000610352 0.25676703453064
16.25 0.257674217224121
16.2639999389648 0.258460640907288
16.3050003051758 0.260698556900024
16.3139991760254 0.261152267456055
16.3209991455078 0.261696696281433
16.3360004425049 0.262513160705566
16.3460006713867 0.263329744338989
16.3899993896484 0.266354084014893
16.4419994354248 0.269862413406372
16.4720001220703 0.271374583244324
16.4839992523193 0.271919012069702
16.5100002288818 0.27315890789032
16.5170001983643 0.273642778396606
16.5300006866455 0.274398922920227
16.7099990844727 0.285649538040161
16.7369995117188 0.287645578384399
16.7569999694824 0.289218187332153
16.7959995269775 0.291940093040466
16.8090000152588 0.292847394943237
16.8190002441406 0.29336154460907
16.8360004425049 0.294238567352295
16.9029998779297 0.298654198646545
17.0219993591309 0.306215047836304
17.0659999847412 0.309239387512207
17.07200050354 0.309662818908691
17.0790004730225 0.310146689414978
17.0890007019043 0.311053991317749
17.0960006713867 0.311537861824036
17.1089992523193 0.312687158584595
17.125 0.313775897026062
17.1359996795654 0.314471483230591
17.2740001678467 0.323181629180908
17.2970008850098 0.324935674667358
17.306999206543 0.325601100921631
17.3159999847412 0.32614541053772
17.3320007324219 0.327264547348022
17.3449993133545 0.328020572662354
17.3570003509521 0.329109311103821
17.3640003204346 0.330621480941772
17.367000579834 0.331075191497803
17.3729991912842 0.331982493400574
17.3910007476807 0.333343386650085
17.3999996185303 0.333857536315918
17.4459991455078 0.337698459625244
17.4599990844727 0.338484764099121
17.4740009307861 0.339271068572998
17.5970001220703 0.347073912620544
17.7129993438721 0.354453325271606
17.7250003814697 0.355542182922363
17.746000289917 0.357175230979919
17.7770004272461 0.359413266181946
17.7940006256104 0.360804438591003
17.8040008544922 0.361379146575928
17.8110008239746 0.361953735351562
17.8330001831055 0.363617181777954
17.8439998626709 0.364161491394043
17.8560009002686 0.364887356758118
17.8659992218018 0.365522384643555
17.878999710083 0.366097092628479
17.8880004882812 0.366732120513916
17.9309997558594 0.369696021080017
17.9389991760254 0.370542883872986
17.9950008392334 0.374293088912964
18.0249996185303 0.376682281494141
18.0310001373291 0.377135992050171
18.0429992675781 0.378043174743652
18.0690002441406 0.379978895187378
18.0790004730225 0.380553483963013
18.0900001525879 0.381249070167542
18.121000289917 0.383487105369568
18.1299991607666 0.384243130683899
18.1380004882812 0.38484799861908
18.1420001983643 0.385089993476868
18.1480007171631 0.385543584823608
18.1949996948242 0.388749361038208
18.2250003814697 0.391229391098022
18.2369995117188 0.391773819923401
18.2490005493164 0.392529845237732
18.2560005187988 0.393104553222656
18.261999130249 0.393679141998291
18.2730007171631 0.39437472820282
18.3659992218018 0.400362968444824
18.3819999694824 0.40154242515564
18.3899993896484 0.402026295661926
18.3959999084473 0.402752161026001
18.4020004272461 0.403357028961182
18.4120006561279 0.404022336006165
18.42799949646 0.405111074447632
18.4340000152588 0.40565550327301
18.5370006561279 0.412248611450195
18.5520000457764 0.413065195083618
18.576000213623 0.414970517158508
18.5830001831055 0.415454387664795
18.621000289917 0.416966557502747
18.6270008087158 0.417389988899231
18.6359996795654 0.418025135993958
18.6490001678467 0.418781161308289
18.7070007324219 0.423710823059082
18.7129993438721 0.42425525188446
18.7350006103516 0.425888419151306
18.742000579834 0.426372289657593
18.7929992675781 0.42982006072998
18.80299949646 0.430787801742554
18.8080005645752 0.431755661964417
18.8120002746582 0.432360529899597
18.8139991760254 0.43272340297699
18.818000793457 0.433146834373474
18.82200050354 0.433872699737549
18.8589992523193 0.436473608016968
18.8819999694824 0.438197493553162
18.8899993896484 0.438802361488342
18.8999996185303 0.439770221710205
18.9619998931885 0.443883299827576
18.9729995727539 0.444911479949951
19.0540008544922 0.450173854827881
19.0869998931885 0.452835321426392
19.0970001220703 0.453500747680664
19.1149997711182 0.454891920089722
19.1200008392334 0.455345511436462
19.128999710083 0.456192374229431
19.136999130249 0.456676244735718
19.1410007476807 0.457069396972656
19.1480007171631 0.457553267478943
19.1870002746582 0.460275173187256
19.1900005340576 0.460759162902832
19.1989994049072 0.461273193359375
19.2000007629395 0.461424469947815
19.2089996337891 0.461878061294556
19.2169990539551 0.462482929229736
19.25 0.464841961860657
19.2670001983643 0.466233134269714
19.3059997558594 0.468955039978027
19.3129997253418 0.469499468803406
19.3209991455078 0.469983339309692
19.3600006103516 0.472705245018005
19.3850002288818 0.474580407142639
19.3889999389648 0.474943280220032
19.4009990692139 0.475427150726318
19.4069995880127 0.475971579551697
19.4379997253418 0.478451490402222
19.4489994049072 0.47914719581604
19.5590000152588 0.48616361618042
19.5690002441406 0.486829042434692
19.5930004119873 0.488704085350037
19.6009998321533 0.489187955856323
19.6070003509521 0.489732384681702
19.6149997711182 0.490216255187988
19.625 0.490790843963623
19.6469993591309 0.492484569549561
19.6580009460449 0.4931800365448
19.6790008544922 0.494813203811646
19.6919994354248 0.49538791179657
19.7000007629395 0.49599277973175
19.7210006713867 0.49759566783905
19.7299995422363 0.498109817504883
19.7360000610352 0.498654127120972
19.7940006256104 0.502525329589844
19.8209991455078 0.504521369934082
19.8740005493164 0.508090138435364
19.8910007476807 0.509481310844421
19.9050006866455 0.510691046714783
19.9230003356934 0.512142777442932
19.9440002441406 0.513140797615051
19.9740009307861 0.515318393707275
19.9820003509521 0.515923261642456
19.9860000610352 0.516255855560303
20 0.51704216003418
20.0340003967285 0.519794344902039
20.0470008850098 0.520550489425659
20.2000007629395 0.530167818069458
20.2509994506836 0.533615589141846
20.2549991607666 0.534220457077026
20.2689990997314 0.535853624343872
20.2770004272461 0.536700487136841
20.2870006561279 0.537365794181824
20.2980003356934 0.538031101226807
20.3110008239746 0.538787245750427
20.3309993743896 0.540359973907471
20.3819999694824 0.543807625770569
20.4009990692139 0.545259356498718
20.4120006561279 0.545803785324097
20.4500007629395 0.548465132713318
20.4589996337891 0.548949003219604
20.4680004119873 0.549584150314331
20.4790000915527 0.550612449645996
20.492000579834 0.551368474960327
20.5049991607666 0.552245616912842
20.5160007476807 0.552789926528931
20.5240001678467 0.553394794464111
20.5370006561279 0.554150938987732
20.5459995269775 0.554785966873169
20.5650005340576 0.55629825592041
20.5820007324219 0.557689428329468
20.6590003967285 0.561983942985535
20.673999786377 0.562800526618958
20.701000213623 0.564796686172485
20.7840003967285 0.57017993927002
20.826000213623 0.573083400726318
20.9249992370605 0.579434394836426
20.9570007324219 0.582035303115845
20.9659996032715 0.582549571990967
20.9740009307861 0.583033442497253
20.9790000915527 0.583487033843994
21 0.584485054016113
21.0109996795654 0.585150480270386
21.0279998779297 0.586027503013611
21.2339992523193 0.598850727081299
21.2439994812012 0.599455595016479
21.253999710083 0.599969744682312
21.2649993896484 0.600756168365479
21.2749996185303 0.601209759712219
21.3080005645752 0.60356879234314
21.326000213623 0.60486912727356
21.3439998626709 0.60577654838562
21.3600006103516 0.606623291969299
21.3759994506836 0.60722815990448
21.3840007781982 0.607833027839661
21.3990001678467 0.608649611473083
21.4220008850098 0.610373497009277
21.4379997253418 0.611220359802246
21.4740009307861 0.613034963607788
21.4909992218018 0.613911986351013
21.5060005187988 0.61500072479248
21.5209999084473 0.615605592727661
21.5310001373291 0.616271018981934
21.5370006561279 0.616936326026917
21.5459995269775 0.617450475692749
21.5949993133545 0.620777249336243
21.6040000915527 0.621412396430969
21.6660003662109 0.62552547454834
21.6809997558594 0.626795768737793
21.701000213623 0.628277659416199
21.7049999237061 0.628761529922485
21.7180004119873 0.630455136299133
21.7320003509521 0.6312415599823
21.7450008392334 0.632058143615723
21.7609996795654 0.632904887199402
21.8159999847412 0.635868787765503
21.8379993438721 0.636897087097168
21.8560009002686 0.638167262077332
21.867000579834 0.63886284828186
21.8840007781982 0.64016330242157
21.8950004577637 0.640707731246948
21.9209995269775 0.641856908798218
21.9389991760254 0.643248081207275
21.94700050354 0.643732070922852
21.9669990539551 0.644699811935425
21.9860000610352 0.646211981773376
22.0139999389648 0.647996425628662
22.0209999084473 0.648480176925659
22.068000793457 0.65099048614502
22.1070003509521 0.653016805648804
22.117000579834 0.653530836105347
22.1219997406006 0.653772830963135
22.1340007781982 0.654498696327209
22.1469993591309 0.65525484085083
22.2609996795654 0.661787390708923
22.2719993591309 0.662482976913452
22.2889995574951 0.663360118865967
22.3120002746582 0.66478157043457
22.4570007324219 0.673189163208008
22.4740009307861 0.674066305160522
22.4850006103516 0.674822330474854
22.496000289917 0.675366640090942
22.5170001983643 0.676364660263062
22.5259990692139 0.676848649978638
22.5459995269775 0.677816390991211
22.5520000457764 0.678028106689453
22.5650005340576 0.678784132003784
22.5739994049072 0.67926812171936
22.5949993133545 0.680266141891479
22.6049995422363 0.680931568145752
22.6140003204346 0.681475877761841
22.6270008087158 0.682050466537476
22.693000793457 0.685407519340515
22.826000213623 0.693815231323242
22.8400001525879 0.694601535797119
22.8850002288818 0.69696044921875
22.8999996185303 0.697565317153931
22.9689998626709 0.701406240463257
22.9869995117188 0.702041387557983
23.0100002288818 0.703160524368286
23.0219993591309 0.703644275665283
23.0349998474121 0.704400420188904
23.0400009155273 0.704854011535645
23.0480003356934 0.705338001251221
23.1040000915527 0.70839262008667
23.1119995117188 0.708846211433411
23.1660003662109 0.712475419044495
23.1909999847412 0.713624715805054
23.2199993133545 0.714864730834961
23.246000289917 0.716104626655579
23.2569999694824 0.716558218002319
23.2730007171631 0.7171630859375
23.3010005950928 0.718493938446045
23.318000793457 0.71937096118927
23.4120006561279 0.723272323608398
23.4220008850098 0.723786473274231
23.4370002746582 0.72478449344635
23.4619998931885 0.725903511047363
23.5310001373291 0.729835152626038
23.5429992675781 0.730288743972778
23.5699996948242 0.731589317321777
23.5839996337891 0.732163906097412
23.6019992828369 0.733010768890381
23.6110000610352 0.733464360237122
23.6340007781982 0.734522938728333
23.6520004272461 0.735309243202209
23.6660003662109 0.735883951187134
23.7119998931885 0.738363742828369
23.7229995727539 0.738908290863037
23.7520008087158 0.739845752716064
23.7590007781982 0.740329742431641
23.7740001678467 0.741146206855774
23.7859992980957 0.741509199142456
23.8139991760254 0.742718935012817
23.8209991455078 0.743021249771118
23.8519992828369 0.744321823120117
23.882999420166 0.745833992958069
23.9050006866455 0.746862173080444
23.9090003967285 0.747104167938232
23.9249992370605 0.747709035873413
23.931999206543 0.748041749000549
23.9500007629395 0.748676776885986
24.0049991607666 0.75170111656189
24.0170001983643 0.752185106277466
24.0389995574951 0.753213405609131
24.0559997558594 0.753999710083008
24.068000793457 0.754483580589294
24.0879993438721 0.755451440811157
24.1149997711182 0.756782054901123
24.1280002593994 0.757356643676758
24.1459999084473 0.758264064788818
24.1539993286133 0.758626937866211
24.1770000457764 0.759685516357422
24.1900005340576 0.760108947753906
24.2310009002686 0.761711835861206
24.2509994506836 0.762467861175537
24.2900009155273 0.764524459838867
24.3040008544922 0.765099048614502
24.3689994812012 0.767427802085876
24.3929996490479 0.768516540527344
24.4459991455078 0.770482301712036
24.4680004119873 0.771480441093445
24.4909992218018 0.77220630645752
24.5289993286133 0.773718357086182
24.5410003662109 0.774141788482666
24.5580005645752 0.774776935577393
24.5669994354248 0.775018930435181
24.5879993438721 0.775593519210815
24.5990009307861 0.776289105415344
24.6149997711182 0.7776198387146
24.6350002288818 0.778527140617371
24.6490001678467 0.779041290283203
24.6679992675781 0.779857873916626
24.6830005645752 0.780372023582458
24.7070007324219 0.781460762023926
24.7250003814697 0.781974911689758
24.7369995117188 0.782458782196045
24.9379997253418 0.78890061378479
24.996000289917 0.791017770767212
25.0009994506836 0.791320085525513
25.0419998168945 0.792922973632812
25.056999206543 0.793558120727539
25.0729999542236 0.794042110443115
25.076000213623 0.794344425201416
25.0970001220703 0.795040130615234
25.1979999542236 0.798457622528076
25.2129993438721 0.799001932144165
25.2390003204346 0.800151228904724
25.2530002593994 0.800695657730103
25.2749996185303 0.801391124725342
25.2929992675781 0.802147269248962
25.3299999237061 0.803084850311279
25.423999786377 0.806290626525879
25.4349994659424 0.806653499603271
25.4540004730225 0.807318925857544
25.4860000610352 0.808407664299011
25.5300006866455 0.809435963630676
25.5659999847412 0.810736417770386
25.5839996337891 0.811280727386475
25.6060009002686 0.812097311019897
25.6180000305176 0.812490463256836
25.6550006866455 0.813428163528442
25.746000289917 0.816543102264404
25.7900009155273 0.818236827850342
25.8250007629395 0.819144129753113
25.863000869751 0.820656299591064
25.8689994812012 0.821079730987549
25.8929996490479 0.822168469429016
25.9850006103516 0.824587941169739
26.0030002593994 0.825071811676025
26.0419998168945 0.826614260673523
26.0629997253418 0.828247308731079
26.0639991760254 0.828398585319519
26.0830001831055 0.828912734985352
26.2080001831055 0.832390785217285
26.2259998321533 0.832874655723572
26.2350006103516 0.833056092262268
26.2549991607666 0.833630800247192
26.4820003509521 0.840102910995483
26.5189990997314 0.841040372848511
26.9109992980957 0.852623701095581
26.9249992370605 0.853077292442322
26.9519996643066 0.853530883789062
26.9899997711182 0.854468464851379
27.003999710083 0.854952335357666
27.0790004730225 0.856464624404907
27.0879993438721 0.856706500053406
27.125 0.857644081115723
27.1310005187988 0.857764959335327
27.1490001678467 0.858218669891357
27.1860008239746 0.85903525352478
27.2199993133545 0.859912276268005
27.2250003814697 0.860033273696899
27.2439994812012 0.860547423362732
27.2560005187988 0.86094057559967
27.2830009460449 0.861575603485107
27.3360004425049 0.862815618515015
27.4220008850098 0.864479064941406
27.4389991760254 0.865295648574829
27.4610004425049 0.865839958190918
27.4860000610352 0.866263389587402
27.4969997406006 0.866747379302979
27.5179996490479 0.867715120315552
27.5380001068115 0.868229269981384
27.5930004119873 0.869529724121094
27.6180000305176 0.870043873786926
27.6790008544922 0.871556043624878
27.7119998931885 0.872251629829407
27.7779998779297 0.873914957046509
27.7950000762939 0.874459385871887
27.80299949646 0.874701261520386
27.8290004730225 0.875336408615112
27.8959999084473 0.876999855041504
27.9349994659424 0.877967596054077
27.9619998931885 0.878542184829712
28.0069999694824 0.879116892814636
28.0590000152588 0.879873037338257
28.0939998626709 0.88068962097168
28.1159992218018 0.881173372268677
28.1889991760254 0.882655382156372
28.2150001525879 0.883109092712402
28.2439994812012 0.883774399757385
28.2679996490479 0.884318828582764
28.3080005645752 0.885195851325989
28.3250007629395 0.885740280151367
28.3740005493164 0.886859178543091
28.3990001678467 0.887615323066711
28.4370002746582 0.888431787490845
28.4640007019043 0.889066934585571
28.4939994812012 0.889641642570496
28.5419998168945 0.890488386154175
28.5799999237061 0.891365528106689
28.6259994506836 0.89197039604187
28.6720008850098 0.893028855323792
28.7220001220703 0.893905878067017
28.7490005493164 0.894420146942139
28.7719993591309 0.894903898239136
28.80299949646 0.89547860622406
28.8379993438721 0.896204471588135
28.9029998779297 0.897565364837646
28.9090003967285 0.897777080535889
28.9349994659424 0.898261070251465
28.9449996948242 0.898563385009766
28.9780006408691 0.899259090423584
29.0279998779297 0.900226831436157
29.0779991149902 0.901103973388672
29.3430004119873 0.905458927154541
29.4519996643066 0.907364368438721
29.4909992218018 0.907817959785461
29.5599994659424 0.908876419067383
29.5860004425049 0.909299850463867
29.8120002746582 0.913080215454102
29.8320007324219 0.913352489471436
29.8880004882812 0.914289951324463
30.2450008392334 0.91934061050415
30.3050003051758 0.920157194137573
30.3409996032715 0.920883178710938
30.3780002593994 0.921608924865723
30.4389991760254 0.92315137386322
30.4930000305176 0.923786401748657
30.5020008087158 0.924058675765991
30.5699996948242 0.925117254257202
30.8540000915527 0.929048776626587
30.9020004272461 0.929714202880859
30.9209995269775 0.929986476898193
30.9729995727539 0.930742502212524
30.9890003204346 0.930923938751221
31.0240001678467 0.931407809257507
31.0709991455078 0.93207311630249
31.0970001220703 0.932526826858521
31.1870002746582 0.933585405349731
31.2140007019043 0.934069275856018
31.2679996490479 0.934764862060547
31.2910003662109 0.935097455978394
31.3729991912842 0.936095595359802
31.443000793457 0.936791181564331
31.511999130249 0.937456607818604
31.7040004730225 0.939754962921143
31.7299995422363 0.940178394317627
31.7719993591309 0.940480947494507
31.8209991455078 0.941055536270142
31.8279991149902 0.941206693649292
31.8950004577637 0.941992998123169
31.9169998168945 0.942295551300049
31.9710006713867 0.942930579185486
31.9869995117188 0.943112134933472
32.0200004577637 0.943686723709106
32.0909996032715 0.94480562210083
32.1290016174316 0.94525933265686
32.2379989624023 0.94655978679657
32.3079986572266 0.947346210479736
32.3800010681152 0.948223114013672
32.4039993286133 0.948676824569702
32.5330009460449 0.949705123901367
32.6360015869141 0.950884580612183
32.7080001831055 0.951701164245605
33.064998626709 0.955693244934082
33.1679992675781 0.956419229507446
33.1889991760254 0.956721544265747
33.2459983825684 0.957235813140869
33.5219993591309 0.959655284881592
33.568000793457 0.960199594497681
33.5820007324219 0.960441589355469
33.6399993896484 0.960955619812012
33.6520004272461 0.961106896400452
33.6920013427734 0.961621046066284
33.9410018920898 0.963919639587402
34.0229988098145 0.964403390884399
34.1300010681152 0.965431690216064
34.234001159668 0.966248273849487
34.2970008850098 0.966701984405518
34.3339996337891 0.966943979263306
34.4410018920898 0.967669725418091
34.484001159668 0.968002438545227
34.6100006103516 0.968607306480408
34.6609992980957 0.969242334365845
34.8230018615723 0.970603346824646
34.8440017700195 0.970905780792236
35.3129997253418 0.974202394485474
35.3819999694824 0.974655985832214
35.5040016174316 0.975533008575439
36.193000793457 0.979373931884766
36.2089996337891 0.979555368423462
36.3160018920898 0.98025107383728
36.3359985351562 0.980402231216431
36.7229995727539 0.982065677642822
36.7360000610352 0.982216835021973
36.9300003051758 0.983124136924744
36.9449996948242 0.983214855194092
36.9739990234375 0.983335852622986
37.1669998168945 0.984122157096863
37.2039985656738 0.984394311904907
37.398998260498 0.98521089553833
37.4799995422363 0.985694885253906
37.6720008850098 0.986602067947388
37.6860008239746 0.986692905426025
38.4710006713867 0.988688945770264
39.109001159668 0.990352392196655
39.1430015563965 0.990503549575806
40.0379981994629 0.993255734443665
40.3330001831055 0.993800163269043
40.3610000610352 0.993951320648193
40.7999992370605 0.994798183441162
40.8230018615723 0.994919061660767
41.2459983825684 0.995493650436401
41.2639999389648 0.995584487915039
41.7229995727539 0.996159076690674
42.1689987182617 0.996854662895203
42.6399993896484 0.997399091720581
42.7840003967285 0.997550249099731
43.689998626709 0.998064398765564
45.9480018615723 0.999395132064819
46.9900016784668 0.999758005142212
48.0279998779297 0.999969720840454
};

\node (ellipse10) at (28,0.75) {};
\node (ellipse50) at (95,0.3) {};

\draw (ellipse10) ellipse [x radius=10, y radius=0.05];
\draw (ellipse50) ellipse [x radius=10, y radius=0.05];

\node[below right = 0cm of ellipse10] {\scriptsize 10 Mbps};
\node[below right = 0cm of ellipse50] {\scriptsize 50 Mbps};

\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_10mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=1.0694, xmax=94.8026,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499969766598138, ymax=1.04993650985609,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
5.32999992370605 0
13.1940002441406 0.000423312187194824
14.3079996109009 0.000725626945495605
15.5640001296997 0.00126981735229492
16.6940002441406 0.00181400775909424
17.2169990539551 0.00229775905609131
17.5230007171631 0.00278151035308838
17.7709999084473 0.00314426422119141
18.19700050354 0.00356757640838623
18.57200050354 0.00411176681518555
18.863000869751 0.0048978328704834
18.9190006256104 0.00513970851898193
19.3540000915527 0.00580477714538574
19.3560009002686 0.00586533546447754
19.4769992828369 0.00604665279388428
19.867000579834 0.00665140151977539
19.8700008392334 0.00671184062957764
20.1709995269775 0.00725603103637695
20.3479995727539 0.0081629753112793
20.6340007781982 0.00882816314697266
20.7409992218018 0.00925147533416748
20.9850006103516 0.00985610485076904
21.1200008392334 0.0105211734771729
21.3680000305176 0.0111863613128662
22.1459999084473 0.0140283107757568
22.1790008544922 0.0142701864242554
22.2689990997314 0.0147539377212524
22.2880001068115 0.014995813369751
22.3649997711182 0.0154794454574585
22.6499996185303 0.0170516967773438
22.7600002288818 0.0177167654037476
22.8419990539551 0.0181400775909424
22.9799995422363 0.0186842679977417
23.1070003509521 0.0192888975143433
23.2150001525879 0.0198935270309448
23.2250003814697 0.0201354026794434
23.3050003051758 0.0206795930862427
23.4559993743896 0.0217680931091309
23.4570007324219 0.0218285322189331
23.6180000305176 0.0227960348129272
23.7399997711182 0.0232192277908325
23.7719993591309 0.0235215425491333
23.8400001525879 0.0240052938461304
23.8409996032715 0.0240657329559326
23.9249992370605 0.024730920791626
23.9409999847412 0.0250332355499268
23.9990005493164 0.0256984233856201
24 0.0257588624954224
24.0830001831055 0.0266658067703247
24.1490001678467 0.0273309946060181
24.2919998168945 0.0281774997711182
24.3619995117188 0.0289031267166138
24.4300003051758 0.0291450023651123
24.5209999084473 0.0296287536621094
24.5879993438721 0.0299310684204102
24.6580009460449 0.0308985710144043
24.6830005645752 0.031079888343811
24.7360000610352 0.0315636396408081
24.8980007171631 0.0335590839385986
25.1690006256104 0.0374289751052856
25.2609996795654 0.0380336046218872
25.261999130249 0.0380940437316895
25.3560009002686 0.0391825437545776
25.3600006103516 0.0393034219741821
25.4379997253418 0.0398476123809814
25.443000793457 0.0400290489196777
25.4890003204346 0.0407546758651733
25.576000213623 0.0416616201400757
25.6200008392334 0.042205810546875
25.82200050354 0.0449873208999634
25.8349990844727 0.0452896356582642
26.0410003662109 0.04770827293396
26.0540008544922 0.0481315851211548
26.2360000610352 0.0506106615066528
26.2789993286133 0.0510944128036499
26.4570007324219 0.0543596744537354
26.503999710083 0.0548434257507324
26.5550003051758 0.0555689334869385
26.5639991760254 0.055810809135437
26.6140003204346 0.0563551187515259
26.9039993286133 0.0602248907089233
27.0990009307861 0.0637924671173096
27.1830005645752 0.0647599697113037
27.1940002441406 0.065183162689209
27.2940006256104 0.0662111043930054
27.3040008544922 0.0665135383605957
27.5100002288818 0.0699601173400879
27.5189990997314 0.0702019929885864
27.6000003814697 0.0708670616149902
27.7660007476807 0.0738904476165771
27.8229999542236 0.0747369527816772
27.878999710083 0.0755834579467773
27.9290008544922 0.0761882066726685
28.0389995574951 0.0781835317611694
28.0930004119873 0.0797556638717651
28.1420001983643 0.0803604125976562
28.1840000152588 0.0810860395431519
28.2199993133545 0.0818115472793579
28.2709999084473 0.082416296005249
28.3169994354248 0.0834442377090454
28.386999130249 0.0846534967422485
28.4190006256104 0.0850163698196411
28.4669990539551 0.0856209993362427
28.4780006408691 0.0859837532043457
28.5429992675781 0.0870116949081421
28.5610008239746 0.0877977609634399
28.5949993133545 0.0884629487991333
28.6019992828369 0.0885838270187378
28.6639995574951 0.0898536443710327
28.6690006256104 0.0900955200195312
28.6959991455078 0.0908211469650269
28.7320003509521 0.0913653373718262
28.738000869751 0.0914862155914307
28.8589992523193 0.0930583477020264
28.8780002593994 0.0933607816696167
28.9080009460449 0.0940258502960205
28.9120006561279 0.0944491624832153
28.9820003509521 0.0962631702423096
29.0139999389648 0.0969282388687134
29.0189990997314 0.0971096754074097
29.0809993743896 0.0977143049240112
29.0849990844727 0.0978957414627075
29.1159992218018 0.0985003709793091
29.1240005493164 0.0988632440567017
29.1439990997314 0.099407434463501
29.1840000152588 0.100374937057495
29.2019996643066 0.100858688354492
29.2959995269775 0.103095889091492
29.2980003356934 0.103277325630188
29.3400001525879 0.104063391685486
29.3409996032715 0.10418426990509
29.3819999694824 0.105151772499084
29.386999130249 0.105272650718689
29.4200000762939 0.10587739944458
29.4209995269775 0.105998277664185
29.4720001220703 0.107147216796875
29.4909992218018 0.107751846313477
29.5170001983643 0.108296036720276
29.5240001678467 0.108537912368774
29.5620002746582 0.10926353931427
29.6000003814697 0.110049605369568
29.636999130249 0.111137986183167
29.6509990692139 0.111742615699768
29.6909999847412 0.112710118293762
29.8500003814697 0.117305636405945
29.871000289917 0.117789387702942
29.8740005493164 0.117910265922546
29.9109992980957 0.118454456329346
29.9400005340576 0.119361519813538
29.9440002441406 0.119663834571838
29.9780006408691 0.12026846408844
29.9890003204346 0.120570778846741
30.0690002441406 0.122626662254333
30.1399993896484 0.124380230903625
30.238000869751 0.127101182937622
30.2569999694824 0.128008246421814
30.2700004577637 0.128491997718811
30.298999786377 0.129278063774109
30.3040008544922 0.129519939422607
30.3110008239746 0.129701256752014
30.3360004425049 0.130306005477905
30.3470001220703 0.130668759346008
30.4039993286133 0.132180452346802
30.4139995574951 0.1324223279953
30.4500007629395 0.133510708808899
30.4549999237061 0.133752584457397
30.4580001831055 0.133873462677002
30.4939994812012 0.134538650512695
30.5359992980957 0.135506153106689
30.5669994354248 0.136171221733093
30.568000793457 0.136292219161987
30.5919990539551 0.136957287788391
30.6270008087158 0.13834810256958
30.6319999694824 0.138589859008789
30.8740005493164 0.146269202232361
30.8780002593994 0.146571516990662
30.9090003967285 0.147297143936157
30.9209995269775 0.148083209991455
30.9479999542236 0.148990154266357
30.9650001525879 0.149655342102051
30.9950008392334 0.150622844696045
31.2430000305176 0.158120632171631
31.2660007476807 0.158543944358826
31.2709999084473 0.158906698226929
31.3159999847412 0.159813761711121
31.3279991149902 0.160418391227722
31.3460006713867 0.160962581634521
31.3500003814697 0.16120445728302
31.4570007324219 0.164106845855713
31.4979991912842 0.164892911911011
31.5149993896484 0.165558099746704
31.5410003662109 0.166223287582397
31.5629997253418 0.167311668395996
31.617000579834 0.168339610099792
31.6539993286133 0.169427990913391
31.6679992675781 0.170093059539795
31.6870002746582 0.170637369155884
31.7929992675781 0.17420482635498
31.8099994659424 0.174870014190674
31.8309993743896 0.175474643707275
31.8619995117188 0.17728865146637
31.8819999694824 0.177711963653564
31.8980007171631 0.178377032279968
31.9130001068115 0.179042220115662
32.0110015869141 0.182367920875549
32.0410003662109 0.183940052986145
32.0460014343262 0.184181928634644
32.0559997558594 0.184484243392944
32.0699996948242 0.185088872909546
32.1240005493164 0.187265634536743
32.1790008544922 0.188475012779236
32.3349990844727 0.193070530891418
32.3610000610352 0.193554282188416
32.5820007324219 0.200568437576294
32.5830001831055 0.200810194015503
32.6269989013672 0.202503323554993
32.6380004882812 0.202866077423096
32.6580009460449 0.203349828720093
32.6790008544922 0.204256892204285
32.7060012817383 0.205042958259583
32.7630004882812 0.206977844238281
32.8079986572266 0.208670973777771
32.8120002746582 0.208852291107178
32.826000213623 0.209336042404175
32.8269996643066 0.209396600723267
32.851001739502 0.209940791130066
32.875 0.210666298866272
32.9029998779297 0.212057113647461
32.9119987487793 0.21260130405426
33.0099983215332 0.215927004814148
33.0260009765625 0.21683394908905
33.0460014343262 0.21737813949585
33.0800018310547 0.218647956848145
33.1069984436035 0.219434022903442
33.132999420166 0.220643401145935
33.1450004577637 0.221248030662537
33.1609992980957 0.22191321849823
33.1879997253418 0.222517848014832
33.2130012512207 0.223243474960327
33.2270011901855 0.223848104476929
33.2439994812012 0.224392294883728
33.2540016174316 0.225057482719421
33.2569999694824 0.225420236587524
33.273998260498 0.226024866104126
33.2770004272461 0.226206302642822
33.2849998474121 0.226690053939819
33.298999786377 0.228020310401917
33.3390007019043 0.230257630348206
33.359001159668 0.230801820755005
33.3860015869141 0.232132077217102
33.4189987182617 0.233160018920898
33.4329986572266 0.233885645866394
33.4560012817383 0.234490275382996
33.4640007019043 0.234732151031494
33.4809989929199 0.235276341438293
33.5089988708496 0.236788034439087
33.5349998474121 0.237392663955688
33.632999420166 0.240718364715576
33.6590003967285 0.241443991661072
33.6839981079102 0.242169499397278
33.6949996948242 0.242592811584473
33.7109985351562 0.243137001991272
33.7159996032715 0.243378877639771
33.742000579834 0.244648694992065
33.7599983215332 0.245253324508667
33.765998840332 0.24561619758606
33.7919998168945 0.246946454048157
33.806999206543 0.247490644454956
33.8279991149902 0.248397588729858
33.8339996337891 0.248941779136658
33.8470001220703 0.249365091323853
33.8979988098145 0.25015115737915
33.9280014038086 0.251420974731445
33.931999206543 0.251662850379944
33.9469985961914 0.252267479896545
33.9550018310547 0.252932667732239
34.0149993896484 0.255109429359436
34.0209999084473 0.255472183227539
34.0480003356934 0.256016492843628
34.0740013122559 0.257165312767029
34.0810012817383 0.257709503173828
34.1360015869141 0.259704947471619
34.1609992980957 0.26085376739502
34.1749992370605 0.261639833450317
34.2210006713867 0.264179468154907
34.2459983825684 0.264905095100403
34.2519989013672 0.26538872718811
34.2680015563965 0.265933036804199
34.3190002441406 0.268714427947998
34.3460006713867 0.269500494003296
34.3610000610352 0.270286560058594
34.382999420166 0.27131462097168
34.4029998779297 0.271919250488281
34.4049987792969 0.272040128707886
34.435001373291 0.272584319114685
34.4389991760254 0.272826194763184
34.5340003967285 0.276031017303467
34.5349998474121 0.276212334632874
34.5480003356934 0.276696085929871
34.5530014038086 0.276937961578369
34.5890007019043 0.277844905853271
34.5900001525879 0.277965903282166
34.6100006103516 0.278570532798767
34.6269989013672 0.279417037963867
34.6580009460449 0.279961347579956
34.6879997253418 0.281412482261658
34.6990013122559 0.282077670097351
34.7480010986328 0.284435868263245
34.7610015869141 0.28570568561554
34.7789993286133 0.286612629890442
34.8089981079102 0.288184762001038
34.8209991455078 0.288728952407837
34.8790016174316 0.291389465332031
34.8810005187988 0.291570901870728
34.9010009765625 0.292236089706421
34.9020004272461 0.292296528816223
34.9189987182617 0.29278028011322
34.9770011901855 0.294896602630615
34.9819984436035 0.295259475708008
34.9970016479492 0.295864105224609
35.0169982910156 0.296831607818604
35.0200004577637 0.297073364257812
35.0429992675781 0.298101305961609
35.0449981689453 0.298343181610107
35.0639991760254 0.299008369445801
35.0670013427734 0.299129247665405
35.0870018005371 0.299673438072205
35.1100006103516 0.300701379776001
35.1199989318848 0.301003694534302
35.1319999694824 0.301608443260193
35.1349983215332 0.301910758018494
35.1520004272461 0.302454948425293
35.1800003051758 0.30378520488739
35.1940002441406 0.304329395294189
35.1959991455078 0.304510831832886
35.2099990844727 0.305055022239685
35.2309989929199 0.305962085723877
35.2400016784668 0.306566715240479
35.2459983825684 0.306929469108582
35.2789993286133 0.308683037757874
35.2939987182617 0.309287667274475
35.3209991455078 0.310194730758667
35.3610000610352 0.31225061416626
35.3800010681152 0.312976121902466
35.3870010375977 0.313338994979858
35.4720001220703 0.316241383552551
35.476001739502 0.316604137420654
35.4850006103516 0.316906452178955
35.5029983520508 0.317450761795044
35.5320014953613 0.318660020828247
35.5390014648438 0.319264650344849
35.5750007629395 0.32071590423584
35.5940017700195 0.321562528610229
35.6049995422363 0.322106599807739
35.609001159668 0.322469472885132
35.6339988708496 0.323799729347229
35.6500015258789 0.324343919754028
35.6590003967285 0.324646234512329
35.6800003051758 0.325311422348022
35.693000793457 0.32579517364502
35.7229995727539 0.326520681381226
35.7449989318848 0.327306747436523
35.7589988708496 0.327971935272217
35.7690010070801 0.328455686569214
35.7799987792969 0.328818440437317
35.7900009155273 0.329302191734314
35.798999786377 0.330148696899414
35.8170013427734 0.330632448196411
35.8549995422363 0.332627892494202
35.867000579834 0.333172082901001
35.9080009460449 0.335348844528198
35.9179992675781 0.335893154144287
35.9570007324219 0.337888479232788
35.9679985046387 0.338432669639587
35.9949989318848 0.339702486991882
36.0289993286133 0.341093301773071
36.0429992675781 0.341637372970581
36.060001373291 0.342242121696472
36.0839996337891 0.343572378158569
36.0989990234375 0.344056129455566
36.1269989013672 0.345446825027466
36.140998840332 0.345991015434265
36.1619987487793 0.346777081489563
36.242000579834 0.351433038711548
36.2560005187988 0.351977229118347
36.2690010070801 0.352581977844238
36.2900009155273 0.353609800338745
36.3089981079102 0.354274988174438
36.314998626709 0.354637861251831
36.3370018005371 0.355181932449341
36.3530006408691 0.355786681175232
36.3660011291504 0.356391310691833
36.4790000915527 0.362861275672913
36.4939994812012 0.363466024398804
36.5209999084473 0.364917159080505
36.5419998168945 0.365521788597107
36.5470008850098 0.365824222564697
36.5629997253418 0.366670727729797
36.5740013122559 0.366973042488098
36.6020011901855 0.368182420730591
36.609001159668 0.368847489356995
36.6230010986328 0.369331240653992
36.6279983520508 0.369633555412292
36.6689987182617 0.371205687522888
36.7000007629395 0.372475504875183
36.7050018310547 0.372717380523682
36.7239990234375 0.373443007469177
36.7379989624023 0.373987197875977
36.7480010986328 0.374470949172974
36.7690010070801 0.375438451766968
36.7770004272461 0.375922083854675
36.7960014343262 0.376829147338867
36.8110008239746 0.377312898635864
36.814998626709 0.377675652503967
36.8530006408691 0.379610538482666
36.875 0.380638599395752
36.8800010681152 0.381001353263855
36.9049987792969 0.381726980209351
36.9230003356934 0.382633924484253
36.9519996643066 0.383299112319946
36.9669990539551 0.383903741836548
37.0040016174316 0.38481068611145
37.0110015869141 0.385294437408447
37.0359992980957 0.386624813079834
37.0559997558594 0.387229442596436
37.0789985656738 0.388257384300232
37.0800018310547 0.388378262519836
37.0890007019043 0.388862013816833
37.0989990234375 0.389224767684937
37.1580009460449 0.390313148498535
37.1720008850098 0.390857458114624
37.189998626709 0.391462087631226
37.2000007629395 0.392127275466919
37.2270011901855 0.39412260055542
37.2319984436035 0.394606351852417
37.242000579834 0.395150542259216
37.2459983825684 0.395392417907715
37.2560005187988 0.396057605743408
37.2589988708496 0.396480798721313
37.2750015258789 0.397327423095703
37.3139991760254 0.399383306503296
37.3199996948242 0.399806499481201
37.3230018615723 0.400411128997803
37.3639984130859 0.401197195053101
37.3940010070801 0.402467012405396
37.4160003662109 0.40343451499939
37.4379997253418 0.404099702835083
37.4440002441406 0.404462456703186
37.4889984130859 0.406155586242676
37.4910011291504 0.406397342681885
37.4980010986328 0.40682065486908
37.5229988098145 0.40796947479248
37.5410003662109 0.408695101737976
37.568000793457 0.410025358200073
37.576000213623 0.41050910949707
37.5789985656738 0.410750985145569
37.5880012512207 0.41135573387146
37.632999420166 0.413532495498657
37.6399993896484 0.414016246795654
37.6459999084473 0.41474175453186
37.6520004272461 0.415286064147949
37.6679992675781 0.415951132774353
37.6780014038086 0.416253447532654
37.693000793457 0.416918635368347
37.7190017700195 0.418853521347046
37.7249984741211 0.419337272644043
37.7360000610352 0.419881463050842
37.7430000305176 0.420183777809143
37.7560005187988 0.420607089996338
37.8310012817383 0.423993229866028
37.851001739502 0.424839735031128
37.867000579834 0.425686359405518
37.8689994812012 0.425928115844727
37.8870010375977 0.426532864570618
37.9749984741211 0.430463194847107
37.9959983825684 0.431612014770508
38.0229988098145 0.432216644287109
38.0709991455078 0.435481905937195
38.0750007629395 0.435663342475891
38.1020011901855 0.436267971992493
38.1220016479492 0.437295913696289
38.1310005187988 0.437779664993286
38.148998260498 0.438686609268188
38.1570014953613 0.439109921455383
38.1689987182617 0.439956426620483
38.2039985656738 0.441891431808472
38.2179985046387 0.442435622215271
38.2649993896484 0.444189071655273
38.2709999084473 0.444612383842468
38.2830009460449 0.445096135139465
38.3110008239746 0.446607828140259
38.3300018310547 0.44721245765686
38.3720016479492 0.449389219284058
38.398998260498 0.450538158416748
38.4039993286133 0.450780034065247
38.4500007629395 0.453259229660034
38.4650001525879 0.453924298286438
38.4770011901855 0.454287052154541
38.5029983520508 0.455012679100037
38.5060005187988 0.455254554748535
38.5470008850098 0.456222057342529
38.5629997253418 0.457068562507629
38.5989990234375 0.458096504211426
38.6360015869141 0.458943009376526
38.6510009765625 0.45991051197052
38.6549987792969 0.460091948509216
38.6650009155273 0.460636138916016
38.6710014343262 0.460998892784119
38.6949996948242 0.46214771270752
38.7229995727539 0.462933778762817
38.7299995422363 0.463236212730408
38.7480010986328 0.463780403137207
38.773998260498 0.464929223060608
38.7760009765625 0.465171098709106
38.7949981689453 0.466078162193298
38.8250007629395 0.467589855194092
38.8390007019043 0.468073487281799
38.8559989929199 0.468919992446899
38.8730010986328 0.469827055931091
38.8860015869141 0.470310807228088
38.9029998779297 0.471157312393188
38.9059982299805 0.471399188041687
38.9109992980957 0.471641063690186
38.9370002746582 0.472185254096985
38.9550018310547 0.473092317581177
38.9589996337891 0.473273634910583
38.9749984741211 0.473938822746277
39.0120010375977 0.475934267044067
39.0250015258789 0.476478457450867
39.0449981689453 0.477324962615967
39.0589981079102 0.478111028671265
39.0900001525879 0.480348348617554
39.0960006713867 0.480952978134155
39.1110000610352 0.481497168540955
39.1609992980957 0.484218120574951
39.1910018920898 0.48476243019104
39.2630004882812 0.488813638687134
39.2820014953613 0.489539265632629
39.2910003662109 0.490264892578125
39.306999206543 0.490869522094727
39.3709983825684 0.493167281150818
39.3919982910156 0.494195222854614
39.4070014953613 0.494799852371216
39.4169998168945 0.49576735496521
39.4539985656738 0.496855735778809
39.4720001220703 0.497641801834106
39.4980010986328 0.4983069896698
39.5289993286133 0.499939560890198
39.5460014343262 0.500483751296997
39.5699996948242 0.501572132110596
39.617000579834 0.504111766815186
39.6380004882812 0.504716396331787
39.6629981994629 0.505804777145386
39.7130012512207 0.507679224014282
39.7229995727539 0.508223533630371
39.7639999389648 0.509795665740967
39.7669982910156 0.509977102279663
39.773998260498 0.510460734367371
39.7949981689453 0.511246800422668
39.818000793457 0.512456178665161
39.8269996643066 0.512939929962158
39.8419990539551 0.51354455947876
39.8919982910156 0.515419006347656
39.9300003051758 0.517414450645447
39.9560012817383 0.518140077590942
39.9910011291504 0.519228458404541
40.0099983215332 0.519953966140747
40.0359992980957 0.521223783493042
40.0559997558594 0.521949529647827
40.0620002746582 0.522433161735535
40.076000213623 0.522916913032532
40.125 0.524730920791626
40.1279983520508 0.524912357330322
40.1459999084473 0.525637865066528
40.1510009765625 0.526000738143921
40.1829986572266 0.527330994606018
40.2360000610352 0.530233383178711
40.2630004882812 0.530838012695312
40.2999992370605 0.532833456993103
40.3219985961914 0.533377647399902
40.4410018920898 0.538517355918884
40.4459991455078 0.539061546325684
40.4889984130859 0.540270805358887
40.5340003967285 0.542447686195374
40.5439987182617 0.543415188789368
40.5579986572266 0.544201254844666
40.5940017700195 0.54601526260376
40.6290016174316 0.547889709472656
40.6529998779297 0.548615336418152
40.6640014648438 0.548978090286255
40.7070007324219 0.550006031990051
40.7449989318848 0.55194091796875
40.7709999084473 0.55278754234314
40.7779998779297 0.553392171859741
40.9039993286133 0.557564377784729
40.9090003967285 0.557927131652832
40.9529991149902 0.559620261192322
40.9539985656738 0.559741258621216
40.9710006713867 0.560285329818726
40.9970016479492 0.561434268951416
41.0019989013672 0.561676144599915
41.0250015258789 0.562159895896912
41.0390014648438 0.562643527984619
41.0690002441406 0.563913345336914
41.1069984436035 0.565969228744507
41.1570014953613 0.567057609558105
41.1629981994629 0.567420482635498
41.181999206543 0.568085670471191
41.2019996643066 0.568992614746094
41.2270011901855 0.569839239120483
41.2290000915527 0.57002055644989
41.2459983825684 0.570564746856689
41.2709999084473 0.571229934692383
41.2949981689453 0.572318315505981
41.3040008544922 0.573043823242188
41.3199996948242 0.573648571968079
41.3460006713867 0.574797391891479
41.351001739502 0.575039386749268
41.375 0.575764894485474
41.3790016174316 0.576006770133972
41.4280014038086 0.577820777893066
41.4560012817383 0.578848719596863
41.4599990844727 0.57903003692627
41.476001739502 0.579634785652161
41.4790000915527 0.579876661300659
41.4939994812012 0.580481290817261
41.5060005187988 0.580904603004456
41.5139999389648 0.581388235092163
41.5309982299805 0.582113981246948
41.5460014343262 0.582537174224854
41.5620002746582 0.583141803741455
41.5789985656738 0.583806991577148
41.5839996337891 0.584230184555054
41.5979995727539 0.584834933280945
41.6059989929199 0.585439682006836
41.6640014648438 0.587555885314941
41.6749992370605 0.587918758392334
41.6879997253418 0.588523387908936
41.7350006103516 0.591002464294434
41.7770004272461 0.592635154724121
41.7900009155273 0.593058347702026
41.8240013122559 0.594449162483215
41.8380012512207 0.595235228538513
41.8569984436035 0.59571897983551
41.875 0.596625924110413
41.8800010681152 0.596988677978516
41.9449996948242 0.599286556243896
41.9539985656738 0.599709749221802
41.9749984741211 0.600253939628601
41.9799995422363 0.600919008255005
41.9809989929199 0.601161003112793
41.9879989624023 0.601705193519592
41.9980010986328 0.602551698684692
42.0250015258789 0.603458642959595
42.0270004272461 0.603640079498291
42.0589981079102 0.604486703872681
42.0999984741211 0.605816841125488
42.1020011901855 0.605998277664185
42.117000579834 0.606482028961182
42.1180000305176 0.606663465499878
42.1380004882812 0.607328653335571
42.1539993286133 0.608175039291382
42.1640014648438 0.608537912368774
42.1829986572266 0.609203100204468
42.2480010986328 0.61150074005127
42.2550010681152 0.611863613128662
42.2849998474121 0.612831115722656
42.3110008239746 0.614040374755859
42.3470001220703 0.615128755569458
42.3940010070801 0.61688232421875
42.3950004577637 0.617003202438354
42.4099998474121 0.617486953735352
42.4329986572266 0.61857533454895
42.4799995422363 0.619663715362549
42.4970016479492 0.620328903198242
42.5519981384277 0.622324347496033
42.5540008544922 0.622566223144531
42.5820007324219 0.623170852661133
42.5880012512207 0.623412728309631
42.6189994812012 0.624259233474731
42.6549987792969 0.62534761428833
42.6790008544922 0.626556992530823
42.6920013427734 0.62704074382782
42.7159996032715 0.628129243850708
42.7319984436035 0.62873387336731
42.7550010681152 0.629761695861816
42.7599983215332 0.630003690719604
42.7649993896484 0.630245447158813
42.7859992980957 0.630729198455811
42.818000793457 0.6315758228302
42.8889999389648 0.634054899215698
42.9059982299805 0.634780526161194
42.9199981689453 0.635264158248901
42.9440002441406 0.63635265827179
43.0009994506836 0.638408541679382
43.0040016174316 0.638650417327881
43.0250015258789 0.639255046844482
43.0999984741211 0.641613245010376
43.1440010070801 0.642822504043579
43.1710014343262 0.643790006637573
43.1980018615723 0.64427375793457
43.2130012512207 0.644818067550659
43.2369995117188 0.645483136177063
43.2900009155273 0.646752953529358
43.3129997253418 0.647478580474854
43.3170013427734 0.647841334342957
43.3279991149902 0.648325085639954
43.351001739502 0.649473905563354
43.4230003356934 0.650925159454346
43.4459991455078 0.652255415916443
43.4620018005371 0.65273916721344
43.5359992980957 0.655339241027832
43.5519981384277 0.655943870544434
43.5699996948242 0.656548500061035
43.6040000915527 0.657576560974121
43.6100006103516 0.657757878303528
43.6279983520508 0.658241629600525
43.6389999389648 0.658846378326416
43.6650009155273 0.659451007843018
43.7669982910156 0.66289758682251
43.7809982299805 0.663441777229309
43.814998626709 0.664469718933105
43.8279991149902 0.665134906768799
43.8479995727539 0.665678977966309
43.8610000610352 0.666162729263306
43.9119987487793 0.667311668395996
44.0040016174316 0.670455932617188
44.015998840332 0.671060562133789
44.0369987487793 0.671544313430786
44.0509986877441 0.672028064727783
44.0999984741211 0.673842072486877
44.1110000610352 0.674265384674072
44.1500015258789 0.675111889839172
44.1679992675781 0.675958395004272
44.2039985656738 0.676623582839966
44.2120018005371 0.676986336708069
44.2589988708496 0.677832841873169
44.273998260498 0.678498029708862
44.2900009155273 0.678981781005859
44.2980003356934 0.679344534873962
44.3450012207031 0.68067479133606
44.3569984436035 0.681037664413452
44.4210014343262 0.682730674743652
44.4599990844727 0.683274865150452
44.4809989929199 0.68406093120575
44.4879989624023 0.68436336517334
44.5110015869141 0.684967994689941
44.523998260498 0.685391187667847
44.5810012817383 0.68690288066864
44.5950012207031 0.687447071075439
44.6119995117188 0.688112258911133
44.617000579834 0.688414573669434
44.6510009765625 0.68944251537323
44.6629981994629 0.689865827560425
44.673999786377 0.690349578857422
44.7779998779297 0.693856596946716
44.814998626709 0.695731043815613
44.8160018920898 0.695791482925415
44.851001739502 0.696275234222412
44.8569984436035 0.696456670761108
44.8730010986328 0.696940422058105
44.8880004882812 0.697605490684509
44.8930015563965 0.6979079246521
44.9090003967285 0.698451995849609
44.9179992675781 0.698875308036804
44.9529991149902 0.699419498443604
44.9589996337891 0.699540376663208
44.9799995422363 0.700145125389099
45.0050010681152 0.7012939453125
45.0279998779297 0.702322006225586
45.0439987182617 0.70298707485199
45.068000793457 0.703652143478394
45.101001739502 0.704680204391479
45.1119995117188 0.70498251914978
45.1570014953613 0.706010341644287
45.1660003662109 0.706312656402588
45.1959991455078 0.707038402557373
45.2080001831055 0.707461595535278
45.2630004882812 0.708670854568481
45.4560012817383 0.71429443359375
45.4799995422363 0.714778065681458
45.4959983825684 0.715443134307861
45.5620002746582 0.717136263847351
45.5999984741211 0.718647956848145
45.6080017089844 0.719252586364746
45.6199989318848 0.719736337661743
45.6860008239746 0.72106671333313
45.6940002441406 0.721429347991943
45.7150001525879 0.721973657608032
45.7410011291504 0.723182916641235
45.7890014648438 0.724513292312622
45.8819999694824 0.727657556533813
45.9129981994629 0.728745937347412
45.9360008239746 0.729350566864014
45.976001739502 0.730318069458008
45.9819984436035 0.730559945106506
46.0229988098145 0.731164574623108
46.0499992370605 0.731950640678406
46.0810012817383 0.7329181432724
46.0849990844727 0.733160018920898
46.1549987792969 0.73491358757019
46.3269996643066 0.740476489067078
46.3380012512207 0.740839242935181
46.3919982910156 0.742290496826172
46.5019989013672 0.745374202728271
46.5229988098145 0.74591851234436
46.6529998779297 0.749485969543457
46.6780014038086 0.750332593917847
46.6879997253418 0.750574350357056
46.7159996032715 0.751118659973145
46.7280006408691 0.751481413841248
46.8079986572266 0.75353729724884
46.8320007324219 0.754262924194336
46.943000793457 0.757286310195923
46.9910011291504 0.758193254470825
47.0460014343262 0.760188579559326
47.2680015563965 0.765025973320007
47.2869987487793 0.765872478485107
47.3170013427734 0.766839981079102
47.4500007629395 0.770528554916382
47.564998626709 0.772644758224487
47.6220016479492 0.774035573005676
47.7649993896484 0.776575088500977
47.8209991455078 0.778026342391968
47.8680000305176 0.778872966766357
47.9099998474121 0.779961347579956
47.9129981994629 0.780142784118652
47.9309997558594 0.780686855316162
47.9410018920898 0.780989170074463
47.976001739502 0.78147292137146
47.992000579834 0.782077550888062
48.0369987487793 0.783105611801147
48.068000793457 0.783589363098145
48.1380004882812 0.785342931747437
48.1980018615723 0.786915063858032
48.201000213623 0.787096381187439
48.3359985351562 0.790180206298828
48.3489990234375 0.790482521057129
48.3870010375977 0.79108715057373
48.3880004882812 0.791208148002625
48.4290008544922 0.791691780090332
48.4679985046387 0.792175531387329
48.4970016479492 0.79278028011322
48.5069999694824 0.793022155761719
48.5849990844727 0.794231414794922
48.7089996337891 0.796468734741211
48.7120018005371 0.796650171279907
48.882999420166 0.799733877182007
48.9309997558594 0.800338625907898
48.9949989318848 0.801487445831299
49 0.801850318908691
49.064998626709 0.802575826644897
49.0800018310547 0.803059577941895
49.0900001525879 0.803361892700195
49.1640014648438 0.80463171005249
49.1650009155273 0.804752707481384
49.1860008239746 0.805236339569092
49.2519989013672 0.806989908218384
49.3409996032715 0.807836532592773
49.523998260498 0.811222553253174
49.5460014343262 0.811706304550171
49.5610008239746 0.812069177627563
49.5919990539551 0.812552928924561
49.5970001220703 0.812734365463257
49.6310005187988 0.813399434089661
49.673999786377 0.814608812332153
49.6860008239746 0.81509256362915
49.9930000305176 0.820111274719238
50.0169982910156 0.820655465126038
50.0620002746582 0.821199655532837
50.1040000915527 0.822167158126831
50.140998840332 0.822771787643433
50.1529998779297 0.823194980621338
50.2120018005371 0.823860168457031
50.2280006408691 0.824464797973633
50.3489990234375 0.826278924942017
50.3580017089844 0.82664167881012
50.3969993591309 0.827306747436523
50.4290008544922 0.827911496162415
50.4729995727539 0.828576564788818
50.4869995117188 0.828878879547119
50.5320014953613 0.829362630844116
50.6040000915527 0.830451011657715
50.7150001525879 0.832144141197205
50.7299995422363 0.832688331604004
50.8050003051758 0.833776712417603
50.8160018920898 0.834139585494995
51.1660003662109 0.839762926101685
51.173999786377 0.840004920959473
51.2389984130859 0.840548992156982
51.3139991760254 0.841818809509277
51.3230018615723 0.842060685157776
51.3740005493164 0.842604875564575
51.492000579834 0.84472131729126
51.5419998168945 0.845386385917664
51.5429992675781 0.845446825027466
51.6049995422363 0.845991134643555
51.810001373291 0.848712086677551
51.8349990844727 0.849377155303955
51.8429985046387 0.849679470062256
51.9000015258789 0.850284218788147
51.9630012512207 0.851614475250244
51.9679985046387 0.851856350898743
52.0050010681152 0.852279663085938
52.0940017700195 0.853730797767639
52.1440010070801 0.854456424713135
52.1549987792969 0.854758739471436
52.1949996948242 0.855363368988037
52.2239990234375 0.855967998504639
52.265998840332 0.856754064559937
52.2799987792969 0.857237815856934
52.3129997253418 0.857540130615234
52.3969993591309 0.858447194099426
52.4059982299805 0.858689069747925
52.4900016784668 0.859898328781128
52.5229988098145 0.860503077507019
52.5830001831055 0.860986828804016
52.6319999694824 0.861591458320618
52.6399993896484 0.861712455749512
52.6580009460449 0.862135648727417
52.7229995727539 0.862679958343506
52.7760009765625 0.863405466079712
52.8250007629395 0.864070653915405
52.8370018005371 0.864433407783508
52.9449996948242 0.865763664245605
53.0130004882812 0.866549730300903
53.0830001831055 0.867638111114502
53.140998840332 0.868182420730591
53.1809997558594 0.868666172027588
53.2430000305176 0.869512557983398
53.3089981079102 0.870540618896484
53.3470001220703 0.871205687522888
53.359001159668 0.871568441390991
53.3950004577637 0.87211275100708
53.4710006713867 0.872777819633484
53.507999420166 0.873624324798584
53.5589981079102 0.874289512634277
53.5740013122559 0.87465238571167
53.6100006103516 0.87519645690918
53.6180000305176 0.875317454338074
53.6370010375977 0.875559329986572
53.9710006713867 0.880336284637451
54.076000213623 0.881001353263855
54.1209983825684 0.881787419319153
54.1279983520508 0.881908416748047
54.1829986572266 0.882573485374451
54.5009994506836 0.886141061782837
54.5019989013672 0.886201500892639
54.5740013122559 0.887108564376831
54.5789985656738 0.887229442596436
54.8870010375977 0.890676021575928
54.9599990844727 0.891280651092529
55.0219993591309 0.892248153686523
55.0299987792969 0.892369031906128
55.0519981384277 0.892671346664429
55.1310005187988 0.893397092819214
55.140998840332 0.893638849258423
55.2879981994629 0.895513296127319
55.3409996032715 0.896299362182617
55.4490013122559 0.897327423095703
55.5029983520508 0.897932052612305
55.5979995727539 0.899020433425903
55.6619987487793 0.899806499481201
55.8860015869141 0.902225255966187
55.9690017700195 0.902829885482788
56.0169982910156 0.903494954109192
56.0229988098145 0.90373682975769
56.0839996337891 0.90428102016449
56.1520004272461 0.904946208000183
56.2439994812012 0.905853271484375
56.318000793457 0.906639337539673
56.3880004882812 0.907364845275879
56.4039993286133 0.907485723495483
56.4339981079102 0.907788038253784
56.4669990539551 0.908271789550781
56.4710006713867 0.908392786979675
56.7249984741211 0.911295175552368
56.7299995422363 0.911416053771973
56.7859992980957 0.912081241607666
56.8530006408691 0.913290619850159
56.9729995727539 0.914016246795654
57.0089988708496 0.914379000663757
57.0800018310547 0.915044069290161
57.5629997253418 0.919881463050842
57.5709991455078 0.920002460479736
57.5870018005371 0.920123338699341
57.673999786377 0.920848965644836
57.6940002441406 0.921090841293335
57.7830009460449 0.921937346458435
57.8339996337891 0.922421097755432
57.9080009460449 0.923025846481323
57.9210014343262 0.923509478569031
58.1389999389648 0.925988674163818
58.2109985351562 0.926472425460815
58.2130012512207 0.92659330368042
58.2779998779297 0.927137494087219
58.3629989624023 0.927983999252319
58.3779983520508 0.928104996681213
58.4449996948242 0.928770065307617
58.5219993591309 0.929556131362915
58.5870018005371 0.930100440979004
58.6189994812012 0.930765509605408
58.7060012817383 0.931430578231812
58.7529983520508 0.931793451309204
58.8540000915527 0.932639956474304
58.8549995422363 0.932700395584106
59.0180015563965 0.934151649475098
59.0190010070801 0.9342120885849
59.4189987182617 0.936993598937988
59.435001373291 0.937175035476685
59.5180015563965 0.938142538070679
59.5229988098145 0.938323855400085
60.0019989013672 0.942314624786377
60.0260009765625 0.94267749786377
60.1100006103516 0.94352400302887
60.1669998168945 0.944007754325867
60.1780014038086 0.944128751754761
60.2400016784668 0.944612383842468
60.2960014343262 0.945458889007568
60.576000213623 0.947454333305359
60.7369995117188 0.947998523712158
60.7379989624023 0.94805908203125
60.8110008239746 0.948966026306152
60.8129997253418 0.949026465415955
60.8689994812012 0.949449777603149
60.9220008850098 0.949993968009949
61.0999984741211 0.95114278793335
61.1319999694824 0.951807975769043
61.2050018310547 0.952352166175842
61.3009986877441 0.95313823223114
61.5250015258789 0.955012679100037
61.5270004272461 0.955073118209839
61.7089996337891 0.955919742584229
61.7610015869141 0.956463813781738
61.9059982299805 0.957129001617432
62.181999206543 0.958701133728027
62.3759994506836 0.960394263267517
62.476001739502 0.960817575454712
62.4799995422363 0.960998892784119
62.5810012817383 0.961482644081116
62.5960006713867 0.96160364151001
62.7849998474121 0.962389707565308
62.8110008239746 0.962571024894714
63.2050018310547 0.964929342269897
63.2270011901855 0.965110659599304
63.382999420166 0.965775728225708
63.4339981079102 0.966078042984009
63.7540016174316 0.967468857765198
63.7729988098145 0.967710733413696
63.875 0.968133926391602
63.8759994506836 0.968315362930298
64.068000793457 0.96922242641449
64.1750030517578 0.969706058502197
64.2939987182617 0.970492124557495
64.5830001831055 0.972366690635681
65.0260009765625 0.974120140075684
65.0950012207031 0.974543452262878
65.213996887207 0.975208640098572
65.2740020751953 0.975571393966675
65.6940002441406 0.976599335670471
65.7149963378906 0.97684121131897
66.7799987792969 0.980469226837158
66.9759979248047 0.980952978134155
67.1910018920898 0.981678485870361
68.4100036621094 0.985548496246338
68.4179992675781 0.985729813575745
68.7770004272461 0.986213564872742
68.8160018920898 0.986334562301636
69.1949996948242 0.986818313598633
69.2020034790039 0.986939191818237
69.9690017700195 0.988269448280334
70.4540023803711 0.989236831665039
70.8249969482422 0.989902019500732
70.9489974975586 0.990143895149231
71.4209976196289 0.990990400314331
71.4219970703125 0.991050958633423
71.822998046875 0.992320775985718
72.3140029907227 0.992985844612122
72.5650024414062 0.993469595909119
73.8619995117188 0.99492073059082
74.4130020141602 0.995404481887817
74.8489990234375 0.995948791503906
81.4459991455078 0.99915337562561
86.8450012207031 0.999758124351501
90.5419998168945 0.999939560890198
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_10mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=-2.3762, xmax=50.4282,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984878270074, ymax=1.04996824436716,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0.0240000486373901 0
0.0249999761581421 3.02791595458984e-05
3.22399997711182 0.00114929676055908
5.38500022888184 0.00368964672088623
5.48899984359741 0.00387120246887207
5.87900018692017 0.00474822521209717
6.27699995040894 0.00571596622467041
6.59100008010864 0.0066535472869873
6.73899984359741 0.00731897354125977
6.87599992752075 0.00786328315734863
7.07800006866455 0.00828671455383301
7.36299991607666 0.00943601131439209
7.51900005340576 0.010101318359375
7.61800003051758 0.0105851888656616
7.70900011062622 0.0111900568008423
7.80700016021729 0.0117344856262207
7.85599994659424 0.0119462013244629
7.95599985122681 0.0124603509902954
7.96799993515015 0.0125207901000977
8.40900039672852 0.0155148506164551
8.46300029754639 0.0160592794418335
9.0959997177124 0.0218962430953979
9.10700035095215 0.022017240524292
9.16199970245361 0.0225616693496704
9.18000030517578 0.0228035449981689
9.26900005340576 0.0237108469009399
9.27499961853027 0.0238015651702881
9.3459997177124 0.0243762731552124
9.42099952697754 0.0252230167388916
9.49400043487549 0.0258278846740723
9.51299953460693 0.0261001586914062
9.58100032806396 0.0267957448959351
9.59000015258789 0.0269166231155396
9.6540002822876 0.0274307727813721
9.68299961090088 0.0279752016067505
9.74899959564209 0.0288522243499756
9.80399990081787 0.0293362140655518
9.87100028991699 0.0300318002700806
9.88300037384033 0.0301526784896851
9.92199993133545 0.0306668281555176
9.94400024414062 0.0309692621231079
10.6700000762939 0.0423105955123901
10.7189998626709 0.0434296131134033
10.7629995346069 0.0443973541259766
11.0129995346069 0.0485407114028931
11.4870004653931 0.0584605932235718
11.4940004348755 0.058672308921814
11.5129995346069 0.0591864585876465
11.5340003967285 0.0597610473632812
11.6639995574951 0.0633902549743652
11.6920003890991 0.0639649629592896
11.7449998855591 0.0652351379394531
11.7910003662109 0.0659610033035278
11.8879995346069 0.0685921907424927
11.9099998474121 0.0691365003585815
11.9469995498657 0.0700740814208984
12.1079998016357 0.0746105909347534
12.1400003433228 0.0753061771392822
12.164999961853 0.0760623216629028
12.1759996414185 0.0764251947402954
12.2150001525879 0.0773930549621582
12.2250003814697 0.0776349306106567
12.2580003738403 0.0785120725631714
12.3830003738403 0.0819597244262695
12.4130001068115 0.0825041532516479
12.7370004653931 0.0926659107208252
12.7410001754761 0.0929381847381592
12.7620000839233 0.0934220552444458
12.7819995880127 0.0939059257507324
12.8409996032715 0.0953576564788818
12.8620004653931 0.0959322452545166
12.8850002288818 0.0966278314590454
12.9049997329712 0.0971419811248779
12.9799995422363 0.0997731685638428
13.0050001144409 0.100529313087463
13.0120000839233 0.101103901863098
13.0430002212524 0.1027672290802
13.0620002746582 0.103281378746033
13.0869998931885 0.104037523269653
13.2419996261597 0.109088182449341
13.2629995346069 0.109995484352112
13.4200000762939 0.115106582641602
13.4399995803833 0.116013884544373
13.4650001525879 0.116770029067993
13.5190000534058 0.118766069412231
13.5369997024536 0.119552373886108
13.5640001296997 0.120338678359985
13.6070003509521 0.122002124786377
13.6300001144409 0.123060584068298
13.6429996490479 0.123635292053223
13.66100025177 0.124482035636902
13.6840000152588 0.125086903572083
13.6960000991821 0.125449895858765
13.7430000305176 0.127234220504761
13.7449998855591 0.127415657043457
13.7600002288818 0.12792980670929
13.7840003967285 0.129018545150757
13.7969999313354 0.129865407943726
13.8400001525879 0.131528854370117
13.8800001144409 0.133585333824158
13.9090003967285 0.134825348854065
13.9549999237061 0.136579513549805
13.960000038147 0.136881947517395
13.9720001220703 0.137426257133484
13.9849996566772 0.138182401657104
13.9919996261597 0.138484835624695
14.0109996795654 0.139029145240784
14.0220003128052 0.139724731445312
14.0410003662109 0.140329599380493
14.0629997253418 0.141146183013916
14.0900001525879 0.142446756362915
14.1090002059937 0.143112063407898
14.121000289917 0.143837928771973
14.1409997940063 0.144805669784546
14.1619997024536 0.145712971687317
14.1789999008179 0.146589994430542
14.206000328064 0.147951006889343
14.2309999465942 0.148555874824524
14.2449998855591 0.149039745330811
14.3140001296997 0.151489496231079
14.331000328064 0.152124643325806
14.3319997787476 0.152275800704956
14.3459997177124 0.152759671211243
14.3680000305176 0.153787970542908
14.3990001678467 0.155390858650208
14.4209995269775 0.155935287475586
14.5469999313354 0.163193702697754
14.5749998092651 0.164403438568115
14.5790004730225 0.164796590805054
14.5900001525879 0.16528046131134
14.6040000915527 0.166278600692749
14.6149997711182 0.166822910308838
14.6409997940063 0.168032646179199
14.6590003967285 0.16893994808197
14.668999671936 0.169484376907349
14.7019996643066 0.17084527015686
14.7580003738403 0.17389988899231
14.7810001373291 0.174625754356384
14.7910003662109 0.175170183181763
14.8100004196167 0.175835490226746
14.8319997787476 0.176863789558411
14.8409996032715 0.177347660064697
14.8529996871948 0.178073525428772
14.871000289917 0.178799390792847
14.8959999084473 0.17991828918457
14.9040002822876 0.180281281471252
14.9200000762939 0.181128025054932
14.9589996337891 0.183124184608459
14.9659996032715 0.183698773384094
14.9739999771118 0.184122204780579
14.9820003509521 0.184575796127319
15.0050001144409 0.185301661491394
15.0389995574951 0.186995267868042
15.048999786377 0.187660694122314
15.0600004196167 0.188386559486389
15.0670003890991 0.188870429992676
15.0830001831055 0.189717173576355
15.0920000076294 0.190231323242188
15.0989999771118 0.190715312957764
15.1219997406006 0.191743493080139
15.1330003738403 0.192439079284668
15.164999961853 0.193769812583923
15.1770000457764 0.194495677947998
15.1960000991821 0.195433259010315
15.2069997787476 0.196098566055298
15.2180004119873 0.196642994880676
15.2290000915527 0.197338581085205
15.2370004653931 0.197792291641235
15.2469997406006 0.198245882987976
15.2720003128052 0.199364900588989
15.2760000228882 0.199606895446777
15.2869997024536 0.200060486793518
15.3000001907349 0.200907349586487
15.3120002746582 0.201451659202576
15.3210000991821 0.201996088027954
15.3299999237061 0.202540397644043
15.33899974823 0.202963829040527
15.4169998168945 0.207318902015686
15.4289999008179 0.207802772521973
15.4449996948242 0.208649635314941
15.5069999694824 0.212067127227783
15.5190000534058 0.212611556053162
15.5509996414185 0.214365601539612
15.5609998703003 0.214819312095642
15.5699996948242 0.215303182601929
15.5839996337891 0.216089487075806
15.6219997406006 0.218025088310242
15.6370000839233 0.218841671943665
15.6400003433228 0.219053387641907
15.6499996185303 0.219506978988647
15.6540002822876 0.219688534736633
15.668999671936 0.220504999160767
15.6820001602173 0.221382141113281
15.6999998092651 0.222017288208008
15.7299995422363 0.223468899726868
15.7440004348755 0.224255204200745
15.7589998245239 0.22528350353241
15.7729997634888 0.226069927215576
15.789999961853 0.227279663085938
15.7969999313354 0.227854251861572
15.8369998931885 0.230031728744507
15.8520002365112 0.231060028076172
15.8649997711182 0.231816053390503
15.9130001068115 0.235082387924194
15.918999671936 0.235808253288269
15.9289999008179 0.237048268318176
15.9420003890991 0.237804293632507
16.0279998779297 0.242643237113953
16.0380001068115 0.243157386779785
16.05299949646 0.244215965270996
16.0599994659424 0.244699835777283
16.0860004425049 0.246635437011719
16.0879993438721 0.246847152709961
16.0960006713867 0.247300744056702
16.1100006103516 0.248389482498169
16.1189994812012 0.248843193054199
16.1989994049072 0.254045009613037
16.2280006408691 0.256162166595459
16.2360000610352 0.25676703453064
16.25 0.257674217224121
16.2639999389648 0.258460640907288
16.3050003051758 0.260698556900024
16.3139991760254 0.261152267456055
16.3209991455078 0.261696696281433
16.3360004425049 0.262513160705566
16.3460006713867 0.263329744338989
16.3899993896484 0.266354084014893
16.4419994354248 0.269862413406372
16.4720001220703 0.271374583244324
16.4839992523193 0.271919012069702
16.5100002288818 0.27315890789032
16.5170001983643 0.273642778396606
16.5300006866455 0.274398922920227
16.7099990844727 0.285649538040161
16.7369995117188 0.287645578384399
16.7569999694824 0.289218187332153
16.7959995269775 0.291940093040466
16.8090000152588 0.292847394943237
16.8190002441406 0.29336154460907
16.8360004425049 0.294238567352295
16.9029998779297 0.298654198646545
17.0219993591309 0.306215047836304
17.0659999847412 0.309239387512207
17.07200050354 0.309662818908691
17.0790004730225 0.310146689414978
17.0890007019043 0.311053991317749
17.0960006713867 0.311537861824036
17.1089992523193 0.312687158584595
17.125 0.313775897026062
17.1359996795654 0.314471483230591
17.2740001678467 0.323181629180908
17.2970008850098 0.324935674667358
17.306999206543 0.325601100921631
17.3159999847412 0.32614541053772
17.3320007324219 0.327264547348022
17.3449993133545 0.328020572662354
17.3570003509521 0.329109311103821
17.3640003204346 0.330621480941772
17.367000579834 0.331075191497803
17.3729991912842 0.331982493400574
17.3910007476807 0.333343386650085
17.3999996185303 0.333857536315918
17.4459991455078 0.337698459625244
17.4599990844727 0.338484764099121
17.4740009307861 0.339271068572998
17.5970001220703 0.347073912620544
17.7129993438721 0.354453325271606
17.7250003814697 0.355542182922363
17.746000289917 0.357175230979919
17.7770004272461 0.359413266181946
17.7940006256104 0.360804438591003
17.8040008544922 0.361379146575928
17.8110008239746 0.361953735351562
17.8330001831055 0.363617181777954
17.8439998626709 0.364161491394043
17.8560009002686 0.364887356758118
17.8659992218018 0.365522384643555
17.878999710083 0.366097092628479
17.8880004882812 0.366732120513916
17.9309997558594 0.369696021080017
17.9389991760254 0.370542883872986
17.9950008392334 0.374293088912964
18.0249996185303 0.376682281494141
18.0310001373291 0.377135992050171
18.0429992675781 0.378043174743652
18.0690002441406 0.379978895187378
18.0790004730225 0.380553483963013
18.0900001525879 0.381249070167542
18.121000289917 0.383487105369568
18.1299991607666 0.384243130683899
18.1380004882812 0.38484799861908
18.1420001983643 0.385089993476868
18.1480007171631 0.385543584823608
18.1949996948242 0.388749361038208
18.2250003814697 0.391229391098022
18.2369995117188 0.391773819923401
18.2490005493164 0.392529845237732
18.2560005187988 0.393104553222656
18.261999130249 0.393679141998291
18.2730007171631 0.39437472820282
18.3659992218018 0.400362968444824
18.3819999694824 0.40154242515564
18.3899993896484 0.402026295661926
18.3959999084473 0.402752161026001
18.4020004272461 0.403357028961182
18.4120006561279 0.404022336006165
18.42799949646 0.405111074447632
18.4340000152588 0.40565550327301
18.5370006561279 0.412248611450195
18.5520000457764 0.413065195083618
18.576000213623 0.414970517158508
18.5830001831055 0.415454387664795
18.621000289917 0.416966557502747
18.6270008087158 0.417389988899231
18.6359996795654 0.418025135993958
18.6490001678467 0.418781161308289
18.7070007324219 0.423710823059082
18.7129993438721 0.42425525188446
18.7350006103516 0.425888419151306
18.742000579834 0.426372289657593
18.7929992675781 0.42982006072998
18.80299949646 0.430787801742554
18.8080005645752 0.431755661964417
18.8120002746582 0.432360529899597
18.8139991760254 0.43272340297699
18.818000793457 0.433146834373474
18.82200050354 0.433872699737549
18.8589992523193 0.436473608016968
18.8819999694824 0.438197493553162
18.8899993896484 0.438802361488342
18.8999996185303 0.439770221710205
18.9619998931885 0.443883299827576
18.9729995727539 0.444911479949951
19.0540008544922 0.450173854827881
19.0869998931885 0.452835321426392
19.0970001220703 0.453500747680664
19.1149997711182 0.454891920089722
19.1200008392334 0.455345511436462
19.128999710083 0.456192374229431
19.136999130249 0.456676244735718
19.1410007476807 0.457069396972656
19.1480007171631 0.457553267478943
19.1870002746582 0.460275173187256
19.1900005340576 0.460759162902832
19.1989994049072 0.461273193359375
19.2000007629395 0.461424469947815
19.2089996337891 0.461878061294556
19.2169990539551 0.462482929229736
19.25 0.464841961860657
19.2670001983643 0.466233134269714
19.3059997558594 0.468955039978027
19.3129997253418 0.469499468803406
19.3209991455078 0.469983339309692
19.3600006103516 0.472705245018005
19.3850002288818 0.474580407142639
19.3889999389648 0.474943280220032
19.4009990692139 0.475427150726318
19.4069995880127 0.475971579551697
19.4379997253418 0.478451490402222
19.4489994049072 0.47914719581604
19.5590000152588 0.48616361618042
19.5690002441406 0.486829042434692
19.5930004119873 0.488704085350037
19.6009998321533 0.489187955856323
19.6070003509521 0.489732384681702
19.6149997711182 0.490216255187988
19.625 0.490790843963623
19.6469993591309 0.492484569549561
19.6580009460449 0.4931800365448
19.6790008544922 0.494813203811646
19.6919994354248 0.49538791179657
19.7000007629395 0.49599277973175
19.7210006713867 0.49759566783905
19.7299995422363 0.498109817504883
19.7360000610352 0.498654127120972
19.7940006256104 0.502525329589844
19.8209991455078 0.504521369934082
19.8740005493164 0.508090138435364
19.8910007476807 0.509481310844421
19.9050006866455 0.510691046714783
19.9230003356934 0.512142777442932
19.9440002441406 0.513140797615051
19.9740009307861 0.515318393707275
19.9820003509521 0.515923261642456
19.9860000610352 0.516255855560303
20 0.51704216003418
20.0340003967285 0.519794344902039
20.0470008850098 0.520550489425659
20.2000007629395 0.530167818069458
20.2509994506836 0.533615589141846
20.2549991607666 0.534220457077026
20.2689990997314 0.535853624343872
20.2770004272461 0.536700487136841
20.2870006561279 0.537365794181824
20.2980003356934 0.538031101226807
20.3110008239746 0.538787245750427
20.3309993743896 0.540359973907471
20.3819999694824 0.543807625770569
20.4009990692139 0.545259356498718
20.4120006561279 0.545803785324097
20.4500007629395 0.548465132713318
20.4589996337891 0.548949003219604
20.4680004119873 0.549584150314331
20.4790000915527 0.550612449645996
20.492000579834 0.551368474960327
20.5049991607666 0.552245616912842
20.5160007476807 0.552789926528931
20.5240001678467 0.553394794464111
20.5370006561279 0.554150938987732
20.5459995269775 0.554785966873169
20.5650005340576 0.55629825592041
20.5820007324219 0.557689428329468
20.6590003967285 0.561983942985535
20.673999786377 0.562800526618958
20.701000213623 0.564796686172485
20.7840003967285 0.57017993927002
20.826000213623 0.573083400726318
20.9249992370605 0.579434394836426
20.9570007324219 0.582035303115845
20.9659996032715 0.582549571990967
20.9740009307861 0.583033442497253
20.9790000915527 0.583487033843994
21 0.584485054016113
21.0109996795654 0.585150480270386
21.0279998779297 0.586027503013611
21.2339992523193 0.598850727081299
21.2439994812012 0.599455595016479
21.253999710083 0.599969744682312
21.2649993896484 0.600756168365479
21.2749996185303 0.601209759712219
21.3080005645752 0.60356879234314
21.326000213623 0.60486912727356
21.3439998626709 0.60577654838562
21.3600006103516 0.606623291969299
21.3759994506836 0.60722815990448
21.3840007781982 0.607833027839661
21.3990001678467 0.608649611473083
21.4220008850098 0.610373497009277
21.4379997253418 0.611220359802246
21.4740009307861 0.613034963607788
21.4909992218018 0.613911986351013
21.5060005187988 0.61500072479248
21.5209999084473 0.615605592727661
21.5310001373291 0.616271018981934
21.5370006561279 0.616936326026917
21.5459995269775 0.617450475692749
21.5949993133545 0.620777249336243
21.6040000915527 0.621412396430969
21.6660003662109 0.62552547454834
21.6809997558594 0.626795768737793
21.701000213623 0.628277659416199
21.7049999237061 0.628761529922485
21.7180004119873 0.630455136299133
21.7320003509521 0.6312415599823
21.7450008392334 0.632058143615723
21.7609996795654 0.632904887199402
21.8159999847412 0.635868787765503
21.8379993438721 0.636897087097168
21.8560009002686 0.638167262077332
21.867000579834 0.63886284828186
21.8840007781982 0.64016330242157
21.8950004577637 0.640707731246948
21.9209995269775 0.641856908798218
21.9389991760254 0.643248081207275
21.94700050354 0.643732070922852
21.9669990539551 0.644699811935425
21.9860000610352 0.646211981773376
22.0139999389648 0.647996425628662
22.0209999084473 0.648480176925659
22.068000793457 0.65099048614502
22.1070003509521 0.653016805648804
22.117000579834 0.653530836105347
22.1219997406006 0.653772830963135
22.1340007781982 0.654498696327209
22.1469993591309 0.65525484085083
22.2609996795654 0.661787390708923
22.2719993591309 0.662482976913452
22.2889995574951 0.663360118865967
22.3120002746582 0.66478157043457
22.4570007324219 0.673189163208008
22.4740009307861 0.674066305160522
22.4850006103516 0.674822330474854
22.496000289917 0.675366640090942
22.5170001983643 0.676364660263062
22.5259990692139 0.676848649978638
22.5459995269775 0.677816390991211
22.5520000457764 0.678028106689453
22.5650005340576 0.678784132003784
22.5739994049072 0.67926812171936
22.5949993133545 0.680266141891479
22.6049995422363 0.680931568145752
22.6140003204346 0.681475877761841
22.6270008087158 0.682050466537476
22.693000793457 0.685407519340515
22.826000213623 0.693815231323242
22.8400001525879 0.694601535797119
22.8850002288818 0.69696044921875
22.8999996185303 0.697565317153931
22.9689998626709 0.701406240463257
22.9869995117188 0.702041387557983
23.0100002288818 0.703160524368286
23.0219993591309 0.703644275665283
23.0349998474121 0.704400420188904
23.0400009155273 0.704854011535645
23.0480003356934 0.705338001251221
23.1040000915527 0.70839262008667
23.1119995117188 0.708846211433411
23.1660003662109 0.712475419044495
23.1909999847412 0.713624715805054
23.2199993133545 0.714864730834961
23.246000289917 0.716104626655579
23.2569999694824 0.716558218002319
23.2730007171631 0.7171630859375
23.3010005950928 0.718493938446045
23.318000793457 0.71937096118927
23.4120006561279 0.723272323608398
23.4220008850098 0.723786473274231
23.4370002746582 0.72478449344635
23.4619998931885 0.725903511047363
23.5310001373291 0.729835152626038
23.5429992675781 0.730288743972778
23.5699996948242 0.731589317321777
23.5839996337891 0.732163906097412
23.6019992828369 0.733010768890381
23.6110000610352 0.733464360237122
23.6340007781982 0.734522938728333
23.6520004272461 0.735309243202209
23.6660003662109 0.735883951187134
23.7119998931885 0.738363742828369
23.7229995727539 0.738908290863037
23.7520008087158 0.739845752716064
23.7590007781982 0.740329742431641
23.7740001678467 0.741146206855774
23.7859992980957 0.741509199142456
23.8139991760254 0.742718935012817
23.8209991455078 0.743021249771118
23.8519992828369 0.744321823120117
23.882999420166 0.745833992958069
23.9050006866455 0.746862173080444
23.9090003967285 0.747104167938232
23.9249992370605 0.747709035873413
23.931999206543 0.748041749000549
23.9500007629395 0.748676776885986
24.0049991607666 0.75170111656189
24.0170001983643 0.752185106277466
24.0389995574951 0.753213405609131
24.0559997558594 0.753999710083008
24.068000793457 0.754483580589294
24.0879993438721 0.755451440811157
24.1149997711182 0.756782054901123
24.1280002593994 0.757356643676758
24.1459999084473 0.758264064788818
24.1539993286133 0.758626937866211
24.1770000457764 0.759685516357422
24.1900005340576 0.760108947753906
24.2310009002686 0.761711835861206
24.2509994506836 0.762467861175537
24.2900009155273 0.764524459838867
24.3040008544922 0.765099048614502
24.3689994812012 0.767427802085876
24.3929996490479 0.768516540527344
24.4459991455078 0.770482301712036
24.4680004119873 0.771480441093445
24.4909992218018 0.77220630645752
24.5289993286133 0.773718357086182
24.5410003662109 0.774141788482666
24.5580005645752 0.774776935577393
24.5669994354248 0.775018930435181
24.5879993438721 0.775593519210815
24.5990009307861 0.776289105415344
24.6149997711182 0.7776198387146
24.6350002288818 0.778527140617371
24.6490001678467 0.779041290283203
24.6679992675781 0.779857873916626
24.6830005645752 0.780372023582458
24.7070007324219 0.781460762023926
24.7250003814697 0.781974911689758
24.7369995117188 0.782458782196045
24.9379997253418 0.78890061378479
24.996000289917 0.791017770767212
25.0009994506836 0.791320085525513
25.0419998168945 0.792922973632812
25.056999206543 0.793558120727539
25.0729999542236 0.794042110443115
25.076000213623 0.794344425201416
25.0970001220703 0.795040130615234
25.1979999542236 0.798457622528076
25.2129993438721 0.799001932144165
25.2390003204346 0.800151228904724
25.2530002593994 0.800695657730103
25.2749996185303 0.801391124725342
25.2929992675781 0.802147269248962
25.3299999237061 0.803084850311279
25.423999786377 0.806290626525879
25.4349994659424 0.806653499603271
25.4540004730225 0.807318925857544
25.4860000610352 0.808407664299011
25.5300006866455 0.809435963630676
25.5659999847412 0.810736417770386
25.5839996337891 0.811280727386475
25.6060009002686 0.812097311019897
25.6180000305176 0.812490463256836
25.6550006866455 0.813428163528442
25.746000289917 0.816543102264404
25.7900009155273 0.818236827850342
25.8250007629395 0.819144129753113
25.863000869751 0.820656299591064
25.8689994812012 0.821079730987549
25.8929996490479 0.822168469429016
25.9850006103516 0.824587941169739
26.0030002593994 0.825071811676025
26.0419998168945 0.826614260673523
26.0629997253418 0.828247308731079
26.0639991760254 0.828398585319519
26.0830001831055 0.828912734985352
26.2080001831055 0.832390785217285
26.2259998321533 0.832874655723572
26.2350006103516 0.833056092262268
26.2549991607666 0.833630800247192
26.4820003509521 0.840102910995483
26.5189990997314 0.841040372848511
26.9109992980957 0.852623701095581
26.9249992370605 0.853077292442322
26.9519996643066 0.853530883789062
26.9899997711182 0.854468464851379
27.003999710083 0.854952335357666
27.0790004730225 0.856464624404907
27.0879993438721 0.856706500053406
27.125 0.857644081115723
27.1310005187988 0.857764959335327
27.1490001678467 0.858218669891357
27.1860008239746 0.85903525352478
27.2199993133545 0.859912276268005
27.2250003814697 0.860033273696899
27.2439994812012 0.860547423362732
27.2560005187988 0.86094057559967
27.2830009460449 0.861575603485107
27.3360004425049 0.862815618515015
27.4220008850098 0.864479064941406
27.4389991760254 0.865295648574829
27.4610004425049 0.865839958190918
27.4860000610352 0.866263389587402
27.4969997406006 0.866747379302979
27.5179996490479 0.867715120315552
27.5380001068115 0.868229269981384
27.5930004119873 0.869529724121094
27.6180000305176 0.870043873786926
27.6790008544922 0.871556043624878
27.7119998931885 0.872251629829407
27.7779998779297 0.873914957046509
27.7950000762939 0.874459385871887
27.80299949646 0.874701261520386
27.8290004730225 0.875336408615112
27.8959999084473 0.876999855041504
27.9349994659424 0.877967596054077
27.9619998931885 0.878542184829712
28.0069999694824 0.879116892814636
28.0590000152588 0.879873037338257
28.0939998626709 0.88068962097168
28.1159992218018 0.881173372268677
28.1889991760254 0.882655382156372
28.2150001525879 0.883109092712402
28.2439994812012 0.883774399757385
28.2679996490479 0.884318828582764
28.3080005645752 0.885195851325989
28.3250007629395 0.885740280151367
28.3740005493164 0.886859178543091
28.3990001678467 0.887615323066711
28.4370002746582 0.888431787490845
28.4640007019043 0.889066934585571
28.4939994812012 0.889641642570496
28.5419998168945 0.890488386154175
28.5799999237061 0.891365528106689
28.6259994506836 0.89197039604187
28.6720008850098 0.893028855323792
28.7220001220703 0.893905878067017
28.7490005493164 0.894420146942139
28.7719993591309 0.894903898239136
28.80299949646 0.89547860622406
28.8379993438721 0.896204471588135
28.9029998779297 0.897565364837646
28.9090003967285 0.897777080535889
28.9349994659424 0.898261070251465
28.9449996948242 0.898563385009766
28.9780006408691 0.899259090423584
29.0279998779297 0.900226831436157
29.0779991149902 0.901103973388672
29.3430004119873 0.905458927154541
29.4519996643066 0.907364368438721
29.4909992218018 0.907817959785461
29.5599994659424 0.908876419067383
29.5860004425049 0.909299850463867
29.8120002746582 0.913080215454102
29.8320007324219 0.913352489471436
29.8880004882812 0.914289951324463
30.2450008392334 0.91934061050415
30.3050003051758 0.920157194137573
30.3409996032715 0.920883178710938
30.3780002593994 0.921608924865723
30.4389991760254 0.92315137386322
30.4930000305176 0.923786401748657
30.5020008087158 0.924058675765991
30.5699996948242 0.925117254257202
30.8540000915527 0.929048776626587
30.9020004272461 0.929714202880859
30.9209995269775 0.929986476898193
30.9729995727539 0.930742502212524
30.9890003204346 0.930923938751221
31.0240001678467 0.931407809257507
31.0709991455078 0.93207311630249
31.0970001220703 0.932526826858521
31.1870002746582 0.933585405349731
31.2140007019043 0.934069275856018
31.2679996490479 0.934764862060547
31.2910003662109 0.935097455978394
31.3729991912842 0.936095595359802
31.443000793457 0.936791181564331
31.511999130249 0.937456607818604
31.7040004730225 0.939754962921143
31.7299995422363 0.940178394317627
31.7719993591309 0.940480947494507
31.8209991455078 0.941055536270142
31.8279991149902 0.941206693649292
31.8950004577637 0.941992998123169
31.9169998168945 0.942295551300049
31.9710006713867 0.942930579185486
31.9869995117188 0.943112134933472
32.0200004577637 0.943686723709106
32.0909996032715 0.94480562210083
32.1290016174316 0.94525933265686
32.2379989624023 0.94655978679657
32.3079986572266 0.947346210479736
32.3800010681152 0.948223114013672
32.4039993286133 0.948676824569702
32.5330009460449 0.949705123901367
32.6360015869141 0.950884580612183
32.7080001831055 0.951701164245605
33.064998626709 0.955693244934082
33.1679992675781 0.956419229507446
33.1889991760254 0.956721544265747
33.2459983825684 0.957235813140869
33.5219993591309 0.959655284881592
33.568000793457 0.960199594497681
33.5820007324219 0.960441589355469
33.6399993896484 0.960955619812012
33.6520004272461 0.961106896400452
33.6920013427734 0.961621046066284
33.9410018920898 0.963919639587402
34.0229988098145 0.964403390884399
34.1300010681152 0.965431690216064
34.234001159668 0.966248273849487
34.2970008850098 0.966701984405518
34.3339996337891 0.966943979263306
34.4410018920898 0.967669725418091
34.484001159668 0.968002438545227
34.6100006103516 0.968607306480408
34.6609992980957 0.969242334365845
34.8230018615723 0.970603346824646
34.8440017700195 0.970905780792236
35.3129997253418 0.974202394485474
35.3819999694824 0.974655985832214
35.5040016174316 0.975533008575439
36.193000793457 0.979373931884766
36.2089996337891 0.979555368423462
36.3160018920898 0.98025107383728
36.3359985351562 0.980402231216431
36.7229995727539 0.982065677642822
36.7360000610352 0.982216835021973
36.9300003051758 0.983124136924744
36.9449996948242 0.983214855194092
36.9739990234375 0.983335852622986
37.1669998168945 0.984122157096863
37.2039985656738 0.984394311904907
37.398998260498 0.98521089553833
37.4799995422363 0.985694885253906
37.6720008850098 0.986602067947388
37.6860008239746 0.986692905426025
38.4710006713867 0.988688945770264
39.109001159668 0.990352392196655
39.1430015563965 0.990503549575806
40.0379981994629 0.993255734443665
40.3330001831055 0.993800163269043
40.3610000610352 0.993951320648193
40.7999992370605 0.994798183441162
40.8230018615723 0.994919061660767
41.2459983825684 0.995493650436401
41.2639999389648 0.995584487915039
41.7229995727539 0.996159076690674
42.1689987182617 0.996854662895203
42.6399993896484 0.997399091720581
42.7840003967285 0.997550249099731
43.689998626709 0.998064398765564
45.9480018615723 0.999395132064819
46.9900016784668 0.999758005142212
48.0279998779297 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_30mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=33.04435, xmax=216.73665,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499966619934575, ymax=1.04992990186261,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
41.3940010070801 0
52.310001373291 0.000467300415039062
62.617000579834 0.00273716449737549
63.0989990234375 0.00327122211456299
64.1320037841797 0.00387203693389893
64.1429977416992 0.00393879413604736
66.1969985961914 0.00453972816467285
66.2369995117188 0.00467324256896973
68.0139999389648 0.00547432899475098
68.0230026245117 0.00554108619689941
68.5169982910156 0.00607514381408691
68.5289993286133 0.00620865821838379
71.359001159668 0.010347843170166
71.4530029296875 0.0104813575744629
71.7259979248047 0.010948657989502
71.7639999389648 0.0112156867980957
72.6019973754883 0.012550950050354
72.6039962768555 0.0126177072525024
73.5979995727539 0.0142198801040649
73.6019973754883 0.0142866373062134
74.265998840332 0.0155551433563232
74.2949981689453 0.0158889293670654
74.8170013427734 0.0165565013885498
74.8509979248047 0.0167567729949951
76.3349990844727 0.0208959579467773
76.3610000610352 0.0210294723510742
76.754997253418 0.0226316452026367
76.7779998779297 0.022831916809082
76.9499969482422 0.023499608039856
76.9779968261719 0.0236331224441528
77.177001953125 0.0243006944656372
77.5709991455078 0.0257693529129028
77.7229995727539 0.0264370441436768
78.0210037231445 0.0273048877716064
78.7160034179688 0.0301088094711304
78.8410034179688 0.0309766530990601
79.1500015258789 0.0318446159362793
79.2170028686523 0.032111644744873
79.3840026855469 0.0326457023620605
79.3860015869141 0.032712459564209
79.7440032958984 0.034314751625061
79.7939987182617 0.0346485376358032
79.9540023803711 0.0351158380508423
80.0189971923828 0.0354496240615845
80.3050003051758 0.0367848873138428
80.5169982910156 0.0379197597503662
80.5189971923828 0.0380532741546631
80.7009963989258 0.0385873317718506
81.0130004882812 0.0403898954391479
81.0289993286133 0.0406569242477417
81.1269989013672 0.0413244962692261
81.3209991455078 0.0426597595214844
81.4720001220703 0.0431938171386719
81.4729995727539 0.0432605743408203
81.6139984130859 0.0439281463623047
81.6360015869141 0.04412841796875
81.7949981689453 0.0447959899902344
81.9039993286133 0.0455971956253052
82.004997253418 0.0462647676467896
82.3109970092773 0.0476000308990479
82.7570037841797 0.0498697757720947
82.9160003662109 0.0503371953964233
83.1890029907227 0.0520061254501343
83.1999969482422 0.052273154258728
83.4499969482422 0.0533413887023926
83.5309982299805 0.0539422035217285
83.5400009155273 0.0540757179260254
83.7160034179688 0.0552105903625488
83.7279968261719 0.0553441047668457
83.8889999389648 0.0562120676040649
83.890998840332 0.0562788248062134
83.963996887207 0.0568128824234009
84.3410034179688 0.058882474899292
84.4779968261719 0.0593497753143311
84.6719970703125 0.061018705368042
84.6790008544922 0.0611522197723389
84.8539962768555 0.0622204542160034
84.875 0.0625542402267456
85.0469970703125 0.063689112663269
85.0849990844727 0.0640230178833008
85.2160034179688 0.0646905899047852
85.2870025634766 0.0652914047241211
85.4729995727539 0.0665597915649414
85.5370025634766 0.06702721118927
85.6999969482422 0.0676947832107544
85.8479995727539 0.0690966844558716
85.9499969482422 0.0695641040802002
86.0820007324219 0.0705654621124268
86.1880035400391 0.0711662769317627
86.4079971313477 0.0731691122055054
86.4349975585938 0.0734361410140991
86.5540008544922 0.0740369558334351
86.7020034790039 0.0753722190856934
86.8720016479492 0.0763068199157715
87.1159973144531 0.0783096551895142
87.234001159668 0.0792442560195923
87.2969970703125 0.0797115564346313
87.9449996948242 0.0843847990036011
87.9509963989258 0.0845183134078979
88.0820007324219 0.0851858854293823
88.0839996337891 0.0853193998336792
88.1529998779297 0.0860538482666016
88.1539993286133 0.08612060546875
88.484001159668 0.0886574983596802
88.4860000610352 0.0888577699661255
89.3410034179688 0.0955337285995483
89.3479995727539 0.0956672430038452
89.4329986572266 0.0965352058410645
89.484001159668 0.097069263458252
89.7429962158203 0.0993391275405884
89.7580032348633 0.0996729135513306
89.8170013427734 0.100473999977112
89.9850006103516 0.102476835250854
90.1060028076172 0.10307765007019
90.1380004882812 0.103678464889526
90.265998840332 0.105481028556824
90.8690032958984 0.111556172370911
90.870002746582 0.111622929573059
90.9580001831055 0.11242401599884
91.8570022583008 0.120301723480225
91.9130020141602 0.121169686317444
91.9710006713867 0.12177050113678
91.9720001220703 0.121837258338928
92.0930023193359 0.123372673988342
92.1790008544922 0.124040365219116
92.3259963989258 0.124974966049194
92.7559967041016 0.129447937011719
92.7929992675781 0.129981994628906
92.8479995727539 0.130582809448242
92.8769989013672 0.131050109863281
92.9150009155273 0.131584167480469
93.0690002441406 0.133386731147766
93.0699996948242 0.133453488349915
93.1360015869141 0.13405430316925
93.1439971923828 0.134388208389282
93.2490005493164 0.135256052017212
93.2519989013672 0.135389566421509
93.3109970092773 0.136057138442993
93.318000793457 0.13619065284729
93.3560028076172 0.136657953262329
93.3649978637695 0.136924982070923
93.4219970703125 0.137392282485962
93.4509963989258 0.137993216514587
93.6729965209961 0.140663623809814
93.7539978027344 0.141464710235596
93.8330001831055 0.142532825469971
93.8899993896484 0.143000245094299
93.9079971313477 0.143334031105042
93.963996887207 0.143868088722229
94.0120010375977 0.14466917514801
94.0709991455078 0.145470380783081
94.0899963378906 0.145804166793823
94.1679992675781 0.146471738815308
94.1689987182617 0.146538496017456
94.254997253418 0.147272825241089
94.484001159668 0.149609446525574
94.556999206543 0.150143504142761
94.5970001220703 0.150677680969238
94.7149963378906 0.152012825012207
94.734001159668 0.152480125427246
94.8050003051758 0.15314769744873
94.8610000610352 0.153414726257324
94.8880004882812 0.153882145881653
94.8990020751953 0.15401566028595
94.9420013427734 0.154549717903137
95.0650024414062 0.155684590339661
95.129997253418 0.156218767166138
95.1849975585938 0.157086610794067
95.1859970092773 0.157153367996216
95.234001159668 0.157887697219849
95.2470016479492 0.158421754837036
95.286003112793 0.159022569656372
95.3420028686523 0.159690260887146
95.3860015869141 0.160491347312927
95.463996887207 0.16122567653656
95.4649963378906 0.161292433738708
95.5130004882812 0.162093639373779
95.5400009155273 0.162627696990967
95.6019973754883 0.163695812225342
95.6920013427734 0.164229869842529
95.6989974975586 0.164363384246826
95.7829971313477 0.165431618690491
95.8440017700195 0.16629946231842
95.8519973754883 0.166499733924866
95.8560028076172 0.166566491127014
95.9120025634766 0.167033910751343
95.9209976196289 0.167300939559937
95.9789962768555 0.167834997177124
95.9869995117188 0.168035268783569
96.0230026245117 0.168569326400757
96.2220001220703 0.170839190483093
96.4120025634766 0.173709869384766
96.4179992675781 0.173843383789062
96.4779968261719 0.174911499023438
96.6060028076172 0.175846219062805
96.9769973754883 0.179317712783813
97.2259979248047 0.183189749717712
97.3730010986328 0.184458255767822
97.3779983520508 0.184591770172119
97.4169998168945 0.185059070587158
97.4229965209961 0.185326099395752
97.8059997558594 0.189932584762573
97.8119964599609 0.190199613571167
97.8889999389648 0.190867185592651
97.8929977416992 0.191134214401245
97.9120025634766 0.191401243209839
98.0830001831055 0.194004893302917
98.1259994506836 0.194605827331543
98.1320037841797 0.19473934173584
98.1940002441406 0.195340156555176
98.2279968261719 0.195807456970215
98.2559967041016 0.196341514587402
98.5009994506836 0.199946641921997
98.5019989013672 0.200013399124146
98.5770034790039 0.200614213943481
98.6429977416992 0.201682329177856
98.6859970092773 0.202483415603638
98.7819976806641 0.204419493675232
98.8450012207031 0.205287456512451
98.8460006713867 0.2053542137146
98.9100036621094 0.206155300140381
99.1650009155273 0.209359765052795
99.1809997558594 0.209626793861389
99.2379989624023 0.210227608680725
99.3050003051758 0.211028814315796
99.3160018920898 0.211429357528687
99.4749984741211 0.21470057964325
99.5429992675781 0.215568423271179
99.5439987182617 0.215701937675476
99.7170028686523 0.21723747253418
99.7419967651367 0.217771530151367
99.9499969482422 0.220108151435852
99.9570007324219 0.220375180244446
100.053001403809 0.221510171890259
100.067001342773 0.221777200698853
100.157997131348 0.222578287124634
100.16300201416 0.222978830337524
100.234001159668 0.223713159561157
100.240997314453 0.223846673965454
100.282997131348 0.22444760799408
100.324996948242 0.225115180015564
100.338996887207 0.225448966026306
100.371002197266 0.225983023643494
100.375 0.226183295249939
100.391998291016 0.226717352867126
100.40299987793 0.227118015289307
100.453002929688 0.227652072906494
100.458999633789 0.227852344512939
100.802001953125 0.232325315475464
100.84400177002 0.232792615890503
100.898002624512 0.233660459518433
100.906997680664 0.233927488327026
100.910003662109 0.234127759933472
100.96199798584 0.234595060348511
101.014999389648 0.235396265983582
101.042999267578 0.235663294792175
101.088996887207 0.236130595207214
101.133003234863 0.236864924430847
101.176002502441 0.237933158874512
101.223999023438 0.238934516906738
101.238998413086 0.239201545715332
101.282997131348 0.23973560333252
101.314002990723 0.240202903747559
101.386001586914 0.240803837776184
101.388999938965 0.240937352180481
101.569000244141 0.243006825447083
101.582000732422 0.243140459060669
101.611999511719 0.243741273880005
101.65599822998 0.244342088699341
101.699996948242 0.244876146316528
101.892997741699 0.247813582420349
101.893997192383 0.247880339622498
101.96900177002 0.248815059661865
101.98999786377 0.249082088470459
102.067001342773 0.24988317489624
102.136001586914 0.251018047332764
102.153999328613 0.251285076141357
102.178001403809 0.251819252967834
102.199996948242 0.252286553382874
102.279998779297 0.253154397010803
102.287002563477 0.253354668617249
102.302001953125 0.253955602645874
102.31600189209 0.25455641746521
102.337997436523 0.255023717880249
102.398002624512 0.25582480430603
102.429000854492 0.256225347518921
102.517997741699 0.257226824760437
102.557998657227 0.258228182792664
102.609001159668 0.259096026420593
102.777000427246 0.262233734130859
102.786003112793 0.262500762939453
102.811996459961 0.263168454170227
102.870002746582 0.263769268989563
102.875 0.264036297798157
102.912002563477 0.264503598213196
102.921997070312 0.264837503433228
102.970001220703 0.265371561050415
102.996002197266 0.265905618667603
103.165000915527 0.268776297569275
103.221000671387 0.269243597984314
103.361000061035 0.271179676055908
103.446998596191 0.272448062896729
103.48999786377 0.272915363311768
103.509002685547 0.273382663726807
103.550003051758 0.273983597755432
103.700996398926 0.27618670463562
103.782997131348 0.276921033859253
103.791999816895 0.277254819869995
103.848999023438 0.278055906295776
103.887001037598 0.278790235519409
103.91300201416 0.279324412345886
104.052001953125 0.281527519226074
104.060997009277 0.281928062438965
104.107002258301 0.282595634460449
104.108001708984 0.282662391662598
104.142997741699 0.283129692077637
104.185997009277 0.283730506896973
104.28099822998 0.284598469734192
104.292999267578 0.285065770149231
104.311996459961 0.28553307056427
104.523002624512 0.288203477859497
104.541000366211 0.288537263870239
104.580001831055 0.289004564285278
104.585998535156 0.289138078689575
104.616996765137 0.289672136306763
104.65599822998 0.290740370750427
104.706001281738 0.291407942771912
104.75700378418 0.292008876800537
104.800003051758 0.292609691619873
104.814002990723 0.293210506439209
104.820999145508 0.293477535247803
104.919998168945 0.295146465301514
104.930999755859 0.295413613319397
104.980003356934 0.296014428138733
105.123001098633 0.298818349838257
105.192001342773 0.29995322227478
105.197998046875 0.300153493881226
105.323997497559 0.301555514335632
105.357002258301 0.302423357963562
105.428001403809 0.303291320800781
105.475997924805 0.30462646484375
105.540000915527 0.305694580078125
105.547996520996 0.30589485168457
105.619003295898 0.306829571723938
105.626998901367 0.30716335773468
105.694000244141 0.308098077774048
105.703002929688 0.308498620986938
105.731002807617 0.309099435806274
105.732002258301 0.309232950210571
105.818000793457 0.310234308242798
105.829002380371 0.310634851455688
105.839996337891 0.310968637466431
105.887001037598 0.311502814292908
105.897003173828 0.311769843101501
105.928001403809 0.312303900718689
105.93399810791 0.312437415122986
106.016998291016 0.314173221588135
106.027000427246 0.314507007598877
106.080001831055 0.315308094024658
106.158996582031 0.316709995269775
106.182998657227 0.317244172096252
106.267997741699 0.318379044532776
106.383003234863 0.319714307785034
106.46199798584 0.320648908615112
106.467002868652 0.320782423019409
106.542999267578 0.322384715080261
106.543998718262 0.32245147228241
106.623001098633 0.322985529899597
106.625999450684 0.323119044303894
106.668998718262 0.323586344718933
106.68399810791 0.323986887931824
106.746002197266 0.324654579162598
106.767997741699 0.325255393981934
106.797996520996 0.325789451599121
107.093002319336 0.3300621509552
107.09400177002 0.330195665359497
107.174003601074 0.330996751785278
107.252998352051 0.332398653030396
107.273002624512 0.333132982254028
107.329002380371 0.333667159080505
107.450996398926 0.335402965545654
107.480003356934 0.336070537567139
107.53099822998 0.337005138397217
107.563003540039 0.33773946762085
107.638000488281 0.338340282440186
107.649002075195 0.338607311248779
107.688003540039 0.339141488075256
107.71199798584 0.339608788490295
107.865997314453 0.341678380966187
107.870002746582 0.34194540977478
108.065002441406 0.344882845878601
108.129997253418 0.345683932304382
108.213996887207 0.347419738769531
108.223999023438 0.347820281982422
108.290000915527 0.349021911621094
108.319999694824 0.349622845649719
108.321998596191 0.349689602851868
108.357002258301 0.350223660469055
108.464996337891 0.351759195327759
108.472999572754 0.352026224136353
108.518997192383 0.352827310562134
108.532997131348 0.353161096572876
108.592002868652 0.353895425796509
108.600997924805 0.354229211807251
108.639999389648 0.354763269424438
108.649002075195 0.355030417442322
108.741996765137 0.356632590293884
108.769996643066 0.35723352432251
108.815002441406 0.357767581939697
108.860000610352 0.358435153961182
108.897003173828 0.359102725982666
109.033996582031 0.36103880405426
109.110000610352 0.361506104469299
109.11499786377 0.361773133277893
109.185997009277 0.362507581710815
109.193000793457 0.362707853317261
109.53800201416 0.368849754333496
109.650001525879 0.370985984802246
109.694999694824 0.371853947639465
109.700996398926 0.371987462043762
109.738998413086 0.372655034065247
109.800003051758 0.373189091682434
109.817001342773 0.373723268508911
109.822998046875 0.373856782913208
109.859001159668 0.374457597732544
109.86799621582 0.374858140945435
109.971000671387 0.376193284988403
109.986000061035 0.376527070999146
110.044998168945 0.377328276634216
110.180000305176 0.379197597503662
110.285003662109 0.380265712738037
110.383003234863 0.381801128387451
110.432998657227 0.382335305213928
110.522003173828 0.383670449256897
110.541999816895 0.384738683700562
110.61799621582 0.385940313339233
110.626998901367 0.38607382774353
110.696998596191 0.386874914169312
110.702003479004 0.387075185775757
110.753997802734 0.387609362602234
110.892997741699 0.389812469482422
110.96900177002 0.391014099121094
111.056999206543 0.392749786376953
111.107002258301 0.39328396320343
111.125999450684 0.393484234809875
111.153999328613 0.393951535224915
111.177001953125 0.394352078437805
111.268997192383 0.395286798477173
111.287002563477 0.39582085609436
111.462997436523 0.397623300552368
111.476997375488 0.39795708656311
111.553001403809 0.398624777793884
111.556999206543 0.39882504940033
111.650001525879 0.399692893028259
111.860000610352 0.403564929962158
111.870002746582 0.40389883518219
111.889999389648 0.404232621192932
111.978996276855 0.406035184860229
111.982002258301 0.406368970870972
112.06600189209 0.407103300094604
112.067001342773 0.407170057296753
112.115997314453 0.407971143722534
112.119003295898 0.408104658126831
112.152000427246 0.40857195854187
112.15299987793 0.408638715744019
112.240997314453 0.40984046459198
112.287002563477 0.410508036613464
112.393997192383 0.412310600280762
112.786003112793 0.418519258499146
112.827003479004 0.41918683052063
112.83699798584 0.419520616531372
112.875999450684 0.420188307762146
112.898002624512 0.421056151390076
112.926002502441 0.421590209007263
112.928001403809 0.421790480613708
112.978996276855 0.422725200653076
112.981002807617 0.422858715057373
113.106002807617 0.42426061630249
113.125999450684 0.424594402313232
113.169998168945 0.42512845993042
113.176002502441 0.425328731536865
113.21900177002 0.425929665565491
113.264999389648 0.426463723182678
113.296997070312 0.426997780799866
113.443000793457 0.429067373275757
113.574996948242 0.430536031723022
113.580001831055 0.430803060531616
113.610000610352 0.43147075176239
113.650001525879 0.43233859539032
113.661003112793 0.43273913860321
113.860000610352 0.435009002685547
113.861000061035 0.435075759887695
113.906997680664 0.435810089111328
113.955001831055 0.436277389526367
113.995002746582 0.436878323554993
114.027000427246 0.437812924385071
114.063003540039 0.43828022480011
114.071998596191 0.438547372817993
114.224998474121 0.440950632095337
114.265998840332 0.441417932510376
114.497001647949 0.444355487823486
114.5 0.444489002227783
114.637001037598 0.445690631866455
114.755996704102 0.447159290313721
114.75700378418 0.447292804718018
114.828002929688 0.448427796363831
114.829002380371 0.448561310768127
114.966003417969 0.450030088424683
115.121002197266 0.45270037651062
115.233001708984 0.453701853752136
115.244003295898 0.454302668571472
115.249000549316 0.454636454582214
115.324996948242 0.455437660217285
115.420997619629 0.456706047058105
115.430000305176 0.457039833068848
115.515998840332 0.45777416229248
115.689002990723 0.459843754768372
115.73999786377 0.460377931594849
115.763999938965 0.460644960403442
115.78800201416 0.461112260818481
115.842002868652 0.46204686164856
115.843002319336 0.462113618850708
115.908996582031 0.462847948074341
115.948997497559 0.463515520095825
115.956001281738 0.46371591091156
116.06600189209 0.465184569358826
116.083000183105 0.465651869773865
116.113998413086 0.466386318206787
116.179000854492 0.467254161834717
116.180000305176 0.467387676239014
116.202003479004 0.467921733856201
116.313003540039 0.470058083534241
116.397003173828 0.471193075180054
116.406997680664 0.471727132797241
116.634002685547 0.475131869316101
116.665000915527 0.475799441337585
116.721000671387 0.476333498954773
116.975997924805 0.479537963867188
117.031997680664 0.480005383491516
117.041000366211 0.480339169502258
117.120002746582 0.481006741523743
117.13200378418 0.481273770332336
117.179000854492 0.481874585151672
117.207000732422 0.482275247573853
117.263000488281 0.482876062393188
117.274002075195 0.483209848403931
117.361000061035 0.483743906021118
117.36499786377 0.483944177627563
117.384002685547 0.484411478042603
117.486000061035 0.485880255699158
117.564002990723 0.486414313316345
117.571998596191 0.486681342124939
117.598999023438 0.487415671348572
117.605003356934 0.487549304962158
117.702003479004 0.488617420196533
117.744003295898 0.488951206207275
117.80899810791 0.48961877822876
117.971000671387 0.492088913917542
118.028999328613 0.492556214332581
118.036003112793 0.492689728736877
118.13200378418 0.494091749191284
118.141998291016 0.494425535202026
118.216003417969 0.495426893234253
118.263999938965 0.495894193649292
118.473999023438 0.498831748962402
118.536003112793 0.499299049377441
118.561996459961 0.499833106994629
118.686996459961 0.501568794250488
118.738998413086 0.502236485481262
118.772003173828 0.503304600715637
118.777000427246 0.503772020339966
118.803001403809 0.504372835159302
118.883003234863 0.505641222000122
119.027000427246 0.507577300071716
119.092002868652 0.508178114891052
119.115997314453 0.508645415306091
119.142997741699 0.509179592132568
119.144996643066 0.509313106536865
119.294998168945 0.511115550994873
119.616996765137 0.51505446434021
119.641998291016 0.515254735946655
119.707000732422 0.516055822372437
119.71199798584 0.516189336776733
119.749000549316 0.516656637191772
119.767997741699 0.516856908798218
119.818000793457 0.517324209213257
119.849998474121 0.517991781234741
119.899002075195 0.518926501274109
119.960998535156 0.52012825012207
120.037002563477 0.521463394165039
120.09700012207 0.522064208984375
120.097999572754 0.522130966186523
120.13200378418 0.522731781005859
120.227996826172 0.523866772651672
120.245002746582 0.524133801460266
120.310997009277 0.524734616279602
120.387001037598 0.52606987953186
120.446998596191 0.526603937149048
120.50700378418 0.527538537979126
120.637001037598 0.52820611000061
120.638000488281 0.528272867202759
120.685997009277 0.528940439224243
120.724998474121 0.529608130455017
120.775001525879 0.530409216880798
120.802001953125 0.530876636505127
120.806999206543 0.531210422515869
120.945999145508 0.532612323760986
121.136001586914 0.535483002662659
121.180999755859 0.535950303077698
121.194999694824 0.536217451095581
121.263000488281 0.536751508712769
121.263999938965 0.536818265914917
121.313003540039 0.537419080734253
121.319000244141 0.537686109542847
121.366996765137 0.538353681564331
121.426002502441 0.539154767990112
121.472999572754 0.539622068405151
121.478996276855 0.539822340011597
121.545997619629 0.540757060050964
121.734001159668 0.543227195739746
121.833999633789 0.54436206817627
121.900001525879 0.544829368591309
122.083000183105 0.547566652297974
122.138999938965 0.548033952713013
122.148002624512 0.54816746711731
122.21199798584 0.548968553543091
122.346000671387 0.550570726394653
122.34700012207 0.550637483596802
122.406997680664 0.551238417625427
122.414001464844 0.551371932029724
122.436996459961 0.551905989646912
122.53099822998 0.552840709686279
122.560997009277 0.553508281707764
122.606002807617 0.5541090965271
122.749000549316 0.555711269378662
122.815002441406 0.556378841400146
122.926002502441 0.558048009872437
122.995002746582 0.558582067489624
122.997001647949 0.558648824691772
123.101997375488 0.559383153915405
123.193000793457 0.560518026351929
123.208000183105 0.560851812362671
123.25700378418 0.561519384384155
123.305999755859 0.561986804008484
123.447998046875 0.563388824462891
123.456001281738 0.563655853271484
123.582000732422 0.565458297729492
123.656997680664 0.566059112548828
123.777000427246 0.566993713378906
123.863998413086 0.568195462226868
123.86799621582 0.568262219429016
123.931999206543 0.568729639053345
124.03800201416 0.569530725479126
124.120002746582 0.570331811904907
124.259002685547 0.572000741958618
124.334999084473 0.572601556777954
124.501998901367 0.574537754058838
124.533996582031 0.575005054473877
124.535003662109 0.575071811676025
124.603996276855 0.575672626495361
124.606002807617 0.575806140899658
124.652000427246 0.576340198516846
124.666999816895 0.576807498931885
124.735000610352 0.577408313751221
124.802001953125 0.578343033790588
124.834999084473 0.578810334205627
124.939002990723 0.579811811447144
125.054000854492 0.580946683883667
125.055000305176 0.581013441085815
125.108001708984 0.581814527511597
125.13500213623 0.58208155632019
125.176002502441 0.582615613937378
125.217002868652 0.583216428756714
125.251998901367 0.583683848381042
125.335998535156 0.584484934806824
125.425003051758 0.585286140441895
125.500999450684 0.585820198059082
125.508003234863 0.585953712463379
125.524002075195 0.586153984069824
126.184997558594 0.594632506370544
126.224998474121 0.595099806785583
126.53099822998 0.598704814910889
126.588996887207 0.599172115325928
126.602996826172 0.599305629730225
126.661003112793 0.599973320960999
126.698997497559 0.600373864173889
126.791000366211 0.60117495059967
126.791999816895 0.601241827011108
126.932998657227 0.602643728256226
126.93399810791 0.602710485458374
126.986000061035 0.603378057479858
126.987998962402 0.603578329086304
127.06600189209 0.604446172714233
127.161003112793 0.604980230331421
127.296997070312 0.606515765190125
127.402000427246 0.607316970825195
127.762001037598 0.611122250556946
127.763000488281 0.611189007759094
127.817001342773 0.611923336982727
127.834999084473 0.612257242202759
127.903999328613 0.612657785415649
127.966003417969 0.613191843032837
128.001998901367 0.614059686660767
128.128005981445 0.615461587905884
128.134002685547 0.615595102310181
128.240997314453 0.616730093955994
128.384002685547 0.61773157119751
128.393997192383 0.617998600006104
128.464996337891 0.618732929229736
128.511993408203 0.619467258453369
128.742004394531 0.621069431304932
128.755996704102 0.621269702911377
128.884002685547 0.622070908546448
128.938003540039 0.622604966163635
128.996994018555 0.623139142990112
129.052001953125 0.623606443405151
129.080001831055 0.624006986618042
129.154998779297 0.624808073043823
129.158004760742 0.62494158744812
129.233001708984 0.625675916671753
129.261993408203 0.626009702682495
129.337005615234 0.626543760299683
129.354995727539 0.627011060714722
129.466995239258 0.628012537956238
129.664001464844 0.629948616027832
129.744003295898 0.630549430847168
129.744995117188 0.630616188049316
129.832000732422 0.631684303283691
129.839004516602 0.631884574890137
130.018005371094 0.63342010974884
130.018997192383 0.633553624153137
130.078994750977 0.634555101394653
130.108001708984 0.635155916213989
130.179992675781 0.635689973831177
130.205001831055 0.636157274246216
130.341995239258 0.637292146682739
130.360992431641 0.637492418289185
130.434005737305 0.638226866722107
130.440994262695 0.638427138328552
130.524002075195 0.639027953147888
130.531005859375 0.639228224754333
130.574996948242 0.639762401580811
130.582000732422 0.639962673187256
130.677001953125 0.640964031219482
131.158004760742 0.645904302597046
131.166000366211 0.64617133140564
131.253005981445 0.647239446640015
131.294006347656 0.647840261459351
131.365997314453 0.648507833480835
131.498992919922 0.649642825126648
131.548004150391 0.650310516357422
131.613006591797 0.651044845581055
131.703002929688 0.651912689208984
131.707000732422 0.652179718017578
131.764007568359 0.652647018432617
131.839996337891 0.653581619262695
131.843002319336 0.653715133666992
131.930999755859 0.654316067695618
131.934005737305 0.654449582099915
132.225006103516 0.656252145767212
132.266006469727 0.656786203384399
132.27799987793 0.657053232192993
132.335006713867 0.657587289810181
132.419998168945 0.658188104629517
132.421997070312 0.658321619033813
132.585998535156 0.659523248672485
132.628005981445 0.660057425498962
132.673004150391 0.660391211509705
132.74299621582 0.660992026329041
132.973007202148 0.663061618804932
132.988006591797 0.663195133209229
133 0.663328647613525
133.091003417969 0.663795948028564
133.149993896484 0.664263248443604
133.238998413086 0.664797306060791
133.529006958008 0.66780161857605
133.641006469727 0.668469190597534
133.770004272461 0.669470548629761
133.776992797852 0.669604063034058
133.82600402832 0.670204877853394
133.865997314453 0.670471906661987
133.914001464844 0.671006083488464
134.035003662109 0.672274589538574
134.195007324219 0.67374324798584
134.352996826172 0.674544334411621
134.388000488281 0.674944877624512
134.449005126953 0.675545692443848
134.45100402832 0.675679206848145
134.910995483398 0.679885149002075
134.912002563477 0.679951906204224
134.97200012207 0.68055272102356
134.990005493164 0.680886507034302
135.069000244141 0.681420683860779
135.082992553711 0.681687712669373
135.162002563477 0.682422041893005
135.203002929688 0.682956218719482
135.238006591797 0.683623790740967
135.240005493164 0.683824062347412
135.302001953125 0.6843581199646
135.309005737305 0.684625148773193
135.559997558594 0.687095284461975
135.561996459961 0.687228798866272
135.662002563477 0.687963128089905
135.667007446289 0.688096642494202
135.945999145508 0.689899206161499
135.966995239258 0.690099477767944
136.055999755859 0.690967321395874
136.087997436523 0.691367864608765
136.154006958008 0.692168951034546
136.158996582031 0.692302584648132
136.220001220703 0.693103671073914
136.397994995117 0.694038391113281
136.486999511719 0.695039749145508
136.488006591797 0.695106506347656
136.582992553711 0.695707321166992
136.830001831055 0.697710156440735
137.018005371094 0.69917893409729
137.037002563477 0.699712991714478
137.117004394531 0.700514078140259
137.240005493164 0.702049493789673
137.300003051758 0.702717065811157
137.332000732422 0.702917337417603
137.490997314453 0.70385205745697
137.492004394531 0.703918814659119
137.589004516602 0.704720020294189
137.59700012207 0.705053806304932
137.651000976562 0.705654621124268
137.848999023438 0.70725679397583
138.022994995117 0.708258152008057
138.042007446289 0.70852518081665
138.179992675781 0.709726929664612
138.201995849609 0.709994077682495
138.285995483398 0.710594892501831
138.626998901367 0.714199900627136
138.63200378418 0.714400172233582
138.699996948242 0.715000987052917
138.966995239258 0.717604637145996
139.143997192383 0.71914005279541
139.240997314453 0.720542073249817
139.369995117188 0.721476793289185
139.412002563477 0.721877336502075
139.477005004883 0.72254490852356
139.565002441406 0.723412752151489
139.830001831055 0.725549101829529
139.856994628906 0.725816130638123
139.917007446289 0.726283550262451
139.936004638672 0.726550579071045
140.195999145508 0.72848653793335
140.264007568359 0.729020595550537
140.401992797852 0.729821681976318
140.630004882812 0.731691122055054
140.705001831055 0.732225179672241
140.712997436523 0.732425451278687
140.789993286133 0.733026266098022
140.837005615234 0.733293294906616
140.927001953125 0.733627080917358
140.966003417969 0.734161138534546
141.048004150391 0.734761953353882
141.098007202148 0.735362768173218
141.106002807617 0.73569655418396
141.151000976562 0.736163973808289
141.210998535156 0.736631274223328
141.244003295898 0.736898303031921
141.330001831055 0.737833023071289
141.410003662109 0.738834381103516
141.503005981445 0.739635467529297
141.518005371094 0.739902496337891
141.634994506836 0.740570068359375
141.67399597168 0.740837097167969
141.958999633789 0.743574380874634
141.962005615234 0.743641138076782
142.031005859375 0.74417519569397
142.070999145508 0.744842767715454
142.089004516602 0.744976282119751
142.14599609375 0.745577096939087
142.300003051758 0.7467120885849
142.38200378418 0.747446417808533
142.384994506836 0.74757993221283
142.470993041992 0.748581409454346
142.490005493164 0.748848438262939
142.619003295898 0.749516010284424
143.481002807617 0.757059812545776
143.483001708984 0.757193326950073
143.654006958008 0.758261561393738
143.768997192383 0.75899600982666
143.839004516602 0.759797096252441
143.990005493164 0.760798454284668
144.046997070312 0.761466026306152
144.10400390625 0.762066841125488
144.106002807617 0.762200355529785
144.315002441406 0.764002919197083
144.442001342773 0.764670610427856
144.462005615234 0.765137910842896
144.529006958008 0.765938997268677
144.572998046875 0.766473054885864
144.606994628906 0.766940355300903
144.712005615234 0.768141984939575
144.837005615234 0.768809676170349
144.916000366211 0.769477248191833
144.923004150391 0.769677519798279
145.070007324219 0.771279811859131
145.121994018555 0.771880626678467
145.490997314453 0.775218725204468
145.589996337891 0.775752782821655
145.97200012207 0.778222799301147
146.022994995117 0.778823614120483
146.02799987793 0.779023885726929
146.147994995117 0.779825091362
146.216995239258 0.780425906181335
146.231994628906 0.780693054199219
146.664001464844 0.784631729125977
146.669998168945 0.784765362739563
146.761993408203 0.785566449165344
146.985000610352 0.787569284439087
146.994003295898 0.787969827651978
147.024993896484 0.788103342056274
147.162002563477 0.788904428482056
147.180999755859 0.789171457290649
147.259002685547 0.789705514907837
147.343002319336 0.790306448936462
147.444000244141 0.791241049766541
147.449005126953 0.791441440582275
147.563003540039 0.792709827423096
147.565002441406 0.792843341827393
147.701995849609 0.793978214263916
147.815994262695 0.795179843902588
147.848999023438 0.795780777931213
147.942001342773 0.796248078346252
148.005996704102 0.79678213596344
148.141998291016 0.797783613204956
148.156997680664 0.797983884811401
148.748992919922 0.803324699401855
148.802001953125 0.803858757019043
148.811996459961 0.80399227142334
148.880996704102 0.804593086242676
148.983001708984 0.805661201477051
149.134994506836 0.806796193122864
149.20100402832 0.807664036750793
149.393997192383 0.808598756790161
149.416000366211 0.808865785598755
149.583999633789 0.810134172439575
149.591995239258 0.810267686843872
149.703002929688 0.811002016067505
149.819000244141 0.81247079372406
149.932998657227 0.813004851341248
150.089996337891 0.814740657806396
150.192001342773 0.815675258636475
150.212997436523 0.81587553024292
150.263000488281 0.816476345062256
150.279998779297 0.816676616668701
150.39599609375 0.817744851112366
150.464996337891 0.818345665931702
150.522994995117 0.818879842758179
150.576995849609 0.819413900375366
150.835998535156 0.821683645248413
150.837997436523 0.821750402450562
150.932998657227 0.822351217269897
151.011001586914 0.823552966117859
151.018005371094 0.823753237724304
151.15299987793 0.825021743774414
151.171005249023 0.825489044189453
151.289993286133 0.82649040222168
151.311996459961 0.826824188232422
151.490997314453 0.827625274658203
151.492004394531 0.8277587890625
151.598007202148 0.828426480293274
151.651000976562 0.828893780708313
151.688995361328 0.829628229141235
151.697006225586 0.829895257949829
151.92399597168 0.831764459609985
152.044998168945 0.832565546035767
152.072006225586 0.832699060440063
152.14599609375 0.833233118057251
152.208999633789 0.833767294883728
152.210006713867 0.833834052085876
152.29899597168 0.834635138511658
152.330001831055 0.834768652915955
152.598007202148 0.836504459381104
152.820007324219 0.839308381080627
152.824996948242 0.839441895484924
152.852996826172 0.84004271030426
152.860992431641 0.840242981910706
153.031005859375 0.841912031173706
153.104995727539 0.842446088790894
153.304000854492 0.844382047653198
153.395004272461 0.844916224479675
153.39599609375 0.845049738883972
153.636001586914 0.847386360168457
153.636993408203 0.847453117370605
153.759994506836 0.848053932189941
153.861999511719 0.848855018615723
153.960998535156 0.850257039070129
154.039001464844 0.850924611091614
154.089004516602 0.85192608833313
154.141998291016 0.852326631546021
154.253997802734 0.853060960769653
154.289993286133 0.853327989578247
154.38200378418 0.853995561599731
154.386001586914 0.854129076004028
154.45100402832 0.854729890823364
154.460006713867 0.85493016242981
154.67399597168 0.856398940086365
154.692001342773 0.856732845306396
154.785995483398 0.857533931732178
154.968994140625 0.858401775360107
154.97200012207 0.858602046966553
155.085006713867 0.859736919403076
155.369995117188 0.862207174301147
155.376998901367 0.862407445907593
155.509994506836 0.863876104354858
155.619003295898 0.86467719078064
155.628997802734 0.864877462387085
155.759002685547 0.86594557762146
155.763000488281 0.866012334823608
155.826995849609 0.866546511650085
156.341003417969 0.870351791381836
156.350006103516 0.87061882019043
156.395004272461 0.871219635009766
156.399993896484 0.871353149414062
156.470001220703 0.871620297431946
156.570999145508 0.872421383857727
156.632995605469 0.872888684272766
156.85400390625 0.874624490737915
156.929000854492 0.875559091567993
156.960006713867 0.87569260597229
157.04899597168 0.876159906387329
157.186996459961 0.877428412437439
157.188003540039 0.877495169639587
157.335998535156 0.878429889678955
157.412002563477 0.878897190093994
157.475997924805 0.879364490509033
157.477005004883 0.879431247711182
157.559005737305 0.880098819732666
157.578994750977 0.880699634552002
157.628005981445 0.881100177764893
157.684997558594 0.88163423538208
157.699005126953 0.881767749786377
157.815002441406 0.882368564605713
157.837005615234 0.882568955421448
157.947998046875 0.883370041847229
157.949996948242 0.883503556251526
158.264999389648 0.885906934738159
158.335998535156 0.886374235153198
158.34700012207 0.886641263961792
158.604995727539 0.888911128044128
158.669998168945 0.889378547668457
158.708999633789 0.889912605285645
158.75700378418 0.890246391296387
158.899993896484 0.890913963317871
158.90299987793 0.891114234924316
159.048004150391 0.892182350158691
159.231994628906 0.893183708190918
159.337005615234 0.89391815662384
159.389999389648 0.894585728645325
159.391006469727 0.894652485847473
159.475997924805 0.895253419876099
159.593994140625 0.895787477493286
159.79899597168 0.897856950759888
159.811004638672 0.898057222366333
159.919998168945 0.898658037185669
159.947006225586 0.898925185203552
160.160003662109 0.899659514427185
160.199996948242 0.899993300437927
160.39599609375 0.900527477264404
160.511993408203 0.901528835296631
160.52099609375 0.901729106903076
160.611999511719 0.902329921722412
160.699996948242 0.9028639793396
160.92399597168 0.904065608978271
161.160995483398 0.906335592269897
161.212997436523 0.906802892684937
161.578002929688 0.90920615196228
161.580993652344 0.909272909164429
161.65299987793 0.909740328788757
161.673004150391 0.909940600395203
161.960998535156 0.911342620849609
161.968002319336 0.911476135253906
161.996994018555 0.911876678466797
162.093994140625 0.912410736083984
162.350006103516 0.915882229804993
162.492004394531 0.91641628742218
162.656005859375 0.917017221450806
162.744995117188 0.917551279067993
162.761001586914 0.917751550674438
162.88200378418 0.918752908706665
162.886993408203 0.918886423110962
163.067993164062 0.920021295547485
163.248992919922 0.921223044395447
163.261993408203 0.921423316001892
163.384994506836 0.922291278839111
163.45100402832 0.922825336456299
163.535995483398 0.923426151275635
163.839004516602 0.924961566925049
163.889999389648 0.925295352935791
164.054992675781 0.926029801368713
164.083999633789 0.926363587379456
164.199005126953 0.926897644996643
164.214004516602 0.92703115940094
164.259994506836 0.927498579025269
164.285995483398 0.927765607833862
164.565994262695 0.929033994674683
164.572998046875 0.929167509078979
164.647994995117 0.930235624313354
164.794998168945 0.930769681930542
164.869995117188 0.931637644767761
164.880004882812 0.931837916374207
164.990005493164 0.932839393615723
165.026000976562 0.933306694030762
165.151000976562 0.93424129486084
165.343994140625 0.935309410095215
165.462997436523 0.936110496520996
165.550994873047 0.93677806854248
165.59700012207 0.937312245368958
165.619995117188 0.937512516975403
165.791000366211 0.937979817390442
165.79899597168 0.938180208206177
166.011993408203 0.939381837844849
166.154006958008 0.940516710281372
166.272003173828 0.941251039505005
166.292007446289 0.94145131111145
166.481002807617 0.942319273948669
166.494995117188 0.942586302757263
166.602996826172 0.943187117576599
167.559005737305 0.94866144657135
167.878997802734 0.949796438217163
168.559997558594 0.953601717948914
168.707000732422 0.954135775566101
168.90299987793 0.954803466796875
168.912002563477 0.954936981201172
169.177001953125 0.956138610839844
169.179000854492 0.956205368041992
169.608001708984 0.958074569702148
169.615005493164 0.958208084106445
169.841003417969 0.95927631855011
169.97200012207 0.959810376167297
170.026000976562 0.960144281387329
170.369995117188 0.961279153823853
170.425994873047 0.961679697036743
171.438995361328 0.965084433555603
171.889007568359 0.96648645401001
171.929992675781 0.966686725616455
172.123992919922 0.967487812042236
173.104995727539 0.971293210983276
173.466995239258 0.971894025802612
173.647994995117 0.972227811813354
174.069000244141 0.973362684249878
174.104995727539 0.97369647026062
174.535003662109 0.974831342697144
174.535995483398 0.974898219108582
175.60400390625 0.978236198425293
175.626007080078 0.978569984436035
175.744003295898 0.978970527648926
175.977005004883 0.979437828063965
175.985992431641 0.979504585266113
176.410003662109 0.980305790901184
176.723007202148 0.981173634529114
177.255996704102 0.981974840164185
177.356002807617 0.982308626174927
177.651000976562 0.98304295539856
177.671997070312 0.983176469802856
178.067001342773 0.983710527420044
178.119003295898 0.983844041824341
178.656997680664 0.98517918586731
178.688995361328 0.985312700271606
178.99299621582 0.986047148704529
179.050003051758 0.986247420310974
180.169006347656 0.988383769989014
180.218994140625 0.988584041595459
180.667999267578 0.989318370819092
181.147003173828 0.990520000457764
181.147994995117 0.990586757659912
181.430999755859 0.991054058074951
182.309997558594 0.991721749305725
182.317993164062 0.991788506507874
183.52099609375 0.992923498153687
184.837005615234 0.994191884994507
186.320007324219 0.995059728622437
186.337997436523 0.995126485824585
187.962997436523 0.996061086654663
187.986999511719 0.996127843856812
190.477996826172 0.99746310710907
190.483001708984 0.997529864311218
196.764999389648 0.999198913574219
208.386993408203 0.999933242797852
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=105.69595, xmax=359.04905,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499969766598138, ymax=1.04993650985609,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
117.21199798584 0
125.218002319336 0.000604629516601562
131.432998657227 0.00151169300079346
131.669998168945 0.00169312953948975
135.216003417969 0.00290238857269287
135.328002929688 0.00320470333099365
137.498001098633 0.0039907693862915
138.977996826172 0.00513970851898193
138.981994628906 0.00520014762878418
140.593002319336 0.00665140151977539
141.238006591797 0.00719559192657471
141.238998413086 0.00725603103637695
141.341995239258 0.00743746757507324
144.235992431641 0.0102792978286743
144.279998779297 0.0104607343673706
144.625 0.0109444856643677
145.106994628906 0.0115491151809692
145.117004394531 0.0116701126098633
146.014007568359 0.0134236812591553
146.494003295898 0.0140887498855591
146.503997802734 0.0141491889953613
147.014007568359 0.0146933794021606
147.36799621582 0.015358567237854
147.42399597168 0.0156608819961548
147.85400390625 0.0168702602386475
148.253997802734 0.0175353288650513
148.598007202148 0.0179586410522461
148.600997924805 0.0180190801620483
150.266998291016 0.022614598274231
150.608001708984 0.023098349571228
151.007995605469 0.0238239765167236
151.326995849609 0.0247913599014282
151.348007202148 0.0249727964401245
151.522994995117 0.0256378650665283
151.554000854492 0.0257588624954224
151.766006469727 0.0266658067703247
151.865005493164 0.0271495580673218
152.005004882812 0.0276937484741211
152.363998413086 0.0295683145523071
152.744003295898 0.030354380607605
153.214004516602 0.0317450761795044
153.815002441406 0.034224271774292
154.182998657227 0.0353126525878906
154.360000610352 0.0365824699401855
154.548004150391 0.0374289751052856
154.54899597168 0.0374894142150879
154.848999023438 0.0381546020507812
154.880004882812 0.0382754802703857
154.955001831055 0.0388801097869873
154.960006713867 0.0389406681060791
155.171005249023 0.0394243001937866
155.427001953125 0.0405732393264771
155.544998168945 0.0410569906234741
155.690002441406 0.0420243740081787
155.766998291016 0.0425081253051758
156.026992797852 0.0437175035476685
156.25 0.0442616939544678
156.322998046875 0.0449873208999634
156.524002075195 0.0455919504165649
156.651000976562 0.0464990139007568
156.886993408203 0.0472245216369629
157.199005126953 0.0486757755279541
157.216995239258 0.0488572120666504
157.494995117188 0.0506106615066528
157.626007080078 0.0511549711227417
158.542999267578 0.0555689334869385
158.658996582031 0.0560526847839355
158.740997314453 0.0568387508392334
159.266006469727 0.0587737560272217
159.36799621582 0.059317946434021
159.498001098633 0.0602248907089233
159.498992919922 0.0602854490280151
160.201995849609 0.0636715888977051
160.25700378418 0.0638529062271118
160.324005126953 0.0643970966339111
160.490997314453 0.0657879114151001
160.555999755859 0.0659692287445068
160.662002563477 0.0665739774703979
161.016006469727 0.0684484243392944
161.057998657227 0.0687507390975952
161.244003295898 0.0695972442626953
161.332000732422 0.0702624320983887
161.513000488281 0.070927619934082
161.546997070312 0.0712299346923828
161.690002441406 0.0718345642089844
161.774002075195 0.0727415084838867
162.268997192383 0.0762486457824707
162.42399597168 0.0769138336181641
162.462005615234 0.0770951509475708
162.625 0.0776998996734619
162.682006835938 0.078425407409668
162.766998291016 0.0790905952453613
163.037994384766 0.0806022882461548
163.218002319336 0.0811464786529541
163.248992919922 0.0813883543014526
163.328002929688 0.0820534229278564
163.742004394531 0.0855605602264404
163.748992919922 0.0856814384460449
163.835006713867 0.0864070653915405
163.837005615234 0.0864675045013428
163.988006591797 0.0874350070953369
164.016998291016 0.0876164436340332
164.197998046875 0.0886443853378296
164.276992797852 0.0893094539642334
164.371994018555 0.0898536443710327
164.373001098633 0.089914083480835
164.520004272461 0.0909420251846313
164.52099609375 0.0910025835037231
164.671997070312 0.0919699668884277
164.735992431641 0.0928165912628174
164.945999145508 0.0947514772415161
164.962997436523 0.0949329137802124
165.139007568359 0.0968073606491089
165.203994750977 0.0973515510559082
165.207000732422 0.0974724292755127
165.272994995117 0.0980167388916016
165.274002075195 0.0980771780014038
165.373001098633 0.0986818075180054
165.401000976562 0.0988632440567017
165.483001708984 0.099407434463501
166.184005737305 0.10503077507019
166.192001342773 0.105272650718689
166.281997680664 0.10587739944458
166.287994384766 0.105998277664185
166.352005004883 0.10672390460968
166.386993408203 0.107207655906677
166.436996459961 0.107751846313477
166.582000732422 0.109384417533875
166.660003662109 0.110230922698975
166.787994384766 0.111016988754272
166.826995849609 0.111319422721863
166.921005249023 0.111924052238464
167.007995605469 0.112589240074158
167.115997314453 0.113133430480957
167.117004394531 0.113193869590759
167.223999023438 0.113919496536255
167.440994262695 0.116156697273254
167.458999633789 0.116398572921753
167.705001831055 0.118877768516541
167.718994140625 0.118998646736145
167.766998291016 0.119482398033142
167.828994750977 0.120087027549744
167.951995849609 0.121175527572632
167.964996337891 0.121598720550537
168.042007446289 0.122626662254333
168.072998046875 0.123110413551331
168.123001098633 0.12365460395813
168.125 0.123775601387024
168.194000244141 0.124259233474731
168.197998046875 0.12450110912323
168.309005737305 0.125589609146118
168.34700012207 0.126073241233826
168.529006958008 0.127826809883118
168.858993530273 0.131031513214111
168.865005493164 0.13127338886261
168.966995239258 0.132240891456604
168.99299621582 0.132664203643799
169.175994873047 0.133934020996094
169.192993164062 0.134175777435303
169.410995483398 0.136715412139893
169.416000366211 0.136896848678589
169.473007202148 0.137441039085388
169.774002075195 0.139436483383179
169.841003417969 0.140222549438477
169.914001464844 0.141008615493774
169.919998168945 0.141250491142273
170.037002563477 0.142157435417175
170.136993408203 0.142883062362671
170.412002563477 0.145906448364258
170.481002807617 0.146511077880859
170.481994628906 0.146571516990662
170.531005859375 0.147055268287659
170.598999023438 0.148022770881653
170.641998291016 0.148385524749756
170.718994140625 0.149111151695251
170.809005737305 0.150320529937744
170.869003295898 0.150864720344543
170.917999267578 0.151529788970947
170.964004516602 0.152194976806641
170.966003417969 0.152315855026245
171.033004760742 0.153041481971741
171.063995361328 0.153343796730042
171.125 0.153948545455933
171.160003662109 0.15443217754364
171.218994140625 0.154976367950439
171.225997924805 0.155097365379333
171.32600402832 0.156729936599731
171.378005981445 0.157395124435425
171.380996704102 0.157637000083923
171.460006713867 0.158483505249023
171.744003295898 0.161265015602112
171.845001220703 0.16205108165741
171.912002563477 0.162474274635315
171.949996948242 0.16289758682251
172.011001586914 0.163502216339111
172.057998657227 0.163865089416504
172.227005004883 0.165074348449707
172.25700378418 0.165376663208008
172.300994873047 0.165920972824097
172.309005737305 0.166223287582397
172.386001586914 0.167251229286194
172.389999389648 0.167372107505798
172.460006713867 0.167916297912598
172.509994506836 0.168460488319397
172.606002807617 0.169367551803589
172.634994506836 0.16966986656189
172.694000244141 0.170274496078491
172.878997802734 0.17251181602478
172.888000488281 0.172632694244385
172.975997924805 0.173418760299683
173.130004882812 0.174990892410278
173.162994384766 0.175474643707275
173.164001464844 0.175535082817078
173.22200012207 0.176200270652771
173.47200012207 0.178981781005859
173.557998657227 0.179646849632263
173.613006591797 0.180432915687561
173.660003662109 0.181098103523254
173.832992553711 0.183032989501953
173.884002685547 0.18351674079895
173.908004760742 0.18406093120575
173.914001464844 0.184181928634644
174 0.185270309448242
174.001007080078 0.185330748558044
174.074996948242 0.186116814613342
174.093994140625 0.186479568481445
174.171997070312 0.187265634536743
174.177001953125 0.187447071075439
174.255996704102 0.188354134559631
174.361999511719 0.189321517944336
174.408004760742 0.189805269241333
174.481002807617 0.190591335296631
174.554992675781 0.191437959671021
174.67399597168 0.193493723869324
174.733001708984 0.194279789924622
174.733993530273 0.194400787353516
174.934005737305 0.19706130027771
174.966995239258 0.197605490684509
175.024002075195 0.198451995849609
175.082992553711 0.198996305465698
175.248001098633 0.201354503631592
175.25700378418 0.201535820960999
175.348007202148 0.203047513961792
175.410995483398 0.203591704368591
175.464996337891 0.203954577445984
175.511001586914 0.204438209533691
175.514999389648 0.204559206962585
175.570999145508 0.205042958259583
175.632995605469 0.206010341644287
175.740005493164 0.207038402557373
175.860992431641 0.208429098129272
175.865005493164 0.208549976348877
175.914993286133 0.209275603294373
175.934005737305 0.20975935459137
175.996994018555 0.210424423217773
176.001998901367 0.21060585975647
176.042007446289 0.211331486701965
176.067001342773 0.21175479888916
176.272994995117 0.214536190032959
176.39599609375 0.215503692626953
176.399993896484 0.215624570846558
176.455993652344 0.216289758682251
176.457000732422 0.216350197792053
176.518997192383 0.217136263847351
176.539993286133 0.217438578605652
176.613998413086 0.217982769012451
176.641006469727 0.21852707862854
176.876998901367 0.221731781959534
176.964004516602 0.22275972366333
177.018005371094 0.223545789718628
177.080993652344 0.224392294883728
177.223007202148 0.226871490478516
177.516998291016 0.231104135513306
177.578002929688 0.231648325920105
177.587005615234 0.231890201568604
177.615997314453 0.232434391975403
177.729995727539 0.234127521514893
177.817993164062 0.2346111536026
177.828994750977 0.23491358757019
178.082000732422 0.237815976142883
178.093994140625 0.238420605659485
178.25700378418 0.239992737770081
178.29899597168 0.240899801254272
178.376007080078 0.241202116012573
178.432998657227 0.241927623748779
178.449996948242 0.242290496826172
178.498992919922 0.242774248123169
178.541000366211 0.243802189826965
178.580993652344 0.244346380233765
178.587997436523 0.244527816772461
178.651992797852 0.245132446289062
178.983001708984 0.24984884262085
179.018005371094 0.250332593917847
179.195999145508 0.252751231193542
179.292007446289 0.253597736358643
179.388000488281 0.255169868469238
179.539001464844 0.257830381393433
179.544006347656 0.258072376251221
179.914993286133 0.263453841209412
179.955001831055 0.263937592506409
179.979995727539 0.264360904693604
180.020004272461 0.264905095100403
180.065002441406 0.266053915023804
180.128005981445 0.266900539398193
180.138000488281 0.267142295837402
180.192001342773 0.267988920211792
180.259002685547 0.268653988838196
180.259994506836 0.268714427947998
180.300994873047 0.269319176673889
180.313003540039 0.269681930541992
180.419998168945 0.27131462097168
180.442993164062 0.271677374839783
180.580993652344 0.272886753082275
180.595001220703 0.27300763130188
180.641998291016 0.273612260818481
180.839004516602 0.276333332061768
180.867004394531 0.276635646820068
180.934997558594 0.277663588523865
180.957000732422 0.277965903282166
180.990997314453 0.278630971908569
181.001998901367 0.278993844985962
181.026000976562 0.279598474502563
181.029006958008 0.27977991104126
181.143005371094 0.281231164932251
181.218994140625 0.281896233558655
181.251998901367 0.282258987426758
181.34700012207 0.283045053482056
181.427001953125 0.284073114395142
181.432998657227 0.284314870834351
181.5 0.285100936889648
181.522994995117 0.285645246505737
181.533004760742 0.28600800037384
181.723999023438 0.288668513298035
181.748001098633 0.289152264595032
181.783004760742 0.289696455001831
181.791000366211 0.289998769760132
181.850006103516 0.290966272354126
181.878997802734 0.291510462760925
182.208999633789 0.29616641998291
182.319000244141 0.297254800796509
182.339004516602 0.297617673873901
182.419998168945 0.298645496368408
182.45100402832 0.299492120742798
182.451995849609 0.2995525598526
182.509002685547 0.300278186798096
182.589004516602 0.301608443260193
182.589996337891 0.301668882369995
182.641998291016 0.302152633666992
182.720993041992 0.303482890129089
182.72900390625 0.303664326667786
183.016006469727 0.307655096054077
183.065994262695 0.308259725570679
183.067001342773 0.308320283889771
183.119995117188 0.308924913406372
183.162002563477 0.309650540351868
183.432006835938 0.314729690551758
183.727005004883 0.318841457366943
183.770004272461 0.319385647773743
183.921997070312 0.322288036346436
184.003005981445 0.322953224182129
184.014007568359 0.323315978050232
184.095001220703 0.324283480644226
184.126007080078 0.324585795402527
184.154998779297 0.325069546699524
184.164001464844 0.325432300567627
184.223007202148 0.325976610183716
184.27099609375 0.327064990997314
184.326995849609 0.327851057052612
184.332000732422 0.328032374382019
184.358001708984 0.32863712310791
184.417999267578 0.329544067382812
184.468994140625 0.330088257789612
184.477996826172 0.33033013343811
184.57600402832 0.331479072570801
184.615997314453 0.332083702087402
184.623992919922 0.332265138626099
184.699996948242 0.333111643791199
184.764999389648 0.333837270736694
184.787002563477 0.334200024604797
184.85400390625 0.334683775901794
184.858993530273 0.334865093231201
184.90299987793 0.335651159286499
184.914993286133 0.336014032363892
184.97900390625 0.336558222770691
184.985000610352 0.336739659309387
185.048004150391 0.337465286254883
185.233993530273 0.339339733123779
185.300003051758 0.340065240859985
185.339004516602 0.340911865234375
185.397994995117 0.342000246047974
185.429992675781 0.342846751213074
185.492004394531 0.344358444213867
185.514999389648 0.344963073730469
185.544006347656 0.345688700675964
185.563003540039 0.345991015434265
185.593994140625 0.346535205841064
185.649993896484 0.347563147544861
185.660995483398 0.347805023193359
185.694000244141 0.348470211029053
185.703002929688 0.34895396232605
185.815002441406 0.349740028381348
186.059005737305 0.353065729141235
186.076995849609 0.353488922119141
186.143005371094 0.35403311252594
186.259994506836 0.356088995933533
186.294006347656 0.35657274723053
186.343994140625 0.357540249824524
186.481002807617 0.360019326210022
186.539993286133 0.360624074935913
186.578002929688 0.361349582672119
186.602996826172 0.361893892288208
186.692993164062 0.36280083656311
186.718002319336 0.363284587860107
186.770004272461 0.363768339157104
186.794998168945 0.364917159080505
186.828002929688 0.365582227706909
186.835006713867 0.3658846616745
186.882995605469 0.366368293762207
186.888000488281 0.366489291191101
187.134002685547 0.369814991950989
187.156997680664 0.370238304138184
187.207992553711 0.370903372764587
187.345993041992 0.372656941413879
187.442993164062 0.373745322227478
187.453994750977 0.374108076095581
187.524993896484 0.375317454338074
187.535003662109 0.375619769096375
187.608993530273 0.376950025558472
187.669006347656 0.377494215965271
187.707000732422 0.378280282020569
187.738998413086 0.378824472427368
187.744003295898 0.379126787185669
187.766006469727 0.379429221153259
187.787994384766 0.379973411560059
187.800003051758 0.380215287208557
187.86799621582 0.380819916725159
187.878997802734 0.381122231483459
187.979995727539 0.382513046264648
188.042999267578 0.383601427078247
188.253005981445 0.386866569519043
188.296005249023 0.38735032081604
188.311004638672 0.387592196464539
188.348999023438 0.388075947761536
188.350006103516 0.38819694519043
188.514007568359 0.390555143356323
188.524002075195 0.390796899795532
188.554992675781 0.391401648521423
188.555999755859 0.391462087631226
188.675994873047 0.392731904983521
188.714004516602 0.393699407577515
188.736999511719 0.394183158874512
188.748992919922 0.394606351852417
188.841995239258 0.395573854446411
188.84700012207 0.395694732666016
188.927001953125 0.396541357040405
189.065994262695 0.397629737854004
189.110992431641 0.398173928260803
189.111999511719 0.398234367370605
189.253005981445 0.399383306503296
189.375 0.401197195053101
189.393997192383 0.401620507240295
189.679992675781 0.40542995929718
189.690994262695 0.405853152275085
189.731002807617 0.406336903572083
189.733001708984 0.406518340110779
189.875 0.408090472221375
189.884994506836 0.408392786979675
189.942001342773 0.409239292144775
190.005996704102 0.409964919090271
190.007995605469 0.410146355628967
190.029006958008 0.410630106925964
190.029998779297 0.410690546035767
190.139999389648 0.411718487739563
190.5 0.416858196258545
190.561004638672 0.417523264884949
190.591003417969 0.418188452720642
190.598999023438 0.418369770050049
190.727996826172 0.420304775238037
190.77799987793 0.421453595161438
190.817993164062 0.421695470809937
190.947998046875 0.423328161239624
190.960006713867 0.423509478569031
191.018997192383 0.424476981163025
191.119995117188 0.426351428031921
191.126998901367 0.426532864570618
191.214996337891 0.42774224281311
191.376007080078 0.429616689682007
191.378997802734 0.429737567901611
191.458999633789 0.430765509605408
191.464996337891 0.431128263473511
191.567993164062 0.4319748878479
191.643997192383 0.433244705200195
191.695007324219 0.433788776397705
191.707000732422 0.433909773826599
191.727996826172 0.434393525123596
191.729995727539 0.43451452255249
191.832992553711 0.435542345046997
191.833999633789 0.435602903366089
191.882995605469 0.436328411102295
191.914993286133 0.436933159828186
191.938003540039 0.437416791915894
192.011001586914 0.438686609268188
192.074005126953 0.43929135799408
192.083999633789 0.439533233642578
192.169998168945 0.440561175346375
192.212005615234 0.441044807434082
192.266006469727 0.441649556159973
192.378005981445 0.443100690841675
192.380004882812 0.443221688270569
192.436996459961 0.444007754325867
192.845001220703 0.450417280197144
192.957000732422 0.451505661010742
192.968002319336 0.451807975769043
193.037994384766 0.452533602714539
193.132995605469 0.454166173934937
193.164001464844 0.454710364341736
193.20100402832 0.45537543296814
193.242004394531 0.455859184265137
193.279998779297 0.45652437210083
193.468994140625 0.458761692047119
193.47200012207 0.458943009376526
193.537994384766 0.459789514541626
193.656005859375 0.461845397949219
193.759002685547 0.462994337081909
193.802001953125 0.463780403137207
193.809997558594 0.464082717895508
193.940994262695 0.465412974357605
193.942001342773 0.465473413467407
194.011001586914 0.466199040412903
194.014999389648 0.466440916061401
194.044998168945 0.467045545578003
194.070999145508 0.467529296875
194.104995727539 0.468133926391602
194.113006591797 0.468315362930298
194.169998168945 0.469040989875793
194.227005004883 0.469827055931091
194.22900390625 0.469887495040894
194.304000854492 0.470492243766785
194.45100402832 0.472124814987183
194.460998535156 0.472366690635681
194.533004760742 0.473213195800781
194.878005981445 0.478050589561462
195.02099609375 0.479259848594666
195.02799987793 0.47938084602356
195.113998413086 0.480771541595459
195.154006958008 0.481376171112061
195.160995483398 0.481497168540955
195.24299621582 0.482283234596252
195.524002075195 0.485487937927246
195.606994628906 0.486395001411438
195.645004272461 0.487060070037842
195.72200012207 0.488088011741638
195.843994140625 0.489599704742432
195.893997192383 0.490204334259033
195.990005493164 0.49153470993042
196.026000976562 0.492018342018127
196.050003051758 0.492502093315125
196.080001831055 0.493046283721924
196.246994018555 0.494437098503113
196.451995849609 0.496855735778809
196.460006713867 0.497158050537109
196.529006958008 0.497823238372803
196.595993041992 0.49885106086731
196.602005004883 0.499093055725098
196.632995605469 0.499697685241699
196.643005371094 0.499939560890198
196.735992431641 0.501088380813599
196.787002563477 0.501632690429688
196.925994873047 0.50338613986969
196.934997558594 0.503688454627991
197.009994506836 0.504293203353882
197.089004516602 0.505442023277283
197.121002197266 0.50592577457428
197.167007446289 0.506469964981079
197.169006347656 0.506530404090881
197.210998535156 0.507014155387878
197.214996337891 0.507074594497681
197.268997192383 0.507558345794678
197.291000366211 0.507739782333374
197.36799621582 0.508344411849976
197.578994750977 0.511246800422668
197.580001831055 0.511307239532471
197.628005981445 0.511972427368164
197.628997802734 0.512032866477966
197.667999267578 0.512637615203857
197.680999755859 0.513060808181763
197.705993652344 0.513484120368958
198.175994873047 0.519530773162842
198.186004638672 0.519953966140747
198.268997192383 0.520861029624939
198.32600402832 0.52146577835083
198.408996582031 0.522312164306641
198.419006347656 0.522554159164429
198.432998657227 0.522675037384033
198.488998413086 0.523400664329529
198.563995361328 0.524307727813721
198.664993286133 0.525033235549927
198.755004882812 0.526061177253723
198.764999389648 0.526303052902222
198.856994628906 0.527270555496216
198.873001098633 0.527572870254517
198.934005737305 0.528298377990723
199.054000854492 0.529628753662109
199.072006225586 0.530051946640015
199.158996582031 0.530838012695312
199.195007324219 0.531261324882507
199.29899597168 0.532410144805908
199.352996826172 0.533196210861206
199.419998168945 0.533861398696899
199.574996948242 0.535614967346191
199.645004272461 0.536098718643188
199.787002563477 0.537912607192993
199.856994628906 0.538577795028687
199.861999511719 0.538698673248291
200.078002929688 0.54093599319458
200.401000976562 0.544564008712769
200.473999023438 0.545652389526367
200.539001464844 0.546257019042969
200.552993774414 0.546438455581665
200.587997436523 0.546922206878662
201.044998168945 0.551880598068237
201.067001342773 0.552424669265747
201.126007080078 0.553029298782349
201.138000488281 0.553210735321045
201.255004882812 0.554299116134644
201.27099609375 0.554661989212036
201.350006103516 0.555206179618835
201.391998291016 0.555750370025635
201.641998291016 0.557987689971924
201.794006347656 0.559438943862915
201.886001586914 0.560466766357422
201.970001220703 0.561011075973511
202.003997802734 0.561434268951416
202.063995361328 0.562038898468018
202.255996704102 0.564034342765808
202.386993408203 0.564820408821106
202.707000732422 0.567964673042297
202.735992431641 0.568629741668701
202.826995849609 0.569657802581787
202.828002929688 0.569718241691589
202.979995727539 0.571108937263489
202.998001098633 0.571471691131592
203.117004394531 0.572620630264282
203.136001586914 0.572983503341675
203.261993408203 0.574313640594482
203.264007568359 0.574374198913574
203.333999633789 0.574918389320374
203.361999511719 0.575462579727173
203.610992431641 0.578183650970459
203.688003540039 0.578667283058167
203.817993164062 0.579876661300659
203.908004760742 0.580481290817261
203.957992553711 0.581206917762756
204.02799987793 0.582113981246948
204.046997070312 0.582416296005249
204.143997192383 0.582900047302246
204.337997436523 0.585076808929443
204.404998779297 0.58556056022644
204.498001098633 0.586346626281738
204.580993652344 0.586890816688538
204.723999023438 0.588221073150635
204.792999267578 0.588946580886841
204.929000854492 0.590035080909729
204.97200012207 0.590518832206726
205.106002807617 0.591546773910522
205.22900390625 0.592272281646729
205.274993896484 0.59287703037262
205.427993774414 0.594086408615112
205.531997680664 0.594509601593018
205.565994262695 0.594932794570923
205.611999511719 0.59541654586792
205.643005371094 0.596081733703613
205.804000854492 0.597653865814209
205.804992675781 0.597714424133301
205.88200378418 0.598560810089111
205.889999389648 0.598681807518005
205.988998413086 0.599346876144409
206.020004272461 0.5999516248703
206.111999511719 0.601100444793701
206.121002197266 0.601342439651489
206.29899597168 0.602793574333191
206.397003173828 0.603277325630188
206.427001953125 0.603458642959595
206.516998291016 0.604123830795288
206.522994995117 0.604244709014893
206.656997680664 0.60503077507019
206.731002807617 0.605816841125488
206.736999511719 0.605937838554382
206.82600402832 0.607086658477783
206.839004516602 0.607268095016479
206.996994018555 0.608235597610474
207.00700378418 0.608477473258972
207.046997070312 0.609082102775574
207.061004638672 0.609323978424072
207.268005371094 0.610593795776367
207.380996704102 0.611984491348267
207.460998535156 0.61264967918396
207.550003051758 0.61349618434906
207.636993408203 0.613979935646057
207.735000610352 0.614584565162659
207.742004394531 0.614705562591553
207.850997924805 0.615491628646851
207.861999511719 0.615612506866455
207.912994384766 0.616096258163452
207.914993286133 0.616156816482544
208.016998291016 0.61688232421875
208.020004272461 0.617063760757446
208.158004760742 0.617789268493652
208.190002441406 0.618091583251953
208.268005371094 0.618635892868042
208.309997558594 0.619180083274841
208.320007324219 0.61942195892334
208.36799621582 0.620026588439941
208.406005859375 0.620752215385437
208.421997070312 0.620933532714844
208.464996337891 0.62111496925354
208.509002685547 0.621598720550537
208.511001586914 0.621659278869629
208.589996337891 0.622324347496033
208.690994262695 0.623291730880737
208.697006225586 0.623412728309631
208.800003051758 0.624259233474731
208.809997558594 0.62450122833252
209.205993652344 0.628250122070312
209.214996337891 0.628431558609009
209.401000976562 0.629519939422607
209.449996948242 0.62988269329071
209.559005737305 0.630668759346008
209.572998046875 0.630971074104309
209.70100402832 0.631878137588501
209.79899597168 0.632543206214905
209.863006591797 0.633208394050598
209.908996582031 0.6338130235672
210.039993286133 0.634901523590088
210.113998413086 0.635445594787598
210.328002929688 0.637259721755981
210.386001586914 0.637864351272583
210.457000732422 0.63834810256958
210.481002807617 0.638468980789185
210.524993896484 0.639013171195984
210.529998779297 0.639255046844482
210.60400390625 0.64004111289978
210.645004272461 0.640524864196777
210.774002075195 0.641371369361877
210.791000366211 0.641552805900574
210.856002807617 0.642036437988281
210.968994140625 0.642701625823975
211.041000366211 0.643669128417969
211.119003295898 0.644213318824768
211.147994995117 0.644697070121765
211.261993408203 0.645422697067261
211.766006469727 0.649594783782959
211.766998291016 0.649655342102051
211.860000610352 0.650259971618652
211.977005004883 0.651106595993042
211.981994628906 0.651227474212646
212.095001220703 0.652194976806641
212.164001464844 0.652678728103638
212.345993041992 0.654492616653442
212.440994262695 0.654976367950439
212.561996459961 0.655701994895935
212.567993164062 0.655822992324829
212.619995117188 0.656367182731628
212.904998779297 0.658060312271118
212.99299621582 0.658906698226929
213.076995849609 0.659451007843018
213.151000976562 0.660116076469421
213.194000244141 0.660599827766418
213.324996948242 0.661144018173218
213.335006713867 0.661325454711914
213.432998657227 0.661930084228516
213.464996337891 0.662292957305908
213.636001586914 0.663018465042114
213.901000976562 0.664832592010498
213.910995483398 0.664953470230103
214.186004638672 0.666041851043701
214.25 0.666646480560303
214.322006225586 0.667069792747498
214.606002807617 0.668581485748291
214.74299621582 0.669790744781494
214.966995239258 0.67136287689209
215.561004638672 0.675293207168579
215.561996459961 0.675353765487671
215.740997314453 0.676563024520874
215.962997436523 0.678498029708862
216.13200378418 0.679465532302856
216.182006835938 0.679767847061157
216.360000610352 0.680614352226257
216.397003173828 0.680795669555664
216.494003295898 0.681400418281555
216.576995849609 0.681944608688354
216.746002197266 0.682912111282349
216.785003662109 0.683214426040649
216.97200012207 0.68436336517334
216.990005493164 0.684544682502747
217.098007202148 0.685270309448242
217.307998657227 0.686721563339233
217.389999389648 0.687265634536743
217.475006103516 0.687809944152832
217.61799621582 0.688837766647339
218.251007080078 0.693251848220825
218.498001098633 0.694823980331421
218.529006958008 0.695307731628418
218.651992797852 0.695972919464111
218.735992431641 0.696698427200317
218.861999511719 0.697242736816406
219.339996337891 0.700568437576294
219.410995483398 0.701052188873291
219.526992797852 0.701838254928589
219.979995727539 0.704377770423889
220.154998779297 0.70498251914978
220.25 0.705647587776184
220.257995605469 0.70582902431488
220.335998535156 0.706312656402588
220.740005493164 0.707643032073975
220.804000854492 0.708308219909668
220.828002929688 0.708489537239075
220.893005371094 0.708670854568481
220.990997314453 0.70921516418457
221.272003173828 0.710787296295166
221.274002075195 0.710847735404968
221.401000976562 0.711452484130859
221.548004150391 0.712722301483154
222.087005615234 0.71598744392395
222.253997802734 0.716712951660156
222.255004882812 0.716773509979248
222.408004760742 0.71768045425415
222.445999145508 0.718103766441345
222.649002075195 0.718889832496643
222.781997680664 0.719917774200439
222.957000732422 0.720582962036133
222.968002319336 0.72076427936554
223.089004516602 0.721429347991943
223.615997314453 0.723908662796021
223.619995117188 0.724029541015625
223.807006835938 0.724634170532227
223.837997436523 0.724876046180725
223.938995361328 0.725541114807129
223.947006225586 0.725662112236023
224.113006591797 0.727052927017212
224.212005615234 0.727596998214722
224.238998413086 0.72783899307251
224.772994995117 0.731164574623108
224.889007568359 0.731708765029907
224.895004272461 0.731829643249512
225.026992797852 0.73261570930481
225.149993896484 0.733099460601807
225.384994506836 0.734248399734497
225.531005859375 0.735397338867188
225.876998901367 0.736969470977783
225.884002685547 0.737090349197388
225.904998779297 0.737211227416992
226.024002075195 0.737815856933594
226.035003662109 0.738057851791382
226.205993652344 0.738722920417786
226.207000732422 0.738783359527588
226.447998046875 0.740174055099487
226.518997192383 0.740597486495972
226.787994384766 0.741746306419373
227.272994995117 0.74392306804657
227.332000732422 0.744648694992065
227.65299987793 0.745797634124756
227.707000732422 0.746281266212463
228.02099609375 0.74845814704895
228.188995361328 0.749062776565552
228.192001342773 0.749183654785156
228.401992797852 0.74984884262085
228.406997680664 0.749909281730652
228.630996704102 0.750634908676147
228.785003662109 0.751420974731445
228.791000366211 0.75154185295105
228.813995361328 0.751783847808838
229.074005126953 0.752751231193542
229.192001342773 0.753839731216431
229.194000244141 0.753900051116943
229.361999511719 0.754807114601135
229.369995117188 0.754988431930542
229.615005493164 0.75577449798584
229.615997314453 0.755835056304932
229.772994995117 0.756379246711731
230.037002563477 0.75746762752533
230.087005615234 0.75777006149292
230.22900390625 0.758495569229126
230.647003173828 0.760793328285217
230.75 0.761277079582214
230.751007080078 0.761337518692017
231.287002563477 0.763453841209412
231.451995849609 0.764360904693604
231.483993530273 0.764481782913208
231.623001098633 0.764965534210205
231.684005737305 0.765449285507202
232.076995849609 0.767988920211792
232.113006591797 0.768351674079895
232.266006469727 0.768895864486694
232.360000610352 0.769500494003296
232.628997802734 0.770770311355591
232.759994506836 0.77131462097168
233.110000610352 0.773068070411682
233.115997314453 0.773189067840576
233.220001220703 0.774216890335083
233.576995849609 0.775486707687378
233.604995727539 0.775789022445679
233.727005004883 0.776272773742676
233.764007568359 0.776454210281372
233.800003051758 0.776635646820068
233.873992919922 0.77724027633667
233.988006591797 0.777965903282166
234.251998901367 0.779054284095764
234.317993164062 0.779356718063354
234.503005981445 0.780082225799561
234.694000244141 0.781533479690552
234.811996459961 0.782017230987549
235.041000366211 0.783528804779053
235.164993286133 0.784073114395142
235.166000366211 0.784133434295654
235.311996459961 0.784919500350952
235.339004516602 0.785282373428345
235.449005126953 0.785887002944946
235.531005859375 0.786068439483643
235.712005615234 0.786975383758545
236.341003417969 0.790905714035034
236.432998657227 0.791510462760925
236.554000854492 0.792054653167725
236.649993896484 0.792538404464722
236.772003173828 0.793022155761719
237.001998901367 0.793989658355713
237.003005981445 0.794049978256226
237.098007202148 0.794775724411011
237.102005004883 0.794896602630615
237.156005859375 0.795138478279114
237.236999511719 0.795622229576111
237.360000610352 0.796408295631409
237.376998901367 0.796529293060303
237.449996948242 0.797073364257812
237.462997436523 0.797194361686707
237.957992553711 0.799612998962402
238.108993530273 0.800157189369202
238.111999511719 0.800278186798096
238.199005126953 0.8009432554245
238.244995117188 0.801306009292603
238.537002563477 0.802454948425293
238.794998168945 0.804027080535889
238.845001220703 0.804571270942688
238.914001464844 0.805055022239685
238.917007446289 0.805176019668579
239.055999755859 0.805841088294983
239.229995727539 0.806748151779175
239.345001220703 0.807292222976685
239.367004394531 0.807473659515381
239.485992431641 0.807957410812378
239.617004394531 0.808562040328979
239.647003173828 0.808683037757874
239.865997314453 0.809227228164673
240.022003173828 0.810073852539062
240.059997558594 0.810255169868469
240.171997070312 0.81085991859436
240.416000366211 0.812673807144165
240.419006347656 0.812734365463257
240.516998291016 0.813218116760254
240.664993286133 0.814306497573853
240.811996459961 0.814971566200256
240.832992553711 0.81509256362915
241.494003295898 0.818478584289551
241.707992553711 0.819083333015442
241.800994873047 0.81986939907074
241.807006835938 0.820050716400146
241.84700012207 0.820292711257935
242.050003051758 0.820957779884338
242.130004882812 0.821381092071533
242.453994750977 0.822650909423828
242.457992553711 0.82271134853363
242.684997558594 0.823497414588928
242.688995361328 0.82355785369873
243.050003051758 0.824585795402527
243.057998657227 0.824767231941223
243.061004638672 0.824827671051025
243.251998901367 0.825371861457825
243.264007568359 0.825613737106323
243.412994384766 0.826339364051819
243.414001464844 0.826399803161621
243.623001098633 0.827246427536011
243.65299987793 0.82748818397522
244.74299621582 0.832265138626099
244.75 0.832386016845703
245.013000488281 0.833534955978394
245.037002563477 0.833776712417603
245.212005615234 0.834441900253296
245.343994140625 0.835227966308594
245.524993896484 0.835893154144287
245.929992675781 0.838009357452393
245.947006225586 0.838190793991089
245.962005615234 0.838372230529785
246.057998657227 0.838855981826782
246.703994750977 0.842423439025879
246.960006713867 0.843209505081177
247.113006591797 0.843814253807068
247.425003051758 0.844963073730469
247.425994873047 0.845023632049561
247.589004516602 0.845749139785767
247.600997924805 0.845930576324463
247.695007324219 0.846535205841064
247.699005126953 0.846656203269958
248.076995849609 0.847986459732056
248.085998535156 0.84810733795166
248.184997558594 0.848591089248657
248.186996459961 0.848772525787354
248.718002319336 0.851312160491943
250.039993286133 0.857116937637329
250.175994873047 0.857782125473022
250.195007324219 0.858205318450928
250.494003295898 0.860200762748718
250.496994018555 0.860321760177612
250.503997802734 0.860382080078125
250.656997680664 0.860865831375122
250.839004516602 0.861712455749512
251.016998291016 0.862377643585205
251.018005371094 0.862437963485718
251.294998168945 0.863828778266907
251.399993896484 0.864796161651611
251.638000488281 0.865642786026001
251.679000854492 0.86588454246521
251.873001098633 0.866791605949402
251.882995605469 0.866912603378296
252.061004638672 0.867517232894897
252.063003540039 0.867638111114502
252.542007446289 0.869512557983398
252.688995361328 0.870177745819092
252.736999511719 0.870661497116089
252.824005126953 0.871145248413086
253.162994384766 0.872415065765381
253.205993652344 0.872717380523682
253.343002319336 0.873382568359375
253.47200012207 0.873926639556885
253.473999023438 0.873987197875977
253.669006347656 0.87465238571167
253.695999145508 0.874833703041077
253.75700378418 0.875257015228271
253.908996582031 0.875922203063965
253.914001464844 0.876043081283569
254.00700378418 0.876708269119263
254.022003173828 0.876829147338867
254.231002807617 0.877373337745667
254.455993652344 0.878945469856262
255.667007446289 0.884689807891846
255.88200378418 0.885173559188843
255.910995483398 0.885415434837341
256.114990234375 0.886443376541138
256.182006835938 0.886745691299438
256.5830078125 0.88819694519043
256.717010498047 0.888680696487427
256.717987060547 0.888741016387939
256.869995117188 0.889466762542725
257.257995605469 0.891824960708618
257.39599609375 0.892369031906128
257.472991943359 0.892792344093323
257.5 0.892913341522217
257.701995849609 0.893397092819214
258.674011230469 0.897206425666809
258.720001220703 0.897448301315308
258.932006835938 0.898294806480408
258.933013916016 0.89835524559021
259.447998046875 0.900653123855591
259.467987060547 0.900774002075195
259.582000732422 0.901257753372192
259.778015136719 0.902104258537292
259.928009033203 0.902587890625
259.981994628906 0.902769327163696
260.445007324219 0.904220581054688
260.592987060547 0.904704332351685
260.911010742188 0.906578779220581
261.269012451172 0.907546281814575
261.427001953125 0.908271789550781
261.632995605469 0.909057855606079
261.635986328125 0.909118413925171
261.847991943359 0.909843921661377
261.890991210938 0.909964919090271
262.209014892578 0.911113739013672
262.941986083984 0.914802312850952
263.140014648438 0.915286064147949
263.22900390625 0.915648818016052
263.408996582031 0.916313886642456
264.074005126953 0.918551206588745
264.194000244141 0.919034957885742
264.537994384766 0.920486211776733
264.658996582031 0.921211719512939
264.877014160156 0.921937346458435
264.889007568359 0.922058343887329
265.049987792969 0.922662973403931
265.063995361328 0.922783851623535
265.329986572266 0.923569917678833
266.016998291016 0.926472425460815
266.266998291016 0.927258491516113
266.27099609375 0.927318930625916
266.430999755859 0.927863121032715
266.451995849609 0.927983999252319
266.598999023438 0.928588628768921
266.928009033203 0.929737567901611
267.131011962891 0.930402755737305
267.217010498047 0.930886507034302
267.268005371094 0.931249260902405
267.484985351562 0.931914329528809
267.60400390625 0.932277202606201
267.859008789062 0.933184146881104
267.859985351562 0.933244705200195
268.157012939453 0.934393525123596
268.411010742188 0.934998273849487
268.946014404297 0.936146974563599
268.959991455078 0.936388969421387
269.484008789062 0.938081979751587
269.502990722656 0.938323855400085
270.763000488281 0.94267749786377
270.880004882812 0.943342685699463
272.032989501953 0.947091579437256
272.673004150391 0.948784589767456
272.678985595703 0.948845148086548
272.928985595703 0.949449777603149
272.936004638672 0.949570655822754
273.118011474609 0.950235843658447
273.526000976562 0.951203346252441
273.555999755859 0.95144510269165
274.035003662109 0.953319549560547
275.760986328125 0.957794189453125
276.042999267578 0.958338379859924
276.299011230469 0.959124445915222
277.434997558594 0.961905956268311
277.752990722656 0.962389707565308
277.764007568359 0.962510585784912
278.236999511719 0.963417530059814
278.457000732422 0.96414315700531
278.631988525391 0.964626908302307
278.842987060547 0.965171098709106
279.236999511719 0.9658362865448
279.365997314453 0.966138601303101
279.989990234375 0.967287540435791
280.127014160156 0.967408418655396
280.483001708984 0.968073606491089
280.72900390625 0.968980550765991
281.282989501953 0.969827055931091
281.294006347656 0.970008492469788
282.322998046875 0.972487688064575
282.700988769531 0.973092317581177
282.787994384766 0.973334074020386
283.222991943359 0.973817825317383
283.303985595703 0.973999261856079
283.800994873047 0.975087642669678
284.210998535156 0.975934267044067
284.60400390625 0.97629702091217
285.109008789062 0.976780772209167
285.257995605469 0.977264404296875
286.161010742188 0.978050470352173
286.173004150391 0.978171467781067
286.60400390625 0.978897094726562
287.429992675781 0.980106353759766
288.209991455078 0.980771541595459
288.638000488281 0.981497168540955
289.372985839844 0.982343673706055
289.561004638672 0.982706546783447
290.013000488281 0.983190298080444
290.092987060547 0.983371615409851
290.526000976562 0.983794927597046
291.140991210938 0.984641432762146
291.786987304688 0.985367059707642
291.924987792969 0.985729813575745
292.803009033203 0.986213564872742
292.899993896484 0.986334562301636
293.855987548828 0.986818313598633
293.872009277344 0.986939191818237
297.406005859375 0.989539265632629
297.733001708984 0.989781141281128
302.364990234375 0.993469595909119
305.617004394531 0.99492073059082
306.977996826172 0.995404481887817
308.075988769531 0.995948791503906
324.678009033203 0.99915337562561
338.221008300781 0.999758124351501
347.532989501953 0.999939560890198
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_50mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=30.90895, xmax=199.78205,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984878270074, ymax=1.04996824436716,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
38.5849990844727 0
52.1710014343262 0.000423431396484375
52.1889991760254 0.000453710556030273
56.6030006408691 0.00127017498016357
58.2109985351562 0.00211703777313232
58.3030014038086 0.00220775604248047
59.8959999084473 0.00305461883544922
60.3530006408691 0.00356876850128174
63.5470008850098 0.00686526298522949
65.3570022583008 0.0102827548980713
65.4449996948242 0.0104037523269653
66.3190002441406 0.012036919593811
67.6050033569336 0.015666127204895
67.8580017089844 0.0160895586013794
68.25 0.017359733581543
68.3470001220703 0.0177227258682251
68.9469985961914 0.0193860530853271
69.2429962158203 0.0205353498458862
69.3509979248047 0.0210494995117188
69.3619995117188 0.0211402177810669
69.4540023803711 0.0216240882873535
69.5589981079102 0.0220776796340942
69.6949996948242 0.0226523876190186
69.8440017700195 0.0232269763946533
70.0220031738281 0.0238621234893799
70.0830001831055 0.0242552757263184
70.2519989013672 0.0248298645019531
70.3339996337891 0.0252835750579834
70.5059967041016 0.0260093212127686
70.8489990234375 0.0276727676391602
71.0820007324219 0.0290942192077637
71.1959991455078 0.0298200845718384
71.3629989624023 0.0310298204421997
71.4000015258789 0.0312716960906982
71.5250015258789 0.0318161249160767
71.5920028686523 0.0321488380432129
72.2020034790039 0.0351428985595703
72.2470016479492 0.0354756116867065
72.3560028076172 0.0361711978912354
72.4580001831055 0.0368365049362183
72.6060028076172 0.0379555225372314
72.693000793457 0.038590669631958
72.7760009765625 0.0390745401382446
72.8079986572266 0.0393466949462891
72.9960021972656 0.0400121212005615
73 0.0401028394699097
73.0630035400391 0.0405867099761963
73.140998840332 0.0409194231033325
73.2089996337891 0.041433572769165
73.2320022583008 0.0417661666870117
74.8160018920898 0.0541055202484131
74.859001159668 0.0543777942657471
75.0059967041016 0.0556479692459106
75.1429977416992 0.0566762685775757
75.2799987792969 0.0576440095901489
75.3030014038086 0.0579767227172852
75.4810028076172 0.0594284534454346
75.4919967651367 0.059579610824585
75.5319976806641 0.0600937604904175
75.5419998168945 0.0602751970291138
75.6399993896484 0.0609103441238403
75.6949996948242 0.0611824989318848
75.8160018920898 0.0617873668670654
75.8479995727539 0.0621503591537476
75.9489974975586 0.0627853870391846
75.9609985351562 0.0629366636276245
76.0100021362305 0.0635112524032593
76.0739974975586 0.0641463994979858
76.1439971923828 0.0646907091140747
76.2279968261719 0.0655980110168457
76.4810028076172 0.067866325378418
76.5169982910156 0.0681083202362061
76.5770034790039 0.0687131881713867
76.6320037841797 0.0693482160568237
76.6399993896484 0.0695297718048096
76.7119979858398 0.0703462362289429
76.7360000610352 0.0707999467849731
76.8550033569336 0.0716769695281982
76.8619995117188 0.0717979669570923
77.0670013427734 0.073552131652832
77.129997253418 0.0740964412689209
77.161003112793 0.0746105909347534
77.3030014038086 0.0760623216629028
77.3529968261719 0.0764857530593872
77.447998046875 0.0771510601043701
77.7119979858398 0.0801753997802734
77.7969970703125 0.0808408260345459
77.8600006103516 0.0815364122390747
78.0410003662109 0.0832602977752686
78.0920028686523 0.0840163230895996
78.1959991455078 0.0852866172790527
78.254997253418 0.0858914852142334
78.2740020751953 0.0861636400222778
78.4489974975586 0.0875850915908813
78.4589996337891 0.0877665281295776
78.5070037841797 0.0882806777954102
78.7040023803711 0.090911865234375
78.7710037231445 0.091698169708252
78.7799987792969 0.0918796062469482
78.7959976196289 0.0920308828353882
78.8359985351562 0.0926357507705688
78.8539962768555 0.092847466468811
78.9980010986328 0.0942990779876709
79.0230026245117 0.0948435068130493
79.0709991455078 0.0953273773193359
79.1220016479492 0.0961136817932129
79.1699981689453 0.0966278314590454
79.2429962158203 0.0975351333618164
79.2910003662109 0.0979888439178467
79.4309997558594 0.0997731685638428
79.4509963989258 0.100075602531433
79.495002746582 0.100620031356812
79.5210037231445 0.101043343544006
79.5699996948242 0.101769208908081
79.5790023803711 0.102011203765869
79.6370010375977 0.102948784828186
79.6880035400391 0.103825807571411
79.7119979858398 0.10421895980835
79.7419967651367 0.104884266853333
79.7789993286133 0.105247259140015
79.8239974975586 0.105882406234741
79.8420028686523 0.106094002723694
79.9199981689453 0.107061862945557
79.9420013427734 0.107424736022949
79.9889984130859 0.107938885688782
80.0640029907227 0.109057903289795
80.0810012817383 0.109299898147583
80.1480026245117 0.109965205192566
80.1719970703125 0.110418915748596
80.2429962158203 0.111144661903381
80.3000030517578 0.112021803855896
80.3320007324219 0.112505674362183
80.4329986572266 0.11389684677124
80.4690017700195 0.114622712135315
80.7440032958984 0.118433356285095
80.806999206543 0.119128942489624
80.9089965820312 0.120338678359985
80.9700012207031 0.120883107185364
80.9710006713867 0.120973825454712
81.015998840332 0.121487975120544
81.0329971313477 0.121699690818787
81.072998046875 0.122304558753967
81.0839996337891 0.122606992721558
81.1350021362305 0.123484015464783
81.2009963989258 0.124512314796448
81.2149963378906 0.124693751335144
81.2689971923828 0.125238180160522
81.2990036010742 0.125782489776611
81.3290023803711 0.126447916030884
81.3359985351562 0.12662935256958
81.3740005493164 0.12708306312561
81.3840026855469 0.127355217933655
81.7870025634766 0.133827328681946
81.8199996948242 0.134462356567383
81.8980026245117 0.135611653327942
82.4810028076172 0.144805669784546
82.552001953125 0.146045684814453
82.6900024414062 0.148495435714722
82.7590026855469 0.149553894996643
82.8249969482422 0.150703191757202
82.8990020751953 0.151640653610229
82.9260025024414 0.152124643325806
82.9690017700195 0.152759671211243
82.9980010986328 0.153425097465515
83.0169982910156 0.153908967971802
83.052001953125 0.154483556747437
83.0800018310547 0.155027985572815
83.125 0.15560257434845
83.1569976806641 0.156237721443176
83.2200012207031 0.157235741615295
83.2389984130859 0.157538175582886
83.2630004882812 0.158022046089172
83.2779998779297 0.158112764358521
83.322998046875 0.158929347991943
83.3499984741211 0.159443497657776
83.390998840332 0.159957647323608
83.4280014038086 0.160804510116577
83.4580001831055 0.16131865978241
83.6019973754883 0.163859128952026
83.7160034179688 0.165945887565613
83.7249984741211 0.166127324104309
83.7839965820312 0.167397499084473
83.8209991455078 0.168183922767639
83.8840026855469 0.169181942939758
83.8860015869141 0.169272661209106
83.9189987182617 0.169756531715393
83.9520034790039 0.170421838760376
83.9680023193359 0.170905828475952
83.9729995727539 0.171177983283997
84.0059967041016 0.171813130378723
84.0559997558594 0.172569155693054
84.072998046875 0.172992587089539
84.3580017089844 0.177680373191833
84.3899993896484 0.178315401077271
84.431999206543 0.179010987281799
84.4420013427734 0.179252982139587
84.4660034179688 0.179646134376526
84.515998840332 0.180523157119751
84.5400009155273 0.180886149406433
84.6760025024414 0.183305621147156
84.6859970092773 0.183638334274292
84.7529983520508 0.184666514396667
84.7959976196289 0.185604095458984
84.9449996948242 0.188235282897949
84.9729995727539 0.188779711723328
85.0039978027344 0.189384579658508
85.052001953125 0.190564036369324
85.0800018310547 0.191108465194702
85.1100006103516 0.191683053970337
85.1480026245117 0.192439079284668
85.1809997558594 0.193134784698486
85.2020034790039 0.193618655204773
85.2060012817383 0.193739652633667
85.2360000610352 0.194193243980408
85.2639999389648 0.194737672805786
85.2919998168945 0.195281982421875
85.3249969482422 0.195917129516602
85.3580017089844 0.196491718292236
85.3960037231445 0.197308301925659
85.4219970703125 0.197943449020386
85.4290008544922 0.198245882987976
85.4729995727539 0.199243903160095
85.5080032348633 0.19996976852417
85.6500015258789 0.202540397644043
85.681999206543 0.202994108200073
85.7649993896484 0.204627275466919
85.8249969482422 0.206109166145325
85.8420028686523 0.206562876701355
85.8470001220703 0.206714034080505
85.8820037841797 0.207621335983276
85.8919982910156 0.20789361000061
85.9499969482422 0.209133505821228
85.9589996337891 0.209466218948364
85.9929962158203 0.209950089454651
86.0210037231445 0.210433959960938
86.0439987182617 0.211038827896118
86.0709991455078 0.211583256721497
86.1070022583008 0.212097406387329
86.1480026245117 0.2130047082901
86.1669998168945 0.213488578796387
86.1999969482422 0.214214444160461
86.2229995727539 0.214728593826294
86.2839965820312 0.216270923614502
86.3190002441406 0.216845631599426
86.3339996337891 0.217389941215515
86.3639984130859 0.217934370040894
86.3949966430664 0.218539237976074
86.4369964599609 0.219234824180603
86.4649963378906 0.21971869468689
86.5179977416992 0.220898270606995
86.5260009765625 0.221019268035889
86.5559997558594 0.221563577651978
86.6470031738281 0.223317742347717
86.7009963989258 0.224587917327881
86.75 0.225706934928894
86.8259963989258 0.227702975273132
86.8529968261719 0.228277683258057
86.8619995117188 0.228580117225647
86.9160003662109 0.229487419128418
86.9410018920898 0.229880571365356
87.0500030517578 0.231906890869141
87.0589981079102 0.232118606567383
87.1009979248047 0.232693195343018
87.1439971923828 0.233630776405334
87.1949996948242 0.234779953956604
87.4820022583008 0.240949630737305
87.5139999389648 0.241554498672485
87.5449981689453 0.242401361465454
87.5719985961914 0.243096947669983
87.5770034790039 0.243248105049133
87.6279983520508 0.244397401809692
87.6920013427734 0.24609100818634
87.7239990234375 0.246605157852173
87.7310028076172 0.246756434440613
87.7490005493164 0.247210025787354
87.7939987182617 0.248298764228821
87.8290023803711 0.248843193054199
87.9049987792969 0.250355362892151
87.9160003662109 0.250688076019287
87.9889984130859 0.252169966697693
88.0299987792969 0.253167986869812
88.109001159668 0.255194306373596
88.1510009765625 0.255889892578125
88.2379989624023 0.257583618164062
88.2590026855469 0.257976770401001
88.2939987182617 0.25852108001709
88.322998046875 0.259761095046997
88.3330001831055 0.260154247283936
88.3560028076172 0.260698556900024
88.4069976806641 0.261908292770386
88.4540023803711 0.262755155563354
88.5469970703125 0.265235185623169
88.5650024414062 0.265749216079712
88.6230010986328 0.267140507698059
88.6660003662109 0.268168687820435
88.677001953125 0.268471240997314
88.7200012207031 0.269499540328979
88.7440032958984 0.269922852516174
88.7850036621094 0.270497560501099
88.8259963989258 0.271374583244324
88.8379974365234 0.271767735481262
88.8580017089844 0.272221326828003
88.9089965820312 0.273400902748108
88.931999206543 0.274005770683289
88.9619979858398 0.274822354316711
89.0289993286133 0.276213526725769
89.0979995727539 0.277967691421509
89.1360015869141 0.27872371673584
89.1890029907227 0.279994010925293
89.2170028686523 0.280538320541382
89.2919998168945 0.282050490379333
89.3330001831055 0.28298807144165
89.3560028076172 0.283532381057739
89.411003112793 0.284863114356995
89.4540023803711 0.285649538040161
89.5660018920898 0.288794755935669
89.5849990844727 0.289248466491699
89.6129989624023 0.289823055267334
89.6370010375977 0.290185928344727
89.6729965209961 0.290911912918091
89.697998046875 0.291305065155029
89.7249984741211 0.291819095611572
89.8499984741211 0.295297145843506
89.8899993896484 0.295962572097778
89.8949966430664 0.296204447746277
89.9369964599609 0.296900033950806
90.0100021362305 0.298805356025696
90.0429992675781 0.29938006401062
90.0660018920898 0.299773216247559
90.0989990234375 0.300378084182739
90.109001159668 0.300619959831238
90.1490020751953 0.301224827766418
90.1750030517578 0.301708698272705
90.213996887207 0.302374124526978
90.2249984741211 0.302797555923462
90.2559967041016 0.303462862968445
90.2649993896484 0.303795576095581
90.2949981689453 0.30433988571167
90.3010025024414 0.304702877998352
90.3479995727539 0.305791616439819
90.379997253418 0.306487202644348
90.3860015869141 0.306789636611938
90.4530029296875 0.308180809020996
90.4609985351562 0.308422803878784
90.4810028076172 0.308906674385071
90.4909973144531 0.309178829193115
90.5080032348633 0.309723258018494
90.5820007324219 0.311598300933838
90.6149978637695 0.312475442886353
90.6230010986328 0.312656879425049
90.6559982299805 0.313231468200684
90.6920013427734 0.313987612724304
90.7570037841797 0.315015912055969
90.7929992675781 0.315741777420044
90.8160018920898 0.316346645355225
90.8450012207031 0.316890954971313
90.870002746582 0.317495822906494
90.9000015258789 0.318312406539917
91.0309982299805 0.32133674621582
91.0879974365234 0.322697758674622
91.1110000610352 0.323423624038696
91.2910003662109 0.328534722328186
91.3170013427734 0.329048871994019
91.3259963989258 0.329230308532715
91.3489990234375 0.329774618148804
91.370002746582 0.33040976524353
91.3929977416992 0.330923914909363
91.4420013427734 0.332133650779724
91.463996887207 0.332617521286011
91.5100021362305 0.333706378936768
91.5319976806641 0.334220409393311
91.5800018310547 0.335067272186279
91.6490020751953 0.336851596832275
91.6689987182617 0.337335586547852
91.7099990844727 0.338273048400879
91.7470016479492 0.338817477226257
91.7559967041016 0.339271068572998
91.806999206543 0.340450644493103
91.8550033569336 0.341176509857178
91.9199981689453 0.342537403106689
91.927001953125 0.342749118804932
91.9459991455078 0.343263268470764
91.9729995727539 0.344049572944641
91.9960021972656 0.34444272518158
92.015998840332 0.344956874847412
92.0839996337891 0.346680760383606
92.1159973144531 0.347376346588135
92.1320037841797 0.348041772842407
92.1480026245117 0.348646640777588
92.1529998779297 0.348767518997192
92.2119979858398 0.350037813186646
92.2210006713867 0.350340247154236
92.2590026855469 0.351096391677856
92.2979965209961 0.352003574371338
92.338996887207 0.352578282356262
92.3850021362305 0.353606462478638
92.4400024414062 0.354816198348999
92.5930023193359 0.358263969421387
92.6009979248047 0.358505964279175
92.620002746582 0.359050393104553
92.6880035400391 0.360804438591003
92.7279968261719 0.361409306526184
92.7710037231445 0.362407445907593
92.8040008544922 0.362982034683228
92.9899978637695 0.368244409561157
93.004997253418 0.368849277496338
93.0139999389648 0.369030714035034
93.1340026855469 0.371208190917969
93.213996887207 0.373204231262207
93.2519989013672 0.374262809753418
93.2760009765625 0.374686241149902
93.3170013427734 0.375684261322021
93.3249969482422 0.375895977020264
93.3420028686523 0.37637984752655
93.3509979248047 0.376621842384338
93.4410018920898 0.378345727920532
93.5419998168945 0.380765199661255
93.5579986572266 0.381430506706238
93.5810012817383 0.381914377212524
93.6660003662109 0.383577823638916
93.6809997558594 0.383728981018066
93.7060012817383 0.384273409843445
93.7949981689453 0.386602163314819
93.8960037231445 0.388507485389709
93.9199981689453 0.388930916786194
93.9380035400391 0.38941478729248
93.9589996337891 0.390110373497009
94.0039978027344 0.391380548477173
94.0449981689453 0.39231812953949
94.0719985961914 0.392862558364868
94.1039962768555 0.393709421157837
94.109001159668 0.394011735916138
94.1169967651367 0.394495725631714
94.193000793457 0.396522045135498
94.2119979858398 0.396975636482239
94.2229995727539 0.397338628768921
94.2610015869141 0.398094654083252
94.2710037231445 0.39833664894104
94.2919998168945 0.399032235145569
94.3539962768555 0.400635123252869
94.3889999389648 0.401118993759155
94.447998046875 0.402570724487305
94.4720001220703 0.403115034103394
94.5670013427734 0.40565550327301
94.5910034179688 0.406260371208191
94.6630020141602 0.408074975013733
94.6940002441406 0.408740401268005
94.7050018310547 0.409042835235596
94.7360000610352 0.409889578819275
94.7959976196289 0.411401748657227
94.8239974975586 0.411976337432861
94.8919982910156 0.413760781288147
94.9140014648438 0.414244651794434
95.0100021362305 0.416815400123596
95.0479965209961 0.417571425437927
95.0989990234375 0.418720722198486
95.1259994506836 0.419234871864319
95.1520004272461 0.419809460639954
95.1859970092773 0.420474767684937
95.2689971923828 0.422107934951782
95.3889999389648 0.424890398979187
95.4380035400391 0.4260094165802
95.4739990234375 0.426856160163879
95.5080032348633 0.427400588989258
95.5530014038086 0.428670763969421
95.5599975585938 0.428942918777466
95.6480026245117 0.431301951408386
95.6920013427734 0.431997537612915
95.7529983520508 0.433509826660156
95.7819976806641 0.433993577957153
95.8109970092773 0.434810161590576
95.8259963989258 0.435203313827515
95.8619995117188 0.435747742652893
95.9150009155273 0.436927318572998
95.9410018920898 0.437562346458435
95.9960021972656 0.43889307975769
96.015998840332 0.439407229423523
96.0749969482422 0.440919399261475
96.0989990234375 0.441433548927307
96.1080017089844 0.441614985466003
96.1429977416992 0.442340850830078
96.2080001831055 0.443943738937378
96.2369995117188 0.444760322570801
96.2480010986328 0.445093035697937
96.2649993896484 0.445637345314026
96.3119964599609 0.446726083755493
96.359001159668 0.447330951690674
96.3929977416992 0.448026657104492
96.4169998168945 0.448631525039673
96.5540008544922 0.452411890029907
96.5970001220703 0.453440189361572
96.6019973754883 0.453591346740723
96.6689987182617 0.45498263835907
96.734001159668 0.456645965576172
96.7559967041016 0.457160115242004
96.7910003662109 0.457885980606079
96.8300018310547 0.45864200592041
96.8820037841797 0.459851741790771
96.9059982299805 0.460456609725952
96.9179992675781 0.460819602012634
96.9710006713867 0.461726903915405
97.0879974365234 0.464902400970459
97.1890029907227 0.466807842254639
97.2050018310547 0.466989278793335
97.2320022583008 0.467533588409424
97.2799987792969 0.468622446060181
97.3040008544922 0.469136476516724
97.3499984741211 0.470255613327026
97.3730010986328 0.470769643783569
97.4059982299805 0.471404790878296
97.4449996948242 0.472372531890869
97.4570007324219 0.472765803337097
97.4860000610352 0.47358226776123
97.4960021972656 0.473824262619019
97.5339965820312 0.474640846252441
97.5749969482422 0.475427150726318
97.5839996337891 0.475759863853455
97.6119995117188 0.476304292678833
97.6569976806641 0.477332592010498
97.7080001831055 0.478209614753723
97.7649993896484 0.479449510574341
97.8600006103516 0.481959819793701
97.8720016479492 0.48250412940979
97.8960037231445 0.483260273933411
97.9189987182617 0.483744144439697
97.9400024414062 0.484167575836182
97.9729995727539 0.484621167182922
98.015998840332 0.485558748245239
98.072998046875 0.486798763275146
98.1699981689453 0.489399671554565
98.2259979248047 0.490337252616882
98.2750015258789 0.4915771484375
98.3170013427734 0.492151856422424
98.3310012817383 0.492363452911377
98.3789978027344 0.492938160896301
98.4089965820312 0.493512749671936
98.4380035400391 0.494178175926208
98.5540008544922 0.497323513031006
98.5899963378906 0.498049259185791
98.5950012207031 0.498170256614685
98.625 0.498775124549866
98.6989974975586 0.50065016746521
98.7360000610352 0.501587867736816
98.7409973144531 0.501739025115967
98.7750015258789 0.502313613891602
98.8300018310547 0.503674507141113
98.8489990234375 0.504188776016235
98.8539962768555 0.50430965423584
98.8730010986328 0.504793643951416
98.9179992675781 0.505791664123535
99.0739974975586 0.508513450622559
99.0859985351562 0.508936882019043
99.1149978637695 0.509602308273315
99.1340026855469 0.510116457939148
99.2129974365234 0.511689186096191
99.2269973754883 0.512021780014038
99.2750015258789 0.512747645378113
99.3040008544922 0.513292074203491
99.3460006713867 0.514078378677368
99.3769989013672 0.514683246612549
99.4089965820312 0.515257835388184
99.4349975585938 0.51574170589447
99.4729995727539 0.516346573829651
99.5189971923828 0.517405033111572
99.5830001831055 0.518403172492981
99.5970001220703 0.518917322158813
99.6169967651367 0.5194011926651
99.6210021972656 0.519522190093994
99.6569976806641 0.520036220550537
99.6650009155273 0.520278215408325
99.6829986572266 0.520762205123901
99.7819976806641 0.522637248039246
99.8089981079102 0.523090839385986
99.8659973144531 0.524330854415894
99.9599990844727 0.526841044425964
99.9860000610352 0.527415752410889
100.001998901367 0.527687907218933
100.026000976562 0.528141498565674
100.071998596191 0.529200077056885
100.087997436523 0.529714226722717
100.09400177002 0.52992582321167
100.140998840332 0.531014680862427
100.198997497559 0.531952142715454
100.203002929688 0.532103419303894
100.289001464844 0.533343434333801
100.321998596191 0.533978462219238
100.361000061035 0.534734606742859
100.426002502441 0.536397933959961
100.460998535156 0.536912202835083
100.564002990723 0.538847684860229
100.588996887207 0.539271116256714
100.607002258301 0.539724826812744
100.629997253418 0.540208697319031
100.666000366211 0.540662288665771
100.675003051758 0.540843725204468
100.821998596191 0.544956922531128
100.855003356934 0.545652508735657
100.860000610352 0.545773506164551
100.898002624512 0.546559810638428
100.960998535156 0.547315835952759
101 0.548162698745728
101.035003662109 0.548797845840454
101.045997619629 0.549190998077393
101.071998596191 0.549826145172119
101.105003356934 0.550703167915344
101.160003662109 0.5520339012146
101.184997558594 0.55248761177063
101.203002929688 0.552850484848022
101.24299621582 0.553364515304565
101.266998291016 0.553848505020142
101.277000427246 0.55409049987793
101.307998657227 0.55469536781311
101.375999450684 0.556449413299561
101.424003601074 0.557024002075195
101.432998657227 0.557296276092529
101.468002319336 0.557931423187256
101.602996826172 0.560350894927979
101.638000488281 0.561046361923218
101.734001159668 0.56286096572876
101.73999786377 0.563042521476746
101.791000366211 0.563677549362183
101.800003051758 0.563889265060425
101.822998046875 0.564403533935547
101.839996337891 0.564887285232544
101.902000427246 0.565885305404663
101.921997070312 0.566218137741089
101.946998596191 0.566701889038086
101.956001281738 0.56697416305542
101.973999023438 0.567518472671509
102 0.568062901496887
102.024002075195 0.568546772003174
102.033996582031 0.568788766860962
102.079002380371 0.569847345352173
102.09400177002 0.570059061050415
102.128997802734 0.570603370666504
102.157997131348 0.571177959442139
102.177001953125 0.571661949157715
102.417999267578 0.575684309005737
102.448997497559 0.57634961605072
102.48999786377 0.576954483985901
102.517997741699 0.577529191970825
102.545997619629 0.578073501586914
102.591003417969 0.579101800918579
102.63500213623 0.579918384552002
102.675003051758 0.580795407295227
102.703002929688 0.581430435180664
102.779998779297 0.582579851150513
102.894996643066 0.585694789886475
102.942001342773 0.586541652679443
102.984001159668 0.58747923374176
103.043998718262 0.588446974754333
103.073997497559 0.589051842689514
103.116996765137 0.589747428894043
103.372001647949 0.593951225280762
103.392997741699 0.594223499298096
103.427001953125 0.59479808807373
103.428001403809 0.594888925552368
103.481002807617 0.595493793487549
103.50700378418 0.595917105674744
103.574996948242 0.597308397293091
103.600997924805 0.597731828689575
103.634002685547 0.598427295684814
103.733001708984 0.600302457809448
103.88200378418 0.602933645248413
103.893997192383 0.603326797485352
103.935997009277 0.60387110710144
103.944000244141 0.604143381118774
103.980003356934 0.604778528213501
104.00700378418 0.605232119560242
104.107002258301 0.607107162475586
104.199996948242 0.608891606330872
104.311996459961 0.611915946006775
104.361999511719 0.612672090530396
104.484001159668 0.614879846572876
104.488998413086 0.61515200138092
104.539001464844 0.615908145904541
104.588996887207 0.617027044296265
104.597999572754 0.617208480834961
104.699996948242 0.618599653244019
104.767997741699 0.619476795196533
104.777000427246 0.619779229164124
104.81600189209 0.620384097099304
104.827003479004 0.620656251907349
104.856002807617 0.621170401573181
104.88500213623 0.621835708618164
104.90599822998 0.62216854095459
104.944999694824 0.622773408889771
104.97200012207 0.623287439346313
105.009002685547 0.623831868171692
105.056999206543 0.624920606613159
105.099998474121 0.625555753707886
105.286003112793 0.628035664558411
105.329002380371 0.628549814224243
105.335998535156 0.628731250762939
105.362998962402 0.629245400428772
105.370002746582 0.629426956176758
105.414001464844 0.630243539810181
105.43399810791 0.630576133728027
105.478996276855 0.63109028339386
105.694999694824 0.634719491004944
105.708000183105 0.635173082351685
105.736999511719 0.635717511177063
106.264999389648 0.644094944000244
106.792999267578 0.651867508888245
106.818000793457 0.652290940284729
106.860000610352 0.652986526489258
106.916000366211 0.653924107551575
107.138999938965 0.657674312591553
107.174003601074 0.658400058746338
107.212997436523 0.659004926681519
107.226997375488 0.659186363220215
107.272003173828 0.659700632095337
107.301002502441 0.660244941711426
107.352996826172 0.660940647125244
107.38200378418 0.661757230758667
107.410003662109 0.66227126121521
107.44100189209 0.662785410881042
107.464996337891 0.663178563117981
107.559997558594 0.664509296417236
107.643997192383 0.666142463684082
107.78800201416 0.668713092803955
107.838996887207 0.66928768157959
107.872001647949 0.67004382610321
107.918998718262 0.670588254928589
107.944000244141 0.671011686325073
108.032997131348 0.672281861305237
108.060997009277 0.672796010971069
108.115997314453 0.67370331287384
108.182998657227 0.674580335617065
108.227996826172 0.675578355789185
108.387001037598 0.677604675292969
108.468002319336 0.678784132003784
108.531997680664 0.679782271385193
108.585998535156 0.68041729927063
108.609001159668 0.680780291557312
108.737998962402 0.682443618774414
108.752998352051 0.682655334472656
108.818000793457 0.683351039886475
108.846000671387 0.683834791183472
108.932998657227 0.685074806213379
108.952003479004 0.685589075088501
109.014999389648 0.686345100402832
109.019996643066 0.686496257781982
109.092002868652 0.687585115432739
109.116996765137 0.68803870677948
109.161003112793 0.688734292984009
109.179000854492 0.689127445220947
109.212997436523 0.689611434936523
109.224998474121 0.690004587173462
109.478996276855 0.693512797355652
109.524002075195 0.694147825241089
109.833000183105 0.698019027709961
109.849998474121 0.698230743408203
109.898002624512 0.698835611343384
110.137001037598 0.702101945877075
110.203002929688 0.7029789686203
110.220001220703 0.703281402587891
110.251998901367 0.703735113143921
110.277000427246 0.704188704490662
110.329002380371 0.704793572425842
110.335998535156 0.705005288124084
110.415000915527 0.705852031707764
110.430000305176 0.706094026565552
110.487998962402 0.706668615341187
110.5 0.70678973197937
110.554000854492 0.707303762435913
110.657997131348 0.708725214004517
110.680000305176 0.709118366241455
110.728996276855 0.709783792495728
110.744003295898 0.70999550819397
110.77799987793 0.710479378700256
110.939002990723 0.712566137313843
110.998001098633 0.713171005249023
111.096000671387 0.713987588882446
111.110000610352 0.714138746261597
111.161003112793 0.714713454246521
111.205001831055 0.715348482131958
111.414001464844 0.718221664428711
111.477996826172 0.718826532363892
111.50700378418 0.719491958618164
111.589996337891 0.720217704772949
111.674003601074 0.721185564994812
111.718002319336 0.72172999382019
111.73999786377 0.722032308578491
111.804000854492 0.722667455673218
111.820999145508 0.72287917137146
111.850997924805 0.723363161087036
111.860000610352 0.723574757575989
111.958000183105 0.724693775177002
112.101997375488 0.726145505905151
112.126998901367 0.72653865814209
112.180999755859 0.727113246917725
112.309997558594 0.728685855865479
112.402000427246 0.729502439498901
112.407997131348 0.729653716087341
112.452003479004 0.730228424072266
112.466003417969 0.73034930229187
112.521003723145 0.731135606765747
112.529998779297 0.731377601623535
112.776000976562 0.734764814376831
112.88500213623 0.7356116771698
112.904998779297 0.735853672027588
112.939002990723 0.736488819122314
112.958999633789 0.736760854721069
113.182998657227 0.739392042160034
113.19100189209 0.739543318748474
113.250999450684 0.740087747573853
113.301002502441 0.740601778030396
113.434997558594 0.742325782775879
113.53800201416 0.743505239486694
113.585998535156 0.744049549102783
113.644996643066 0.744563817977905
113.694000244141 0.745108127593994
113.791999816895 0.746227145195007
114.378997802734 0.752517700195312
114.391998291016 0.753122568130493
114.468002319336 0.7540602684021
114.484001159668 0.754241704940796
114.553001403809 0.754967451095581
114.569999694824 0.755179166793823
114.606002807617 0.755693316459656
114.625999450684 0.755935192108154
114.686996459961 0.756570339202881
114.71900177002 0.757054328918457
114.894996643066 0.759201526641846
114.914001464844 0.759443521499634
114.955001831055 0.760018110275269
114.975997924805 0.760411262512207
115.081001281738 0.761318683624268
115.097999572754 0.76153039932251
115.228996276855 0.762891292572021
115.246002197266 0.763314723968506
115.310997009277 0.763859033584595
115.329002380371 0.764040470123291
115.835998535156 0.769514560699463
115.892997741699 0.770028710365295
116.041000366211 0.771147727966309
116.204002380371 0.773174047470093
116.221000671387 0.773355484008789
116.328002929688 0.774383783340454
116.332000732422 0.774504780769348
116.386001586914 0.775109648704529
116.429000854492 0.775442361831665
116.457000732422 0.775895953178406
116.513999938965 0.77647066116333
116.577003479004 0.777045249938965
116.654998779297 0.777861833572388
116.820999145508 0.779495000839233
116.833999633789 0.779736876487732
116.88200378418 0.780251026153564
116.942001342773 0.780825614929199
117.021003723145 0.781400203704834
117.041999816895 0.781823635101318
117.087997436523 0.78233790397644
117.108001708984 0.782700777053833
117.204002380371 0.783396363258362
117.224998474121 0.783668518066406
117.283996582031 0.784636259078979
117.353996276855 0.785331964492798
117.581001281738 0.787418723106384
117.588996887207 0.787479162216187
117.675003051758 0.788144588470459
117.842002868652 0.790201187133789
117.859001159668 0.790443062782288
117.926002502441 0.791229367256165
117.97200012207 0.791955232620239
118.017997741699 0.792287945747375
118.087997436523 0.79301381111145
118.152000427246 0.793739557266235
118.21199798584 0.794223546981812
118.254997253418 0.794707417488098
118.307998657227 0.795191287994385
118.389999389648 0.795705437660217
119.240997314453 0.803931713104248
119.317001342773 0.804627180099487
119.333000183105 0.804808735847473
119.388999938965 0.805353164672852
119.908996582031 0.809647679328918
120.088996887207 0.81146228313446
120.179000854492 0.812369585037231
120.188003540039 0.812581300735474
120.250999450684 0.813186168670654
120.329002380371 0.813791036605835
120.462997436523 0.8148193359375
120.540000915527 0.815454483032227
120.88500213623 0.818085670471191
120.939002990723 0.818690538406372
121.042999267578 0.819748997688293
121.049003601074 0.819809436798096
121.197998046875 0.820595741271973
121.449996948242 0.822864055633545
121.466003417969 0.822985053062439
121.49299621582 0.823196649551392
121.581001281738 0.823710918426514
121.677001953125 0.824376225471497
121.824996948242 0.824981093406677
121.83699798584 0.825102090835571
121.952003479004 0.825979113578796
122.198997497559 0.827793717384338
122.317001342773 0.828489303588867
122.333000183105 0.828640580177307
122.721000671387 0.83136248588562
122.794998168945 0.831785917282104
122.893997192383 0.832451224327087
122.908996582031 0.832602500915527
123.014999389648 0.833509683609009
123.025001525879 0.833660960197449
123.073997497559 0.834205389022827
123.111999511719 0.834598541259766
123.189002990723 0.835052251815796
123.22200012207 0.835233688354492
123.350997924805 0.83617115020752
123.352996826172 0.836261987686157
123.401000976562 0.836715579032898
123.407997131348 0.836806297302246
123.495002746582 0.837411165237427
123.643997192383 0.838651180267334
123.71199798584 0.839104771614075
123.752998352051 0.839407205581665
123.807998657227 0.839921355247498
123.847999572754 0.840193510055542
123.931999206543 0.84073793888092
124.414001464844 0.844034433364868
124.498001098633 0.844639301300049
124.755996704102 0.846968173980713
124.776000976562 0.847240209579468
124.873001098633 0.847935914993286
125.208000183105 0.850960254669189
125.334999084473 0.851958274841309
125.370002746582 0.852321147918701
125.463996887207 0.853047013282776
125.551002502441 0.854105472564697
125.660003662109 0.85477089881897
125.712997436523 0.855224609375
125.98999786377 0.857281088829041
126.127998352051 0.858400106430054
126.128997802734 0.858460664749146
126.226997375488 0.859125971794128
126.251998901367 0.859277248382568
126.309997558594 0.859791278839111
126.320999145508 0.859912276268005
126.46900177002 0.860698699951172
126.552001953125 0.861364006996155
126.650001525879 0.862059593200684
126.800003051758 0.863269329071045
126.871002197266 0.863723039627075
126.883003234863 0.863874197006226
126.984001159668 0.86444878578186
127.179000854492 0.865809798240662
127.325996398926 0.866989254951477
127.38500213623 0.867473125457764
127.403999328613 0.867715120315552
127.565002441406 0.869045734405518
127.656997680664 0.869590282440186
127.892997741699 0.8710116147995
128.033004760742 0.87176775932312
128.147994995117 0.872644782066345
128.24299621582 0.873158931732178
128.718994140625 0.876394987106323
128.852996826172 0.876939296722412
128.927993774414 0.877725720405579
129.218994140625 0.879842758178711
129.34700012207 0.880750060081482
129.417007446289 0.88129448890686
129.516006469727 0.882171392440796
129.537994384766 0.882352948188782
129.686004638672 0.883290529251099
129.819000244141 0.884258270263672
130.007995605469 0.885770440101624
130.063995361328 0.88625431060791
131.203002929688 0.893512725830078
131.837997436523 0.898019075393677
131.932998657227 0.89853310585022
131.949996948242 0.89868438243866
132.044006347656 0.89944052696228
132.145004272461 0.899954557418823
132.264999389648 0.900771141052246
132.32600402832 0.901224851608276
132.401992797852 0.901739001274109
132.542007446289 0.90279746055603
132.824996948242 0.90440034866333
132.82600402832 0.904460906982422
132.955993652344 0.905065774917603
132.968002319336 0.905216932296753
133.087997436523 0.905821800231934
133.123992919922 0.906124353408813
133.22200012207 0.906638383865356
133.240005493164 0.906819820404053
133.332000732422 0.907394528388977
133.473999023438 0.90805983543396
133.505004882812 0.9082111120224
133.651992797852 0.908906698226929
133.669998168945 0.909118413925171
133.830993652344 0.910297870635986
133.860000610352 0.910509586334229
133.929992675781 0.910842299461365
134.82600402832 0.915711402893066
134.843994140625 0.915892958641052
135.033004760742 0.91698169708252
135.033996582031 0.917042255401611
135.14599609375 0.917828559875488
135.156005859375 0.917919278144836
135.699996948242 0.920641183853149
135.712997436523 0.920762062072754
136.160003662109 0.922818660736084
136.203994750977 0.923121213912964
136.304992675781 0.923877239227295
136.315994262695 0.924088954925537
136.503005981445 0.925026416778564
136.554992675781 0.925268411636353
136.662002563477 0.925873279571533
136.697998046875 0.926054716110229
137.009002685547 0.927990317344666
137.031005859375 0.928141593933105
137.141998291016 0.928625464439392
137.177001953125 0.928897619247437
137.386001586914 0.929593205451965
137.537002563477 0.93031907081604
137.585998535156 0.93077278137207
137.684997558594 0.931286811828613
138.011001586914 0.932889699935913
138.326995849609 0.9344322681427
138.399993896484 0.934916019439697
138.77799987793 0.936821460723877
139.011001586914 0.937668204307556
139.022994995117 0.937758922576904
139.195999145508 0.938424348831177
139.371002197266 0.939210653305054
139.669998168945 0.940571546554565
139.677993774414 0.940662384033203
139.869003295898 0.941418409347534
139.876998901367 0.941539406776428
140.00700378418 0.942053556442261
140.022994995117 0.942174434661865
140.490997314453 0.944321870803833
140.505004882812 0.944382190704346
140.645004272461 0.945168614387512
140.708999633789 0.945440769195557
140.996994018555 0.946831941604614
141.235000610352 0.947860240936279
141.242004394531 0.948011517524719
141.404998779297 0.94876766204834
141.488006591797 0.949130535125732
141.725997924805 0.949735403060913
141.800994873047 0.950128555297852
141.916000366211 0.950642585754395
142.186996459961 0.951912879943848
142.188003540039 0.951943159103394
142.341003417969 0.952517747879028
142.401992797852 0.953092336654663
142.563003540039 0.953757762908936
142.593002319336 0.953908920288086
142.710998535156 0.954392910003662
142.740005493164 0.954513788223267
142.89599609375 0.955058217048645
142.968994140625 0.955421209335327
143.548004150391 0.95738697052002
143.589004516602 0.957507967948914
143.912002563477 0.958354711532593
143.975006103516 0.958657264709473
144.779998779297 0.962074756622314
144.884994506836 0.962528347969055
145.569000244141 0.964615106582642
145.60400390625 0.964796543121338
145.761993408203 0.96531081199646
145.776000976562 0.965401411056519
145.945007324219 0.965855121612549
146.139999389648 0.966399431228638
146.201995849609 0.966671705245972
146.703002929688 0.968032598495483
146.973007202148 0.96851658821106
147.188995361328 0.969484329223633
147.190002441406 0.969514608383179
147.539993286133 0.970391631126404
147.604995727539 0.970754623413086
147.72200012207 0.971208214759827
148.179992675781 0.972569227218628
150.67399597168 0.978496909141541
150.916000366211 0.979131937026978
151.292999267578 0.980069637298584
151.485992431641 0.980341672897339
151.841995239258 0.981007099151611
151.957992553711 0.981279373168945
152.345993041992 0.982035398483276
152.684005737305 0.982700824737549
153.00700378418 0.983245134353638
153.408004760742 0.98391056060791
153.479995727539 0.984152436256409
154.123001098633 0.985301733016968
154.261993408203 0.98566460609436
155.457992553711 0.987237215042114
156.013000488281 0.987872362136841
156.151992797852 0.988084077835083
158.434997558594 0.990322113037109
158.57600402832 0.990564107894897
159.74299621582 0.991804003715515
160.289001464844 0.992620587348938
160.307006835938 0.992711305618286
161.600006103516 0.993830323219299
162.214004516602 0.994344472885132
162.320007324219 0.994465470314026
163.436996459961 0.995070338249207
165.561996459961 0.996461510658264
165.587005615234 0.996521949768066
167.375 0.997247934341431
169.138000488281 0.997641086578369
170.807006835938 0.998215675354004
170.815002441406 0.99824595451355
185.830001831055 0.999879002571106
192.106002807617 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_model_high_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=70.4201, xmax=331.7339,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499998577897108, ymax=1.04999701358393,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
82.2979965209961 0
119.944999694824 0.000386834144592285
125.005996704102 0.000995516777038574
128.522994995117 0.00187718868255615
130.856002807617 0.00269913673400879
131.395004272461 0.00293517112731934
132.947006225586 0.00386810302734375
134.149002075195 0.00464177131652832
134.794998168945 0.00509965419769287
135.442993164062 0.00564002990722656
136.410995483398 0.00647914409637451
137.169006347656 0.00717878341674805
137.798004150391 0.00791823863983154
137.998992919922 0.00811457633972168
142.143997192383 0.0143461227416992
142.600997924805 0.0152761936187744
142.895004272461 0.0157966613769531
143.395004272461 0.0168604850769043
143.60400390625 0.0173070430755615
143.957000732422 0.0181887149810791
144.02099609375 0.0183621644973755
147.837005615234 0.0295200347900391
148.688003540039 0.0327709913253784
149.02099609375 0.0341048240661621
149.235992431641 0.0349524021148682
149.337005615234 0.0353819131851196
149.380004882812 0.0356179475784302
149.516006469727 0.0361925363540649
149.809005737305 0.0374126434326172
151.682006835938 0.0457860231399536
152.216995239258 0.0484766960144043
152.320999145508 0.0490056276321411
152.804000854492 0.0513606071472168
152.876007080078 0.0517929792404175
153.02799987793 0.0526093244552612
155.167007446289 0.0650725364685059
155.647003173828 0.0682069063186646
156.041000366211 0.0708463191986084
156.242004394531 0.0721745491027832
156.311996459961 0.0726211071014404
156.626007080078 0.0749021768569946
156.718994140625 0.0755478143692017
156.957000732422 0.0771832466125488
157.035995483398 0.0777890682220459
157.315002441406 0.079745888710022
157.412002563477 0.0804028511047363
157.57600402832 0.0817253589630127
157.811004638672 0.0834518671035767
158.005996704102 0.0849506855010986
158.227996826172 0.0865861177444458
158.453994750977 0.0882443189620972
158.667999267578 0.0898342132568359
158.740997314453 0.0904229879379272
159.891006469727 0.0997946262359619
159.932998657227 0.100295186042786
160.054992675781 0.101364612579346
160.22900390625 0.102727055549622
160.341995239258 0.103753805160522
161.160003662109 0.111063361167908
161.292007446289 0.11220395565033
161.348007202148 0.112744331359863
161.442001342773 0.113662958145142
161.554000854492 0.114686965942383
161.611999511719 0.115306973457336
161.666000366211 0.115838766098022
161.759994506836 0.116751790046692
161.811996459961 0.117258071899414
161.880996704102 0.117832660675049
161.975997924805 0.118751287460327
162.042999267578 0.119323015213013
162.102005004883 0.119868993759155
162.36799621582 0.122556805610657
162.416000366211 0.123006224632263
162.518997192383 0.123967528343201
162.77099609375 0.126484632492065
162.861999511719 0.127380609512329
162.936996459961 0.128185510635376
163.36799621582 0.132221460342407
163.442001342773 0.133017778396606
163.526000976562 0.134090065956116
163.578002929688 0.134619116783142
163.934005737305 0.138063430786133
164.052001953125 0.139121532440186
164.108993530273 0.139732956886292
164.156005859375 0.140247821807861
164.563995361328 0.144551038742065
164.608993530273 0.145060181617737
164.679992675781 0.146089792251587
164.725006103516 0.146596074104309
165.013000488281 0.14952278137207
165.067001342773 0.150054574012756
165.158004760742 0.150984644889832
165.223007202148 0.151550650596619
165.296005249023 0.152349948883057
165.358001708984 0.152995467185974
165.578002929688 0.155270934104919
165.792007446289 0.15748929977417
165.891998291016 0.158729434013367
166.00700378418 0.159980893135071
166.057006835938 0.160504221916199
166.173004150391 0.161795496940613
166.218994140625 0.162307500839233
166.389999389648 0.164139151573181
166.451995849609 0.164870023727417
166.52099609375 0.165640830993652
166.593002319336 0.166428685188293
166.658996582031 0.167188167572021
166.809005737305 0.168837785720825
166.876998901367 0.169608473777771
167.223007202148 0.174122333526611
167.266006469727 0.174625754356384
167.397994995117 0.176141619682312
167.453994750977 0.176838517189026
167.531005859375 0.17765474319458
167.595993041992 0.17840850353241
167.64599609375 0.179071187973022
167.757995605469 0.180399417877197
167.832000732422 0.181195855140686
167.899993896484 0.181966543197632
168.039001464844 0.183522343635559
168.384994506836 0.18787407875061
168.501007080078 0.189236402511597
168.569000244141 0.190007209777832
169.328002929688 0.198966383934021
169.354995727539 0.199501156806946
169.475997924805 0.200906157493591
169.630996704102 0.202720761299133
169.67399597168 0.203224182128906
169.77799987793 0.204484224319458
169.835998535156 0.20519232749939
169.942993164062 0.206324338912964
169.983993530273 0.206822156906128
170.046997070312 0.207558751106262
170.218994140625 0.209615111351013
170.255996704102 0.21010148525238
170.343002319336 0.211219310760498
170.40299987793 0.211944580078125
170.514999389648 0.213591337203979
170.800994873047 0.217248916625977
170.841995239258 0.217743873596191
170.893997192383 0.218406558036804
170.936004638672 0.218907117843628
171.02099609375 0.219999313354492
171.057998657227 0.220485687255859
171.115005493164 0.221188187599182
171.162994384766 0.221842408180237
171.218994140625 0.22258186340332
171.257995605469 0.223071098327637
171.317001342773 0.223784923553467
171.363006591797 0.224430561065674
171.40299987793 0.224925518035889
171.492004394531 0.226060271263123
171.561004638672 0.227035880088806
171.684997558594 0.228839159011841
171.837005615234 0.231046199798584
171.875 0.2315354347229
171.934005737305 0.23224925994873
172.27799987793 0.236814260482788
172.320999145508 0.237317681312561
172.371994018555 0.237986087799072
172.70100402832 0.242258071899414
172.736999511719 0.242741584777832
172.796005249023 0.243535161018372
172.835006713867 0.244027137756348
173.393997192383 0.251666665077209
173.432006835938 0.252155900001526
173.458999633789 0.252556920051575
173.505004882812 0.253066062927246
173.740005493164 0.256137847900391
174.026992797852 0.259812474250793
174.171005249023 0.261891603469849
174.201995849609 0.262315392494202
174.261993408203 0.263202786445618
174.337997436523 0.264226675033569
174.391998291016 0.264912128448486
174.475006103516 0.265998601913452
174.533996582031 0.26671826839447
174.697006225586 0.268942356109619
174.779998779297 0.270037412643433
174.826995849609 0.27068305015564
174.897994995117 0.271667122840881
175.904998779297 0.285509943962097
175.936996459961 0.285979270935059
176.164993286133 0.288931488990784
176.22900390625 0.289827346801758
176.259994506836 0.290296673774719
176.322998046875 0.291209697723389
176.365997314453 0.291832566261292
176.397003173828 0.292563557624817
176.470001220703 0.293573260307312
176.513000488281 0.294201850891113
177.233993530273 0.304022789001465
177.27099609375 0.304506301879883
177.503997802734 0.307521224021912
177.552993774414 0.308178186416626
177.598999023438 0.309079885482788
177.671005249023 0.310069561004639
177.761993408203 0.311232924461365
177.811004638672 0.311889886856079
177.858993530273 0.312546968460083
178.001998901367 0.31454074382782
178.050003051758 0.315191984176636
178.10400390625 0.315883159637451
178.154998779297 0.316557288169861
178.251998901367 0.317757487297058
178.38200378418 0.319589138031006
178.414993286133 0.320064187049866
178.582000732422 0.322333812713623
178.619003295898 0.32282018661499
178.669998168945 0.3234943151474
178.710006713867 0.324100136756897
178.751998901367 0.32496190071106
178.79899597168 0.325607538223267
178.845001220703 0.326247453689575
178.930999755859 0.327368021011353
179.00700378418 0.328494429588318
179.037002563477 0.32896089553833
179.240005493164 0.331671357154846
179.326995849609 0.33280336856842
179.434997558594 0.334259629249573
179.473999023438 0.3347487449646
180.430999755859 0.347886204719543
180.468994140625 0.34837532043457
180.516006469727 0.349020957946777
180.886001586914 0.353952884674072
180.921005249023 0.354433536529541
180.973007202148 0.355107665061951
181.00700378418 0.35558545589447
181.080993652344 0.356600761413574
181.106994628906 0.357200980186462
181.194000244141 0.35832154750824
181.24299621582 0.358978629112244
181.341995239258 0.360195875167847
181.938995361328 0.368247866630554
181.973999023438 0.368725657463074
182.035995483398 0.369456648826599
182.087997436523 0.370130777359009
182.149002075195 0.370856046676636
182.205993652344 0.371564149856567
182.361999511719 0.373836755752563
182.404998779297 0.374337315559387
182.492004394531 0.375457882881165
182.546997070312 0.376154780387878
182.600006103516 0.376834511756897
182.660995483398 0.377565503120422
182.753997802734 0.378734469413757
182.802993774414 0.379391431808472
183.065002441406 0.38272488117218
183.279998779297 0.385571956634521
183.371002197266 0.386723756790161
183.419998168945 0.387386560440063
183.445999145508 0.387912750244141
183.613998413086 0.390193700790405
183.848999023438 0.393222808837891
183.964004516602 0.394576668739319
184.014007568359 0.39524507522583
184.095993041992 0.396288871765137
184.134994506836 0.396780967712402
184.220001220703 0.397881627082825
184.296997070312 0.398925423622131
184.539001464844 0.401968717575073
184.585006713867 0.402480721473694
184.927001953125 0.40701150894165
184.970993041992 0.407517790794373
184.998001098633 0.407827854156494
185.035003662109 0.408314228057861
185.100006103516 0.409065008163452
185.139999389648 0.409559965133667
185.164993286133 0.409855723381042
185.201995849609 0.410288095474243
185.300003051758 0.411573648452759
185.339996337891 0.412068605422974
185.445007324219 0.413336992263794
185.483993530273 0.413857579231262
185.52099609375 0.41434109210968
185.602005004883 0.415342211723328
185.639007568359 0.415828585624695
185.744995117188 0.417119860649109
185.792007446289 0.417765498161316
185.813003540039 0.418243288993835
185.858001708984 0.418752431869507
185.880996704102 0.419034004211426
185.919998168945 0.419523239135742
185.983001708984 0.420256972312927
186.082992553711 0.421497106552124
186.154006958008 0.422279238700867
186.22900390625 0.423192262649536
186.266998291016 0.423681497573853
186.369003295898 0.424924373626709
186.430999755859 0.425660967826843
186.522003173828 0.426818609237671
186.598999023438 0.42777419090271
186.638000488281 0.428263425827026
186.776000976562 0.429839134216309
186.817001342773 0.430336833000183
186.889007568359 0.431130409240723
186.968994140625 0.432196974754333
187.042999267578 0.433283448219299
187.095001220703 0.433809638023376
187.214004516602 0.43514358997345
187.261001586914 0.43565833568573
189.951995849609 0.466168165206909
190.005996704102 0.466702938079834
190.082992553711 0.467519164085388
190.15299987793 0.468295574188232
190.220993041992 0.469060659408569
190.712997436523 0.47424852848053
190.759994506836 0.4747633934021
190.843002319336 0.475559711456299
190.893997192383 0.476085901260376
191.069000244141 0.477948904037476
191.307998657227 0.480352163314819
191.395004272461 0.481225371360779
191.628005981445 0.483526349067688
191.669998168945 0.484026908874512
192.082000732422 0.48831033706665
192.130004882812 0.48882794380188
192.313003540039 0.490545868873596
192.363006591797 0.491069197654724
192.464004516602 0.492030501365662
192.815994262695 0.495434999465942
192.863006591797 0.496080636978149
192.917007446289 0.49663245677948
192.983001708984 0.497204184532166
193.04899597168 0.497775793075562
193.102996826172 0.498310565948486
193.192001342773 0.499195098876953
193.354995727539 0.500685453414917
193.410995483398 0.501225829124451
193.518997192383 0.502221345901489
194.035995483398 0.506976842880249
194.070007324219 0.507375001907349
194.154006958008 0.507997989654541
194.259994506836 0.508979082107544
194.304992675781 0.509382963180542
194.358001708984 0.509838104248047
194.488006591797 0.510961532592773
194.615005493164 0.512036681175232
194.692993164062 0.512642502784729
196.207992553711 0.525085926055908
196.311004638672 0.525759935379028
196.449005126953 0.526928901672363
196.873992919922 0.530202627182007
196.95100402832 0.530802726745605
197.02799987793 0.531311869621277
197.119995117188 0.531954646110535
197.356994628906 0.533681154251099
197.382995605469 0.533902883529663
197.468994140625 0.534528732299805
197.587997436523 0.535515546798706
197.651992797852 0.535942316055298
197.878005981445 0.537594795227051
198.089996337891 0.5391845703125
198.184005737305 0.539872884750366
198.261001586914 0.540470123291016
198.516998291016 0.542327404022217
198.889999389648 0.545106172561646
198.988006591797 0.545766115188599
199.184005737305 0.547071576118469
199.287002563477 0.547748565673828
199.358001708984 0.548183679580688
199.486999511719 0.548937320709229
199.585998535156 0.549600124359131
199.927993774414 0.551903963088989
201.149993896484 0.559227705001831
201.248992919922 0.559688568115234
201.365005493164 0.560399532318115
202.779998779297 0.56818699836731
202.899002075195 0.568738698959351
203.069000244141 0.56960916519165
203.619003295898 0.572325229644775
203.746002197266 0.572888374328613
206.912002563477 0.586105465888977
207.018997192383 0.586588978767395
207.054000854492 0.586705684661865
207.197006225586 0.587223291397095
207.270004272461 0.587484836578369
207.447006225586 0.588119268417358
207.990005493164 0.590033292770386
208.412994384766 0.591611862182617
208.468002319336 0.591853618621826
208.651992797852 0.592411041259766
209.378005981445 0.594854235649109
209.501007080078 0.595192670822144
209.656005859375 0.595661997795105
212.490997314453 0.603460788726807
212.72900390625 0.604174733161926
212.792007446289 0.604336857795715
214.638000488281 0.609285831451416
214.824005126953 0.609800577163696
215.70100402832 0.611908197402954
215.97200012207 0.612542390823364
216.824996948242 0.61457884311676
217.233001708984 0.61553168296814
217.328002929688 0.615707993507385
217.537002563477 0.61620569229126
218.947998046875 0.619900345802307
219.167007446289 0.620437860488892
219.22900390625 0.62060284614563
219.404006958008 0.621055126190186
219.518005371094 0.621345281600952
219.705993652344 0.621857166290283
222.283004760742 0.629405736923218
222.42399597168 0.629829406738281
223.619995117188 0.633606553077698
223.912994384766 0.634545087814331
224.087005615234 0.635159492492676
224.233001708984 0.635645866394043
224.705001831055 0.637386560440063
224.897003173828 0.63811469078064
225.328002929688 0.63973867893219
225.486999511719 0.640495300292969
225.660003662109 0.64112377166748
225.908004760742 0.642207384109497
226.199996948242 0.643416166305542
226.423004150391 0.644303560256958
226.811004638672 0.64580249786377
227.003997802734 0.64671266078949
227.128997802734 0.647273063659668
227.328994750977 0.648208737373352
227.589004516602 0.64932656288147
228.111999511719 0.651934623718262
228.197006225586 0.652438044548035
228.253997802734 0.652716755867004
228.373992919922 0.653268575668335
228.498001098633 0.653936862945557
228.695007324219 0.654886960983276
228.802993774414 0.655435800552368
228.957000732422 0.656243562698364
229.085998535156 0.656866550445557
231.570999145508 0.671218395233154
231.77099609375 0.672538042068481
231.850997924805 0.673032999038696
231.983993530273 0.673783779144287
232.063995361328 0.674275875091553
232.307998657227 0.675959587097168
232.401000976562 0.676605224609375
232.755996704102 0.679008603096008
232.796005249023 0.679307222366333
232.845001220703 0.679756641387939
233.044998168945 0.681096315383911
233.151000976562 0.681778907775879
233.470001220703 0.683966159820557
233.770004272461 0.686059474945068
234.005004882812 0.687783002853394
234.285003662109 0.689808130264282
234.371002197266 0.690436601638794
234.634002685547 0.692319512367249
234.813995361328 0.693727374076843
235.106002807617 0.695820808410645
235.184005737305 0.696420907974243
235.341003417969 0.697842955589294
235.414993286133 0.698437452316284
235.574996948242 0.699717283248901
235.684005737305 0.700581908226013
235.742004394531 0.701045513153076
235.804992675781 0.701608657836914
236.225006103516 0.704808473587036
236.304000854492 0.705417156219482
236.408004760742 0.706526279449463
236.470001220703 0.707080960273743
236.63200378418 0.708386421203613
236.766998291016 0.709546804428101
236.886993408203 0.710602045059204
237.009994506836 0.711617469787598
237.063995361328 0.712149381637573
237.179000854492 0.713176012039185
237.356002807617 0.714566946029663
237.492004394531 0.715724468231201
237.958999633789 0.720118761062622
238.134002685547 0.721719980239868
238.195999145508 0.722280383110046
238.710006713867 0.727010250091553
238.75 0.727559208869934
238.811004638672 0.728113889694214
238.927993774414 0.729169011116028
239.054992675781 0.73022985458374
239.113006591797 0.730776071548462
239.858001708984 0.73755943775177
240.167999267578 0.740739345550537
240.227005004883 0.74128532409668
240.376007080078 0.742619276046753
240.434005737305 0.743168234825134
240.544006347656 0.744177937507629
240.639999389648 0.745105147361755
240.882995605469 0.7475426197052
240.977996826172 0.748458385467529
241.057006835938 0.749283313751221
241.089996337891 0.749854922294617
241.169998168945 0.750691175460815
241.414993286133 0.753159999847412
241.490997314453 0.753967642784119
241.591995239258 0.754923343658447
241.664993286133 0.755713939666748
241.753005981445 0.756595730781555
241.852005004883 0.757542848587036
242.046997070312 0.759599208831787
242.47200012207 0.764039039611816
242.516998291016 0.764482736587524
242.59700012207 0.765318870544434
242.692001342773 0.766240358352661
242.783996582031 0.767144918441772
242.869995117188 0.767992496490479
242.914993286133 0.768436193466187
242.990997314453 0.769249558448792
243.106002807617 0.770503878593445
243.160003662109 0.771041393280029
243.38200378418 0.773331046104431
243.429000854492 0.773979425430298
243.541000366211 0.775213956832886
243.589004516602 0.775731563568115
243.813995361328 0.778058052062988
243.886001586914 0.77884316444397
243.964996337891 0.77967357635498
244.033996582031 0.780447244644165
244.126007080078 0.781345963478088
244.427993774414 0.784340858459473
244.501998901367 0.78514301776886
244.572006225586 0.785916566848755
244.619995117188 0.786710143089294
244.828994750977 0.788871765136719
245.070007324219 0.791292190551758
245.147994995117 0.79211699962616
245.324996948242 0.793997049331665
245.397003173828 0.794787645339966
245.449996948242 0.79532527923584
245.498992919922 0.795842885971069
245.546005249023 0.79635763168335
245.606994628906 0.797048807144165
245.643005371094 0.797481179237366
245.684005737305 0.79797887802124
245.839004516602 0.799824714660645
245.891998291016 0.800359487533569
245.975006103516 0.801212787628174
246.044006347656 0.801986455917358
246.130996704102 0.802876710891724
246.177993774414 0.803323149681091
246.511001586914 0.806716322898865
246.552001953125 0.807154297828674
246.656005859375 0.808274984359741
246.707000732422 0.808801174163818
246.77799987793 0.809586048126221
246.945999145508 0.811389327049255
246.996994018555 0.812060594558716
247.082992553711 0.812925219535828
247.167007446289 0.813778400421143
247.235992431641 0.814557790756226
247.410003662109 0.816412210464478
247.479995727539 0.817191600799561
247.639999389648 0.818926453590393
247.852996826172 0.821122169494629
247.923004150391 0.821895837783813
248.59700012207 0.829253792762756
248.64599609375 0.829774260520935
248.727005004883 0.830542206764221
248.781005859375 0.831079721450806
248.865005493164 0.831907510757446
248.914001464844 0.832425117492676
248.953002929688 0.832837581634521
249.009002685547 0.833374977111816
249.095993041992 0.834256768226624
249.160003662109 0.834996223449707
249.259994506836 0.835954666137695
249.313003540039 0.836785316467285
249.514007568359 0.838892817497253
249.70100402832 0.840880870819092
249.768997192383 0.841648817062378
249.966003417969 0.843708038330078
250.052001953125 0.844583988189697
250.369995117188 0.847698450088501
250.77799987793 0.851936340332031
250.824996948242 0.852451086044312
251.070999145508 0.85491418838501
251.167007446289 0.855835676193237
251.266006469727 0.856788635253906
251.529006958008 0.859427928924561
251.662002563477 0.860952496528625
251.720001220703 0.861578226089478
251.77799987793 0.862127065658569
251.82600402832 0.862567901611328
251.888000488281 0.863128304481506
251.992004394531 0.864092469215393
252.082000732422 0.864985466003418
252.358001708984 0.867772817611694
252.40299987793 0.868281960487366
252.606994628906 0.870400905609131
252.781005859375 0.871990919113159
252.828994750977 0.872505664825439
252.878997802734 0.873171091079712
253.27099609375 0.876891374588013
253.369003295898 0.877830028533936
253.994003295898 0.883580923080444
254.072006225586 0.884405851364136
254.231994628906 0.885699987411499
255.072006225586 0.893188714981079
255.309997558594 0.895546555519104
255.373992919922 0.896109700202942
255.533996582031 0.897389650344849
255.662002563477 0.898498773574829
255.774993896484 0.89952564239502
256.367004394531 0.904915332794189
256.489013671875 0.905919313430786
256.567993164062 0.906530857086182
256.748992919922 0.907938718795776
256.868011474609 0.908908605575562
256.946990966797 0.909520149230957
257.778991699219 0.916181325912476
257.858001708984 0.916787147521973
258.381988525391 0.920842885971069
258.467010498047 0.921465873718262
258.506011962891 0.921775817871094
258.584991455078 0.922387361526489
258.704986572266 0.923448204994202
258.757995605469 0.923974394798279
258.846984863281 0.92460298538208
259.132995605469 0.926608085632324
259.343994140625 0.928186655044556
259.519989013672 0.92955756187439
259.790008544922 0.93145751953125
259.835998535156 0.931756138801575
259.889007568359 0.932287931442261
259.951995849609 0.932802796363831
260.067993164062 0.933513879776001
260.367004394531 0.935592889785767
260.799987792969 0.938434362411499
260.872009277344 0.938895106315613
260.942993164062 0.93934154510498
261.365997314453 0.942126035690308
264.4169921875 0.959091782569885
264.509002685547 0.959538340568542
264.660003662109 0.960437059402466
264.852996826172 0.961355805397034
265.217987060547 0.963039517402649
265.316009521484 0.963474750518799
265.506988525391 0.964214205741882
265.760009765625 0.965314865112305
267.101013183594 0.970696210861206
267.660003662109 0.972715616226196
267.950988769531 0.973648428916931
268.493011474609 0.975568294525146
268.657012939453 0.976142883300781
268.843994140625 0.976788520812988
272.029998779297 0.985363721847534
272.373992919922 0.986071944236755
272.433990478516 0.98621129989624
273.263000488281 0.987769842147827
273.364013671875 0.987966179847717
274.595001220703 0.990085124969482
274.651000976562 0.990187406539917
275.002990722656 0.990693807601929
275.091003417969 0.990818977355957
277.677001953125 0.99409544467926
278.390991210938 0.994726896286011
278.5830078125 0.994891881942749
279.235992431641 0.995455026626587
279.424011230469 0.995620012283325
280.359008789062 0.996328115463257
282.804992675781 0.997710466384888
284.170989990234 0.998247981071472
284.309997558594 0.998313426971436
287.635009765625 0.99912691116333
292.753997802734 0.999706983566284
304.221984863281 0.999985694885254
319.855987548828 0.999997138977051
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_10mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=1.4532, xmax=104.0128,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499969693296157, ymax=1.04993635592193,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
6.11499977111816 0
8.58500003814697 0.00042426586151123
9.80799961090088 0.000909209251403809
11.0310001373291 0.00157594680786133
11.0310001373291 0.0032731294631958
12.253999710083 0.00369739532470703
12.253999710083 0.00648558139801025
13.4770002365112 0.00690996646881104
13.4770002365112 0.0103648900985718
14.6999998092651 0.010789155960083
14.6999998092651 0.0137592554092407
15.9230003356934 0.014183521270752
15.9230003356934 0.0179415941238403
17.1700000762939 0.0183658599853516
17.1700000762939 0.0228512287139893
18.3929996490479 0.0232754945755005
18.3929996490479 0.0277003049850464
19.6159992218018 0.0281245708465576
19.6159992218018 0.0330948829650879
20.8390007019043 0.0335192680358887
20.8390007019043 0.0386106967926025
22.0620002746582 0.0390350818634033
22.0620002746582 0.0441265106201172
23.2849998474121 0.044550895690918
23.2849998474121 0.0495212078094482
24.5319995880127 0.0499454736709595
24.5319995880127 0.054491400718689
25.7549991607666 0.0549157857894897
25.7549991607666 0.0603103637695312
26.9780006408691 0.0607346296310425
26.9780006408691 0.0670384168624878
28.201000213623 0.067462682723999
28.201000213623 0.0772215127944946
29.423999786377 0.0776457786560059
29.423999786377 0.0935871601104736
30.6469993591309 0.0940114259719849
30.6469993591309 0.114862442016602
31.8700008392334 0.115286707878113
31.8700008392334 0.147048115730286
33.117000579834 0.147472381591797
33.117000579834 0.189356327056885
34.3400001525879 0.189780592918396
34.3400001525879 0.235058784484863
35.5629997253418 0.235483050346375
35.5629997253418 0.285367965698242
36.7859992980957 0.285792231559753
36.7859992980957 0.340465545654297
38.0089988708496 0.340889811515808
38.0089988708496 0.392714262008667
39.2319984436035 0.393138527870178
39.2319984436035 0.444962978363037
40.4790000915527 0.445387363433838
40.4790000915527 0.490180611610413
41.7019996643066 0.490604877471924
41.7019996643066 0.530791640281677
42.9249992370605 0.531215906143188
42.9249992370605 0.566007971763611
44.1479988098145 0.566432237625122
44.1479988098145 0.598496794700623
45.3709983825684 0.598921060562134
45.3709983825684 0.630318880081177
46.5940017700195 0.630743145942688
46.5940017700195 0.660443663597107
47.8170013427734 0.660867929458618
47.8170013427734 0.691114068031311
49.0639991760254 0.691538333892822
49.0639991760254 0.722875475883484
50.2869987487793 0.723299741744995
50.2869987487793 0.724451422691345
51.5099983215332 0.724875688552856
51.5099983215332 0.753000378608704
52.7330017089844 0.753424644470215
52.7330017089844 0.782761573791504
53.9560012817383 0.783185839653015
53.9560012817383 0.808279752731323
55.1790008544922 0.808704137802124
55.1790008544922 0.831252336502075
56.4259986877441 0.831676483154297
56.4259986877441 0.854649066925049
57.648998260498 0.85507333278656
57.648998260498 0.873196840286255
58.8720016479492 0.873620986938477
58.8720016479492 0.891986846923828
60.0950012207031 0.892411231994629
60.0950012207031 0.910170912742615
61.318000793457 0.910595178604126
61.318000793457 0.924293875694275
62.5410003662109 0.924718141555786
62.5410003662109 0.936174154281616
63.7639999389648 0.936598300933838
63.7639999389648 0.946720838546753
65.0110015869141 0.947145104408264
65.0110015869141 0.957146406173706
66.234001159668 0.957570552825928
66.234001159668 0.965995907783508
67.4570007324219 0.96642017364502
67.4570007324219 0.973208904266357
68.6800003051758 0.973633170127869
68.6800003051758 0.979452133178711
69.9029998779297 0.979876279830933
69.9029998779297 0.983816146850586
71.1259994506836 0.984240531921387
71.1259994506836 0.987513661384583
72.3730010986328 0.987937927246094
72.3730010986328 0.990119934082031
73.5960006713867 0.990544319152832
73.5960006713867 0.993090152740479
74.8190002441406 0.9935142993927
74.8190002441406 0.994726657867432
77.2649993896484 0.995211601257324
77.2649993896484 0.995938897132874
78.4879989624023 0.996363162994385
78.4879989624023 0.997211694717407
79.7109985351562 0.997636079788208
80.9580001831055 0.998363494873047
83.4039993286133 0.999090790748596
87.072998046875 0.999575734138489
99.3509979248047 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_10mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [ms]},
xmajorgrids,
xmin=-1.8513, xmax=119.5953,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984834698211, ymax=1.04996815286624,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.66899991035461 0
3.66899991035461 0.00272977352142334
4.89200019836426 0.00312399864196777
4.89200019836426 0.00691533088684082
6.11499977111816 0.0073096752166748
6.11499977111816 0.0135273933410645
7.33799982070923 0.0139217376708984
7.33799982070923 0.0259326696395874
8.58500003814697 0.0263270139694214
8.58500003814697 0.0424021482467651
9.80799961090088 0.0427964925765991
9.80799961090088 0.0665756464004517
11.0310001373291 0.0669699907302856
11.0310001373291 0.102183818817139
12.253999710083 0.102578163146973
12.253999710083 0.164391875267029
13.4770002365112 0.164786219596863
13.4770002365112 0.238428831100464
14.6999998092651 0.238823175430298
14.6999998092651 0.311950206756592
15.9230003356934 0.312344551086426
15.9230003356934 0.38031542301178
17.1700000762939 0.380709767341614
17.1700000762939 0.449378252029419
18.3929996490479 0.449772477149963
18.3929996490479 0.52153468132019
19.6159992218018 0.521929025650024
19.6159992218018 0.587898015975952
20.8390007019043 0.588292360305786
20.8390007019043 0.636457443237305
22.0620002746582 0.636851668357849
22.0620002746582 0.670791625976562
23.2849998474121 0.671185970306396
23.2849998474121 0.692993640899658
24.5319995880127 0.693387985229492
24.5319995880127 0.707552313804626
25.7549991607666 0.707946538925171
25.7549991607666 0.719047546386719
26.9780006408691 0.719441890716553
26.9780006408691 0.72793447971344
28.201000213623 0.728328704833984
28.201000213623 0.737124681472778
29.423999786377 0.737519025802612
29.423999786377 0.747042775154114
30.6469993591309 0.747437000274658
30.6469993591309 0.75956928730011
31.8700008392334 0.759963631629944
31.8700008392334 0.775341272354126
33.117000579834 0.77573549747467
33.117000579834 0.795723438262939
34.3400001525879 0.796117663383484
34.3400001525879 0.816287517547607
35.5629997253418 0.816681861877441
35.5629997253418 0.83815598487854
36.7859992980957 0.838550209999084
36.7859992980957 0.859963655471802
38.0089988708496 0.860357880592346
38.0089988708496 0.878010272979736
39.2319984436035 0.87840461730957
39.2319984436035 0.893387913703918
40.4790000915527 0.893782138824463
40.4790000915527 0.906672716140747
41.7019996643066 0.907067060470581
41.7019996643066 0.918289422988892
42.9249992370605 0.918683648109436
42.9249992370605 0.931513547897339
44.1479988098145 0.931907773017883
44.1479988098145 0.944191694259644
45.3709983825684 0.944586038589478
45.3709983825684 0.955778002738953
46.5940017700195 0.956172227859497
46.5940017700195 0.965210795402527
47.8170013427734 0.965605020523071
47.8170013427734 0.973703384399414
49.0639991760254 0.974097728729248
49.0639991760254 0.980467081069946
51.5099983215332 0.98086142539978
51.5099983215332 0.98601758480072
52.7330017089844 0.986411809921265
52.7330017089844 0.989930152893066
53.9560012817383 0.9903244972229
53.9560012817383 0.993054270744324
55.1790008544922 0.993448615074158
55.1790008544922 0.994904518127441
56.4259986877441 0.995298743247986
56.4259986877441 0.995784044265747
57.648998260498 0.996178388595581
58.8720016479492 0.996936559677124
61.318000793457 0.997421979904175
63.7639999389648 0.998331785202026
66.234001159668 0.998817086219788
84.6269989013672 0.999818086624146
114.074996948242 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_15mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=-10.16305, xmax=295.72605,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916583249917, ymax=1.04982482482482,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.741 0
3.741 0.000166833500166834
4.988 0.000333667000333667
4.988 0.0005005005005005
4.988 0.000667334000667334
4.988 0.000834167500834167
4.988 0.001001001001001
4.988 0.00116783450116783
4.988 0.00133466800133467
4.988 0.0015015015015015
4.988 0.00166833500166833
4.988 0.00183516850183517
4.988 0.002002002002002
4.988 0.00216883550216884
4.988 0.00233566900233567
4.988 0.0025025025025025
4.988 0.00266933600266934
6.235 0.00283616950283617
6.235 0.003003003003003
6.235 0.00316983650316984
6.235 0.00333667000333667
6.235 0.0035035035035035
6.235 0.00367033700367034
6.235 0.00383717050383717
6.235 0.004004004004004
6.235 0.00417083750417084
6.235 0.00433767100433767
6.235 0.0045045045045045
6.235 0.00467133800467134
6.235 0.00483817150483817
6.235 0.005005005005005
6.235 0.00517183850517184
6.235 0.00533867200533867
6.235 0.00550550550550551
6.235 0.00567233900567234
6.235 0.00583917250583917
6.235 0.00600600600600601
6.235 0.00617283950617284
6.235 0.00633967300633967
6.235 0.00650650650650651
6.235 0.00667334000667334
6.235 0.00684017350684017
6.235 0.00700700700700701
6.235 0.00717384050717384
6.235 0.00734067400734067
6.235 0.00750750750750751
6.235 0.00767434100767434
6.235 0.00784117450784117
6.235 0.00800800800800801
6.235 0.00817484150817484
6.235 0.00834167500834167
6.235 0.00850850850850851
6.235 0.00867534200867534
6.235 0.00884217550884218
6.235 0.00900900900900901
6.235 0.00917584250917584
6.235 0.00934267600934268
6.235 0.00950950950950951
6.235 0.00967634300967634
6.235 0.00984317650984318
6.235 0.01001001001001
6.235 0.0101768435101768
6.235 0.0103436770103437
6.235 0.0105105105105105
6.235 0.0106773440106773
6.235 0.0108441775108442
6.235 0.011011011011011
6.235 0.0111778445111778
6.235 0.0113446780113447
6.235 0.0115115115115115
6.235 0.0116783450116783
6.235 0.0118451785118452
6.235 0.012012012012012
7.482 0.0121788455121788
7.482 0.0123456790123457
7.482 0.0125125125125125
7.482 0.0126793460126793
7.482 0.0128461795128462
7.482 0.013013013013013
7.482 0.0131798465131798
7.482 0.0133466800133467
7.482 0.0135135135135135
7.482 0.0136803470136803
7.482 0.0138471805138472
7.482 0.014014014014014
7.482 0.0141808475141808
7.482 0.0143476810143477
7.482 0.0145145145145145
7.482 0.0146813480146813
7.482 0.0148481815148482
7.482 0.015015015015015
7.482 0.0151818485151818
7.482 0.0153486820153487
7.482 0.0155155155155155
7.482 0.0156823490156823
7.482 0.0158491825158492
7.482 0.016016016016016
7.482 0.0161828495161828
7.482 0.0163496830163497
7.482 0.0165165165165165
7.482 0.0166833500166833
7.482 0.0168501835168502
7.482 0.017017017017017
7.482 0.0171838505171839
7.482 0.0173506840173507
7.482 0.0175175175175175
7.482 0.0176843510176844
7.482 0.0178511845178512
7.482 0.018018018018018
7.482 0.0181848515181849
7.482 0.0183516850183517
7.482 0.0185185185185185
7.482 0.0186853520186854
7.482 0.0188521855188522
7.482 0.019019019019019
7.482 0.0191858525191859
7.482 0.0193526860193527
7.482 0.0195195195195195
7.482 0.0196863530196864
7.482 0.0198531865198532
7.482 0.02002002002002
7.482 0.0201868535201869
7.482 0.0203536870203537
7.482 0.0205205205205205
7.482 0.0206873540206874
7.482 0.0208541875208542
7.482 0.021021021021021
7.482 0.0211878545211879
7.482 0.0213546880213547
7.482 0.0215215215215215
7.482 0.0216883550216884
7.482 0.0218551885218552
7.482 0.022022022022022
7.482 0.0221888555221889
7.482 0.0223556890223557
7.482 0.0225225225225225
7.482 0.0226893560226894
7.482 0.0228561895228562
7.482 0.023023023023023
7.482 0.0231898565231899
7.482 0.0233566900233567
7.482 0.0235235235235235
7.482 0.0236903570236904
7.482 0.0238571905238572
7.482 0.024024024024024
7.482 0.0241908575241909
7.482 0.0243576910243577
7.482 0.0245245245245245
7.482 0.0246913580246914
7.482 0.0248581915248582
7.482 0.025025025025025
7.482 0.0251918585251919
7.482 0.0253586920253587
7.482 0.0255255255255255
7.482 0.0256923590256924
7.482 0.0258591925258592
7.482 0.026026026026026
7.482 0.0261928595261929
7.482 0.0263596930263597
7.482 0.0265265265265265
7.482 0.0266933600266934
7.482 0.0268601935268602
7.482 0.027027027027027
7.482 0.0271938605271939
7.482 0.0273606940273607
7.482 0.0275275275275275
7.482 0.0276943610276944
7.482 0.0278611945278612
7.482 0.028028028028028
7.482 0.0281948615281949
7.482 0.0283616950283617
7.482 0.0285285285285285
7.482 0.0286953620286954
7.482 0.0288621955288622
7.482 0.029029029029029
7.482 0.0291958625291959
7.482 0.0293626960293627
7.482 0.0295295295295295
7.482 0.0296963630296964
7.482 0.0298631965298632
7.482 0.03003003003003
7.482 0.0301968635301969
7.482 0.0303636970303637
7.482 0.0305305305305305
7.482 0.0306973640306974
7.482 0.0308641975308642
7.482 0.031031031031031
7.482 0.0311978645311979
7.482 0.0313646980313647
7.482 0.0315315315315315
7.482 0.0316983650316984
7.482 0.0318651985318652
7.482 0.032032032032032
7.482 0.0321988655321989
7.482 0.0323656990323657
7.482 0.0325325325325325
7.482 0.0326993660326994
7.482 0.0328661995328662
7.482 0.033033033033033
7.482 0.0331998665331999
7.482 0.0333667000333667
7.482 0.0335335335335335
7.482 0.0337003670337004
7.482 0.0338672005338672
7.482 0.034034034034034
7.482 0.0342008675342009
7.482 0.0343677010343677
7.482 0.0345345345345345
7.482 0.0347013680347014
7.482 0.0348682015348682
7.482 0.035035035035035
7.482 0.0352018685352019
7.482 0.0353687020353687
7.482 0.0355355355355355
7.482 0.0357023690357024
7.482 0.0358692025358692
8.729 0.036036036036036
8.729 0.0362028695362029
8.729 0.0363697030363697
8.729 0.0365365365365365
8.729 0.0367033700367034
8.729 0.0368702035368702
8.729 0.037037037037037
8.729 0.0372038705372039
8.729 0.0373707040373707
8.729 0.0375375375375375
8.729 0.0377043710377044
8.729 0.0378712045378712
8.729 0.038038038038038
8.729 0.0382048715382049
8.729 0.0383717050383717
8.729 0.0385385385385385
8.729 0.0387053720387054
8.729 0.0388722055388722
8.729 0.039039039039039
8.729 0.0392058725392059
8.729 0.0393727060393727
8.729 0.0395395395395395
8.729 0.0397063730397064
8.729 0.0398732065398732
8.729 0.04004004004004
8.729 0.0402068735402069
8.729 0.0403737070403737
8.729 0.0405405405405405
8.729 0.0407073740407074
8.729 0.0408742075408742
8.729 0.041041041041041
8.729 0.0412078745412079
8.729 0.0413747080413747
8.729 0.0415415415415415
8.729 0.0417083750417084
8.729 0.0418752085418752
8.729 0.042042042042042
8.729 0.0422088755422089
8.729 0.0423757090423757
8.729 0.0425425425425425
8.729 0.0427093760427094
8.729 0.0428762095428762
8.729 0.043043043043043
8.729 0.0432098765432099
8.729 0.0433767100433767
8.729 0.0435435435435435
8.729 0.0437103770437104
8.729 0.0438772105438772
8.729 0.044044044044044
8.729 0.0442108775442109
8.729 0.0443777110443777
8.729 0.0445445445445445
8.729 0.0447113780447114
8.729 0.0448782115448782
8.729 0.045045045045045
8.729 0.0452118785452119
8.729 0.0453787120453787
8.729 0.0455455455455455
8.729 0.0457123790457124
8.729 0.0458792125458792
8.729 0.046046046046046
8.729 0.0462128795462129
8.729 0.0463797130463797
8.729 0.0465465465465465
8.729 0.0467133800467134
8.729 0.0468802135468802
8.729 0.047047047047047
8.729 0.0472138805472139
8.729 0.0473807140473807
8.729 0.0475475475475475
8.729 0.0477143810477144
8.729 0.0478812145478812
8.729 0.048048048048048
8.729 0.0482148815482149
8.729 0.0483817150483817
8.729 0.0485485485485486
8.729 0.0487153820487154
8.729 0.0488822155488822
8.729 0.049049049049049
8.729 0.0492158825492159
8.729 0.0493827160493827
8.729 0.0495495495495495
8.729 0.0497163830497164
8.729 0.0498832165498832
8.729 0.0500500500500501
8.729 0.0502168835502169
8.729 0.0503837170503837
8.729 0.0505505505505505
8.729 0.0507173840507174
8.729 0.0508842175508842
8.729 0.0510510510510511
8.729 0.0512178845512179
8.729 0.0513847180513847
8.729 0.0515515515515515
8.729 0.0517183850517184
8.729 0.0518852185518852
8.729 0.0520520520520521
8.729 0.0522188855522189
8.729 0.0523857190523857
8.729 0.0525525525525526
8.729 0.0527193860527194
8.729 0.0528862195528862
8.729 0.0530530530530531
8.729 0.0532198865532199
8.729 0.0533867200533867
8.729 0.0535535535535536
8.729 0.0537203870537204
8.729 0.0538872205538872
8.729 0.0540540540540541
8.729 0.0542208875542209
8.729 0.0543877210543877
8.729 0.0545545545545546
8.729 0.0547213880547214
8.729 0.0548882215548882
8.729 0.0550550550550551
8.729 0.0552218885552219
8.729 0.0553887220553887
8.729 0.0555555555555556
8.729 0.0557223890557224
8.729 0.0558892225558892
8.729 0.0560560560560561
8.729 0.0562228895562229
8.729 0.0563897230563897
8.729 0.0565565565565566
8.729 0.0567233900567234
8.729 0.0568902235568902
8.729 0.0570570570570571
8.729 0.0572238905572239
8.729 0.0573907240573907
8.729 0.0575575575575576
8.729 0.0577243910577244
8.729 0.0578912245578912
8.729 0.0580580580580581
8.729 0.0582248915582249
8.729 0.0583917250583917
8.729 0.0585585585585586
8.729 0.0587253920587254
8.729 0.0588922255588922
8.729 0.0590590590590591
8.729 0.0592258925592259
8.729 0.0593927260593927
8.729 0.0595595595595596
8.729 0.0597263930597264
8.729 0.0598932265598932
8.729 0.0600600600600601
8.729 0.0602268935602269
8.729 0.0603937270603937
8.729 0.0605605605605606
8.729 0.0607273940607274
8.729 0.0608942275608942
8.729 0.0610610610610611
8.729 0.0612278945612279
8.729 0.0613947280613947
8.729 0.0615615615615616
8.729 0.0617283950617284
8.729 0.0618952285618952
8.729 0.0620620620620621
8.729 0.0622288955622289
8.729 0.0623957290623957
8.729 0.0625625625625626
8.729 0.0627293960627294
8.729 0.0628962295628962
8.729 0.0630630630630631
8.729 0.0632298965632299
8.729 0.0633967300633967
8.729 0.0635635635635636
8.729 0.0637303970637304
8.729 0.0638972305638972
8.729 0.0640640640640641
8.729 0.0642308975642309
8.729 0.0643977310643977
8.729 0.0645645645645646
8.729 0.0647313980647314
8.729 0.0648982315648982
8.729 0.0650650650650651
8.729 0.0652318985652319
8.729 0.0653987320653987
8.729 0.0655655655655656
8.729 0.0657323990657324
8.729 0.0658992325658992
8.729 0.0660660660660661
8.729 0.0662328995662329
8.729 0.0663997330663997
8.729 0.0665665665665666
8.729 0.0667334000667334
8.729 0.0669002335669002
8.729 0.0670670670670671
8.729 0.0672339005672339
8.729 0.0674007340674007
8.729 0.0675675675675676
8.729 0.0677344010677344
8.729 0.0679012345679012
8.729 0.0680680680680681
8.729 0.0682349015682349
8.729 0.0684017350684017
8.729 0.0685685685685686
8.729 0.0687354020687354
8.729 0.0689022355689022
8.729 0.0690690690690691
9.976 0.0692359025692359
9.976 0.0694027360694027
9.976 0.0695695695695696
9.976 0.0697364030697364
9.976 0.0699032365699032
9.976 0.0700700700700701
9.976 0.0702369035702369
9.976 0.0704037370704037
9.976 0.0705705705705706
9.976 0.0707374040707374
9.976 0.0709042375709042
9.976 0.0710710710710711
9.976 0.0712379045712379
9.976 0.0714047380714047
9.976 0.0715715715715716
9.976 0.0717384050717384
9.976 0.0719052385719052
9.976 0.0720720720720721
9.976 0.0722389055722389
9.976 0.0724057390724057
9.976 0.0725725725725726
9.976 0.0727394060727394
9.976 0.0729062395729062
9.976 0.0730730730730731
9.976 0.0732399065732399
9.976 0.0734067400734067
9.976 0.0735735735735736
9.976 0.0737404070737404
9.976 0.0739072405739072
9.976 0.0740740740740741
9.976 0.0742409075742409
9.976 0.0744077410744077
9.976 0.0745745745745746
9.976 0.0747414080747414
9.976 0.0749082415749082
9.976 0.0750750750750751
9.976 0.0752419085752419
9.976 0.0754087420754087
9.976 0.0755755755755756
9.976 0.0757424090757424
9.976 0.0759092425759092
9.976 0.0760760760760761
9.976 0.0762429095762429
9.976 0.0764097430764097
9.976 0.0765765765765766
9.976 0.0767434100767434
9.976 0.0769102435769102
9.976 0.0770770770770771
9.976 0.0772439105772439
9.976 0.0774107440774107
9.976 0.0775775775775776
9.976 0.0777444110777444
9.976 0.0779112445779113
9.976 0.0780780780780781
9.976 0.0782449115782449
9.976 0.0784117450784117
9.976 0.0785785785785786
9.976 0.0787454120787454
9.976 0.0789122455789122
9.976 0.0790790790790791
9.976 0.0792459125792459
9.976 0.0794127460794127
9.976 0.0795795795795796
9.976 0.0797464130797464
9.976 0.0799132465799132
9.976 0.0800800800800801
9.976 0.0802469135802469
9.976 0.0804137470804138
9.976 0.0805805805805806
9.976 0.0807474140807474
9.976 0.0809142475809142
9.976 0.0810810810810811
9.976 0.0812479145812479
9.976 0.0814147480814147
9.976 0.0815815815815816
9.976 0.0817484150817484
9.976 0.0819152485819152
9.976 0.0820820820820821
9.976 0.0822489155822489
9.976 0.0824157490824158
9.976 0.0825825825825826
9.976 0.0827494160827494
9.976 0.0829162495829163
9.976 0.0830830830830831
9.976 0.0832499165832499
9.976 0.0834167500834167
9.976 0.0835835835835836
9.976 0.0837504170837504
9.976 0.0839172505839172
9.976 0.0840840840840841
9.976 0.0842509175842509
9.976 0.0844177510844177
9.976 0.0845845845845846
9.976 0.0847514180847514
9.976 0.0849182515849183
9.976 0.0850850850850851
9.976 0.0852519185852519
9.976 0.0854187520854188
9.976 0.0855855855855856
9.976 0.0857524190857524
9.976 0.0859192525859193
9.976 0.0860860860860861
9.976 0.0862529195862529
9.976 0.0864197530864197
9.976 0.0865865865865866
9.976 0.0867534200867534
9.976 0.0869202535869203
9.976 0.0870870870870871
9.976 0.0872539205872539
9.976 0.0874207540874208
9.976 0.0875875875875876
9.976 0.0877544210877544
9.976 0.0879212545879213
9.976 0.0880880880880881
9.976 0.0882549215882549
9.976 0.0884217550884218
9.976 0.0885885885885886
9.976 0.0887554220887554
9.976 0.0889222555889222
9.976 0.0890890890890891
9.976 0.0892559225892559
9.976 0.0894227560894228
9.976 0.0895895895895896
9.976 0.0897564230897564
9.976 0.0899232565899233
9.976 0.0900900900900901
9.976 0.0902569235902569
9.976 0.0904237570904238
9.976 0.0905905905905906
9.976 0.0907574240907574
9.976 0.0909242575909243
9.976 0.0910910910910911
9.976 0.0912579245912579
9.976 0.0914247580914248
9.976 0.0915915915915916
9.976 0.0917584250917584
9.976 0.0919252585919253
9.976 0.0920920920920921
9.976 0.0922589255922589
9.976 0.0924257590924258
9.976 0.0925925925925926
9.976 0.0927594260927594
9.976 0.0929262595929263
9.976 0.0930930930930931
9.976 0.0932599265932599
9.976 0.0934267600934268
9.976 0.0935935935935936
9.976 0.0937604270937604
9.976 0.0939272605939273
9.976 0.0940940940940941
9.976 0.0942609275942609
9.976 0.0944277610944278
9.976 0.0945945945945946
9.976 0.0947614280947614
9.976 0.0949282615949283
9.976 0.0950950950950951
9.976 0.0952619285952619
9.976 0.0954287620954288
9.976 0.0955955955955956
9.976 0.0957624290957624
9.976 0.0959292625959293
9.976 0.0960960960960961
9.976 0.0962629295962629
9.976 0.0964297630964298
9.976 0.0965965965965966
9.976 0.0967634300967634
9.976 0.0969302635969303
9.976 0.0970970970970971
9.976 0.0972639305972639
9.976 0.0974307640974308
9.976 0.0975975975975976
9.976 0.0977644310977644
9.976 0.0979312645979313
9.976 0.0980980980980981
9.976 0.0982649315982649
9.976 0.0984317650984318
9.976 0.0985985985985986
9.976 0.0987654320987654
9.976 0.0989322655989323
9.976 0.0990990990990991
9.976 0.0992659325992659
9.976 0.0994327660994328
9.976 0.0995995995995996
9.976 0.0997664330997664
11.223 0.0999332665999333
11.223 0.1001001001001
11.223 0.100266933600267
11.223 0.100433767100434
11.223 0.100600600600601
11.223 0.100767434100767
11.223 0.100934267600934
11.223 0.101101101101101
11.223 0.101267934601268
11.223 0.101434768101435
11.223 0.101601601601602
11.223 0.101768435101768
11.223 0.101935268601935
11.223 0.102102102102102
11.223 0.102268935602269
11.223 0.102435769102436
11.223 0.102602602602603
11.223 0.102769436102769
11.223 0.102936269602936
11.223 0.103103103103103
11.223 0.10326993660327
11.223 0.103436770103437
11.223 0.103603603603604
11.223 0.10377043710377
11.223 0.103937270603937
11.223 0.104104104104104
11.223 0.104270937604271
11.223 0.104437771104438
11.223 0.104604604604605
11.223 0.104771438104771
11.223 0.104938271604938
11.223 0.105105105105105
11.223 0.105271938605272
11.223 0.105438772105439
11.223 0.105605605605606
11.223 0.105772439105772
11.223 0.105939272605939
11.223 0.106106106106106
11.223 0.106272939606273
11.223 0.10643977310644
11.223 0.106606606606607
11.223 0.106773440106773
11.223 0.10694027360694
11.223 0.107107107107107
11.223 0.107273940607274
11.223 0.107440774107441
11.223 0.107607607607608
11.223 0.107774441107774
11.223 0.107941274607941
11.223 0.108108108108108
11.223 0.108274941608275
11.223 0.108441775108442
11.223 0.108608608608609
11.223 0.108775442108775
11.223 0.108942275608942
11.223 0.109109109109109
11.223 0.109275942609276
11.223 0.109442776109443
11.223 0.10960960960961
11.223 0.109776443109776
11.223 0.109943276609943
11.223 0.11011011011011
11.223 0.110276943610277
11.223 0.110443777110444
11.223 0.110610610610611
11.223 0.110777444110777
11.223 0.110944277610944
11.223 0.111111111111111
11.223 0.111277944611278
11.223 0.111444778111445
11.223 0.111611611611612
11.223 0.111778445111778
11.223 0.111945278611945
11.223 0.112112112112112
11.223 0.112278945612279
11.223 0.112445779112446
11.223 0.112612612612613
11.223 0.112779446112779
11.223 0.112946279612946
11.223 0.113113113113113
11.223 0.11327994661328
11.223 0.113446780113447
11.223 0.113613613613614
11.223 0.11378044711378
11.223 0.113947280613947
11.223 0.114114114114114
11.223 0.114280947614281
11.223 0.114447781114448
11.223 0.114614614614615
11.223 0.114781448114781
11.223 0.114948281614948
11.223 0.115115115115115
11.223 0.115281948615282
11.223 0.115448782115449
11.223 0.115615615615616
11.223 0.115782449115782
11.223 0.115949282615949
11.223 0.116116116116116
11.223 0.116282949616283
11.223 0.11644978311645
11.223 0.116616616616617
11.223 0.116783450116783
11.223 0.11695028361695
11.223 0.117117117117117
11.223 0.117283950617284
11.223 0.117450784117451
11.223 0.117617617617618
11.223 0.117784451117784
11.223 0.117951284617951
11.223 0.118118118118118
11.223 0.118284951618285
11.223 0.118451785118452
11.223 0.118618618618619
11.223 0.118785452118785
11.223 0.118952285618952
11.223 0.119119119119119
11.223 0.119285952619286
11.223 0.119452786119453
11.223 0.11961961961962
11.223 0.119786453119786
11.223 0.119953286619953
11.223 0.12012012012012
11.223 0.120286953620287
11.223 0.120453787120454
11.223 0.120620620620621
11.223 0.120787454120787
11.223 0.120954287620954
11.223 0.121121121121121
11.223 0.121287954621288
11.223 0.121454788121455
11.223 0.121621621621622
11.223 0.121788455121788
11.223 0.121955288621955
11.223 0.122122122122122
11.223 0.122288955622289
11.223 0.122455789122456
11.223 0.122622622622623
11.223 0.122789456122789
11.223 0.122956289622956
11.223 0.123123123123123
11.223 0.12328995662329
11.223 0.123456790123457
11.223 0.123623623623624
11.223 0.12379045712379
11.223 0.123957290623957
11.223 0.124124124124124
11.223 0.124290957624291
11.223 0.124457791124458
11.223 0.124624624624625
11.223 0.124791458124791
11.223 0.124958291624958
11.223 0.125125125125125
11.223 0.125291958625292
11.223 0.125458792125459
11.223 0.125625625625626
11.223 0.125792459125792
11.223 0.125959292625959
11.223 0.126126126126126
11.223 0.126292959626293
11.223 0.12645979312646
11.223 0.126626626626627
11.223 0.126793460126793
11.223 0.12696029362696
11.223 0.127127127127127
12.47 0.127293960627294
12.47 0.127460794127461
12.47 0.127627627627628
12.47 0.127794461127794
12.47 0.127961294627961
12.47 0.128128128128128
12.47 0.128294961628295
12.47 0.128461795128462
12.47 0.128628628628629
12.47 0.128795462128795
12.47 0.128962295628962
12.47 0.129129129129129
12.47 0.129295962629296
12.47 0.129462796129463
12.47 0.12962962962963
12.47 0.129796463129796
12.47 0.129963296629963
12.47 0.13013013013013
12.47 0.130296963630297
12.47 0.130463797130464
12.47 0.130630630630631
12.47 0.130797464130797
12.47 0.130964297630964
12.47 0.131131131131131
12.47 0.131297964631298
12.47 0.131464798131465
12.47 0.131631631631632
12.47 0.131798465131798
12.47 0.131965298631965
12.47 0.132132132132132
12.47 0.132298965632299
12.47 0.132465799132466
12.47 0.132632632632633
12.47 0.132799466132799
12.47 0.132966299632966
12.47 0.133133133133133
12.47 0.1332999666333
12.47 0.133466800133467
12.47 0.133633633633634
12.47 0.1338004671338
12.47 0.133967300633967
12.47 0.134134134134134
12.47 0.134300967634301
12.47 0.134467801134468
12.47 0.134634634634635
12.47 0.134801468134801
12.47 0.134968301634968
12.47 0.135135135135135
12.47 0.135301968635302
12.47 0.135468802135469
12.47 0.135635635635636
12.47 0.135802469135802
12.47 0.135969302635969
12.47 0.136136136136136
12.47 0.136302969636303
12.47 0.13646980313647
12.47 0.136636636636637
12.47 0.136803470136803
12.47 0.13697030363697
12.47 0.137137137137137
12.47 0.137303970637304
12.47 0.137470804137471
12.47 0.137637637637638
12.47 0.137804471137804
12.47 0.137971304637971
12.47 0.138138138138138
12.47 0.138304971638305
12.47 0.138471805138472
12.47 0.138638638638639
12.47 0.138805472138805
12.47 0.138972305638972
12.47 0.139139139139139
12.47 0.139305972639306
12.47 0.139472806139473
12.47 0.13963963963964
12.47 0.139806473139806
12.47 0.139973306639973
12.47 0.14014014014014
12.47 0.140306973640307
12.47 0.140473807140474
12.47 0.140640640640641
12.47 0.140807474140807
12.47 0.140974307640974
12.47 0.141141141141141
12.47 0.141307974641308
12.47 0.141474808141475
12.47 0.141641641641642
12.47 0.141808475141808
12.47 0.141975308641975
12.47 0.142142142142142
12.47 0.142308975642309
12.47 0.142475809142476
12.47 0.142642642642643
12.47 0.142809476142809
12.47 0.142976309642976
12.47 0.143143143143143
12.47 0.14330997664331
12.47 0.143476810143477
12.47 0.143643643643644
12.47 0.14381047714381
12.47 0.143977310643977
12.47 0.144144144144144
12.47 0.144310977644311
12.47 0.144477811144478
12.47 0.144644644644645
12.47 0.144811478144811
12.47 0.144978311644978
12.47 0.145145145145145
12.47 0.145311978645312
12.47 0.145478812145479
12.47 0.145645645645646
12.47 0.145812479145812
12.47 0.145979312645979
12.47 0.146146146146146
12.47 0.146312979646313
12.47 0.14647981314648
12.47 0.146646646646647
12.47 0.146813480146813
12.47 0.14698031364698
12.47 0.147147147147147
12.47 0.147313980647314
12.47 0.147480814147481
12.47 0.147647647647648
12.47 0.147814481147814
12.47 0.147981314647981
12.47 0.148148148148148
12.47 0.148314981648315
12.47 0.148481815148482
12.47 0.148648648648649
12.47 0.148815482148815
12.47 0.148982315648982
12.47 0.149149149149149
12.47 0.149315982649316
12.47 0.149482816149483
12.47 0.14964964964965
12.47 0.149816483149816
12.47 0.149983316649983
12.47 0.15015015015015
12.47 0.150316983650317
12.47 0.150483817150484
12.47 0.150650650650651
12.47 0.150817484150817
12.47 0.150984317650984
12.47 0.151151151151151
12.47 0.151317984651318
12.47 0.151484818151485
12.47 0.151651651651652
12.47 0.151818485151818
12.47 0.151985318651985
12.47 0.152152152152152
12.47 0.152318985652319
12.47 0.152485819152486
12.47 0.152652652652653
12.47 0.152819486152819
12.47 0.152986319652986
12.47 0.153153153153153
12.47 0.15331998665332
12.47 0.153486820153487
12.47 0.153653653653654
12.47 0.15382048715382
12.47 0.153987320653987
13.717 0.154154154154154
13.717 0.154320987654321
13.717 0.154487821154488
13.717 0.154654654654655
13.717 0.154821488154821
13.717 0.154988321654988
13.717 0.155155155155155
13.717 0.155321988655322
13.717 0.155488822155489
13.717 0.155655655655656
13.717 0.155822489155823
13.717 0.155989322655989
13.717 0.156156156156156
13.717 0.156322989656323
13.717 0.15648982315649
13.717 0.156656656656657
13.717 0.156823490156823
13.717 0.15699032365699
13.717 0.157157157157157
13.717 0.157323990657324
13.717 0.157490824157491
13.717 0.157657657657658
13.717 0.157824491157824
13.717 0.157991324657991
13.717 0.158158158158158
13.717 0.158324991658325
13.717 0.158491825158492
13.717 0.158658658658659
13.717 0.158825492158825
13.717 0.158992325658992
13.717 0.159159159159159
13.717 0.159325992659326
13.717 0.159492826159493
13.717 0.15965965965966
13.717 0.159826493159826
13.717 0.159993326659993
13.717 0.16016016016016
13.717 0.160326993660327
13.717 0.160493827160494
13.717 0.160660660660661
13.717 0.160827494160828
13.717 0.160994327660994
13.717 0.161161161161161
13.717 0.161327994661328
13.717 0.161494828161495
13.717 0.161661661661662
13.717 0.161828495161828
13.717 0.161995328661995
13.717 0.162162162162162
13.717 0.162328995662329
13.717 0.162495829162496
13.717 0.162662662662663
13.717 0.162829496162829
13.717 0.162996329662996
13.717 0.163163163163163
13.717 0.16332999666333
13.717 0.163496830163497
13.717 0.163663663663664
13.717 0.16383049716383
13.717 0.163997330663997
13.717 0.164164164164164
13.717 0.164330997664331
13.717 0.164497831164498
13.717 0.164664664664665
13.717 0.164831498164832
13.717 0.164998331664998
13.717 0.165165165165165
13.717 0.165331998665332
13.717 0.165498832165499
13.717 0.165665665665666
13.717 0.165832499165833
13.717 0.165999332665999
13.717 0.166166166166166
13.717 0.166332999666333
13.717 0.1664998331665
13.717 0.166666666666667
13.717 0.166833500166833
13.717 0.167000333667
13.717 0.167167167167167
13.717 0.167334000667334
13.717 0.167500834167501
13.717 0.167667667667668
13.717 0.167834501167834
13.717 0.168001334668001
13.717 0.168168168168168
13.717 0.168335001668335
13.717 0.168501835168502
13.717 0.168668668668669
13.717 0.168835502168835
13.717 0.169002335669002
13.717 0.169169169169169
13.717 0.169336002669336
13.717 0.169502836169503
13.717 0.16966966966967
13.717 0.169836503169837
13.717 0.170003336670003
13.717 0.17017017017017
13.717 0.170337003670337
13.717 0.170503837170504
13.717 0.170670670670671
13.717 0.170837504170838
13.717 0.171004337671004
13.717 0.171171171171171
13.717 0.171338004671338
13.717 0.171504838171505
13.717 0.171671671671672
13.717 0.171838505171839
13.717 0.172005338672005
13.717 0.172172172172172
13.717 0.172339005672339
13.717 0.172505839172506
13.717 0.172672672672673
13.717 0.172839506172839
13.717 0.173006339673006
13.717 0.173173173173173
13.717 0.17334000667334
13.717 0.173506840173507
13.717 0.173673673673674
13.717 0.173840507173841
13.717 0.174007340674007
13.717 0.174174174174174
13.717 0.174341007674341
13.717 0.174507841174508
13.717 0.174674674674675
13.717 0.174841508174842
13.717 0.175008341675008
13.717 0.175175175175175
13.717 0.175342008675342
13.717 0.175508842175509
13.717 0.175675675675676
13.717 0.175842509175843
13.717 0.176009342676009
13.717 0.176176176176176
13.717 0.176343009676343
13.717 0.17650984317651
13.717 0.176676676676677
13.717 0.176843510176844
13.717 0.17701034367701
14.964 0.177177177177177
14.964 0.177344010677344
14.964 0.177510844177511
14.964 0.177677677677678
14.964 0.177844511177844
14.964 0.178011344678011
14.964 0.178178178178178
14.964 0.178345011678345
14.964 0.178511845178512
14.964 0.178678678678679
14.964 0.178845512178846
14.964 0.179012345679012
14.964 0.179179179179179
14.964 0.179346012679346
14.964 0.179512846179513
14.964 0.17967967967968
14.964 0.179846513179847
14.964 0.180013346680013
14.964 0.18018018018018
14.964 0.180347013680347
14.964 0.180513847180514
14.964 0.180680680680681
14.964 0.180847514180848
14.964 0.181014347681014
14.964 0.181181181181181
14.964 0.181348014681348
14.964 0.181514848181515
14.964 0.181681681681682
14.964 0.181848515181849
14.964 0.182015348682015
14.964 0.182182182182182
14.964 0.182349015682349
14.964 0.182515849182516
14.964 0.182682682682683
14.964 0.18284951618285
14.964 0.183016349683016
14.964 0.183183183183183
14.964 0.18335001668335
14.964 0.183516850183517
14.964 0.183683683683684
14.964 0.183850517183851
14.964 0.184017350684017
14.964 0.184184184184184
14.964 0.184351017684351
14.964 0.184517851184518
14.964 0.184684684684685
14.964 0.184851518184852
14.964 0.185018351685018
14.964 0.185185185185185
14.964 0.185352018685352
14.964 0.185518852185519
14.964 0.185685685685686
14.964 0.185852519185853
14.964 0.186019352686019
14.964 0.186186186186186
14.964 0.186353019686353
14.964 0.18651985318652
14.964 0.186686686686687
14.964 0.186853520186854
14.964 0.18702035368702
14.964 0.187187187187187
14.964 0.187354020687354
14.964 0.187520854187521
14.964 0.187687687687688
14.964 0.187854521187855
14.964 0.188021354688021
14.964 0.188188188188188
14.964 0.188355021688355
14.964 0.188521855188522
14.964 0.188688688688689
14.964 0.188855522188856
14.964 0.189022355689022
14.964 0.189189189189189
14.964 0.189356022689356
14.964 0.189522856189523
14.964 0.18968968968969
14.964 0.189856523189857
14.964 0.190023356690023
14.964 0.19019019019019
14.964 0.190357023690357
14.964 0.190523857190524
14.964 0.190690690690691
14.964 0.190857524190858
14.964 0.191024357691024
14.964 0.191191191191191
14.964 0.191358024691358
14.964 0.191524858191525
14.964 0.191691691691692
14.964 0.191858525191859
14.964 0.192025358692025
16.211 0.192192192192192
16.211 0.192359025692359
16.211 0.192525859192526
16.211 0.192692692692693
16.211 0.19285952619286
16.211 0.193026359693026
16.211 0.193193193193193
16.211 0.19336002669336
16.211 0.193526860193527
16.211 0.193693693693694
16.211 0.193860527193861
16.211 0.194027360694027
16.211 0.194194194194194
16.211 0.194361027694361
16.211 0.194527861194528
16.211 0.194694694694695
16.211 0.194861528194862
16.211 0.195028361695028
16.211 0.195195195195195
16.211 0.195362028695362
16.211 0.195528862195529
16.211 0.195695695695696
16.211 0.195862529195863
16.211 0.196029362696029
16.211 0.196196196196196
16.211 0.196363029696363
16.211 0.19652986319653
16.211 0.196696696696697
16.211 0.196863530196864
16.211 0.19703036369703
16.211 0.197197197197197
16.211 0.197364030697364
16.211 0.197530864197531
16.211 0.197697697697698
16.211 0.197864531197865
16.211 0.198031364698031
16.211 0.198198198198198
16.211 0.198365031698365
16.211 0.198531865198532
16.211 0.198698698698699
16.211 0.198865532198866
16.211 0.199032365699032
16.211 0.199199199199199
16.211 0.199366032699366
16.211 0.199532866199533
16.211 0.1996996996997
16.211 0.199866533199867
16.211 0.200033366700033
16.211 0.2002002002002
16.211 0.200367033700367
16.211 0.200533867200534
16.211 0.200700700700701
16.211 0.200867534200868
16.211 0.201034367701034
16.211 0.201201201201201
16.211 0.201368034701368
16.211 0.201534868201535
16.211 0.201701701701702
16.211 0.201868535201869
16.211 0.202035368702035
16.211 0.202202202202202
16.211 0.202369035702369
16.211 0.202535869202536
16.211 0.202702702702703
16.211 0.20286953620287
16.211 0.203036369703036
16.211 0.203203203203203
16.211 0.20337003670337
16.211 0.203536870203537
16.211 0.203703703703704
16.211 0.203870537203871
16.211 0.204037370704037
16.211 0.204204204204204
16.211 0.204371037704371
16.211 0.204537871204538
16.211 0.204704704704705
16.211 0.204871538204872
16.211 0.205038371705038
16.211 0.205205205205205
16.211 0.205372038705372
16.211 0.205538872205539
16.211 0.205705705705706
16.211 0.205872539205873
16.211 0.206039372706039
17.458 0.206206206206206
17.458 0.206373039706373
17.458 0.20653987320654
17.458 0.206706706706707
17.458 0.206873540206874
17.458 0.20704037370704
17.458 0.207207207207207
17.458 0.207374040707374
17.458 0.207540874207541
17.458 0.207707707707708
17.458 0.207874541207875
17.458 0.208041374708041
17.458 0.208208208208208
17.458 0.208375041708375
17.458 0.208541875208542
17.458 0.208708708708709
17.458 0.208875542208876
17.458 0.209042375709042
17.458 0.209209209209209
17.458 0.209376042709376
17.458 0.209542876209543
17.458 0.20970970970971
17.458 0.209876543209877
17.458 0.210043376710043
17.458 0.21021021021021
17.458 0.210377043710377
17.458 0.210543877210544
17.458 0.210710710710711
17.458 0.210877544210878
17.458 0.211044377711044
17.458 0.211211211211211
17.458 0.211378044711378
17.458 0.211544878211545
17.458 0.211711711711712
17.458 0.211878545211879
17.458 0.212045378712045
17.458 0.212212212212212
17.458 0.212379045712379
17.458 0.212545879212546
17.458 0.212712712712713
17.458 0.21287954621288
17.458 0.213046379713046
17.458 0.213213213213213
17.458 0.21338004671338
17.458 0.213546880213547
17.458 0.213713713713714
17.458 0.213880547213881
17.458 0.214047380714047
17.458 0.214214214214214
17.458 0.214381047714381
18.705 0.214547881214548
18.705 0.214714714714715
18.705 0.214881548214882
18.705 0.215048381715048
18.705 0.215215215215215
18.705 0.215382048715382
18.705 0.215548882215549
18.705 0.215715715715716
18.705 0.215882549215883
18.705 0.216049382716049
18.705 0.216216216216216
18.705 0.216383049716383
18.705 0.21654988321655
18.705 0.216716716716717
18.705 0.216883550216884
18.705 0.21705038371705
18.705 0.217217217217217
18.705 0.217384050717384
18.705 0.217550884217551
18.705 0.217717717717718
18.705 0.217884551217885
18.705 0.218051384718051
18.705 0.218218218218218
18.705 0.218385051718385
18.705 0.218551885218552
18.705 0.218718718718719
18.705 0.218885552218886
18.705 0.219052385719052
18.705 0.219219219219219
18.705 0.219386052719386
18.705 0.219552886219553
18.705 0.21971971971972
18.705 0.219886553219887
18.705 0.220053386720053
18.705 0.22022022022022
18.705 0.220387053720387
18.705 0.220553887220554
18.705 0.220720720720721
18.705 0.220887554220888
18.705 0.221054387721054
18.705 0.221221221221221
18.705 0.221388054721388
18.705 0.221554888221555
18.705 0.221721721721722
18.705 0.221888555221889
19.952 0.222055388722055
19.952 0.222222222222222
19.952 0.222389055722389
19.952 0.222555889222556
19.952 0.222722722722723
19.952 0.22288955622289
19.952 0.223056389723056
19.952 0.223223223223223
19.952 0.22339005672339
19.952 0.223556890223557
19.952 0.223723723723724
19.952 0.223890557223891
19.952 0.224057390724057
19.952 0.224224224224224
19.952 0.224391057724391
19.952 0.224557891224558
19.952 0.224724724724725
19.952 0.224891558224892
19.952 0.225058391725058
19.952 0.225225225225225
19.952 0.225392058725392
19.952 0.225558892225559
19.952 0.225725725725726
19.952 0.225892559225893
19.952 0.226059392726059
19.952 0.226226226226226
19.952 0.226393059726393
19.952 0.22655989322656
19.952 0.226726726726727
19.952 0.226893560226894
19.952 0.22706039372706
19.952 0.227227227227227
19.952 0.227394060727394
19.952 0.227560894227561
19.952 0.227727727727728
19.952 0.227894561227895
19.952 0.228061394728061
19.952 0.228228228228228
19.952 0.228395061728395
21.199 0.228561895228562
21.199 0.228728728728729
21.199 0.228895562228896
21.199 0.229062395729062
21.199 0.229229229229229
21.199 0.229396062729396
21.199 0.229562896229563
21.199 0.22972972972973
21.199 0.229896563229897
21.199 0.230063396730063
21.199 0.23023023023023
21.199 0.230397063730397
21.199 0.230563897230564
21.199 0.230730730730731
21.199 0.230897564230898
21.199 0.231064397731064
21.199 0.231231231231231
21.199 0.231398064731398
21.199 0.231564898231565
21.199 0.231731731731732
21.199 0.231898565231899
21.199 0.232065398732065
21.199 0.232232232232232
21.199 0.232399065732399
21.199 0.232565899232566
21.199 0.232732732732733
21.199 0.2328995662329
21.199 0.233066399733066
21.199 0.233233233233233
21.199 0.2334000667334
21.199 0.233566900233567
21.199 0.233733733733734
21.199 0.233900567233901
21.199 0.234067400734067
21.199 0.234234234234234
21.199 0.234401067734401
21.199 0.234567901234568
21.199 0.234734734734735
21.199 0.234901568234902
21.199 0.235068401735068
22.446 0.235235235235235
22.446 0.235402068735402
22.446 0.235568902235569
22.446 0.235735735735736
22.446 0.235902569235903
22.446 0.236069402736069
22.446 0.236236236236236
22.446 0.236403069736403
22.446 0.23656990323657
22.446 0.236736736736737
22.446 0.236903570236904
22.446 0.23707040373707
22.446 0.237237237237237
22.446 0.237404070737404
22.446 0.237570904237571
22.446 0.237737737737738
22.446 0.237904571237905
22.446 0.238071404738071
22.446 0.238238238238238
22.446 0.238405071738405
22.446 0.238571905238572
22.446 0.238738738738739
22.446 0.238905572238906
22.446 0.239072405739072
22.446 0.239239239239239
22.446 0.239406072739406
22.446 0.239572906239573
22.446 0.23973973973974
22.446 0.239906573239907
22.446 0.240073406740073
22.446 0.24024024024024
22.446 0.240407073740407
22.446 0.240573907240574
22.446 0.240740740740741
22.446 0.240907574240908
22.446 0.241074407741074
22.446 0.241241241241241
22.446 0.241408074741408
23.693 0.241574908241575
23.693 0.241741741741742
23.693 0.241908575241909
23.693 0.242075408742075
23.693 0.242242242242242
23.693 0.242409075742409
23.693 0.242575909242576
23.693 0.242742742742743
23.693 0.24290957624291
23.693 0.243076409743076
23.693 0.243243243243243
23.693 0.24341007674341
23.693 0.243576910243577
23.693 0.243743743743744
23.693 0.243910577243911
23.693 0.244077410744077
23.693 0.244244244244244
23.693 0.244411077744411
23.693 0.244577911244578
23.693 0.244744744744745
23.693 0.244911578244912
23.693 0.245078411745078
23.693 0.245245245245245
23.693 0.245412078745412
23.693 0.245578912245579
23.693 0.245745745745746
23.693 0.245912579245913
23.693 0.246079412746079
23.693 0.246246246246246
23.693 0.246413079746413
23.693 0.24657991324658
23.693 0.246746746746747
23.693 0.246913580246914
23.693 0.24708041374708
23.693 0.247247247247247
23.693 0.247414080747414
23.693 0.247580914247581
23.693 0.247747747747748
23.693 0.247914581247915
23.693 0.248081414748081
23.693 0.248248248248248
23.693 0.248415081748415
23.693 0.248581915248582
23.693 0.248748748748749
23.693 0.248915582248916
23.693 0.249082415749082
23.693 0.249249249249249
24.94 0.249416082749416
24.94 0.249582916249583
24.94 0.24974974974975
24.94 0.249916583249917
24.94 0.250083416750083
24.94 0.25025025025025
24.94 0.250417083750417
24.94 0.250583917250584
24.94 0.250750750750751
24.94 0.250917584250918
24.94 0.251084417751084
24.94 0.251251251251251
24.94 0.251418084751418
24.94 0.251584918251585
24.94 0.251751751751752
24.94 0.251918585251919
24.94 0.252085418752085
24.94 0.252252252252252
24.94 0.252419085752419
24.94 0.252585919252586
24.94 0.252752752752753
24.94 0.25291958625292
24.94 0.253086419753086
24.94 0.253253253253253
24.94 0.25342008675342
24.94 0.253586920253587
24.94 0.253753753753754
24.94 0.253920587253921
24.94 0.254087420754087
24.94 0.254254254254254
24.94 0.254421087754421
24.94 0.254587921254588
24.94 0.254754754754755
24.94 0.254921588254922
24.94 0.255088421755088
24.94 0.255255255255255
24.94 0.255422088755422
24.94 0.255588922255589
24.94 0.255755755755756
24.94 0.255922589255923
24.94 0.256089422756089
24.94 0.256256256256256
24.94 0.256423089756423
24.94 0.25658992325659
24.94 0.256756756756757
26.187 0.256923590256924
26.187 0.25709042375709
26.187 0.257257257257257
26.187 0.257424090757424
26.187 0.257590924257591
26.187 0.257757757757758
26.187 0.257924591257925
26.187 0.258091424758091
26.187 0.258258258258258
26.187 0.258425091758425
26.187 0.258591925258592
26.187 0.258758758758759
26.187 0.258925592258926
26.187 0.259092425759092
26.187 0.259259259259259
26.187 0.259426092759426
26.187 0.259592926259593
26.187 0.25975975975976
26.187 0.259926593259927
26.187 0.260093426760093
26.187 0.26026026026026
26.187 0.260427093760427
26.187 0.260593927260594
26.187 0.260760760760761
26.187 0.260927594260928
26.187 0.261094427761094
26.187 0.261261261261261
26.187 0.261428094761428
26.187 0.261594928261595
26.187 0.261761761761762
26.187 0.261928595261929
26.187 0.262095428762095
26.187 0.262262262262262
26.187 0.262429095762429
26.187 0.262595929262596
26.187 0.262762762762763
26.187 0.26292959626293
26.187 0.263096429763096
27.434 0.263263263263263
27.434 0.26343009676343
27.434 0.263596930263597
27.434 0.263763763763764
27.434 0.263930597263931
27.434 0.264097430764097
27.434 0.264264264264264
27.434 0.264431097764431
27.434 0.264597931264598
27.434 0.264764764764765
27.434 0.264931598264932
27.434 0.265098431765098
27.434 0.265265265265265
27.434 0.265432098765432
27.434 0.265598932265599
27.434 0.265765765765766
27.434 0.265932599265933
27.434 0.266099432766099
27.434 0.266266266266266
27.434 0.266433099766433
27.434 0.2665999332666
27.434 0.266766766766767
27.434 0.266933600266934
27.434 0.2671004337671
27.434 0.267267267267267
27.434 0.267434100767434
27.434 0.267600934267601
27.434 0.267767767767768
27.434 0.267934601267935
27.434 0.268101434768101
27.434 0.268268268268268
27.434 0.268435101768435
27.434 0.268601935268602
27.434 0.268768768768769
27.434 0.268935602268936
27.434 0.269102435769102
27.434 0.269269269269269
27.434 0.269436102769436
28.681 0.269602936269603
28.681 0.26976976976977
28.681 0.269936603269937
28.681 0.270103436770103
28.681 0.27027027027027
28.681 0.270437103770437
28.681 0.270603937270604
28.681 0.270770770770771
28.681 0.270937604270938
28.681 0.271104437771104
28.681 0.271271271271271
28.681 0.271438104771438
28.681 0.271604938271605
28.681 0.271771771771772
28.681 0.271938605271939
28.681 0.272105438772105
28.681 0.272272272272272
28.681 0.272439105772439
28.681 0.272605939272606
28.681 0.272772772772773
28.681 0.27293960627294
28.681 0.273106439773106
28.681 0.273273273273273
28.681 0.27344010677344
28.681 0.273606940273607
28.681 0.273773773773774
28.681 0.273940607273941
28.681 0.274107440774107
28.681 0.274274274274274
28.681 0.274441107774441
28.681 0.274607941274608
28.681 0.274774774774775
28.681 0.274941608274942
28.681 0.275108441775108
28.681 0.275275275275275
28.681 0.275442108775442
28.681 0.275608942275609
28.681 0.275775775775776
28.681 0.275942609275943
28.681 0.276109442776109
28.681 0.276276276276276
28.681 0.276443109776443
28.681 0.27660994327661
29.928 0.276776776776777
29.928 0.276943610276944
29.928 0.27711044377711
29.928 0.277277277277277
29.928 0.277444110777444
29.928 0.277610944277611
29.928 0.277777777777778
29.928 0.277944611277945
29.928 0.278111444778111
29.928 0.278278278278278
29.928 0.278445111778445
29.928 0.278611945278612
29.928 0.278778778778779
29.928 0.278945612278946
29.928 0.279112445779112
29.928 0.279279279279279
29.928 0.279446112779446
29.928 0.279612946279613
29.928 0.27977977977978
29.928 0.279946613279947
29.928 0.280113446780113
29.928 0.28028028028028
29.928 0.280447113780447
29.928 0.280613947280614
29.928 0.280780780780781
29.928 0.280947614280948
29.928 0.281114447781114
29.928 0.281281281281281
29.928 0.281448114781448
29.928 0.281614948281615
29.928 0.281781781781782
29.928 0.281948615281949
29.928 0.282115448782115
29.928 0.282282282282282
29.928 0.282449115782449
29.928 0.282615949282616
29.928 0.282782782782783
29.928 0.28294961628295
29.928 0.283116449783116
29.928 0.283283283283283
29.928 0.28345011678345
29.928 0.283616950283617
29.928 0.283783783783784
29.928 0.283950617283951
29.928 0.284117450784117
29.928 0.284284284284284
31.175 0.284451117784451
31.175 0.284617951284618
31.175 0.284784784784785
31.175 0.284951618284952
31.175 0.285118451785118
31.175 0.285285285285285
31.175 0.285452118785452
31.175 0.285618952285619
31.175 0.285785785785786
31.175 0.285952619285953
31.175 0.286119452786119
31.175 0.286286286286286
31.175 0.286453119786453
31.175 0.28661995328662
31.175 0.286786786786787
31.175 0.286953620286954
31.175 0.28712045378712
31.175 0.287287287287287
31.175 0.287454120787454
31.175 0.287620954287621
31.175 0.287787787787788
31.175 0.287954621287955
31.175 0.288121454788121
31.175 0.288288288288288
31.175 0.288455121788455
31.175 0.288621955288622
31.175 0.288788788788789
31.175 0.288955622288956
31.175 0.289122455789122
31.175 0.289289289289289
31.175 0.289456122789456
31.175 0.289622956289623
31.175 0.28978978978979
31.175 0.289956623289957
31.175 0.290123456790123
31.175 0.29029029029029
31.175 0.290457123790457
31.175 0.290623957290624
31.175 0.290790790790791
31.175 0.290957624290958
31.175 0.291124457791124
31.175 0.291291291291291
32.422 0.291458124791458
32.422 0.291624958291625
32.422 0.291791791791792
32.422 0.291958625291959
32.422 0.292125458792125
32.422 0.292292292292292
32.422 0.292459125792459
32.422 0.292625959292626
32.422 0.292792792792793
32.422 0.29295962629296
32.422 0.293126459793126
32.422 0.293293293293293
32.422 0.29346012679346
32.422 0.293626960293627
32.422 0.293793793793794
32.422 0.293960627293961
32.422 0.294127460794127
32.422 0.294294294294294
32.422 0.294461127794461
32.422 0.294627961294628
32.422 0.294794794794795
32.422 0.294961628294962
32.422 0.295128461795128
32.422 0.295295295295295
32.422 0.295462128795462
32.422 0.295628962295629
32.422 0.295795795795796
32.422 0.295962629295963
32.422 0.296129462796129
32.422 0.296296296296296
32.422 0.296463129796463
32.422 0.29662996329663
32.422 0.296796796796797
32.422 0.296963630296964
32.422 0.29713046379713
32.422 0.297297297297297
32.422 0.297464130797464
32.422 0.297630964297631
32.422 0.297797797797798
33.669 0.297964631297965
33.669 0.298131464798131
33.669 0.298298298298298
33.669 0.298465131798465
33.669 0.298631965298632
33.669 0.298798798798799
33.669 0.298965632298966
33.669 0.299132465799132
33.669 0.299299299299299
33.669 0.299466132799466
33.669 0.299632966299633
33.669 0.2997997997998
33.669 0.299966633299967
33.669 0.300133466800133
33.669 0.3003003003003
33.669 0.300467133800467
33.669 0.300633967300634
33.669 0.300800800800801
33.669 0.300967634300968
33.669 0.301134467801134
33.669 0.301301301301301
33.669 0.301468134801468
33.669 0.301634968301635
33.669 0.301801801801802
33.669 0.301968635301969
33.669 0.302135468802135
33.669 0.302302302302302
33.669 0.302469135802469
33.669 0.302635969302636
33.669 0.302802802802803
33.669 0.30296963630297
33.669 0.303136469803136
33.669 0.303303303303303
33.669 0.30347013680347
33.669 0.303636970303637
33.669 0.303803803803804
33.669 0.303970637303971
33.669 0.304137470804137
33.669 0.304304304304304
33.669 0.304471137804471
33.669 0.304637971304638
33.669 0.304804804804805
33.669 0.304971638304972
33.669 0.305138471805138
33.669 0.305305305305305
33.669 0.305472138805472
33.669 0.305638972305639
33.669 0.305805805805806
33.669 0.305972639305973
33.669 0.306139472806139
33.669 0.306306306306306
33.669 0.306473139806473
33.669 0.30663997330664
33.669 0.306806806806807
33.669 0.306973640306974
33.669 0.30714047380714
33.669 0.307307307307307
33.669 0.307474140807474
33.669 0.307640974307641
34.916 0.307807807807808
34.916 0.307974641307975
34.916 0.308141474808141
34.916 0.308308308308308
34.916 0.308475141808475
34.916 0.308641975308642
34.916 0.308808808808809
34.916 0.308975642308976
34.916 0.309142475809143
34.916 0.309309309309309
34.916 0.309476142809476
34.916 0.309642976309643
34.916 0.30980980980981
34.916 0.309976643309977
34.916 0.310143476810143
34.916 0.31031031031031
34.916 0.310477143810477
34.916 0.310643977310644
34.916 0.310810810810811
34.916 0.310977644310978
34.916 0.311144477811144
34.916 0.311311311311311
34.916 0.311478144811478
34.916 0.311644978311645
34.916 0.311811811811812
34.916 0.311978645311979
34.916 0.312145478812145
34.916 0.312312312312312
34.916 0.312479145812479
34.916 0.312645979312646
34.916 0.312812812812813
34.916 0.31297964631298
34.916 0.313146479813146
34.916 0.313313313313313
34.916 0.31348014681348
34.916 0.313646980313647
34.916 0.313813813813814
34.916 0.313980647313981
34.916 0.314147480814148
34.916 0.314314314314314
34.916 0.314481147814481
34.916 0.314647981314648
34.916 0.314814814814815
34.916 0.314981648314982
34.916 0.315148481815148
34.916 0.315315315315315
34.916 0.315482148815482
34.916 0.315648982315649
34.916 0.315815815815816
34.916 0.315982649315983
34.916 0.316149482816149
34.916 0.316316316316316
34.916 0.316483149816483
34.916 0.31664998331665
34.916 0.316816816816817
34.916 0.316983650316984
34.916 0.31715048381715
34.916 0.317317317317317
34.916 0.317484150817484
34.916 0.317650984317651
34.916 0.317817817817818
34.916 0.317984651317985
34.916 0.318151484818151
34.916 0.318318318318318
34.916 0.318485151818485
34.916 0.318651985318652
34.916 0.318818818818819
34.916 0.318985652318986
34.916 0.319152485819153
34.916 0.319319319319319
34.916 0.319486152819486
34.916 0.319652986319653
34.916 0.31981981981982
34.916 0.319986653319987
34.916 0.320153486820153
34.916 0.32032032032032
36.163 0.320487153820487
36.163 0.320653987320654
36.163 0.320820820820821
36.163 0.320987654320988
36.163 0.321154487821154
36.163 0.321321321321321
36.163 0.321488154821488
36.163 0.321654988321655
36.163 0.321821821821822
36.163 0.321988655321989
36.163 0.322155488822156
36.163 0.322322322322322
36.163 0.322489155822489
36.163 0.322655989322656
36.163 0.322822822822823
36.163 0.32298965632299
36.163 0.323156489823156
36.163 0.323323323323323
36.163 0.32349015682349
36.163 0.323656990323657
36.163 0.323823823823824
36.163 0.323990657323991
36.163 0.324157490824158
36.163 0.324324324324324
36.163 0.324491157824491
36.163 0.324657991324658
36.163 0.324824824824825
36.163 0.324991658324992
36.163 0.325158491825158
36.163 0.325325325325325
36.163 0.325492158825492
36.163 0.325658992325659
36.163 0.325825825825826
36.163 0.325992659325993
36.163 0.326159492826159
36.163 0.326326326326326
36.163 0.326493159826493
36.163 0.32665999332666
36.163 0.326826826826827
36.163 0.326993660326994
36.163 0.327160493827161
36.163 0.327327327327327
36.163 0.327494160827494
36.163 0.327660994327661
36.163 0.327827827827828
36.163 0.327994661327995
36.163 0.328161494828161
36.163 0.328328328328328
36.163 0.328495161828495
36.163 0.328661995328662
36.163 0.328828828828829
36.163 0.328995662328996
36.163 0.329162495829163
36.163 0.329329329329329
37.41 0.329496162829496
37.41 0.329662996329663
37.41 0.32982982982983
37.41 0.329996663329997
37.41 0.330163496830163
37.41 0.33033033033033
37.41 0.330497163830497
37.41 0.330663997330664
37.41 0.330830830830831
37.41 0.330997664330998
37.41 0.331164497831164
37.41 0.331331331331331
37.41 0.331498164831498
37.41 0.331664998331665
37.41 0.331831831831832
37.41 0.331998665331999
37.41 0.332165498832166
37.41 0.332332332332332
37.41 0.332499165832499
37.41 0.332665999332666
37.41 0.332832832832833
37.41 0.332999666333
37.41 0.333166499833166
37.41 0.333333333333333
37.41 0.3335001668335
37.41 0.333667000333667
37.41 0.333833833833834
37.41 0.334000667334001
37.41 0.334167500834168
37.41 0.334334334334334
37.41 0.334501167834501
37.41 0.334668001334668
37.41 0.334834834834835
37.41 0.335001668335002
37.41 0.335168501835168
37.41 0.335335335335335
37.41 0.335502168835502
37.41 0.335669002335669
37.41 0.335835835835836
37.41 0.336002669336003
37.41 0.336169502836169
37.41 0.336336336336336
37.41 0.336503169836503
37.41 0.33667000333667
37.41 0.336836836836837
38.657 0.337003670337004
38.657 0.337170503837171
38.657 0.337337337337337
38.657 0.337504170837504
38.657 0.337671004337671
38.657 0.337837837837838
38.657 0.338004671338005
38.657 0.338171504838171
38.657 0.338338338338338
38.657 0.338505171838505
38.657 0.338672005338672
38.657 0.338838838838839
38.657 0.339005672339006
38.657 0.339172505839173
38.657 0.339339339339339
38.657 0.339506172839506
38.657 0.339673006339673
38.657 0.33983983983984
38.657 0.340006673340007
38.657 0.340173506840174
38.657 0.34034034034034
38.657 0.340507173840507
38.657 0.340674007340674
38.657 0.340840840840841
38.657 0.341007674341008
38.657 0.341174507841175
38.657 0.341341341341341
38.657 0.341508174841508
38.657 0.341675008341675
38.657 0.341841841841842
38.657 0.342008675342009
38.657 0.342175508842176
38.657 0.342342342342342
38.657 0.342509175842509
38.657 0.342676009342676
38.657 0.342842842842843
38.657 0.34300967634301
38.657 0.343176509843176
38.657 0.343343343343343
38.657 0.34351017684351
38.657 0.343677010343677
38.657 0.343843843843844
38.657 0.344010677344011
38.657 0.344177510844178
38.657 0.344344344344344
38.657 0.344511177844511
38.657 0.344678011344678
38.657 0.344844844844845
38.657 0.345011678345012
38.657 0.345178511845179
38.657 0.345345345345345
38.657 0.345512178845512
38.657 0.345679012345679
38.657 0.345845845845846
38.657 0.346012679346013
38.657 0.34617951284618
38.657 0.346346346346346
38.657 0.346513179846513
38.657 0.34668001334668
38.657 0.346846846846847
38.657 0.347013680347014
38.657 0.347180513847181
38.657 0.347347347347347
38.657 0.347514180847514
38.657 0.347681014347681
39.904 0.347847847847848
39.904 0.348014681348015
39.904 0.348181514848181
39.904 0.348348348348348
39.904 0.348515181848515
39.904 0.348682015348682
39.904 0.348848848848849
39.904 0.349015682349016
39.904 0.349182515849183
39.904 0.349349349349349
39.904 0.349516182849516
39.904 0.349683016349683
39.904 0.34984984984985
39.904 0.350016683350017
39.904 0.350183516850184
39.904 0.35035035035035
39.904 0.350517183850517
39.904 0.350684017350684
39.904 0.350850850850851
39.904 0.351017684351018
39.904 0.351184517851185
39.904 0.351351351351351
39.904 0.351518184851518
39.904 0.351685018351685
39.904 0.351851851851852
39.904 0.352018685352019
39.904 0.352185518852186
39.904 0.352352352352352
39.904 0.352519185852519
39.904 0.352686019352686
39.904 0.352852852852853
39.904 0.35301968635302
39.904 0.353186519853186
39.904 0.353353353353353
39.904 0.35352018685352
39.904 0.353687020353687
39.904 0.353853853853854
39.904 0.354020687354021
39.904 0.354187520854188
39.904 0.354354354354354
39.904 0.354521187854521
39.904 0.354688021354688
39.904 0.354854854854855
39.904 0.355021688355022
39.904 0.355188521855189
39.904 0.355355355355355
39.904 0.355522188855522
39.904 0.355689022355689
39.904 0.355855855855856
39.904 0.356022689356023
39.904 0.35618952285619
39.904 0.356356356356356
39.904 0.356523189856523
39.904 0.35669002335669
39.904 0.356856856856857
39.904 0.357023690357024
39.904 0.357190523857191
39.904 0.357357357357357
39.904 0.357524190857524
39.904 0.357691024357691
39.904 0.357857857857858
39.904 0.358024691358025
39.904 0.358191524858192
39.904 0.358358358358358
39.904 0.358525191858525
39.904 0.358692025358692
39.904 0.358858858858859
39.904 0.359025692359026
39.904 0.359192525859193
39.904 0.359359359359359
39.904 0.359526192859526
39.904 0.359693026359693
39.904 0.35985985985986
39.904 0.360026693360027
39.904 0.360193526860194
39.904 0.36036036036036
39.904 0.360527193860527
41.151 0.360694027360694
41.151 0.360860860860861
41.151 0.361027694361028
41.151 0.361194527861195
41.151 0.361361361361361
41.151 0.361528194861528
41.151 0.361695028361695
41.151 0.361861861861862
41.151 0.362028695362029
41.151 0.362195528862196
41.151 0.362362362362362
41.151 0.362529195862529
41.151 0.362696029362696
41.151 0.362862862862863
41.151 0.36302969636303
41.151 0.363196529863197
41.151 0.363363363363363
41.151 0.36353019686353
41.151 0.363697030363697
41.151 0.363863863863864
41.151 0.364030697364031
41.151 0.364197530864198
41.151 0.364364364364364
41.151 0.364531197864531
41.151 0.364698031364698
41.151 0.364864864864865
41.151 0.365031698365032
41.151 0.365198531865199
41.151 0.365365365365365
41.151 0.365532198865532
41.151 0.365699032365699
41.151 0.365865865865866
41.151 0.366032699366033
41.151 0.3661995328662
41.151 0.366366366366366
41.151 0.366533199866533
41.151 0.3667000333667
41.151 0.366866866866867
41.151 0.367033700367034
41.151 0.367200533867201
41.151 0.367367367367367
41.151 0.367534200867534
41.151 0.367701034367701
41.151 0.367867867867868
41.151 0.368034701368035
41.151 0.368201534868202
41.151 0.368368368368368
41.151 0.368535201868535
41.151 0.368702035368702
41.151 0.368868868868869
41.151 0.369035702369036
41.151 0.369202535869203
41.151 0.369369369369369
41.151 0.369536202869536
41.151 0.369703036369703
41.151 0.36986986986987
41.151 0.370036703370037
41.151 0.370203536870204
41.151 0.37037037037037
41.151 0.370537203870537
41.151 0.370704037370704
41.151 0.370870870870871
41.151 0.371037704371038
41.151 0.371204537871205
41.151 0.371371371371371
41.151 0.371538204871538
41.151 0.371705038371705
41.151 0.371871871871872
41.151 0.372038705372039
41.151 0.372205538872206
41.151 0.372372372372372
41.151 0.372539205872539
41.151 0.372706039372706
41.151 0.372872872872873
41.151 0.37303970637304
41.151 0.373206539873207
41.151 0.373373373373373
41.151 0.37354020687354
41.151 0.373707040373707
41.151 0.373873873873874
41.151 0.374040707374041
41.151 0.374207540874208
41.151 0.374374374374374
41.151 0.374541207874541
41.151 0.374708041374708
41.151 0.374874874874875
41.151 0.375041708375042
41.151 0.375208541875209
41.151 0.375375375375375
41.151 0.375542208875542
41.151 0.375709042375709
41.151 0.375875875875876
42.398 0.376042709376043
42.398 0.37620954287621
42.398 0.376376376376376
42.398 0.376543209876543
42.398 0.37671004337671
42.398 0.376876876876877
42.398 0.377043710377044
42.398 0.377210543877211
42.398 0.377377377377377
42.398 0.377544210877544
42.398 0.377711044377711
42.398 0.377877877877878
42.398 0.378044711378045
42.398 0.378211544878212
42.398 0.378378378378378
42.398 0.378545211878545
42.398 0.378712045378712
42.398 0.378878878878879
42.398 0.379045712379046
42.398 0.379212545879213
42.398 0.379379379379379
42.398 0.379546212879546
42.398 0.379713046379713
42.398 0.37987987987988
42.398 0.380046713380047
42.398 0.380213546880214
42.398 0.38038038038038
42.398 0.380547213880547
42.398 0.380714047380714
42.398 0.380880880880881
42.398 0.381047714381048
42.398 0.381214547881215
42.398 0.381381381381381
42.398 0.381548214881548
42.398 0.381715048381715
42.398 0.381881881881882
42.398 0.382048715382049
42.398 0.382215548882216
42.398 0.382382382382382
42.398 0.382549215882549
42.398 0.382716049382716
42.398 0.382882882882883
42.398 0.38304971638305
42.398 0.383216549883217
42.398 0.383383383383383
42.398 0.38355021688355
42.398 0.383717050383717
42.398 0.383883883883884
42.398 0.384050717384051
42.398 0.384217550884218
42.398 0.384384384384384
42.398 0.384551217884551
42.398 0.384718051384718
42.398 0.384884884884885
42.398 0.385051718385052
42.398 0.385218551885219
42.398 0.385385385385385
42.398 0.385552218885552
42.398 0.385719052385719
42.398 0.385885885885886
42.398 0.386052719386053
42.398 0.38621955288622
42.398 0.386386386386386
42.398 0.386553219886553
42.398 0.38672005338672
42.398 0.386886886886887
42.398 0.387053720387054
42.398 0.387220553887221
42.398 0.387387387387387
42.398 0.387554220887554
42.398 0.387721054387721
42.398 0.387887887887888
42.398 0.388054721388055
42.398 0.388221554888222
42.398 0.388388388388388
42.398 0.388555221888555
42.398 0.388722055388722
42.398 0.388888888888889
42.398 0.389055722389056
42.398 0.389222555889223
42.398 0.389389389389389
42.398 0.389556222889556
42.398 0.389723056389723
42.398 0.38988988988989
42.398 0.390056723390057
42.398 0.390223556890224
42.398 0.39039039039039
42.398 0.390557223890557
42.398 0.390724057390724
42.398 0.390890890890891
42.398 0.391057724391058
42.398 0.391224557891225
42.398 0.391391391391391
42.398 0.391558224891558
42.398 0.391725058391725
42.398 0.391891891891892
42.398 0.392058725392059
42.398 0.392225558892226
42.398 0.392392392392392
42.398 0.392559225892559
42.398 0.392726059392726
42.398 0.392892892892893
42.398 0.39305972639306
43.645 0.393226559893227
43.645 0.393393393393393
43.645 0.39356022689356
43.645 0.393727060393727
43.645 0.393893893893894
43.645 0.394060727394061
43.645 0.394227560894228
43.645 0.394394394394394
43.645 0.394561227894561
43.645 0.394728061394728
43.645 0.394894894894895
43.645 0.395061728395062
43.645 0.395228561895229
43.645 0.395395395395395
43.645 0.395562228895562
43.645 0.395729062395729
43.645 0.395895895895896
43.645 0.396062729396063
43.645 0.39622956289623
43.645 0.396396396396396
43.645 0.396563229896563
43.645 0.39673006339673
43.645 0.396896896896897
43.645 0.397063730397064
43.645 0.397230563897231
43.645 0.397397397397397
43.645 0.397564230897564
43.645 0.397731064397731
43.645 0.397897897897898
43.645 0.398064731398065
43.645 0.398231564898232
43.645 0.398398398398398
43.645 0.398565231898565
43.645 0.398732065398732
43.645 0.398898898898899
43.645 0.399065732399066
43.645 0.399232565899233
43.645 0.399399399399399
43.645 0.399566232899566
43.645 0.399733066399733
43.645 0.3998998998999
43.645 0.400066733400067
43.645 0.400233566900234
43.645 0.4004004004004
43.645 0.400567233900567
43.645 0.400734067400734
43.645 0.400900900900901
43.645 0.401067734401068
43.645 0.401234567901235
43.645 0.401401401401401
43.645 0.401568234901568
43.645 0.401735068401735
43.645 0.401901901901902
43.645 0.402068735402069
43.645 0.402235568902236
43.645 0.402402402402402
43.645 0.402569235902569
43.645 0.402736069402736
43.645 0.402902902902903
43.645 0.40306973640307
43.645 0.403236569903237
43.645 0.403403403403403
43.645 0.40357023690357
43.645 0.403737070403737
43.645 0.403903903903904
43.645 0.404070737404071
43.645 0.404237570904238
43.645 0.404404404404404
43.645 0.404571237904571
43.645 0.404738071404738
43.645 0.404904904904905
44.892 0.405071738405072
44.892 0.405238571905239
44.892 0.405405405405405
44.892 0.405572238905572
44.892 0.405739072405739
44.892 0.405905905905906
44.892 0.406072739406073
44.892 0.40623957290624
44.892 0.406406406406406
44.892 0.406573239906573
44.892 0.40674007340674
44.892 0.406906906906907
44.892 0.407073740407074
44.892 0.407240573907241
44.892 0.407407407407407
44.892 0.407574240907574
44.892 0.407741074407741
44.892 0.407907907907908
44.892 0.408074741408075
44.892 0.408241574908242
44.892 0.408408408408408
44.892 0.408575241908575
44.892 0.408742075408742
44.892 0.408908908908909
44.892 0.409075742409076
44.892 0.409242575909243
44.892 0.409409409409409
44.892 0.409576242909576
44.892 0.409743076409743
44.892 0.40990990990991
44.892 0.410076743410077
44.892 0.410243576910244
44.892 0.41041041041041
44.892 0.410577243910577
44.892 0.410744077410744
44.892 0.410910910910911
44.892 0.411077744411078
44.892 0.411244577911245
44.892 0.411411411411411
44.892 0.411578244911578
44.892 0.411745078411745
44.892 0.411911911911912
44.892 0.412078745412079
44.892 0.412245578912246
44.892 0.412412412412412
44.892 0.412579245912579
44.892 0.412746079412746
44.892 0.412912912912913
44.892 0.41307974641308
44.892 0.413246579913247
44.892 0.413413413413413
44.892 0.41358024691358
44.892 0.413747080413747
44.892 0.413913913913914
44.892 0.414080747414081
44.892 0.414247580914248
44.892 0.414414414414414
44.892 0.414581247914581
44.892 0.414748081414748
44.892 0.414914914914915
44.892 0.415081748415082
44.892 0.415248581915249
44.892 0.415415415415415
44.892 0.415582248915582
44.892 0.415749082415749
44.892 0.415915915915916
44.892 0.416082749416083
44.892 0.41624958291625
44.892 0.416416416416416
44.892 0.416583249916583
44.892 0.41675008341675
44.892 0.416916916916917
44.892 0.417083750417084
44.892 0.417250583917251
44.892 0.417417417417417
44.892 0.417584250917584
44.892 0.417751084417751
44.892 0.417917917917918
44.892 0.418084751418085
44.892 0.418251584918252
44.892 0.418418418418418
44.892 0.418585251918585
44.892 0.418752085418752
44.892 0.418918918918919
44.892 0.419085752419086
44.892 0.419252585919253
44.892 0.419419419419419
44.892 0.419586252919586
44.892 0.419753086419753
44.892 0.41991991991992
44.892 0.420086753420087
44.892 0.420253586920254
44.892 0.42042042042042
44.892 0.420587253920587
44.892 0.420754087420754
44.892 0.420920920920921
44.892 0.421087754421088
44.892 0.421254587921255
44.892 0.421421421421421
44.892 0.421588254921588
44.892 0.421755088421755
44.892 0.421921921921922
44.892 0.422088755422089
44.892 0.422255588922256
44.892 0.422422422422422
46.139 0.422589255922589
46.139 0.422756089422756
46.139 0.422922922922923
46.139 0.42308975642309
46.139 0.423256589923257
46.139 0.423423423423423
46.139 0.42359025692359
46.139 0.423757090423757
46.139 0.423923923923924
46.139 0.424090757424091
46.139 0.424257590924258
46.139 0.424424424424424
46.139 0.424591257924591
46.139 0.424758091424758
46.139 0.424924924924925
46.139 0.425091758425092
46.139 0.425258591925259
46.139 0.425425425425425
46.139 0.425592258925592
46.139 0.425759092425759
46.139 0.425925925925926
46.139 0.426092759426093
46.139 0.42625959292626
46.139 0.426426426426426
46.139 0.426593259926593
46.139 0.42676009342676
46.139 0.426926926926927
46.139 0.427093760427094
46.139 0.427260593927261
46.139 0.427427427427427
46.139 0.427594260927594
46.139 0.427761094427761
46.139 0.427927927927928
46.139 0.428094761428095
46.139 0.428261594928262
46.139 0.428428428428428
46.139 0.428595261928595
46.139 0.428762095428762
46.139 0.428928928928929
46.139 0.429095762429096
46.139 0.429262595929263
46.139 0.429429429429429
46.139 0.429596262929596
46.139 0.429763096429763
46.139 0.42992992992993
46.139 0.430096763430097
46.139 0.430263596930264
46.139 0.43043043043043
46.139 0.430597263930597
46.139 0.430764097430764
46.139 0.430930930930931
46.139 0.431097764431098
46.139 0.431264597931265
46.139 0.431431431431431
46.139 0.431598264931598
46.139 0.431765098431765
46.139 0.431931931931932
46.139 0.432098765432099
46.139 0.432265598932266
46.139 0.432432432432432
46.139 0.432599265932599
46.139 0.432766099432766
46.139 0.432932932932933
46.139 0.4330997664331
46.139 0.433266599933267
46.139 0.433433433433433
46.139 0.4336002669336
46.139 0.433767100433767
46.139 0.433933933933934
46.139 0.434100767434101
46.139 0.434267600934268
46.139 0.434434434434434
46.139 0.434601267934601
46.139 0.434768101434768
46.139 0.434934934934935
46.139 0.435101768435102
46.139 0.435268601935269
46.139 0.435435435435435
46.139 0.435602268935602
46.139 0.435769102435769
46.139 0.435935935935936
46.139 0.436102769436103
46.139 0.43626960293627
46.139 0.436436436436436
46.139 0.436603269936603
46.139 0.43677010343677
46.139 0.436936936936937
46.139 0.437103770437104
46.139 0.437270603937271
46.139 0.437437437437437
46.139 0.437604270937604
46.139 0.437771104437771
46.139 0.437937937937938
46.139 0.438104771438105
46.139 0.438271604938272
46.139 0.438438438438438
46.139 0.438605271938605
47.386 0.438772105438772
47.386 0.438938938938939
47.386 0.439105772439106
47.386 0.439272605939273
47.386 0.439439439439439
47.386 0.439606272939606
47.386 0.439773106439773
47.386 0.43993993993994
47.386 0.440106773440107
47.386 0.440273606940274
47.386 0.44044044044044
47.386 0.440607273940607
47.386 0.440774107440774
47.386 0.440940940940941
47.386 0.441107774441108
47.386 0.441274607941275
47.386 0.441441441441441
47.386 0.441608274941608
47.386 0.441775108441775
47.386 0.441941941941942
47.386 0.442108775442109
47.386 0.442275608942276
47.386 0.442442442442442
47.386 0.442609275942609
47.386 0.442776109442776
47.386 0.442942942942943
47.386 0.44310977644311
47.386 0.443276609943277
47.386 0.443443443443443
47.386 0.44361027694361
47.386 0.443777110443777
47.386 0.443943943943944
47.386 0.444110777444111
47.386 0.444277610944278
47.386 0.444444444444444
47.386 0.444611277944611
47.386 0.444778111444778
47.386 0.444944944944945
47.386 0.445111778445112
47.386 0.445278611945279
47.386 0.445445445445445
47.386 0.445612278945612
47.386 0.445779112445779
47.386 0.445945945945946
47.386 0.446112779446113
47.386 0.44627961294628
47.386 0.446446446446446
47.386 0.446613279946613
47.386 0.44678011344678
47.386 0.446946946946947
47.386 0.447113780447114
47.386 0.447280613947281
47.386 0.447447447447447
47.386 0.447614280947614
47.386 0.447781114447781
47.386 0.447947947947948
47.386 0.448114781448115
47.386 0.448281614948282
47.386 0.448448448448448
47.386 0.448615281948615
47.386 0.448782115448782
47.386 0.448948948948949
47.386 0.449115782449116
47.386 0.449282615949283
47.386 0.449449449449449
47.386 0.449616282949616
47.386 0.449783116449783
47.386 0.44994994994995
47.386 0.450116783450117
47.386 0.450283616950284
47.386 0.45045045045045
47.386 0.450617283950617
47.386 0.450784117450784
47.386 0.450950950950951
47.386 0.451117784451118
47.386 0.451284617951285
47.386 0.451451451451451
47.386 0.451618284951618
47.386 0.451785118451785
47.386 0.451951951951952
47.386 0.452118785452119
47.386 0.452285618952286
47.386 0.452452452452452
47.386 0.452619285952619
47.386 0.452786119452786
47.386 0.452952952952953
47.386 0.45311978645312
47.386 0.453286619953287
47.386 0.453453453453453
47.386 0.45362028695362
47.386 0.453787120453787
47.386 0.453953953953954
47.386 0.454120787454121
47.386 0.454287620954288
47.386 0.454454454454454
47.386 0.454621287954621
47.386 0.454788121454788
47.386 0.454954954954955
47.386 0.455121788455122
47.386 0.455288621955289
47.386 0.455455455455455
47.386 0.455622288955622
47.386 0.455789122455789
47.386 0.455955955955956
47.386 0.456122789456123
47.386 0.45628962295629
47.386 0.456456456456456
47.386 0.456623289956623
47.386 0.45679012345679
47.386 0.456956956956957
47.386 0.457123790457124
47.386 0.457290623957291
47.386 0.457457457457457
47.386 0.457624290957624
47.386 0.457791124457791
47.386 0.457957957957958
48.633 0.458124791458125
48.633 0.458291624958292
48.633 0.458458458458458
48.633 0.458625291958625
48.633 0.458792125458792
48.633 0.458958958958959
48.633 0.459125792459126
48.633 0.459292625959293
48.633 0.459459459459459
48.633 0.459626292959626
48.633 0.459793126459793
48.633 0.45995995995996
48.633 0.460126793460127
48.633 0.460293626960294
48.633 0.46046046046046
48.633 0.460627293960627
48.633 0.460794127460794
48.633 0.460960960960961
48.633 0.461127794461128
48.633 0.461294627961295
48.633 0.461461461461461
48.633 0.461628294961628
48.633 0.461795128461795
48.633 0.461961961961962
48.633 0.462128795462129
48.633 0.462295628962296
48.633 0.462462462462462
48.633 0.462629295962629
48.633 0.462796129462796
48.633 0.462962962962963
48.633 0.46312979646313
48.633 0.463296629963297
48.633 0.463463463463463
48.633 0.46363029696363
48.633 0.463797130463797
48.633 0.463963963963964
48.633 0.464130797464131
48.633 0.464297630964298
48.633 0.464464464464464
48.633 0.464631297964631
48.633 0.464798131464798
48.633 0.464964964964965
48.633 0.465131798465132
48.633 0.465298631965299
48.633 0.465465465465465
48.633 0.465632298965632
48.633 0.465799132465799
48.633 0.465965965965966
48.633 0.466132799466133
48.633 0.4662996329663
48.633 0.466466466466466
48.633 0.466633299966633
48.633 0.4668001334668
48.633 0.466966966966967
48.633 0.467133800467134
48.633 0.467300633967301
48.633 0.467467467467467
48.633 0.467634300967634
48.633 0.467801134467801
48.633 0.467967967967968
48.633 0.468134801468135
48.633 0.468301634968302
48.633 0.468468468468468
48.633 0.468635301968635
48.633 0.468802135468802
48.633 0.468968968968969
48.633 0.469135802469136
48.633 0.469302635969303
48.633 0.469469469469469
48.633 0.469636302969636
48.633 0.469803136469803
48.633 0.46996996996997
48.633 0.470136803470137
48.633 0.470303636970304
48.633 0.47047047047047
48.633 0.470637303970637
48.633 0.470804137470804
48.633 0.470970970970971
48.633 0.471137804471138
48.633 0.471304637971305
48.633 0.471471471471471
48.633 0.471638304971638
48.633 0.471805138471805
48.633 0.471971971971972
48.633 0.472138805472139
48.633 0.472305638972306
48.633 0.472472472472472
48.633 0.472639305972639
48.633 0.472806139472806
48.633 0.472972972972973
48.633 0.47313980647314
48.633 0.473306639973307
48.633 0.473473473473473
48.633 0.47364030697364
48.633 0.473807140473807
48.633 0.473973973973974
48.633 0.474140807474141
48.633 0.474307640974308
48.633 0.474474474474474
48.633 0.474641307974641
48.633 0.474808141474808
48.633 0.474974974974975
48.633 0.475141808475142
48.633 0.475308641975309
48.633 0.475475475475475
48.633 0.475642308975642
48.633 0.475809142475809
48.633 0.475975975975976
48.633 0.476142809476143
48.633 0.47630964297631
48.633 0.476476476476476
48.633 0.476643309976643
48.633 0.47681014347681
48.633 0.476976976976977
48.633 0.477143810477144
48.633 0.477310643977311
48.633 0.477477477477477
48.633 0.477644310977644
48.633 0.477811144477811
48.633 0.477977977977978
48.633 0.478144811478145
48.633 0.478311644978312
48.633 0.478478478478478
49.88 0.478645311978645
49.88 0.478812145478812
49.88 0.478978978978979
49.88 0.479145812479146
49.88 0.479312645979313
49.88 0.479479479479479
49.88 0.479646312979646
49.88 0.479813146479813
49.88 0.47997997997998
49.88 0.480146813480147
49.88 0.480313646980314
49.88 0.48048048048048
49.88 0.480647313980647
49.88 0.480814147480814
49.88 0.480980980980981
49.88 0.481147814481148
49.88 0.481314647981315
49.88 0.481481481481481
49.88 0.481648314981648
49.88 0.481815148481815
49.88 0.481981981981982
49.88 0.482148815482149
49.88 0.482315648982316
49.88 0.482482482482482
49.88 0.482649315982649
49.88 0.482816149482816
49.88 0.482982982982983
49.88 0.48314981648315
49.88 0.483316649983317
49.88 0.483483483483483
49.88 0.48365031698365
49.88 0.483817150483817
49.88 0.483983983983984
49.88 0.484150817484151
49.88 0.484317650984318
49.88 0.484484484484485
49.88 0.484651317984651
49.88 0.484818151484818
49.88 0.484984984984985
49.88 0.485151818485152
49.88 0.485318651985319
49.88 0.485485485485485
49.88 0.485652318985652
49.88 0.485819152485819
49.88 0.485985985985986
49.88 0.486152819486153
49.88 0.48631965298632
49.88 0.486486486486487
49.88 0.486653319986653
49.88 0.48682015348682
49.88 0.486986986986987
49.88 0.487153820487154
49.88 0.487320653987321
49.88 0.487487487487487
49.88 0.487654320987654
49.88 0.487821154487821
49.88 0.487987987987988
49.88 0.488154821488155
49.88 0.488321654988322
49.88 0.488488488488488
49.88 0.488655321988655
49.88 0.488822155488822
49.88 0.488988988988989
49.88 0.489155822489156
49.88 0.489322655989323
49.88 0.48948948948949
49.88 0.489656322989656
49.88 0.489823156489823
49.88 0.48998998998999
49.88 0.490156823490157
49.88 0.490323656990324
49.88 0.49049049049049
49.88 0.490657323990657
49.88 0.490824157490824
49.88 0.490990990990991
49.88 0.491157824491158
49.88 0.491324657991325
49.88 0.491491491491492
49.88 0.491658324991658
49.88 0.491825158491825
49.88 0.491991991991992
49.88 0.492158825492159
49.88 0.492325658992326
49.88 0.492492492492492
49.88 0.492659325992659
49.88 0.492826159492826
49.88 0.492992992992993
49.88 0.49315982649316
49.88 0.493326659993327
49.88 0.493493493493493
49.88 0.49366032699366
49.88 0.493827160493827
49.88 0.493993993993994
49.88 0.494160827494161
49.88 0.494327660994328
49.88 0.494494494494495
49.88 0.494661327994661
49.88 0.494828161494828
49.88 0.494994994994995
49.88 0.495161828495162
49.88 0.495328661995329
49.88 0.495495495495495
49.88 0.495662328995662
49.88 0.495829162495829
49.88 0.495995995995996
49.88 0.496162829496163
49.88 0.49632966299633
49.88 0.496496496496497
49.88 0.496663329996663
49.88 0.49683016349683
49.88 0.496996996996997
49.88 0.497163830497164
49.88 0.497330663997331
49.88 0.497497497497497
49.88 0.497664330997664
49.88 0.497831164497831
49.88 0.497997997997998
49.88 0.498164831498165
49.88 0.498331664998332
49.88 0.498498498498498
49.88 0.498665331998665
49.88 0.498832165498832
49.88 0.498998998998999
49.88 0.499165832499166
49.88 0.499332665999333
49.88 0.4994994994995
49.88 0.499666332999666
49.88 0.499833166499833
51.127 0.5
51.127 0.500166833500167
51.127 0.500333667000334
51.127 0.500500500500501
51.127 0.500667334000667
51.127 0.500834167500834
51.127 0.501001001001001
51.127 0.501167834501168
51.127 0.501334668001335
51.127 0.501501501501502
51.127 0.501668335001668
51.127 0.501835168501835
51.127 0.502002002002002
51.127 0.502168835502169
51.127 0.502335669002336
51.127 0.502502502502503
51.127 0.502669336002669
51.127 0.502836169502836
51.127 0.503003003003003
51.127 0.50316983650317
51.127 0.503336670003337
51.127 0.503503503503503
51.127 0.50367033700367
51.127 0.503837170503837
51.127 0.504004004004004
51.127 0.504170837504171
51.127 0.504337671004338
51.127 0.504504504504504
51.127 0.504671338004671
51.127 0.504838171504838
51.127 0.505005005005005
51.127 0.505171838505172
51.127 0.505338672005339
51.127 0.505505505505506
51.127 0.505672339005672
51.127 0.505839172505839
51.127 0.506006006006006
51.127 0.506172839506173
51.127 0.50633967300634
51.127 0.506506506506507
51.127 0.506673340006673
51.127 0.50684017350684
51.127 0.507007007007007
51.127 0.507173840507174
51.127 0.507340674007341
51.127 0.507507507507508
51.127 0.507674341007674
51.127 0.507841174507841
51.127 0.508008008008008
51.127 0.508174841508175
51.127 0.508341675008342
51.127 0.508508508508508
51.127 0.508675342008675
51.127 0.508842175508842
51.127 0.509009009009009
51.127 0.509175842509176
51.127 0.509342676009343
51.127 0.509509509509509
51.127 0.509676343009676
51.127 0.509843176509843
51.127 0.51001001001001
51.127 0.510176843510177
51.127 0.510343677010344
51.127 0.510510510510511
51.127 0.510677344010677
51.127 0.510844177510844
51.127 0.511011011011011
51.127 0.511177844511178
51.127 0.511344678011345
51.127 0.511511511511512
51.127 0.511678345011678
51.127 0.511845178511845
51.127 0.512012012012012
51.127 0.512178845512179
51.127 0.512345679012346
51.127 0.512512512512513
52.374 0.512679346012679
52.374 0.512846179512846
52.374 0.513013013013013
52.374 0.51317984651318
52.374 0.513346680013347
52.374 0.513513513513513
52.374 0.51368034701368
52.374 0.513847180513847
52.374 0.514014014014014
52.374 0.514180847514181
52.374 0.514347681014348
52.374 0.514514514514514
52.374 0.514681348014681
52.374 0.514848181514848
52.374 0.515015015015015
52.374 0.515181848515182
52.374 0.515348682015349
52.374 0.515515515515516
52.374 0.515682349015682
52.374 0.515849182515849
52.374 0.516016016016016
52.374 0.516182849516183
52.374 0.51634968301635
52.374 0.516516516516517
52.374 0.516683350016683
52.374 0.51685018351685
52.374 0.517017017017017
52.374 0.517183850517184
52.374 0.517350684017351
52.374 0.517517517517518
52.374 0.517684351017684
52.374 0.517851184517851
52.374 0.518018018018018
52.374 0.518184851518185
52.374 0.518351685018352
52.374 0.518518518518518
52.374 0.518685352018685
52.374 0.518852185518852
52.374 0.519019019019019
52.374 0.519185852519186
52.374 0.519352686019353
52.374 0.519519519519519
52.374 0.519686353019686
52.374 0.519853186519853
52.374 0.52002002002002
52.374 0.520186853520187
52.374 0.520353687020354
52.374 0.520520520520521
52.374 0.520687354020687
52.374 0.520854187520854
52.374 0.521021021021021
52.374 0.521187854521188
52.374 0.521354688021355
52.374 0.521521521521522
52.374 0.521688355021688
52.374 0.521855188521855
52.374 0.522022022022022
52.374 0.522188855522189
52.374 0.522355689022356
52.374 0.522522522522523
52.374 0.522689356022689
52.374 0.522856189522856
52.374 0.523023023023023
52.374 0.52318985652319
52.374 0.523356690023357
52.374 0.523523523523523
52.374 0.52369035702369
52.374 0.523857190523857
52.374 0.524024024024024
52.374 0.524190857524191
52.374 0.524357691024358
52.374 0.524524524524524
52.374 0.524691358024691
52.374 0.524858191524858
52.374 0.525025025025025
52.374 0.525191858525192
52.374 0.525358692025359
52.374 0.525525525525526
52.374 0.525692359025692
52.374 0.525859192525859
52.374 0.526026026026026
52.374 0.526192859526193
52.374 0.52635969302636
52.374 0.526526526526527
52.374 0.526693360026693
52.374 0.52686019352686
52.374 0.527027027027027
52.374 0.527193860527194
52.374 0.527360694027361
52.374 0.527527527527528
52.374 0.527694361027694
52.374 0.527861194527861
52.374 0.528028028028028
52.374 0.528194861528195
52.374 0.528361695028362
52.374 0.528528528528528
52.374 0.528695362028695
52.374 0.528862195528862
52.374 0.529029029029029
52.374 0.529195862529196
52.374 0.529362696029363
52.374 0.529529529529529
52.374 0.529696363029696
52.374 0.529863196529863
52.374 0.53003003003003
52.374 0.530196863530197
52.374 0.530363697030364
52.374 0.530530530530531
52.374 0.530697364030697
52.374 0.530864197530864
52.374 0.531031031031031
52.374 0.531197864531198
52.374 0.531364698031365
52.374 0.531531531531532
52.374 0.531698365031698
52.374 0.531865198531865
52.374 0.532032032032032
52.374 0.532198865532199
52.374 0.532365699032366
52.374 0.532532532532533
52.374 0.532699366032699
52.374 0.532866199532866
52.374 0.533033033033033
52.374 0.5331998665332
52.374 0.533366700033367
52.374 0.533533533533533
52.374 0.5337003670337
52.374 0.533867200533867
52.374 0.534034034034034
52.374 0.534200867534201
52.374 0.534367701034368
52.374 0.534534534534535
52.374 0.534701368034701
52.374 0.534868201534868
52.374 0.535035035035035
52.374 0.535201868535202
52.374 0.535368702035369
52.374 0.535535535535536
52.374 0.535702369035702
52.374 0.535869202535869
52.374 0.536036036036036
52.374 0.536202869536203
52.374 0.53636970303637
52.374 0.536536536536537
52.374 0.536703370036703
52.374 0.53687020353687
52.374 0.537037037037037
52.374 0.537203870537204
52.374 0.537370704037371
52.374 0.537537537537538
52.374 0.537704371037704
52.374 0.537871204537871
52.374 0.538038038038038
52.374 0.538204871538205
53.621 0.538371705038372
53.621 0.538538538538539
53.621 0.538705372038705
53.621 0.538872205538872
53.621 0.539039039039039
53.621 0.539205872539206
53.621 0.539372706039373
53.621 0.53953953953954
53.621 0.539706373039706
53.621 0.539873206539873
53.621 0.54004004004004
53.621 0.540206873540207
53.621 0.540373707040374
53.621 0.540540540540541
53.621 0.540707374040707
53.621 0.540874207540874
53.621 0.541041041041041
53.621 0.541207874541208
53.621 0.541374708041375
53.621 0.541541541541542
53.621 0.541708375041708
53.621 0.541875208541875
53.621 0.542042042042042
53.621 0.542208875542209
53.621 0.542375709042376
53.621 0.542542542542543
53.621 0.542709376042709
53.621 0.542876209542876
53.621 0.543043043043043
53.621 0.54320987654321
53.621 0.543376710043377
53.621 0.543543543543544
53.621 0.54371037704371
53.621 0.543877210543877
53.621 0.544044044044044
53.621 0.544210877544211
53.621 0.544377711044378
53.621 0.544544544544545
53.621 0.544711378044711
53.621 0.544878211544878
53.621 0.545045045045045
53.621 0.545211878545212
53.621 0.545378712045379
53.621 0.545545545545546
53.621 0.545712379045712
53.621 0.545879212545879
53.621 0.546046046046046
53.621 0.546212879546213
53.621 0.54637971304638
53.621 0.546546546546547
53.621 0.546713380046713
53.621 0.54688021354688
53.621 0.547047047047047
53.621 0.547213880547214
53.621 0.547380714047381
53.621 0.547547547547548
53.621 0.547714381047714
53.621 0.547881214547881
53.621 0.548048048048048
53.621 0.548214881548215
53.621 0.548381715048382
53.621 0.548548548548549
53.621 0.548715382048715
53.621 0.548882215548882
53.621 0.549049049049049
53.621 0.549215882549216
53.621 0.549382716049383
53.621 0.54954954954955
53.621 0.549716383049716
53.621 0.549883216549883
53.621 0.55005005005005
53.621 0.550216883550217
53.621 0.550383717050384
53.621 0.550550550550551
53.621 0.550717384050717
53.621 0.550884217550884
53.621 0.551051051051051
53.621 0.551217884551218
53.621 0.551384718051385
53.621 0.551551551551552
53.621 0.551718385051718
53.621 0.551885218551885
53.621 0.552052052052052
53.621 0.552218885552219
53.621 0.552385719052386
53.621 0.552552552552553
53.621 0.552719386052719
53.621 0.552886219552886
53.621 0.553053053053053
53.621 0.55321988655322
53.621 0.553386720053387
53.621 0.553553553553554
53.621 0.55372038705372
53.621 0.553887220553887
53.621 0.554054054054054
53.621 0.554220887554221
53.621 0.554387721054388
53.621 0.554554554554555
53.621 0.554721388054721
53.621 0.554888221554888
53.621 0.555055055055055
53.621 0.555221888555222
53.621 0.555388722055389
53.621 0.555555555555556
53.621 0.555722389055722
53.621 0.555889222555889
53.621 0.556056056056056
53.621 0.556222889556223
53.621 0.55638972305639
53.621 0.556556556556557
53.621 0.556723390056723
53.621 0.55689022355689
53.621 0.557057057057057
53.621 0.557223890557224
53.621 0.557390724057391
53.621 0.557557557557558
53.621 0.557724391057724
53.621 0.557891224557891
53.621 0.558058058058058
53.621 0.558224891558225
53.621 0.558391725058392
53.621 0.558558558558559
53.621 0.558725392058725
53.621 0.558892225558892
53.621 0.559059059059059
53.621 0.559225892559226
53.621 0.559392726059393
53.621 0.55955955955956
53.621 0.559726393059726
53.621 0.559893226559893
53.621 0.56006006006006
53.621 0.560226893560227
53.621 0.560393727060394
53.621 0.560560560560561
53.621 0.560727394060727
53.621 0.560894227560894
53.621 0.561061061061061
53.621 0.561227894561228
53.621 0.561394728061395
53.621 0.561561561561562
53.621 0.561728395061728
53.621 0.561895228561895
53.621 0.562062062062062
53.621 0.562228895562229
53.621 0.562395729062396
53.621 0.562562562562563
53.621 0.562729396062729
53.621 0.562896229562896
53.621 0.563063063063063
53.621 0.56322989656323
53.621 0.563396730063397
53.621 0.563563563563564
54.868 0.56373039706373
54.868 0.563897230563897
54.868 0.564064064064064
54.868 0.564230897564231
54.868 0.564397731064398
54.868 0.564564564564565
54.868 0.564731398064731
54.868 0.564898231564898
54.868 0.565065065065065
54.868 0.565231898565232
54.868 0.565398732065399
54.868 0.565565565565566
54.868 0.565732399065732
54.868 0.565899232565899
54.868 0.566066066066066
54.868 0.566232899566233
54.868 0.5663997330664
54.868 0.566566566566567
54.868 0.566733400066733
54.868 0.5669002335669
54.868 0.567067067067067
54.868 0.567233900567234
54.868 0.567400734067401
54.868 0.567567567567568
54.868 0.567734401067734
54.868 0.567901234567901
54.868 0.568068068068068
54.868 0.568234901568235
54.868 0.568401735068402
54.868 0.568568568568569
54.868 0.568735402068735
54.868 0.568902235568902
54.868 0.569069069069069
54.868 0.569235902569236
54.868 0.569402736069403
54.868 0.56956956956957
54.868 0.569736403069736
54.868 0.569903236569903
54.868 0.57007007007007
54.868 0.570236903570237
54.868 0.570403737070404
54.868 0.570570570570571
54.868 0.570737404070737
54.868 0.570904237570904
54.868 0.571071071071071
54.868 0.571237904571238
54.868 0.571404738071405
54.868 0.571571571571572
54.868 0.571738405071738
54.868 0.571905238571905
54.868 0.572072072072072
54.868 0.572238905572239
54.868 0.572405739072406
54.868 0.572572572572573
54.868 0.572739406072739
54.868 0.572906239572906
54.868 0.573073073073073
54.868 0.57323990657324
54.868 0.573406740073407
54.868 0.573573573573574
54.868 0.57374040707374
54.868 0.573907240573907
54.868 0.574074074074074
54.868 0.574240907574241
54.868 0.574407741074408
54.868 0.574574574574575
54.868 0.574741408074741
54.868 0.574908241574908
54.868 0.575075075075075
54.868 0.575241908575242
54.868 0.575408742075409
54.868 0.575575575575576
54.868 0.575742409075742
54.868 0.575909242575909
54.868 0.576076076076076
54.868 0.576242909576243
54.868 0.57640974307641
54.868 0.576576576576577
54.868 0.576743410076743
54.868 0.57691024357691
54.868 0.577077077077077
54.868 0.577243910577244
54.868 0.577410744077411
54.868 0.577577577577578
54.868 0.577744411077744
54.868 0.577911244577911
54.868 0.578078078078078
54.868 0.578244911578245
54.868 0.578411745078412
54.868 0.578578578578579
54.868 0.578745412078745
54.868 0.578912245578912
54.868 0.579079079079079
54.868 0.579245912579246
54.868 0.579412746079413
54.868 0.57957957957958
54.868 0.579746413079746
54.868 0.579913246579913
54.868 0.58008008008008
54.868 0.580246913580247
54.868 0.580413747080414
54.868 0.580580580580581
54.868 0.580747414080747
54.868 0.580914247580914
54.868 0.581081081081081
54.868 0.581247914581248
54.868 0.581414748081415
54.868 0.581581581581582
54.868 0.581748415081748
54.868 0.581915248581915
54.868 0.582082082082082
54.868 0.582248915582249
54.868 0.582415749082416
54.868 0.582582582582583
54.868 0.582749416082749
54.868 0.582916249582916
54.868 0.583083083083083
54.868 0.58324991658325
54.868 0.583416750083417
54.868 0.583583583583584
54.868 0.58375041708375
54.868 0.583917250583917
54.868 0.584084084084084
54.868 0.584250917584251
54.868 0.584417751084418
54.868 0.584584584584585
54.868 0.584751418084751
54.868 0.584918251584918
54.868 0.585085085085085
54.868 0.585251918585252
54.868 0.585418752085419
54.868 0.585585585585586
54.868 0.585752419085752
54.868 0.585919252585919
54.868 0.586086086086086
54.868 0.586252919586253
54.868 0.58641975308642
54.868 0.586586586586587
54.868 0.586753420086753
54.868 0.58692025358692
54.868 0.587087087087087
54.868 0.587253920587254
54.868 0.587420754087421
54.868 0.587587587587588
54.868 0.587754421087754
54.868 0.587921254587921
54.868 0.588088088088088
54.868 0.588254921588255
54.868 0.588421755088422
54.868 0.588588588588589
54.868 0.588755422088755
54.868 0.588922255588922
54.868 0.589089089089089
54.868 0.589255922589256
54.868 0.589422756089423
54.868 0.58958958958959
54.868 0.589756423089756
54.868 0.589923256589923
54.868 0.59009009009009
54.868 0.590256923590257
54.868 0.590423757090424
56.115 0.590590590590591
56.115 0.590757424090757
56.115 0.590924257590924
56.115 0.591091091091091
56.115 0.591257924591258
56.115 0.591424758091425
56.115 0.591591591591592
56.115 0.591758425091758
56.115 0.591925258591925
56.115 0.592092092092092
56.115 0.592258925592259
56.115 0.592425759092426
56.115 0.592592592592593
56.115 0.592759426092759
56.115 0.592926259592926
56.115 0.593093093093093
56.115 0.59325992659326
56.115 0.593426760093427
56.115 0.593593593593594
56.115 0.59376042709376
56.115 0.593927260593927
56.115 0.594094094094094
56.115 0.594260927594261
56.115 0.594427761094428
56.115 0.594594594594595
56.115 0.594761428094761
56.115 0.594928261594928
56.115 0.595095095095095
56.115 0.595261928595262
56.115 0.595428762095429
56.115 0.595595595595596
56.115 0.595762429095762
56.115 0.595929262595929
56.115 0.596096096096096
56.115 0.596262929596263
56.115 0.59642976309643
56.115 0.596596596596597
56.115 0.596763430096763
56.115 0.59693026359693
56.115 0.597097097097097
56.115 0.597263930597264
56.115 0.597430764097431
56.115 0.597597597597598
56.115 0.597764431097764
56.115 0.597931264597931
56.115 0.598098098098098
56.115 0.598264931598265
56.115 0.598431765098432
56.115 0.598598598598599
56.115 0.598765432098765
56.115 0.598932265598932
56.115 0.599099099099099
56.115 0.599265932599266
56.115 0.599432766099433
56.115 0.5995995995996
56.115 0.599766433099766
56.115 0.599933266599933
56.115 0.6001001001001
56.115 0.600266933600267
56.115 0.600433767100434
56.115 0.600600600600601
56.115 0.600767434100767
56.115 0.600934267600934
56.115 0.601101101101101
56.115 0.601267934601268
56.115 0.601434768101435
56.115 0.601601601601602
56.115 0.601768435101768
56.115 0.601935268601935
56.115 0.602102102102102
56.115 0.602268935602269
56.115 0.602435769102436
56.115 0.602602602602603
56.115 0.602769436102769
56.115 0.602936269602936
56.115 0.603103103103103
56.115 0.60326993660327
56.115 0.603436770103437
56.115 0.603603603603604
56.115 0.60377043710377
56.115 0.603937270603937
56.115 0.604104104104104
56.115 0.604270937604271
56.115 0.604437771104438
56.115 0.604604604604605
56.115 0.604771438104771
56.115 0.604938271604938
56.115 0.605105105105105
56.115 0.605271938605272
56.115 0.605438772105439
56.115 0.605605605605606
56.115 0.605772439105772
56.115 0.605939272605939
56.115 0.606106106106106
56.115 0.606272939606273
56.115 0.60643977310644
56.115 0.606606606606607
56.115 0.606773440106773
56.115 0.60694027360694
56.115 0.607107107107107
56.115 0.607273940607274
56.115 0.607440774107441
56.115 0.607607607607608
56.115 0.607774441107774
56.115 0.607941274607941
56.115 0.608108108108108
56.115 0.608274941608275
57.362 0.608441775108442
57.362 0.608608608608609
57.362 0.608775442108775
57.362 0.608942275608942
57.362 0.609109109109109
57.362 0.609275942609276
57.362 0.609442776109443
57.362 0.60960960960961
57.362 0.609776443109776
57.362 0.609943276609943
57.362 0.61011011011011
57.362 0.610276943610277
57.362 0.610443777110444
57.362 0.610610610610611
57.362 0.610777444110777
57.362 0.610944277610944
57.362 0.611111111111111
57.362 0.611277944611278
57.362 0.611444778111445
57.362 0.611611611611612
57.362 0.611778445111778
57.362 0.611945278611945
57.362 0.612112112112112
57.362 0.612278945612279
57.362 0.612445779112446
57.362 0.612612612612613
57.362 0.612779446112779
57.362 0.612946279612946
57.362 0.613113113113113
57.362 0.61327994661328
57.362 0.613446780113447
57.362 0.613613613613614
57.362 0.61378044711378
57.362 0.613947280613947
57.362 0.614114114114114
57.362 0.614280947614281
57.362 0.614447781114448
57.362 0.614614614614615
57.362 0.614781448114781
57.362 0.614948281614948
57.362 0.615115115115115
57.362 0.615281948615282
57.362 0.615448782115449
57.362 0.615615615615616
57.362 0.615782449115783
57.362 0.615949282615949
57.362 0.616116116116116
57.362 0.616282949616283
57.362 0.61644978311645
57.362 0.616616616616617
57.362 0.616783450116783
57.362 0.61695028361695
57.362 0.617117117117117
57.362 0.617283950617284
57.362 0.617450784117451
57.362 0.617617617617618
57.362 0.617784451117784
57.362 0.617951284617951
57.362 0.618118118118118
57.362 0.618284951618285
57.362 0.618451785118452
57.362 0.618618618618619
57.362 0.618785452118785
57.362 0.618952285618952
57.362 0.619119119119119
57.362 0.619285952619286
57.362 0.619452786119453
57.362 0.61961961961962
57.362 0.619786453119786
57.362 0.619953286619953
57.362 0.62012012012012
57.362 0.620286953620287
57.362 0.620453787120454
57.362 0.620620620620621
57.362 0.620787454120788
57.362 0.620954287620954
57.362 0.621121121121121
57.362 0.621287954621288
57.362 0.621454788121455
57.362 0.621621621621622
57.362 0.621788455121788
57.362 0.621955288621955
57.362 0.622122122122122
57.362 0.622288955622289
57.362 0.622455789122456
57.362 0.622622622622623
57.362 0.622789456122789
57.362 0.622956289622956
57.362 0.623123123123123
57.362 0.62328995662329
57.362 0.623456790123457
57.362 0.623623623623624
57.362 0.62379045712379
57.362 0.623957290623957
57.362 0.624124124124124
57.362 0.624290957624291
57.362 0.624457791124458
57.362 0.624624624624625
57.362 0.624791458124791
57.362 0.624958291624958
57.362 0.625125125125125
57.362 0.625291958625292
57.362 0.625458792125459
57.362 0.625625625625626
57.362 0.625792459125793
57.362 0.625959292625959
57.362 0.626126126126126
57.362 0.626292959626293
57.362 0.62645979312646
57.362 0.626626626626627
57.362 0.626793460126793
57.362 0.62696029362696
57.362 0.627127127127127
57.362 0.627293960627294
57.362 0.627460794127461
57.362 0.627627627627628
57.362 0.627794461127794
57.362 0.627961294627961
57.362 0.628128128128128
57.362 0.628294961628295
57.362 0.628461795128462
57.362 0.628628628628629
57.362 0.628795462128795
57.362 0.628962295628962
57.362 0.629129129129129
57.362 0.629295962629296
57.362 0.629462796129463
57.362 0.62962962962963
57.362 0.629796463129796
57.362 0.629963296629963
57.362 0.63013013013013
57.362 0.630296963630297
57.362 0.630463797130464
57.362 0.630630630630631
57.362 0.630797464130798
57.362 0.630964297630964
57.362 0.631131131131131
57.362 0.631297964631298
57.362 0.631464798131465
57.362 0.631631631631632
57.362 0.631798465131798
58.609 0.631965298631965
58.609 0.632132132132132
58.609 0.632298965632299
58.609 0.632465799132466
58.609 0.632632632632633
58.609 0.632799466132799
58.609 0.632966299632966
58.609 0.633133133133133
58.609 0.6332999666333
58.609 0.633466800133467
58.609 0.633633633633634
58.609 0.6338004671338
58.609 0.633967300633967
58.609 0.634134134134134
58.609 0.634300967634301
58.609 0.634467801134468
58.609 0.634634634634635
58.609 0.634801468134801
58.609 0.634968301634968
58.609 0.635135135135135
58.609 0.635301968635302
58.609 0.635468802135469
58.609 0.635635635635636
58.609 0.635802469135803
58.609 0.635969302635969
58.609 0.636136136136136
58.609 0.636302969636303
58.609 0.63646980313647
58.609 0.636636636636637
58.609 0.636803470136803
58.609 0.63697030363697
58.609 0.637137137137137
58.609 0.637303970637304
58.609 0.637470804137471
58.609 0.637637637637638
58.609 0.637804471137804
58.609 0.637971304637971
58.609 0.638138138138138
58.609 0.638304971638305
58.609 0.638471805138472
58.609 0.638638638638639
58.609 0.638805472138805
58.609 0.638972305638972
58.609 0.639139139139139
58.609 0.639305972639306
58.609 0.639472806139473
58.609 0.63963963963964
58.609 0.639806473139806
58.609 0.639973306639973
58.609 0.64014014014014
58.609 0.640306973640307
58.609 0.640473807140474
58.609 0.640640640640641
58.609 0.640807474140808
58.609 0.640974307640974
58.609 0.641141141141141
58.609 0.641307974641308
58.609 0.641474808141475
58.609 0.641641641641642
58.609 0.641808475141808
58.609 0.641975308641975
58.609 0.642142142142142
58.609 0.642308975642309
58.609 0.642475809142476
58.609 0.642642642642643
58.609 0.642809476142809
58.609 0.642976309642976
58.609 0.643143143143143
58.609 0.64330997664331
58.609 0.643476810143477
58.609 0.643643643643644
58.609 0.64381047714381
58.609 0.643977310643977
58.609 0.644144144144144
58.609 0.644310977644311
58.609 0.644477811144478
58.609 0.644644644644645
58.609 0.644811478144811
58.609 0.644978311644978
58.609 0.645145145145145
58.609 0.645311978645312
58.609 0.645478812145479
58.609 0.645645645645646
58.609 0.645812479145813
58.609 0.645979312645979
58.609 0.646146146146146
58.609 0.646312979646313
58.609 0.64647981314648
58.609 0.646646646646647
58.609 0.646813480146814
58.609 0.64698031364698
58.609 0.647147147147147
58.609 0.647313980647314
58.609 0.647480814147481
58.609 0.647647647647648
58.609 0.647814481147814
58.609 0.647981314647981
58.609 0.648148148148148
58.609 0.648314981648315
58.609 0.648481815148482
58.609 0.648648648648649
58.609 0.648815482148815
58.609 0.648982315648982
58.609 0.649149149149149
58.609 0.649315982649316
58.609 0.649482816149483
58.609 0.64964964964965
58.609 0.649816483149816
58.609 0.649983316649983
59.856 0.65015015015015
59.856 0.650316983650317
59.856 0.650483817150484
59.856 0.650650650650651
59.856 0.650817484150818
59.856 0.650984317650984
59.856 0.651151151151151
59.856 0.651317984651318
59.856 0.651484818151485
59.856 0.651651651651652
59.856 0.651818485151819
59.856 0.651985318651985
59.856 0.652152152152152
59.856 0.652318985652319
59.856 0.652485819152486
59.856 0.652652652652653
59.856 0.652819486152819
59.856 0.652986319652986
59.856 0.653153153153153
59.856 0.65331998665332
59.856 0.653486820153487
59.856 0.653653653653654
59.856 0.65382048715382
59.856 0.653987320653987
59.856 0.654154154154154
59.856 0.654320987654321
59.856 0.654487821154488
59.856 0.654654654654655
59.856 0.654821488154821
59.856 0.654988321654988
59.856 0.655155155155155
59.856 0.655321988655322
59.856 0.655488822155489
59.856 0.655655655655656
59.856 0.655822489155823
59.856 0.655989322655989
59.856 0.656156156156156
59.856 0.656322989656323
59.856 0.65648982315649
59.856 0.656656656656657
59.856 0.656823490156824
59.856 0.65699032365699
59.856 0.657157157157157
59.856 0.657323990657324
59.856 0.657490824157491
59.856 0.657657657657658
59.856 0.657824491157824
59.856 0.657991324657991
59.856 0.658158158158158
59.856 0.658324991658325
59.856 0.658491825158492
59.856 0.658658658658659
59.856 0.658825492158825
59.856 0.658992325658992
59.856 0.659159159159159
59.856 0.659325992659326
59.856 0.659492826159493
59.856 0.65965965965966
59.856 0.659826493159826
59.856 0.659993326659993
59.856 0.66016016016016
59.856 0.660326993660327
59.856 0.660493827160494
59.856 0.660660660660661
59.856 0.660827494160828
59.856 0.660994327660994
59.856 0.661161161161161
59.856 0.661327994661328
59.856 0.661494828161495
59.856 0.661661661661662
59.856 0.661828495161829
59.856 0.661995328661995
59.856 0.662162162162162
59.856 0.662328995662329
59.856 0.662495829162496
59.856 0.662662662662663
59.856 0.662829496162829
59.856 0.662996329662996
59.856 0.663163163163163
59.856 0.66332999666333
59.856 0.663496830163497
59.856 0.663663663663664
59.856 0.66383049716383
59.856 0.663997330663997
59.856 0.664164164164164
59.856 0.664330997664331
59.856 0.664497831164498
59.856 0.664664664664665
59.856 0.664831498164831
59.856 0.664998331664998
59.856 0.665165165165165
59.856 0.665331998665332
59.856 0.665498832165499
59.856 0.665665665665666
59.856 0.665832499165833
59.856 0.665999332665999
59.856 0.666166166166166
59.856 0.666332999666333
59.856 0.6664998331665
59.856 0.666666666666667
59.856 0.666833500166834
59.856 0.667000333667
59.856 0.667167167167167
59.856 0.667334000667334
59.856 0.667500834167501
59.856 0.667667667667668
59.856 0.667834501167834
59.856 0.668001334668001
59.856 0.668168168168168
59.856 0.668335001668335
59.856 0.668501835168502
59.856 0.668668668668669
61.103 0.668835502168835
61.103 0.669002335669002
61.103 0.669169169169169
61.103 0.669336002669336
61.103 0.669502836169503
61.103 0.66966966966967
61.103 0.669836503169836
61.103 0.670003336670003
61.103 0.67017017017017
61.103 0.670337003670337
61.103 0.670503837170504
61.103 0.670670670670671
61.103 0.670837504170838
61.103 0.671004337671004
61.103 0.671171171171171
61.103 0.671338004671338
61.103 0.671504838171505
61.103 0.671671671671672
61.103 0.671838505171839
61.103 0.672005338672005
61.103 0.672172172172172
61.103 0.672339005672339
61.103 0.672505839172506
61.103 0.672672672672673
61.103 0.672839506172839
61.103 0.673006339673006
61.103 0.673173173173173
61.103 0.67334000667334
61.103 0.673506840173507
61.103 0.673673673673674
61.103 0.67384050717384
61.103 0.674007340674007
61.103 0.674174174174174
61.103 0.674341007674341
61.103 0.674507841174508
61.103 0.674674674674675
61.103 0.674841508174841
61.103 0.675008341675008
61.103 0.675175175175175
61.103 0.675342008675342
61.103 0.675508842175509
61.103 0.675675675675676
61.103 0.675842509175843
61.103 0.676009342676009
61.103 0.676176176176176
61.103 0.676343009676343
61.103 0.67650984317651
61.103 0.676676676676677
61.103 0.676843510176844
61.103 0.67701034367701
61.103 0.677177177177177
61.103 0.677344010677344
61.103 0.677510844177511
61.103 0.677677677677678
61.103 0.677844511177844
61.103 0.678011344678011
61.103 0.678178178178178
61.103 0.678345011678345
61.103 0.678511845178512
61.103 0.678678678678679
61.103 0.678845512178845
61.103 0.679012345679012
61.103 0.679179179179179
61.103 0.679346012679346
61.103 0.679512846179513
61.103 0.67967967967968
61.103 0.679846513179847
61.103 0.680013346680013
61.103 0.68018018018018
61.103 0.680347013680347
61.103 0.680513847180514
61.103 0.680680680680681
61.103 0.680847514180848
61.103 0.681014347681014
61.103 0.681181181181181
61.103 0.681348014681348
61.103 0.681514848181515
61.103 0.681681681681682
61.103 0.681848515181849
61.103 0.682015348682015
61.103 0.682182182182182
61.103 0.682349015682349
61.103 0.682515849182516
61.103 0.682682682682683
61.103 0.68284951618285
61.103 0.683016349683016
61.103 0.683183183183183
61.103 0.68335001668335
61.103 0.683516850183517
61.103 0.683683683683684
61.103 0.68385051718385
61.103 0.684017350684017
61.103 0.684184184184184
61.103 0.684351017684351
61.103 0.684517851184518
61.103 0.684684684684685
61.103 0.684851518184852
61.103 0.685018351685018
62.35 0.685185185185185
62.35 0.685352018685352
62.35 0.685518852185519
62.35 0.685685685685686
62.35 0.685852519185853
62.35 0.686019352686019
62.35 0.686186186186186
62.35 0.686353019686353
62.35 0.68651985318652
62.35 0.686686686686687
62.35 0.686853520186854
62.35 0.68702035368702
62.35 0.687187187187187
62.35 0.687354020687354
62.35 0.687520854187521
62.35 0.687687687687688
62.35 0.687854521187855
62.35 0.688021354688021
62.35 0.688188188188188
62.35 0.688355021688355
62.35 0.688521855188522
62.35 0.688688688688689
62.35 0.688855522188855
62.35 0.689022355689022
62.35 0.689189189189189
62.35 0.689356022689356
62.35 0.689522856189523
62.35 0.68968968968969
62.35 0.689856523189857
62.35 0.690023356690023
62.35 0.69019019019019
62.35 0.690357023690357
62.35 0.690523857190524
62.35 0.690690690690691
62.35 0.690857524190858
62.35 0.691024357691024
62.35 0.691191191191191
62.35 0.691358024691358
62.35 0.691524858191525
62.35 0.691691691691692
62.35 0.691858525191859
62.35 0.692025358692025
62.35 0.692192192192192
62.35 0.692359025692359
62.35 0.692525859192526
62.35 0.692692692692693
62.35 0.69285952619286
62.35 0.693026359693026
62.35 0.693193193193193
62.35 0.69336002669336
62.35 0.693526860193527
62.35 0.693693693693694
62.35 0.69386052719386
62.35 0.694027360694027
62.35 0.694194194194194
62.35 0.694361027694361
62.35 0.694527861194528
62.35 0.694694694694695
62.35 0.694861528194862
62.35 0.695028361695028
62.35 0.695195195195195
62.35 0.695362028695362
62.35 0.695528862195529
62.35 0.695695695695696
62.35 0.695862529195863
62.35 0.696029362696029
62.35 0.696196196196196
62.35 0.696363029696363
62.35 0.69652986319653
62.35 0.696696696696697
62.35 0.696863530196864
62.35 0.69703036369703
63.597 0.697197197197197
63.597 0.697364030697364
63.597 0.697530864197531
63.597 0.697697697697698
63.597 0.697864531197865
63.597 0.698031364698031
63.597 0.698198198198198
63.597 0.698365031698365
63.597 0.698531865198532
63.597 0.698698698698699
63.597 0.698865532198865
63.597 0.699032365699032
63.597 0.699199199199199
63.597 0.699366032699366
63.597 0.699532866199533
63.597 0.6996996996997
63.597 0.699866533199867
63.597 0.700033366700033
63.597 0.7002002002002
63.597 0.700367033700367
63.597 0.700533867200534
63.597 0.700700700700701
63.597 0.700867534200868
63.597 0.701034367701034
63.597 0.701201201201201
63.597 0.701368034701368
63.597 0.701534868201535
63.597 0.701701701701702
63.597 0.701868535201869
63.597 0.702035368702035
63.597 0.702202202202202
63.597 0.702369035702369
63.597 0.702535869202536
63.597 0.702702702702703
63.597 0.70286953620287
63.597 0.703036369703036
63.597 0.703203203203203
63.597 0.70337003670337
63.597 0.703536870203537
63.597 0.703703703703704
63.597 0.70387053720387
63.597 0.704037370704037
63.597 0.704204204204204
63.597 0.704371037704371
63.597 0.704537871204538
63.597 0.704704704704705
63.597 0.704871538204872
63.597 0.705038371705038
63.597 0.705205205205205
63.597 0.705372038705372
63.597 0.705538872205539
63.597 0.705705705705706
63.597 0.705872539205873
63.597 0.706039372706039
63.597 0.706206206206206
63.597 0.706373039706373
63.597 0.70653987320654
63.597 0.706706706706707
63.597 0.706873540206874
63.597 0.70704037370704
63.597 0.707207207207207
63.597 0.707374040707374
63.597 0.707540874207541
63.597 0.707707707707708
63.597 0.707874541207875
63.597 0.708041374708041
64.844 0.708208208208208
64.844 0.708375041708375
64.844 0.708541875208542
64.844 0.708708708708709
64.844 0.708875542208875
64.844 0.709042375709042
64.844 0.709209209209209
64.844 0.709376042709376
64.844 0.709542876209543
64.844 0.70970970970971
64.844 0.709876543209877
64.844 0.710043376710043
64.844 0.71021021021021
64.844 0.710377043710377
64.844 0.710543877210544
64.844 0.710710710710711
64.844 0.710877544210878
64.844 0.711044377711044
64.844 0.711211211211211
64.844 0.711378044711378
64.844 0.711544878211545
64.844 0.711711711711712
64.844 0.711878545211879
64.844 0.712045378712045
64.844 0.712212212212212
64.844 0.712379045712379
64.844 0.712545879212546
64.844 0.712712712712713
64.844 0.71287954621288
64.844 0.713046379713046
64.844 0.713213213213213
64.844 0.71338004671338
64.844 0.713546880213547
64.844 0.713713713713714
64.844 0.713880547213881
64.844 0.714047380714047
64.844 0.714214214214214
64.844 0.714381047714381
64.844 0.714547881214548
64.844 0.714714714714715
64.844 0.714881548214882
64.844 0.715048381715048
64.844 0.715215215215215
64.844 0.715382048715382
64.844 0.715548882215549
64.844 0.715715715715716
66.091 0.715882549215883
66.091 0.716049382716049
66.091 0.716216216216216
66.091 0.716383049716383
66.091 0.71654988321655
66.091 0.716716716716717
66.091 0.716883550216884
66.091 0.71705038371705
66.091 0.717217217217217
66.091 0.717384050717384
66.091 0.717550884217551
66.091 0.717717717717718
66.091 0.717884551217885
66.091 0.718051384718051
66.091 0.718218218218218
66.091 0.718385051718385
66.091 0.718551885218552
66.091 0.718718718718719
66.091 0.718885552218886
66.091 0.719052385719052
66.091 0.719219219219219
66.091 0.719386052719386
66.091 0.719552886219553
66.091 0.71971971971972
66.091 0.719886553219887
66.091 0.720053386720053
66.091 0.72022022022022
66.091 0.720387053720387
66.091 0.720553887220554
66.091 0.720720720720721
66.091 0.720887554220888
66.091 0.721054387721054
66.091 0.721221221221221
66.091 0.721388054721388
66.091 0.721554888221555
66.091 0.721721721721722
66.091 0.721888555221889
66.091 0.722055388722055
66.091 0.722222222222222
66.091 0.722389055722389
66.091 0.722555889222556
66.091 0.722722722722723
66.091 0.72288955622289
66.091 0.723056389723056
66.091 0.723223223223223
67.338 0.72339005672339
67.338 0.723556890223557
67.338 0.723723723723724
67.338 0.723890557223891
67.338 0.724057390724057
67.338 0.724224224224224
67.338 0.724391057724391
67.338 0.724557891224558
67.338 0.724724724724725
67.338 0.724891558224892
67.338 0.725058391725058
67.338 0.725225225225225
67.338 0.725392058725392
67.338 0.725558892225559
67.338 0.725725725725726
67.338 0.725892559225893
67.338 0.726059392726059
67.338 0.726226226226226
67.338 0.726393059726393
67.338 0.72655989322656
67.338 0.726726726726727
67.338 0.726893560226894
67.338 0.72706039372706
67.338 0.727227227227227
67.338 0.727394060727394
67.338 0.727560894227561
67.338 0.727727727727728
67.338 0.727894561227895
67.338 0.728061394728061
67.338 0.728228228228228
67.338 0.728395061728395
67.338 0.728561895228562
67.338 0.728728728728729
67.338 0.728895562228896
67.338 0.729062395729062
67.338 0.729229229229229
67.338 0.729396062729396
67.338 0.729562896229563
67.338 0.72972972972973
67.338 0.729896563229897
67.338 0.730063396730063
67.338 0.73023023023023
67.338 0.730397063730397
67.338 0.730563897230564
67.338 0.730730730730731
68.585 0.730897564230898
68.585 0.731064397731064
68.585 0.731231231231231
68.585 0.731398064731398
68.585 0.731564898231565
68.585 0.731731731731732
68.585 0.731898565231899
68.585 0.732065398732065
68.585 0.732232232232232
68.585 0.732399065732399
68.585 0.732565899232566
68.585 0.732732732732733
68.585 0.7328995662329
68.585 0.733066399733066
68.585 0.733233233233233
68.585 0.7334000667334
68.585 0.733566900233567
68.585 0.733733733733734
68.585 0.733900567233901
68.585 0.734067400734067
68.585 0.734234234234234
68.585 0.734401067734401
68.585 0.734567901234568
68.585 0.734734734734735
68.585 0.734901568234902
68.585 0.735068401735068
68.585 0.735235235235235
68.585 0.735402068735402
68.585 0.735568902235569
68.585 0.735735735735736
68.585 0.735902569235903
69.832 0.736069402736069
69.832 0.736236236236236
69.832 0.736403069736403
69.832 0.73656990323657
69.832 0.736736736736737
69.832 0.736903570236904
69.832 0.73707040373707
69.832 0.737237237237237
69.832 0.737404070737404
69.832 0.737570904237571
69.832 0.737737737737738
69.832 0.737904571237905
69.832 0.738071404738071
69.832 0.738238238238238
69.832 0.738405071738405
69.832 0.738571905238572
69.832 0.738738738738739
69.832 0.738905572238906
69.832 0.739072405739072
69.832 0.739239239239239
69.832 0.739406072739406
69.832 0.739572906239573
69.832 0.73973973973974
69.832 0.739906573239907
69.832 0.740073406740073
69.832 0.74024024024024
69.832 0.740407073740407
69.832 0.740573907240574
71.079 0.740740740740741
71.079 0.740907574240908
71.079 0.741074407741074
71.079 0.741241241241241
71.079 0.741408074741408
71.079 0.741574908241575
71.079 0.741741741741742
71.079 0.741908575241909
71.079 0.742075408742075
71.079 0.742242242242242
71.079 0.742409075742409
71.079 0.742575909242576
71.079 0.742742742742743
71.079 0.74290957624291
71.079 0.743076409743076
71.079 0.743243243243243
71.079 0.74341007674341
71.079 0.743576910243577
71.079 0.743743743743744
71.079 0.743910577243911
71.079 0.744077410744077
71.079 0.744244244244244
71.079 0.744411077744411
71.079 0.744577911244578
71.079 0.744744744744745
71.079 0.744911578244912
71.079 0.745078411745078
71.079 0.745245245245245
71.079 0.745412078745412
71.079 0.745578912245579
71.079 0.745745745745746
71.079 0.745912579245913
72.326 0.746079412746079
72.326 0.746246246246246
72.326 0.746413079746413
72.326 0.74657991324658
72.326 0.746746746746747
72.326 0.746913580246914
72.326 0.74708041374708
72.326 0.747247247247247
72.326 0.747414080747414
72.326 0.747580914247581
72.326 0.747747747747748
72.326 0.747914581247915
72.326 0.748081414748081
72.326 0.748248248248248
72.326 0.748415081748415
72.326 0.748581915248582
72.326 0.748748748748749
72.326 0.748915582248916
72.326 0.749082415749082
72.326 0.749249249249249
72.326 0.749416082749416
72.326 0.749582916249583
72.326 0.74974974974975
72.326 0.749916583249917
72.326 0.750083416750083
72.326 0.75025025025025
72.326 0.750417083750417
72.326 0.750583917250584
72.326 0.750750750750751
73.573 0.750917584250918
73.573 0.751084417751084
73.573 0.751251251251251
73.573 0.751418084751418
73.573 0.751584918251585
73.573 0.751751751751752
73.573 0.751918585251919
73.573 0.752085418752085
73.573 0.752252252252252
73.573 0.752419085752419
73.573 0.752585919252586
73.573 0.752752752752753
73.573 0.75291958625292
73.573 0.753086419753086
73.573 0.753253253253253
73.573 0.75342008675342
73.573 0.753586920253587
73.573 0.753753753753754
74.82 0.753920587253921
74.82 0.754087420754087
74.82 0.754254254254254
74.82 0.754421087754421
74.82 0.754587921254588
74.82 0.754754754754755
74.82 0.754921588254922
74.82 0.755088421755088
74.82 0.755255255255255
74.82 0.755422088755422
74.82 0.755588922255589
74.82 0.755755755755756
74.82 0.755922589255923
74.82 0.756089422756089
74.82 0.756256256256256
74.82 0.756423089756423
76.067 0.75658992325659
76.067 0.756756756756757
76.067 0.756923590256924
76.067 0.75709042375709
76.067 0.757257257257257
76.067 0.757424090757424
76.067 0.757590924257591
76.067 0.757757757757758
76.067 0.757924591257925
76.067 0.758091424758091
77.314 0.758258258258258
77.314 0.758425091758425
77.314 0.758591925258592
77.314 0.758758758758759
77.314 0.758925592258926
77.314 0.759092425759092
77.314 0.759259259259259
77.314 0.759426092759426
77.314 0.759592926259593
77.314 0.75975975975976
77.314 0.759926593259927
77.314 0.760093426760093
77.314 0.76026026026026
78.561 0.760427093760427
78.561 0.760593927260594
78.561 0.760760760760761
78.561 0.760927594260928
78.561 0.761094427761094
78.561 0.761261261261261
78.561 0.761428094761428
78.561 0.761594928261595
78.561 0.761761761761762
78.561 0.761928595261929
78.561 0.762095428762095
78.561 0.762262262262262
78.561 0.762429095762429
78.561 0.762595929262596
78.561 0.762762762762763
78.561 0.76292959626293
78.561 0.763096429763096
78.561 0.763263263263263
78.561 0.76343009676343
78.561 0.763596930263597
79.808 0.763763763763764
79.808 0.763930597263931
79.808 0.764097430764097
79.808 0.764264264264264
79.808 0.764431097764431
79.808 0.764597931264598
79.808 0.764764764764765
79.808 0.764931598264932
79.808 0.765098431765098
79.808 0.765265265265265
79.808 0.765432098765432
79.808 0.765598932265599
81.055 0.765765765765766
81.055 0.765932599265933
81.055 0.766099432766099
81.055 0.766266266266266
81.055 0.766433099766433
81.055 0.7665999332666
81.055 0.766766766766767
81.055 0.766933600266934
81.055 0.7671004337671
81.055 0.767267267267267
82.302 0.767434100767434
82.302 0.767600934267601
82.302 0.767767767767768
82.302 0.767934601267935
82.302 0.768101434768101
82.302 0.768268268268268
82.302 0.768435101768435
82.302 0.768601935268602
82.302 0.768768768768769
82.302 0.768935602268936
82.302 0.769102435769102
83.549 0.769269269269269
83.549 0.769436102769436
83.549 0.769602936269603
83.549 0.76976976976977
83.549 0.769936603269937
83.549 0.770103436770103
83.549 0.77027027027027
83.549 0.770437103770437
84.796 0.770603937270604
84.796 0.770770770770771
84.796 0.770937604270938
86.043 0.771104437771104
86.043 0.771271271271271
86.043 0.771438104771438
86.043 0.771604938271605
86.043 0.771771771771772
86.043 0.771938605271939
86.043 0.772105438772105
86.043 0.772272272272272
86.043 0.772439105772439
86.043 0.772605939272606
86.043 0.772772772772773
86.043 0.77293960627294
86.043 0.773106439773106
86.043 0.773273273273273
87.29 0.77344010677344
87.29 0.773606940273607
87.29 0.773773773773774
87.29 0.773940607273941
87.29 0.774107440774107
87.29 0.774274274274274
87.29 0.774441107774441
87.29 0.774607941274608
88.537 0.774774774774775
88.537 0.774941608274942
89.784 0.775108441775108
89.784 0.775275275275275
89.784 0.775442108775442
89.784 0.775608942275609
89.784 0.775775775775776
89.784 0.775942609275943
89.784 0.776109442776109
89.784 0.776276276276276
91.031 0.776443109776443
91.031 0.77660994327661
91.031 0.776776776776777
91.031 0.776943610276944
91.031 0.77711044377711
91.031 0.777277277277277
91.031 0.777444110777444
91.031 0.777610944277611
92.278 0.777777777777778
92.278 0.777944611277945
92.278 0.778111444778111
92.278 0.778278278278278
92.278 0.778445111778445
92.278 0.778611945278612
92.278 0.778778778778779
92.278 0.778945612278946
92.278 0.779112445779112
93.525 0.779279279279279
93.525 0.779446112779446
93.525 0.779612946279613
93.525 0.77977977977978
93.525 0.779946613279947
93.525 0.780113446780113
94.772 0.78028028028028
94.772 0.780447113780447
94.772 0.780613947280614
94.772 0.780780780780781
94.772 0.780947614280948
96.019 0.781114447781114
96.019 0.781281281281281
96.019 0.781448114781448
96.019 0.781614948281615
96.019 0.781781781781782
96.019 0.781948615281949
97.266 0.782115448782115
97.266 0.782282282282282
97.266 0.782449115782449
97.266 0.782615949282616
97.266 0.782782782782783
97.266 0.78294961628295
98.513 0.783116449783116
98.513 0.783283283283283
98.513 0.78345011678345
98.513 0.783616950283617
98.513 0.783783783783784
98.513 0.783950617283951
98.513 0.784117450784117
99.76 0.784284284284284
99.76 0.784451117784451
99.76 0.784617951284618
99.76 0.784784784784785
99.76 0.784951618284952
99.76 0.785118451785118
101.007 0.785285285285285
101.007 0.785452118785452
101.007 0.785618952285619
101.007 0.785785785785786
101.007 0.785952619285953
101.007 0.786119452786119
101.007 0.786286286286286
102.254 0.786453119786453
102.254 0.78661995328662
102.254 0.786786786786787
102.254 0.786953620286954
102.254 0.78712045378712
102.254 0.787287287287287
102.254 0.787454120787454
102.254 0.787620954287621
102.254 0.787787787787788
102.254 0.787954621287955
102.254 0.788121454788121
103.501 0.788288288288288
103.501 0.788455121788455
103.501 0.788621955288622
103.501 0.788788788788789
103.501 0.788955622288956
104.748 0.789122455789122
104.748 0.789289289289289
104.748 0.789456122789456
104.748 0.789622956289623
104.748 0.78978978978979
104.748 0.789956623289957
104.748 0.790123456790123
104.748 0.79029029029029
104.748 0.790457123790457
107.242 0.790623957290624
107.242 0.790790790790791
107.242 0.790957624290958
107.242 0.791124457791125
107.242 0.791291291291291
108.489 0.791458124791458
108.489 0.791624958291625
108.489 0.791791791791792
108.489 0.791958625291959
108.489 0.792125458792125
108.489 0.792292292292292
109.736 0.792459125792459
109.736 0.792625959292626
109.736 0.792792792792793
109.736 0.79295962629296
109.736 0.793126459793126
109.736 0.793293293293293
109.736 0.79346012679346
109.736 0.793626960293627
109.736 0.793793793793794
109.736 0.793960627293961
110.983 0.794127460794127
110.983 0.794294294294294
110.983 0.794461127794461
110.983 0.794627961294628
110.983 0.794794794794795
112.23 0.794961628294962
112.23 0.795128461795128
113.477 0.795295295295295
113.477 0.795462128795462
114.724 0.795628962295629
114.724 0.795795795795796
115.971 0.795962629295963
115.971 0.79612946279613
115.971 0.796296296296296
115.971 0.796463129796463
117.218 0.79662996329663
117.218 0.796796796796797
117.218 0.796963630296964
118.465 0.79713046379713
118.465 0.797297297297297
118.465 0.797464130797464
119.712 0.797630964297631
119.712 0.797797797797798
119.712 0.797964631297965
122.206 0.798131464798131
122.206 0.798298298298298
123.453 0.798465131798465
124.7 0.798631965298632
124.7 0.798798798798799
124.7 0.798965632298966
125.947 0.799132465799132
125.947 0.799299299299299
125.947 0.799466132799466
127.194 0.799632966299633
127.194 0.7997997997998
128.441 0.799966633299967
128.441 0.800133466800133
128.441 0.8003003003003
128.441 0.800467133800467
128.441 0.800633967300634
129.688 0.800800800800801
129.688 0.800967634300968
129.688 0.801134467801135
130.935 0.801301301301301
130.935 0.801468134801468
132.182 0.801634968301635
132.182 0.801801801801802
132.182 0.801968635301969
133.429 0.802135468802135
133.429 0.802302302302302
133.429 0.802469135802469
133.429 0.802635969302636
133.429 0.802802802802803
133.429 0.80296963630297
133.429 0.803136469803136
134.676 0.803303303303303
134.676 0.80347013680347
134.676 0.803636970303637
134.676 0.803803803803804
134.676 0.803970637303971
134.676 0.804137470804137
134.676 0.804304304304304
134.676 0.804471137804471
135.923 0.804637971304638
135.923 0.804804804804805
135.923 0.804971638304972
135.923 0.805138471805138
135.923 0.805305305305305
135.923 0.805472138805472
135.923 0.805638972305639
135.923 0.805805805805806
135.923 0.805972639305973
135.923 0.80613947280614
135.923 0.806306306306306
135.923 0.806473139806473
135.923 0.80663997330664
135.923 0.806806806806807
137.17 0.806973640306974
137.17 0.80714047380714
137.17 0.807307307307307
137.17 0.807474140807474
137.17 0.807640974307641
137.17 0.807807807807808
137.17 0.807974641307975
137.17 0.808141474808141
137.17 0.808308308308308
137.17 0.808475141808475
137.17 0.808641975308642
138.417 0.808808808808809
138.417 0.808975642308976
138.417 0.809142475809142
138.417 0.809309309309309
138.417 0.809476142809476
138.417 0.809642976309643
138.417 0.80980980980981
138.417 0.809976643309977
138.417 0.810143476810143
138.417 0.81031031031031
138.417 0.810477143810477
138.417 0.810643977310644
138.417 0.810810810810811
138.417 0.810977644310978
138.417 0.811144477811145
138.417 0.811311311311311
138.417 0.811478144811478
138.417 0.811644978311645
138.417 0.811811811811812
138.417 0.811978645311979
138.417 0.812145478812145
138.417 0.812312312312312
139.664 0.812479145812479
139.664 0.812645979312646
139.664 0.812812812812813
139.664 0.81297964631298
139.664 0.813146479813146
139.664 0.813313313313313
139.664 0.81348014681348
139.664 0.813646980313647
139.664 0.813813813813814
139.664 0.813980647313981
139.664 0.814147480814147
139.664 0.814314314314314
139.664 0.814481147814481
139.664 0.814647981314648
139.664 0.814814814814815
139.664 0.814981648314982
139.664 0.815148481815148
139.664 0.815315315315315
139.664 0.815482148815482
139.664 0.815648982315649
139.664 0.815815815815816
139.664 0.815982649315983
139.664 0.81614948281615
139.664 0.816316316316316
140.911 0.816483149816483
140.911 0.81664998331665
140.911 0.816816816816817
140.911 0.816983650316984
140.911 0.81715048381715
140.911 0.817317317317317
140.911 0.817484150817484
140.911 0.817650984317651
140.911 0.817817817817818
140.911 0.817984651317985
140.911 0.818151484818151
140.911 0.818318318318318
140.911 0.818485151818485
140.911 0.818651985318652
140.911 0.818818818818819
140.911 0.818985652318986
140.911 0.819152485819152
140.911 0.819319319319319
140.911 0.819486152819486
140.911 0.819652986319653
140.911 0.81981981981982
140.911 0.819986653319987
142.158 0.820153486820153
142.158 0.82032032032032
142.158 0.820487153820487
142.158 0.820653987320654
142.158 0.820820820820821
142.158 0.820987654320988
142.158 0.821154487821155
142.158 0.821321321321321
142.158 0.821488154821488
142.158 0.821654988321655
142.158 0.821821821821822
142.158 0.821988655321989
142.158 0.822155488822156
142.158 0.822322322322322
142.158 0.822489155822489
142.158 0.822655989322656
142.158 0.822822822822823
142.158 0.82298965632299
142.158 0.823156489823156
142.158 0.823323323323323
142.158 0.82349015682349
142.158 0.823656990323657
142.158 0.823823823823824
142.158 0.823990657323991
142.158 0.824157490824157
142.158 0.824324324324324
142.158 0.824491157824491
142.158 0.824657991324658
142.158 0.824824824824825
142.158 0.824991658324992
143.405 0.825158491825159
143.405 0.825325325325325
143.405 0.825492158825492
143.405 0.825658992325659
143.405 0.825825825825826
143.405 0.825992659325993
143.405 0.82615949282616
143.405 0.826326326326326
143.405 0.826493159826493
143.405 0.82665999332666
143.405 0.826826826826827
143.405 0.826993660326994
143.405 0.827160493827161
143.405 0.827327327327327
143.405 0.827494160827494
143.405 0.827660994327661
143.405 0.827827827827828
143.405 0.827994661327995
143.405 0.828161494828161
143.405 0.828328328328328
143.405 0.828495161828495
143.405 0.828661995328662
143.405 0.828828828828829
143.405 0.828995662328996
143.405 0.829162495829162
143.405 0.829329329329329
143.405 0.829496162829496
143.405 0.829662996329663
143.405 0.82982982982983
143.405 0.829996663329997
143.405 0.830163496830164
143.405 0.83033033033033
144.652 0.830497163830497
144.652 0.830663997330664
144.652 0.830830830830831
144.652 0.830997664330998
144.652 0.831164497831165
144.652 0.831331331331331
144.652 0.831498164831498
144.652 0.831664998331665
144.652 0.831831831831832
144.652 0.831998665331999
144.652 0.832165498832166
144.652 0.832332332332332
144.652 0.832499165832499
144.652 0.832665999332666
144.652 0.832832832832833
144.652 0.832999666333
144.652 0.833166499833166
144.652 0.833333333333333
144.652 0.8335001668335
144.652 0.833667000333667
144.652 0.833833833833834
144.652 0.834000667334001
144.652 0.834167500834167
144.652 0.834334334334334
144.652 0.834501167834501
144.652 0.834668001334668
144.652 0.834834834834835
144.652 0.835001668335002
144.652 0.835168501835169
144.652 0.835335335335335
144.652 0.835502168835502
144.652 0.835669002335669
144.652 0.835835835835836
144.652 0.836002669336003
144.652 0.83616950283617
144.652 0.836336336336336
144.652 0.836503169836503
144.652 0.83667000333667
144.652 0.836836836836837
144.652 0.837003670337004
144.652 0.837170503837171
144.652 0.837337337337337
144.652 0.837504170837504
145.899 0.837671004337671
145.899 0.837837837837838
145.899 0.838004671338005
145.899 0.838171504838171
145.899 0.838338338338338
145.899 0.838505171838505
145.899 0.838672005338672
145.899 0.838838838838839
145.899 0.839005672339006
145.899 0.839172505839172
145.899 0.839339339339339
145.899 0.839506172839506
145.899 0.839673006339673
145.899 0.83983983983984
145.899 0.840006673340007
145.899 0.840173506840174
145.899 0.84034034034034
145.899 0.840507173840507
145.899 0.840674007340674
145.899 0.840840840840841
145.899 0.841007674341008
145.899 0.841174507841175
145.899 0.841341341341341
145.899 0.841508174841508
145.899 0.841675008341675
145.899 0.841841841841842
145.899 0.842008675342009
145.899 0.842175508842176
145.899 0.842342342342342
145.899 0.842509175842509
145.899 0.842676009342676
145.899 0.842842842842843
145.899 0.84300967634301
145.899 0.843176509843176
145.899 0.843343343343343
145.899 0.84351017684351
145.899 0.843677010343677
145.899 0.843843843843844
145.899 0.844010677344011
145.899 0.844177510844177
145.899 0.844344344344344
147.146 0.844511177844511
147.146 0.844678011344678
147.146 0.844844844844845
147.146 0.845011678345012
147.146 0.845178511845179
147.146 0.845345345345345
147.146 0.845512178845512
147.146 0.845679012345679
147.146 0.845845845845846
147.146 0.846012679346013
147.146 0.84617951284618
147.146 0.846346346346346
147.146 0.846513179846513
147.146 0.84668001334668
147.146 0.846846846846847
147.146 0.847013680347014
147.146 0.847180513847181
147.146 0.847347347347347
147.146 0.847514180847514
147.146 0.847681014347681
147.146 0.847847847847848
147.146 0.848014681348015
147.146 0.848181514848181
147.146 0.848348348348348
147.146 0.848515181848515
147.146 0.848682015348682
147.146 0.848848848848849
147.146 0.849015682349016
147.146 0.849182515849182
147.146 0.849349349349349
147.146 0.849516182849516
147.146 0.849683016349683
147.146 0.84984984984985
147.146 0.850016683350017
147.146 0.850183516850184
147.146 0.85035035035035
147.146 0.850517183850517
147.146 0.850684017350684
147.146 0.850850850850851
148.393 0.851017684351018
148.393 0.851184517851185
148.393 0.851351351351351
148.393 0.851518184851518
148.393 0.851685018351685
148.393 0.851851851851852
148.393 0.852018685352019
148.393 0.852185518852186
148.393 0.852352352352352
148.393 0.852519185852519
148.393 0.852686019352686
148.393 0.852852852852853
148.393 0.85301968635302
148.393 0.853186519853186
148.393 0.853353353353353
148.393 0.85352018685352
148.393 0.853687020353687
148.393 0.853853853853854
148.393 0.854020687354021
148.393 0.854187520854187
148.393 0.854354354354354
148.393 0.854521187854521
148.393 0.854688021354688
148.393 0.854854854854855
148.393 0.855021688355022
148.393 0.855188521855189
148.393 0.855355355355355
148.393 0.855522188855522
148.393 0.855689022355689
148.393 0.855855855855856
148.393 0.856022689356023
148.393 0.85618952285619
148.393 0.856356356356356
148.393 0.856523189856523
148.393 0.85669002335669
148.393 0.856856856856857
148.393 0.857023690357024
148.393 0.857190523857191
148.393 0.857357357357357
148.393 0.857524190857524
148.393 0.857691024357691
148.393 0.857857857857858
148.393 0.858024691358025
148.393 0.858191524858192
148.393 0.858358358358358
148.393 0.858525191858525
148.393 0.858692025358692
149.64 0.858858858858859
149.64 0.859025692359026
149.64 0.859192525859192
149.64 0.859359359359359
149.64 0.859526192859526
149.64 0.859693026359693
149.64 0.85985985985986
149.64 0.860026693360027
149.64 0.860193526860194
149.64 0.86036036036036
149.64 0.860527193860527
149.64 0.860694027360694
149.64 0.860860860860861
149.64 0.861027694361028
149.64 0.861194527861195
149.64 0.861361361361361
149.64 0.861528194861528
149.64 0.861695028361695
149.64 0.861861861861862
149.64 0.862028695362029
149.64 0.862195528862196
149.64 0.862362362362362
149.64 0.862529195862529
149.64 0.862696029362696
149.64 0.862862862862863
149.64 0.86302969636303
149.64 0.863196529863197
149.64 0.863363363363363
149.64 0.86353019686353
149.64 0.863697030363697
149.64 0.863863863863864
149.64 0.864030697364031
149.64 0.864197530864197
149.64 0.864364364364364
149.64 0.864531197864531
149.64 0.864698031364698
149.64 0.864864864864865
149.64 0.865031698365032
149.64 0.865198531865199
149.64 0.865365365365365
149.64 0.865532198865532
149.64 0.865699032365699
149.64 0.865865865865866
150.887 0.866032699366033
150.887 0.8661995328662
150.887 0.866366366366366
150.887 0.866533199866533
150.887 0.8667000333667
150.887 0.866866866866867
150.887 0.867033700367034
150.887 0.867200533867201
150.887 0.867367367367367
150.887 0.867534200867534
150.887 0.867701034367701
150.887 0.867867867867868
150.887 0.868034701368035
150.887 0.868201534868202
150.887 0.868368368368368
150.887 0.868535201868535
150.887 0.868702035368702
150.887 0.868868868868869
150.887 0.869035702369036
150.887 0.869202535869202
150.887 0.869369369369369
150.887 0.869536202869536
150.887 0.869703036369703
150.887 0.86986986986987
150.887 0.870036703370037
150.887 0.870203536870204
150.887 0.87037037037037
150.887 0.870537203870537
150.887 0.870704037370704
150.887 0.870870870870871
150.887 0.871037704371038
150.887 0.871204537871205
150.887 0.871371371371371
150.887 0.871538204871538
150.887 0.871705038371705
150.887 0.871871871871872
150.887 0.872038705372039
150.887 0.872205538872206
150.887 0.872372372372372
152.134 0.872539205872539
152.134 0.872706039372706
152.134 0.872872872872873
152.134 0.87303970637304
152.134 0.873206539873207
152.134 0.873373373373373
152.134 0.87354020687354
152.134 0.873707040373707
152.134 0.873873873873874
152.134 0.874040707374041
152.134 0.874207540874207
152.134 0.874374374374374
152.134 0.874541207874541
152.134 0.874708041374708
152.134 0.874874874874875
152.134 0.875041708375042
152.134 0.875208541875209
152.134 0.875375375375375
152.134 0.875542208875542
152.134 0.875709042375709
152.134 0.875875875875876
152.134 0.876042709376043
152.134 0.87620954287621
152.134 0.876376376376376
152.134 0.876543209876543
152.134 0.87671004337671
152.134 0.876876876876877
152.134 0.877043710377044
152.134 0.877210543877211
153.381 0.877377377377377
153.381 0.877544210877544
153.381 0.877711044377711
153.381 0.877877877877878
153.381 0.878044711378045
153.381 0.878211544878212
153.381 0.878378378378378
153.381 0.878545211878545
153.381 0.878712045378712
153.381 0.878878878878879
153.381 0.879045712379046
153.381 0.879212545879212
153.381 0.879379379379379
153.381 0.879546212879546
153.381 0.879713046379713
153.381 0.87987987987988
153.381 0.880046713380047
153.381 0.880213546880214
153.381 0.88038038038038
153.381 0.880547213880547
153.381 0.880714047380714
154.628 0.880880880880881
154.628 0.881047714381048
154.628 0.881214547881215
154.628 0.881381381381381
154.628 0.881548214881548
154.628 0.881715048381715
154.628 0.881881881881882
154.628 0.882048715382049
154.628 0.882215548882216
154.628 0.882382382382382
154.628 0.882549215882549
154.628 0.882716049382716
154.628 0.882882882882883
154.628 0.88304971638305
154.628 0.883216549883217
154.628 0.883383383383383
154.628 0.88355021688355
154.628 0.883717050383717
154.628 0.883883883883884
154.628 0.884050717384051
154.628 0.884217550884217
154.628 0.884384384384384
154.628 0.884551217884551
154.628 0.884718051384718
154.628 0.884884884884885
154.628 0.885051718385052
154.628 0.885218551885219
154.628 0.885385385385385
154.628 0.885552218885552
154.628 0.885719052385719
154.628 0.885885885885886
154.628 0.886052719386053
154.628 0.88621955288622
154.628 0.886386386386386
154.628 0.886553219886553
154.628 0.88672005338672
154.628 0.886886886886887
154.628 0.887053720387054
154.628 0.887220553887221
154.628 0.887387387387387
154.628 0.887554220887554
154.628 0.887721054387721
154.628 0.887887887887888
154.628 0.888054721388055
154.628 0.888221554888222
155.875 0.888388388388388
155.875 0.888555221888555
155.875 0.888722055388722
155.875 0.888888888888889
155.875 0.889055722389056
155.875 0.889222555889223
155.875 0.889389389389389
155.875 0.889556222889556
155.875 0.889723056389723
155.875 0.88988988988989
155.875 0.890056723390057
155.875 0.890223556890224
155.875 0.89039039039039
155.875 0.890557223890557
155.875 0.890724057390724
155.875 0.890890890890891
155.875 0.891057724391058
155.875 0.891224557891225
155.875 0.891391391391391
155.875 0.891558224891558
155.875 0.891725058391725
155.875 0.891891891891892
155.875 0.892058725392059
155.875 0.892225558892226
155.875 0.892392392392392
155.875 0.892559225892559
157.122 0.892726059392726
157.122 0.892892892892893
157.122 0.89305972639306
157.122 0.893226559893227
157.122 0.893393393393393
157.122 0.89356022689356
157.122 0.893727060393727
157.122 0.893893893893894
157.122 0.894060727394061
157.122 0.894227560894228
157.122 0.894394394394394
157.122 0.894561227894561
157.122 0.894728061394728
157.122 0.894894894894895
157.122 0.895061728395062
157.122 0.895228561895229
157.122 0.895395395395395
157.122 0.895562228895562
157.122 0.895729062395729
157.122 0.895895895895896
157.122 0.896062729396063
157.122 0.89622956289623
157.122 0.896396396396396
157.122 0.896563229896563
157.122 0.89673006339673
157.122 0.896896896896897
157.122 0.897063730397064
157.122 0.897230563897231
157.122 0.897397397397397
158.369 0.897564230897564
158.369 0.897731064397731
158.369 0.897897897897898
158.369 0.898064731398065
158.369 0.898231564898232
158.369 0.898398398398398
158.369 0.898565231898565
158.369 0.898732065398732
158.369 0.898898898898899
158.369 0.899065732399066
158.369 0.899232565899233
158.369 0.899399399399399
158.369 0.899566232899566
158.369 0.899733066399733
158.369 0.8998998998999
158.369 0.900066733400067
158.369 0.900233566900234
158.369 0.9004004004004
158.369 0.900567233900567
158.369 0.900734067400734
158.369 0.900900900900901
159.616 0.901067734401068
159.616 0.901234567901235
159.616 0.901401401401401
159.616 0.901568234901568
159.616 0.901735068401735
159.616 0.901901901901902
159.616 0.902068735402069
159.616 0.902235568902236
159.616 0.902402402402402
159.616 0.902569235902569
159.616 0.902736069402736
159.616 0.902902902902903
159.616 0.90306973640307
159.616 0.903236569903237
159.616 0.903403403403403
159.616 0.90357023690357
159.616 0.903737070403737
159.616 0.903903903903904
159.616 0.904070737404071
159.616 0.904237570904238
159.616 0.904404404404404
159.616 0.904571237904571
159.616 0.904738071404738
159.616 0.904904904904905
160.863 0.905071738405072
160.863 0.905238571905239
160.863 0.905405405405405
160.863 0.905572238905572
160.863 0.905739072405739
160.863 0.905905905905906
160.863 0.906072739406073
160.863 0.90623957290624
160.863 0.906406406406406
160.863 0.906573239906573
160.863 0.90674007340674
160.863 0.906906906906907
160.863 0.907073740407074
160.863 0.907240573907241
160.863 0.907407407407407
160.863 0.907574240907574
160.863 0.907741074407741
160.863 0.907907907907908
160.863 0.908074741408075
160.863 0.908241574908242
160.863 0.908408408408408
160.863 0.908575241908575
160.863 0.908742075408742
160.863 0.908908908908909
160.863 0.909075742409076
162.11 0.909242575909243
162.11 0.909409409409409
162.11 0.909576242909576
162.11 0.909743076409743
162.11 0.90990990990991
162.11 0.910076743410077
162.11 0.910243576910244
162.11 0.91041041041041
162.11 0.910577243910577
162.11 0.910744077410744
162.11 0.910910910910911
162.11 0.911077744411078
162.11 0.911244577911245
163.357 0.911411411411411
163.357 0.911578244911578
163.357 0.911745078411745
163.357 0.911911911911912
163.357 0.912078745412079
163.357 0.912245578912246
163.357 0.912412412412412
163.357 0.912579245912579
163.357 0.912746079412746
163.357 0.912912912912913
163.357 0.91307974641308
163.357 0.913246579913247
163.357 0.913413413413413
164.604 0.91358024691358
164.604 0.913747080413747
164.604 0.913913913913914
164.604 0.914080747414081
164.604 0.914247580914248
164.604 0.914414414414414
164.604 0.914581247914581
164.604 0.914748081414748
164.604 0.914914914914915
164.604 0.915081748415082
164.604 0.915248581915249
165.851 0.915415415415415
165.851 0.915582248915582
165.851 0.915749082415749
165.851 0.915915915915916
165.851 0.916082749416083
165.851 0.91624958291625
165.851 0.916416416416416
165.851 0.916583249916583
167.098 0.91675008341675
167.098 0.916916916916917
167.098 0.917083750417084
167.098 0.917250583917251
167.098 0.917417417417417
167.098 0.917584250917584
167.098 0.917751084417751
168.345 0.917917917917918
168.345 0.918084751418085
168.345 0.918251584918252
168.345 0.918418418418418
168.345 0.918585251918585
168.345 0.918752085418752
168.345 0.918918918918919
169.592 0.919085752419086
169.592 0.919252585919253
169.592 0.919419419419419
169.592 0.919586252919586
170.839 0.919753086419753
170.839 0.91991991991992
170.839 0.920086753420087
170.839 0.920253586920254
172.086 0.92042042042042
172.086 0.920587253920587
172.086 0.920754087420754
172.086 0.920920920920921
173.333 0.921087754421088
173.333 0.921254587921255
173.333 0.921421421421421
173.333 0.921588254921588
174.58 0.921755088421755
174.58 0.921921921921922
177.074 0.922088755422089
177.074 0.922255588922256
177.074 0.922422422422422
177.074 0.922589255922589
177.074 0.922756089422756
177.074 0.922922922922923
178.321 0.92308975642309
178.321 0.923256589923257
178.321 0.923423423423423
178.321 0.92359025692359
179.568 0.923757090423757
179.568 0.923923923923924
180.815 0.924090757424091
180.815 0.924257590924258
180.815 0.924424424424424
180.815 0.924591257924591
180.815 0.924758091424758
182.062 0.924924924924925
182.062 0.925091758425092
182.062 0.925258591925259
182.062 0.925425425425425
183.309 0.925592258925592
183.309 0.925759092425759
183.309 0.925925925925926
183.309 0.926092759426093
183.309 0.92625959292626
183.309 0.926426426426426
184.556 0.926593259926593
184.556 0.92676009342676
184.556 0.926926926926927
184.556 0.927093760427094
184.556 0.927260593927261
184.556 0.927427427427427
184.556 0.927594260927594
184.556 0.927761094427761
184.556 0.927927927927928
184.556 0.928094761428095
184.556 0.928261594928262
185.803 0.928428428428428
185.803 0.928595261928595
185.803 0.928762095428762
185.803 0.928928928928929
187.05 0.929095762429096
187.05 0.929262595929263
187.05 0.929429429429429
187.05 0.929596262929596
187.05 0.929763096429763
187.05 0.92992992992993
187.05 0.930096763430097
187.05 0.930263596930264
187.05 0.93043043043043
187.05 0.930597263930597
187.05 0.930764097430764
188.297 0.930930930930931
188.297 0.931097764431098
188.297 0.931264597931265
188.297 0.931431431431431
188.297 0.931598264931598
188.297 0.931765098431765
188.297 0.931931931931932
188.297 0.932098765432099
189.544 0.932265598932266
189.544 0.932432432432432
189.544 0.932599265932599
189.544 0.932766099432766
189.544 0.932932932932933
189.544 0.9330997664331
190.791 0.933266599933267
190.791 0.933433433433433
190.791 0.9336002669336
190.791 0.933767100433767
190.791 0.933933933933934
190.791 0.934100767434101
190.791 0.934267600934268
190.791 0.934434434434434
190.791 0.934601267934601
190.791 0.934768101434768
190.791 0.934934934934935
192.038 0.935101768435102
192.038 0.935268601935269
192.038 0.935435435435435
192.038 0.935602268935602
192.038 0.935769102435769
192.038 0.935935935935936
192.038 0.936102769436103
192.038 0.93626960293627
192.038 0.936436436436436
192.038 0.936603269936603
193.285 0.93677010343677
193.285 0.936936936936937
193.285 0.937103770437104
193.285 0.937270603937271
193.285 0.937437437437437
193.285 0.937604270937604
193.285 0.937771104437771
193.285 0.937937937937938
193.285 0.938104771438105
193.285 0.938271604938272
193.285 0.938438438438438
193.285 0.938605271938605
193.285 0.938772105438772
194.532 0.938938938938939
194.532 0.939105772439106
194.532 0.939272605939273
194.532 0.939439439439439
194.532 0.939606272939606
194.532 0.939773106439773
194.532 0.93993993993994
194.532 0.940106773440107
194.532 0.940273606940274
194.532 0.94044044044044
194.532 0.940607273940607
194.532 0.940774107440774
194.532 0.940940940940941
194.532 0.941107774441108
195.779 0.941274607941275
195.779 0.941441441441441
195.779 0.941608274941608
195.779 0.941775108441775
195.779 0.941941941941942
195.779 0.942108775442109
195.779 0.942275608942276
195.779 0.942442442442442
195.779 0.942609275942609
195.779 0.942776109442776
195.779 0.942942942942943
195.779 0.94310977644311
197.026 0.943276609943277
197.026 0.943443443443443
197.026 0.94361027694361
197.026 0.943777110443777
197.026 0.943943943943944
197.026 0.944110777444111
197.026 0.944277610944278
197.026 0.944444444444444
197.026 0.944611277944611
197.026 0.944778111444778
197.026 0.944944944944945
197.026 0.945111778445112
197.026 0.945278611945279
197.026 0.945445445445445
197.026 0.945612278945612
197.026 0.945779112445779
198.273 0.945945945945946
198.273 0.946112779446113
198.273 0.94627961294628
198.273 0.946446446446446
198.273 0.946613279946613
198.273 0.94678011344678
198.273 0.946946946946947
198.273 0.947113780447114
198.273 0.947280613947281
198.273 0.947447447447447
198.273 0.947614280947614
198.273 0.947781114447781
198.273 0.947947947947948
199.52 0.948114781448115
199.52 0.948281614948282
199.52 0.948448448448448
199.52 0.948615281948615
199.52 0.948782115448782
199.52 0.948948948948949
199.52 0.949115782449116
199.52 0.949282615949283
199.52 0.949449449449449
199.52 0.949616282949616
200.767 0.949783116449783
200.767 0.94994994994995
200.767 0.950116783450117
200.767 0.950283616950284
200.767 0.95045045045045
200.767 0.950617283950617
200.767 0.950784117450784
200.767 0.950950950950951
200.767 0.951117784451118
200.767 0.951284617951285
200.767 0.951451451451451
200.767 0.951618284951618
200.767 0.951785118451785
200.767 0.951951951951952
200.767 0.952118785452119
202.014 0.952285618952286
202.014 0.952452452452452
202.014 0.952619285952619
202.014 0.952786119452786
202.014 0.952952952952953
202.014 0.95311978645312
202.014 0.953286619953287
202.014 0.953453453453453
202.014 0.95362028695362
202.014 0.953787120453787
202.014 0.953953953953954
202.014 0.954120787454121
202.014 0.954287620954288
203.261 0.954454454454454
203.261 0.954621287954621
203.261 0.954788121454788
203.261 0.954954954954955
203.261 0.955121788455122
203.261 0.955288621955289
203.261 0.955455455455455
203.261 0.955622288955622
203.261 0.955789122455789
203.261 0.955955955955956
203.261 0.956122789456123
203.261 0.95628962295629
203.261 0.956456456456456
203.261 0.956623289956623
203.261 0.95679012345679
203.261 0.956956956956957
203.261 0.957123790457124
203.261 0.957290623957291
203.261 0.957457457457457
203.261 0.957624290957624
203.261 0.957791124457791
203.261 0.957957957957958
203.261 0.958124791458125
203.261 0.958291624958292
203.261 0.958458458458458
203.261 0.958625291958625
203.261 0.958792125458792
203.261 0.958958958958959
204.508 0.959125792459126
204.508 0.959292625959293
204.508 0.959459459459459
204.508 0.959626292959626
204.508 0.959793126459793
204.508 0.95995995995996
204.508 0.960126793460127
204.508 0.960293626960294
204.508 0.96046046046046
204.508 0.960627293960627
204.508 0.960794127460794
204.508 0.960960960960961
204.508 0.961127794461128
204.508 0.961294627961295
205.755 0.961461461461461
205.755 0.961628294961628
205.755 0.961795128461795
205.755 0.961961961961962
205.755 0.962128795462129
205.755 0.962295628962296
205.755 0.962462462462462
205.755 0.962629295962629
205.755 0.962796129462796
205.755 0.962962962962963
205.755 0.96312979646313
205.755 0.963296629963297
205.755 0.963463463463463
205.755 0.96363029696363
205.755 0.963797130463797
205.755 0.963963963963964
205.755 0.964130797464131
205.755 0.964297630964298
205.755 0.964464464464464
205.755 0.964631297964631
205.755 0.964798131464798
207.002 0.964964964964965
207.002 0.965131798465132
207.002 0.965298631965299
207.002 0.965465465465465
207.002 0.965632298965632
207.002 0.965799132465799
207.002 0.965965965965966
207.002 0.966132799466133
207.002 0.9662996329663
207.002 0.966466466466467
207.002 0.966633299966633
207.002 0.9668001334668
207.002 0.966966966966967
207.002 0.967133800467134
208.249 0.967300633967301
208.249 0.967467467467467
208.249 0.967634300967634
208.249 0.967801134467801
208.249 0.967967967967968
208.249 0.968134801468135
208.249 0.968301634968302
209.496 0.968468468468468
209.496 0.968635301968635
209.496 0.968802135468802
209.496 0.968968968968969
209.496 0.969135802469136
209.496 0.969302635969303
209.496 0.969469469469469
209.496 0.969636302969636
209.496 0.969803136469803
209.496 0.96996996996997
209.496 0.970136803470137
209.496 0.970303636970304
210.743 0.970470470470471
210.743 0.970637303970637
210.743 0.970804137470804
210.743 0.970970970970971
210.743 0.971137804471138
210.743 0.971304637971305
210.743 0.971471471471472
210.743 0.971638304971638
210.743 0.971805138471805
210.743 0.971971971971972
211.99 0.972138805472139
211.99 0.972305638972306
211.99 0.972472472472472
211.99 0.972639305972639
211.99 0.972806139472806
211.99 0.972972972972973
211.99 0.97313980647314
211.99 0.973306639973307
211.99 0.973473473473473
211.99 0.97364030697364
211.99 0.973807140473807
211.99 0.973973973973974
211.99 0.974140807474141
211.99 0.974307640974308
211.99 0.974474474474474
211.99 0.974641307974641
211.99 0.974808141474808
211.99 0.974974974974975
211.99 0.975141808475142
211.99 0.975308641975309
213.237 0.975475475475476
213.237 0.975642308975642
213.237 0.975809142475809
213.237 0.975975975975976
213.237 0.976142809476143
213.237 0.97630964297631
213.237 0.976476476476477
213.237 0.976643309976643
213.237 0.97681014347681
213.237 0.976976976976977
213.237 0.977143810477144
214.484 0.977310643977311
214.484 0.977477477477477
214.484 0.977644310977644
214.484 0.977811144477811
214.484 0.977977977977978
214.484 0.978144811478145
214.484 0.978311644978312
214.484 0.978478478478478
214.484 0.978645311978645
214.484 0.978812145478812
214.484 0.978978978978979
215.731 0.979145812479146
215.731 0.979312645979313
215.731 0.979479479479479
215.731 0.979646312979646
215.731 0.979813146479813
215.731 0.97997997997998
215.731 0.980146813480147
215.731 0.980313646980314
215.731 0.980480480480481
215.731 0.980647313980647
216.978 0.980814147480814
216.978 0.980980980980981
216.978 0.981147814481148
216.978 0.981314647981315
216.978 0.981481481481482
216.978 0.981648314981648
216.978 0.981815148481815
216.978 0.981981981981982
216.978 0.982148815482149
216.978 0.982315648982316
216.978 0.982482482482482
216.978 0.982649315982649
216.978 0.982816149482816
218.225 0.982982982982983
218.225 0.98314981648315
218.225 0.983316649983317
218.225 0.983483483483483
218.225 0.98365031698365
218.225 0.983817150483817
218.225 0.983983983983984
218.225 0.984150817484151
218.225 0.984317650984318
219.472 0.984484484484484
219.472 0.984651317984651
219.472 0.984818151484818
219.472 0.984984984984985
219.472 0.985151818485152
219.472 0.985318651985319
219.472 0.985485485485486
219.472 0.985652318985652
219.472 0.985819152485819
219.472 0.985985985985986
220.719 0.986152819486153
220.719 0.98631965298632
220.719 0.986486486486487
220.719 0.986653319986653
220.719 0.98682015348682
220.719 0.986986986986987
220.719 0.987153820487154
220.719 0.987320653987321
220.719 0.987487487487487
220.719 0.987654320987654
220.719 0.987821154487821
220.719 0.987987987987988
221.966 0.988154821488155
221.966 0.988321654988322
221.966 0.988488488488488
221.966 0.988655321988655
221.966 0.988822155488822
221.966 0.988988988988989
221.966 0.989155822489156
221.966 0.989322655989323
221.966 0.989489489489489
221.966 0.989656322989656
221.966 0.989823156489823
221.966 0.98998998998999
221.966 0.990156823490157
223.213 0.990323656990324
223.213 0.990490490490491
223.213 0.990657323990657
223.213 0.990824157490824
223.213 0.990990990990991
223.213 0.991157824491158
223.213 0.991324657991325
223.213 0.991491491491492
223.213 0.991658324991658
223.213 0.991825158491825
224.46 0.991991991991992
224.46 0.992158825492159
224.46 0.992325658992326
224.46 0.992492492492492
224.46 0.992659325992659
224.46 0.992826159492826
224.46 0.992992992992993
225.707 0.99315982649316
225.707 0.993326659993327
225.707 0.993493493493493
225.707 0.99366032699366
225.707 0.993827160493827
225.707 0.993993993993994
225.707 0.994160827494161
225.707 0.994327660994328
225.707 0.994494494494494
226.954 0.994661327994661
226.954 0.994828161494828
226.954 0.994994994994995
226.954 0.995161828495162
228.201 0.995328661995329
228.201 0.995495495495496
228.201 0.995662328995662
228.201 0.995829162495829
229.448 0.995995995995996
229.448 0.996162829496163
229.448 0.99632966299633
229.448 0.996496496496497
230.695 0.996663329996663
230.695 0.99683016349683
231.942 0.996996996996997
231.942 0.997163830497164
233.189 0.997330663997331
233.189 0.997497497497497
233.189 0.997664330997664
234.436 0.997831164497831
234.436 0.997997997997998
236.93 0.998164831498165
236.93 0.998331664998332
239.424 0.998498498498498
239.424 0.998665331998665
239.424 0.998832165498832
240.671 0.998998998998999
240.671 0.999165832499166
245.659 0.999332665999333
250.647 0.999499499499499
276.834 0.999666332999666
281.822 0.999833166499833
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_20mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=-11.2435, xmax=345.8495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916471767457, ymax=1.04982459071166,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
4.988 0
4.988 0.000167056465085199
6.235 0.000334112930170398
6.235 0.000501169395255596
6.235 0.000668225860340795
7.482 0.000835282325425994
7.482 0.00100233879051119
7.482 0.00116939525559639
7.482 0.00133645172068159
7.482 0.00150350818576679
7.482 0.00167056465085199
7.482 0.00183762111593719
7.482 0.00200467758102239
7.482 0.00217173404610758
7.482 0.00233879051119278
7.482 0.00250584697627798
7.482 0.00267290344136318
7.482 0.00283995990644838
7.482 0.00300701637153358
7.482 0.00317407283661878
7.482 0.00334112930170398
7.482 0.00350818576678917
7.482 0.00367524223187437
7.482 0.00384229869695957
7.482 0.00400935516204477
7.482 0.00417641162712997
7.482 0.00434346809221517
7.482 0.00451052455730037
7.482 0.00467758102238557
7.482 0.00484463748747076
7.482 0.00501169395255596
8.729 0.00517875041764116
8.729 0.00534580688272636
8.729 0.00551286334781156
8.729 0.00567991981289676
8.729 0.00584697627798196
8.729 0.00601403274306716
8.729 0.00618108920815236
8.729 0.00634814567323755
8.729 0.00651520213832275
8.729 0.00668225860340795
8.729 0.00684931506849315
8.729 0.00701637153357835
8.729 0.00718342799866355
8.729 0.00735048446374875
8.729 0.00751754092883395
8.729 0.00768459739391914
8.729 0.00785165385900434
8.729 0.00801871032408954
8.729 0.00818576678917474
8.729 0.00835282325425994
8.729 0.00851987971934514
8.729 0.00868693618443034
8.729 0.00885399264951554
8.729 0.00902104911460073
8.729 0.00918810557968593
8.729 0.00935516204477113
8.729 0.00952221850985633
8.729 0.00968927497494153
8.729 0.00985633144002673
8.729 0.0100233879051119
8.729 0.0101904443701971
8.729 0.0103575008352823
8.729 0.0105245573003675
8.729 0.0106916137654527
8.729 0.0108586702305379
8.729 0.0110257266956231
8.729 0.0111927831607083
8.729 0.0113598396257935
8.729 0.0115268960908787
8.729 0.0116939525559639
8.729 0.0118610090210491
8.729 0.0120280654861343
8.729 0.0121951219512195
8.729 0.0123621784163047
8.729 0.0125292348813899
8.729 0.0126962913464751
8.729 0.0128633478115603
8.729 0.0130304042766455
8.729 0.0131974607417307
8.729 0.0133645172068159
8.729 0.0135315736719011
8.729 0.0136986301369863
8.729 0.0138656866020715
8.729 0.0140327430671567
9.976 0.0141997995322419
9.976 0.0143668559973271
9.976 0.0145339124624123
9.976 0.0147009689274975
9.976 0.0148680253925827
9.976 0.0150350818576679
9.976 0.0152021383227531
9.976 0.0153691947878383
9.976 0.0155362512529235
9.976 0.0157033077180087
9.976 0.0158703641830939
9.976 0.0160374206481791
9.976 0.0162044771132643
9.976 0.0163715335783495
9.976 0.0165385900434347
9.976 0.0167056465085199
9.976 0.0168727029736051
9.976 0.0170397594386903
9.976 0.0172068159037755
9.976 0.0173738723688607
9.976 0.0175409288339459
9.976 0.0177079852990311
9.976 0.0178750417641163
9.976 0.0180420982292015
9.976 0.0182091546942867
9.976 0.0183762111593719
9.976 0.0185432676244571
9.976 0.0187103240895423
9.976 0.0188773805546275
9.976 0.0190444370197127
9.976 0.0192114934847979
9.976 0.0193785499498831
9.976 0.0195456064149683
9.976 0.0197126628800535
9.976 0.0198797193451387
9.976 0.0200467758102239
9.976 0.0202138322753091
9.976 0.0203808887403943
9.976 0.0205479452054795
9.976 0.0207150016705646
9.976 0.0208820581356499
9.976 0.021049114600735
9.976 0.0212161710658202
9.976 0.0213832275309054
9.976 0.0215502839959906
9.976 0.0217173404610758
9.976 0.021884396926161
9.976 0.0220514533912462
9.976 0.0222185098563314
9.976 0.0223855663214166
9.976 0.0225526227865018
9.976 0.022719679251587
9.976 0.0228867357166722
9.976 0.0230537921817574
9.976 0.0232208486468426
9.976 0.0233879051119278
9.976 0.023554961577013
9.976 0.0237220180420982
9.976 0.0238890745071834
9.976 0.0240561309722686
9.976 0.0242231874373538
9.976 0.024390243902439
9.976 0.0245573003675242
11.223 0.0247243568326094
11.223 0.0248914132976946
11.223 0.0250584697627798
11.223 0.025225526227865
11.223 0.0253925826929502
11.223 0.0255596391580354
11.223 0.0257266956231206
11.223 0.0258937520882058
11.223 0.026060808553291
11.223 0.0262278650183762
11.223 0.0263949214834614
11.223 0.0265619779485466
11.223 0.0267290344136318
11.223 0.026896090878717
11.223 0.0270631473438022
11.223 0.0272302038088874
11.223 0.0273972602739726
11.223 0.0275643167390578
11.223 0.027731373204143
11.223 0.0278984296692282
11.223 0.0280654861343134
11.223 0.0282325425993986
11.223 0.0283995990644838
11.223 0.028566655529569
11.223 0.0287337119946542
11.223 0.0289007684597394
11.223 0.0290678249248246
11.223 0.0292348813899098
11.223 0.029401937854995
11.223 0.0295689943200802
11.223 0.0297360507851654
11.223 0.0299031072502506
11.223 0.0300701637153358
11.223 0.030237220180421
11.223 0.0304042766455062
11.223 0.0305713331105914
11.223 0.0307383895756766
11.223 0.0309054460407618
11.223 0.031072502505847
11.223 0.0312395589709322
11.223 0.0314066154360174
11.223 0.0315736719011026
11.223 0.0317407283661878
11.223 0.031907784831273
11.223 0.0320748412963582
11.223 0.0322418977614434
11.223 0.0324089542265286
11.223 0.0325760106916138
11.223 0.032743067156699
11.223 0.0329101236217842
11.223 0.0330771800868694
11.223 0.0332442365519546
11.223 0.0334112930170398
11.223 0.033578349482125
11.223 0.0337454059472102
11.223 0.0339124624122954
11.223 0.0340795188773806
11.223 0.0342465753424658
11.223 0.0344136318075509
11.223 0.0345806882726361
11.223 0.0347477447377213
11.223 0.0349148012028066
11.223 0.0350818576678917
11.223 0.0352489141329769
11.223 0.0354159705980621
11.223 0.0355830270631473
11.223 0.0357500835282325
11.223 0.0359171399933177
11.223 0.0360841964584029
11.223 0.0362512529234881
11.223 0.0364183093885733
11.223 0.0365853658536585
11.223 0.0367524223187437
11.223 0.0369194787838289
11.223 0.0370865352489141
11.223 0.0372535917139993
11.223 0.0374206481790845
11.223 0.0375877046441697
11.223 0.0377547611092549
11.223 0.0379218175743401
11.223 0.0380888740394253
11.223 0.0382559305045105
11.223 0.0384229869695957
11.223 0.0385900434346809
11.223 0.0387570998997661
11.223 0.0389241563648513
11.223 0.0390912128299365
11.223 0.0392582692950217
11.223 0.0394253257601069
11.223 0.0395923822251921
11.223 0.0397594386902773
11.223 0.0399264951553625
11.223 0.0400935516204477
11.223 0.0402606080855329
11.223 0.0404276645506181
12.47 0.0405947210157033
12.47 0.0407617774807885
12.47 0.0409288339458737
12.47 0.0410958904109589
12.47 0.0412629468760441
12.47 0.0414300033411293
12.47 0.0415970598062145
12.47 0.0417641162712997
12.47 0.0419311727363849
12.47 0.0420982292014701
12.47 0.0422652856665553
12.47 0.0424323421316405
12.47 0.0425993985967257
12.47 0.0427664550618109
12.47 0.0429335115268961
12.47 0.0431005679919813
12.47 0.0432676244570665
12.47 0.0434346809221517
12.47 0.0436017373872369
12.47 0.0437687938523221
12.47 0.0439358503174073
12.47 0.0441029067824925
12.47 0.0442699632475777
12.47 0.0444370197126629
12.47 0.0446040761777481
12.47 0.0447711326428333
12.47 0.0449381891079185
12.47 0.0451052455730037
12.47 0.0452723020380889
12.47 0.0454393585031741
12.47 0.0456064149682593
12.47 0.0457734714333445
12.47 0.0459405278984297
12.47 0.0461075843635149
12.47 0.0462746408286001
12.47 0.0464416972936853
12.47 0.0466087537587705
12.47 0.0467758102238557
12.47 0.0469428666889409
12.47 0.0471099231540261
12.47 0.0472769796191113
12.47 0.0474440360841965
12.47 0.0476110925492817
12.47 0.0477781490143669
12.47 0.0479452054794521
12.47 0.0481122619445373
12.47 0.0482793184096225
12.47 0.0484463748747077
12.47 0.0486134313397929
12.47 0.0487804878048781
12.47 0.0489475442699632
12.47 0.0491146007350484
12.47 0.0492816572001336
12.47 0.0494487136652188
12.47 0.049615770130304
12.47 0.0497828265953892
12.47 0.0499498830604744
12.47 0.0501169395255596
12.47 0.0502839959906448
12.47 0.05045105245573
12.47 0.0506181089208152
12.47 0.0507851653859004
12.47 0.0509522218509856
12.47 0.0511192783160708
12.47 0.051286334781156
12.47 0.0514533912462412
12.47 0.0516204477113264
12.47 0.0517875041764116
13.717 0.0519545606414968
13.717 0.052121617106582
13.717 0.0522886735716672
13.717 0.0524557300367524
13.717 0.0526227865018376
13.717 0.0527898429669228
13.717 0.052956899432008
13.717 0.0531239558970932
13.717 0.0532910123621784
13.717 0.0534580688272636
13.717 0.0536251252923488
13.717 0.053792181757434
13.717 0.0539592382225192
13.717 0.0541262946876044
13.717 0.0542933511526896
13.717 0.0544604076177748
13.717 0.05462746408286
13.717 0.0547945205479452
13.717 0.0549615770130304
13.717 0.0551286334781156
13.717 0.0552956899432008
13.717 0.055462746408286
13.717 0.0556298028733712
13.717 0.0557968593384564
13.717 0.0559639158035416
13.717 0.0561309722686268
13.717 0.056298028733712
13.717 0.0564650851987972
13.717 0.0566321416638824
13.717 0.0567991981289676
13.717 0.0569662545940528
13.717 0.057133311059138
13.717 0.0573003675242232
13.717 0.0574674239893084
13.717 0.0576344804543936
13.717 0.0578015369194788
13.717 0.057968593384564
13.717 0.0581356498496492
13.717 0.0583027063147344
13.717 0.0584697627798196
13.717 0.0586368192449048
13.717 0.05880387570999
13.717 0.0589709321750752
13.717 0.0591379886401604
13.717 0.0593050451052456
13.717 0.0594721015703308
13.717 0.059639158035416
13.717 0.0598062145005012
13.717 0.0599732709655864
13.717 0.0601403274306716
13.717 0.0603073838957568
13.717 0.060474440360842
13.717 0.0606414968259272
13.717 0.0608085532910124
13.717 0.0609756097560976
13.717 0.0611426662211828
13.717 0.061309722686268
13.717 0.0614767791513532
13.717 0.0616438356164384
13.717 0.0618108920815236
13.717 0.0619779485466088
14.964 0.062145005011694
14.964 0.0623120614767792
14.964 0.0624791179418644
14.964 0.0626461744069495
14.964 0.0628132308720347
14.964 0.06298028733712
14.964 0.0631473438022051
14.964 0.0633144002672903
14.964 0.0634814567323755
14.964 0.0636485131974607
14.964 0.0638155696625459
14.964 0.0639826261276311
14.964 0.0641496825927163
14.964 0.0643167390578015
14.964 0.0644837955228867
14.964 0.0646508519879719
14.964 0.0648179084530571
14.964 0.0649849649181423
14.964 0.0651520213832275
14.964 0.0653190778483127
14.964 0.0654861343133979
14.964 0.0656531907784831
14.964 0.0658202472435683
14.964 0.0659873037086535
14.964 0.0661543601737387
14.964 0.0663214166388239
14.964 0.0664884731039091
14.964 0.0666555295689943
14.964 0.0668225860340795
14.964 0.0669896424991647
14.964 0.0671566989642499
14.964 0.0673237554293351
14.964 0.0674908118944203
14.964 0.0676578683595055
14.964 0.0678249248245907
14.964 0.0679919812896759
14.964 0.0681590377547611
14.964 0.0683260942198463
14.964 0.0684931506849315
14.964 0.0686602071500167
14.964 0.0688272636151019
14.964 0.0689943200801871
14.964 0.0691613765452723
14.964 0.0693284330103575
14.964 0.0694954894754427
14.964 0.0696625459405279
14.964 0.0698296024056131
14.964 0.0699966588706983
16.211 0.0701637153357835
16.211 0.0703307718008687
16.211 0.0704978282659539
16.211 0.0706648847310391
16.211 0.0708319411961243
16.211 0.0709989976612095
16.211 0.0711660541262947
16.211 0.0713331105913799
16.211 0.0715001670564651
16.211 0.0716672235215503
16.211 0.0718342799866355
16.211 0.0720013364517207
16.211 0.0721683929168059
16.211 0.0723354493818911
16.211 0.0725025058469763
16.211 0.0726695623120615
16.211 0.0728366187771467
16.211 0.0730036752422319
16.211 0.0731707317073171
16.211 0.0733377881724023
16.211 0.0735048446374875
16.211 0.0736719011025727
16.211 0.0738389575676579
16.211 0.0740060140327431
16.211 0.0741730704978283
16.211 0.0743401269629135
16.211 0.0745071834279987
16.211 0.0746742398930839
16.211 0.0748412963581691
16.211 0.0750083528232543
16.211 0.0751754092883395
16.211 0.0753424657534247
16.211 0.0755095222185099
16.211 0.075676578683595
16.211 0.0758436351486803
16.211 0.0760106916137654
16.211 0.0761777480788507
16.211 0.0763448045439359
16.211 0.076511861009021
16.211 0.0766789174741063
16.211 0.0768459739391914
16.211 0.0770130304042767
16.211 0.0771800868693618
16.211 0.077347143334447
17.458 0.0775141997995322
17.458 0.0776812562646174
17.458 0.0778483127297026
17.458 0.0780153691947878
17.458 0.078182425659873
17.458 0.0783494821249582
17.458 0.0785165385900434
17.458 0.0786835950551286
17.458 0.0788506515202138
17.458 0.079017707985299
17.458 0.0791847644503842
17.458 0.0793518209154694
17.458 0.0795188773805546
17.458 0.0796859338456398
17.458 0.079852990310725
17.458 0.0800200467758102
17.458 0.0801871032408954
17.458 0.0803541597059806
17.458 0.0805212161710658
17.458 0.080688272636151
17.458 0.0808553291012362
17.458 0.0810223855663214
17.458 0.0811894420314066
17.458 0.0813564984964918
17.458 0.081523554961577
17.458 0.0816906114266622
17.458 0.0818576678917474
17.458 0.0820247243568326
17.458 0.0821917808219178
17.458 0.082358837287003
17.458 0.0825258937520882
17.458 0.0826929502171734
17.458 0.0828600066822586
17.458 0.0830270631473438
17.458 0.083194119612429
17.458 0.0833611760775142
17.458 0.0835282325425994
17.458 0.0836952890076846
17.458 0.0838623454727698
17.458 0.084029401937855
17.458 0.0841964584029402
17.458 0.0843635148680254
18.705 0.0845305713331106
18.705 0.0846976277981958
18.705 0.084864684263281
18.705 0.0850317407283662
18.705 0.0851987971934514
18.705 0.0853658536585366
18.705 0.0855329101236218
18.705 0.085699966588707
18.705 0.0858670230537922
18.705 0.0860340795188774
18.705 0.0862011359839626
18.705 0.0863681924490478
18.705 0.086535248914133
18.705 0.0867023053792182
18.705 0.0868693618443034
18.705 0.0870364183093886
18.705 0.0872034747744738
18.705 0.087370531239559
18.705 0.0875375877046442
18.705 0.0877046441697294
18.705 0.0878717006348146
18.705 0.0880387570998998
18.705 0.088205813564985
18.705 0.0883728700300702
18.705 0.0885399264951554
18.705 0.0887069829602406
18.705 0.0888740394253258
18.705 0.089041095890411
18.705 0.0892081523554962
18.705 0.0893752088205814
18.705 0.0895422652856666
18.705 0.0897093217507518
18.705 0.089876378215837
18.705 0.0900434346809222
18.705 0.0902104911460073
18.705 0.0903775476110926
18.705 0.0905446040761777
18.705 0.090711660541263
18.705 0.0908787170063481
18.705 0.0910457734714333
18.705 0.0912128299365185
18.705 0.0913798864016037
18.705 0.0915469428666889
18.705 0.0917139993317741
18.705 0.0918810557968593
18.705 0.0920481122619445
18.705 0.0922151687270297
18.705 0.0923822251921149
18.705 0.0925492816572001
18.705 0.0927163381222853
18.705 0.0928833945873705
18.705 0.0930504510524557
18.705 0.0932175075175409
18.705 0.0933845639826261
18.705 0.0935516204477113
18.705 0.0937186769127965
18.705 0.0938857333778817
18.705 0.0940527898429669
18.705 0.0942198463080521
18.705 0.0943869027731373
18.705 0.0945539592382225
18.705 0.0947210157033077
18.705 0.0948880721683929
18.705 0.0950551286334781
18.705 0.0952221850985633
18.705 0.0953892415636485
18.705 0.0955562980287337
18.705 0.0957233544938189
18.705 0.0958904109589041
18.705 0.0960574674239893
18.705 0.0962245238890745
18.705 0.0963915803541597
18.705 0.0965586368192449
18.705 0.0967256932843301
18.705 0.0968927497494153
18.705 0.0970598062145005
19.952 0.0972268626795857
19.952 0.0973939191446709
19.952 0.0975609756097561
19.952 0.0977280320748413
19.952 0.0978950885399265
19.952 0.0980621450050117
19.952 0.0982292014700969
19.952 0.0983962579351821
19.952 0.0985633144002673
19.952 0.0987303708653525
19.952 0.0988974273304377
19.952 0.0990644837955229
19.952 0.0992315402606081
19.952 0.0993985967256933
19.952 0.0995656531907785
19.952 0.0997327096558637
19.952 0.0998997661209489
19.952 0.100066822586034
19.952 0.100233879051119
19.952 0.100400935516204
19.952 0.10056799198129
19.952 0.100735048446375
19.952 0.10090210491146
19.952 0.101069161376545
19.952 0.10123621784163
19.952 0.101403274306716
19.952 0.101570330771801
19.952 0.101737387236886
19.952 0.101904443701971
19.952 0.102071500167056
19.952 0.102238556632142
19.952 0.102405613097227
19.952 0.102572669562312
19.952 0.102739726027397
19.952 0.102906782492482
19.952 0.103073838957568
19.952 0.103240895422653
19.952 0.103407951887738
19.952 0.103575008352823
19.952 0.103742064817908
19.952 0.103909121282994
19.952 0.104076177748079
19.952 0.104243234213164
19.952 0.104410290678249
19.952 0.104577347143334
19.952 0.10474440360842
19.952 0.104911460073505
19.952 0.10507851653859
19.952 0.105245573003675
19.952 0.10541262946876
19.952 0.105579685933846
19.952 0.105746742398931
19.952 0.105913798864016
19.952 0.106080855329101
19.952 0.106247911794186
19.952 0.106414968259272
19.952 0.106582024724357
19.952 0.106749081189442
19.952 0.106916137654527
19.952 0.107083194119612
19.952 0.107250250584698
19.952 0.107417307049783
19.952 0.107584363514868
19.952 0.107751419979953
19.952 0.107918476445038
19.952 0.108085532910124
19.952 0.108252589375209
19.952 0.108419645840294
19.952 0.108586702305379
19.952 0.108753758770464
21.199 0.10892081523555
21.199 0.109087871700635
21.199 0.10925492816572
21.199 0.109421984630805
21.199 0.10958904109589
21.199 0.109756097560976
21.199 0.109923154026061
21.199 0.110090210491146
21.199 0.110257266956231
21.199 0.110424323421316
21.199 0.110591379886402
21.199 0.110758436351487
21.199 0.110925492816572
21.199 0.111092549281657
21.199 0.111259605746742
21.199 0.111426662211828
21.199 0.111593718676913
21.199 0.111760775141998
21.199 0.111927831607083
21.199 0.112094888072168
21.199 0.112261944537254
21.199 0.112429001002339
21.199 0.112596057467424
21.199 0.112763113932509
21.199 0.112930170397594
21.199 0.11309722686268
21.199 0.113264283327765
21.199 0.11343133979285
21.199 0.113598396257935
21.199 0.11376545272302
21.199 0.113932509188106
21.199 0.114099565653191
21.199 0.114266622118276
21.199 0.114433678583361
21.199 0.114600735048446
21.199 0.114767791513532
21.199 0.114934847978617
21.199 0.115101904443702
21.199 0.115268960908787
21.199 0.115436017373872
21.199 0.115603073838958
21.199 0.115770130304043
21.199 0.115937186769128
21.199 0.116104243234213
21.199 0.116271299699298
21.199 0.116438356164384
21.199 0.116605412629469
21.199 0.116772469094554
21.199 0.116939525559639
21.199 0.117106582024724
21.199 0.11727363848981
21.199 0.117440694954895
21.199 0.11760775141998
21.199 0.117774807885065
21.199 0.11794186435015
21.199 0.118108920815236
21.199 0.118275977280321
21.199 0.118443033745406
21.199 0.118610090210491
21.199 0.118777146675576
21.199 0.118944203140662
21.199 0.119111259605747
21.199 0.119278316070832
21.199 0.119445372535917
21.199 0.119612429001002
21.199 0.119779485466088
21.199 0.119946541931173
21.199 0.120113598396258
21.199 0.120280654861343
21.199 0.120447711326428
21.199 0.120614767791514
21.199 0.120781824256599
21.199 0.120948880721684
21.199 0.121115937186769
21.199 0.121282993651854
21.199 0.12145005011694
21.199 0.121617106582025
21.199 0.12178416304711
21.199 0.121951219512195
21.199 0.12211827597728
21.199 0.122285332442366
21.199 0.122452388907451
21.199 0.122619445372536
22.446 0.122786501837621
22.446 0.122953558302706
22.446 0.123120614767792
22.446 0.123287671232877
22.446 0.123454727697962
22.446 0.123621784163047
22.446 0.123788840628132
22.446 0.123955897093218
22.446 0.124122953558303
22.446 0.124290010023388
22.446 0.124457066488473
22.446 0.124624122953558
22.446 0.124791179418643
22.446 0.124958235883729
22.446 0.125125292348814
22.446 0.125292348813899
22.446 0.125459405278984
22.446 0.125626461744069
22.446 0.125793518209155
22.446 0.12596057467424
22.446 0.126127631139325
22.446 0.12629468760441
22.446 0.126461744069495
22.446 0.126628800534581
22.446 0.126795856999666
22.446 0.126962913464751
22.446 0.127129969929836
22.446 0.127297026394921
22.446 0.127464082860007
22.446 0.127631139325092
22.446 0.127798195790177
22.446 0.127965252255262
22.446 0.128132308720347
22.446 0.128299365185433
22.446 0.128466421650518
22.446 0.128633478115603
22.446 0.128800534580688
22.446 0.128967591045773
22.446 0.129134647510859
22.446 0.129301703975944
22.446 0.129468760441029
22.446 0.129635816906114
22.446 0.129802873371199
22.446 0.129969929836285
22.446 0.13013698630137
22.446 0.130304042766455
22.446 0.13047109923154
22.446 0.130638155696625
22.446 0.130805212161711
22.446 0.130972268626796
22.446 0.131139325091881
22.446 0.131306381556966
22.446 0.131473438022051
22.446 0.131640494487137
22.446 0.131807550952222
22.446 0.131974607417307
22.446 0.132141663882392
22.446 0.132308720347477
22.446 0.132475776812563
22.446 0.132642833277648
22.446 0.132809889742733
22.446 0.132976946207818
22.446 0.133144002672903
22.446 0.133311059137989
22.446 0.133478115603074
22.446 0.133645172068159
22.446 0.133812228533244
22.446 0.133979284998329
22.446 0.134146341463415
22.446 0.1343133979285
22.446 0.134480454393585
22.446 0.13464751085867
22.446 0.134814567323755
22.446 0.134981623788841
23.693 0.135148680253926
23.693 0.135315736719011
23.693 0.135482793184096
23.693 0.135649849649181
23.693 0.135816906114267
23.693 0.135983962579352
23.693 0.136151019044437
23.693 0.136318075509522
23.693 0.136485131974607
23.693 0.136652188439693
23.693 0.136819244904778
23.693 0.136986301369863
23.693 0.137153357834948
23.693 0.137320414300033
23.693 0.137487470765119
23.693 0.137654527230204
23.693 0.137821583695289
23.693 0.137988640160374
23.693 0.138155696625459
23.693 0.138322753090545
23.693 0.13848980955563
23.693 0.138656866020715
23.693 0.1388239224858
23.693 0.138990978950885
23.693 0.139158035415971
23.693 0.139325091881056
23.693 0.139492148346141
23.693 0.139659204811226
23.693 0.139826261276311
23.693 0.139993317741397
23.693 0.140160374206482
23.693 0.140327430671567
23.693 0.140494487136652
23.693 0.140661543601737
23.693 0.140828600066823
23.693 0.140995656531908
23.693 0.141162712996993
23.693 0.141329769462078
23.693 0.141496825927163
23.693 0.141663882392249
23.693 0.141830938857334
23.693 0.141997995322419
23.693 0.142165051787504
23.693 0.142332108252589
23.693 0.142499164717675
23.693 0.14266622118276
23.693 0.142833277647845
23.693 0.14300033411293
23.693 0.143167390578015
23.693 0.143334447043101
23.693 0.143501503508186
23.693 0.143668559973271
23.693 0.143835616438356
23.693 0.144002672903441
23.693 0.144169729368527
23.693 0.144336785833612
23.693 0.144503842298697
23.693 0.144670898763782
23.693 0.144837955228867
23.693 0.145005011693953
23.693 0.145172068159038
23.693 0.145339124624123
23.693 0.145506181089208
23.693 0.145673237554293
23.693 0.145840294019379
23.693 0.146007350484464
23.693 0.146174406949549
23.693 0.146341463414634
23.693 0.146508519879719
23.693 0.146675576344805
23.693 0.14684263280989
23.693 0.147009689274975
23.693 0.14717674574006
23.693 0.147343802205145
23.693 0.147510858670231
23.693 0.147677915135316
23.693 0.147844971600401
23.693 0.148012028065486
24.94 0.148179084530571
24.94 0.148346140995657
24.94 0.148513197460742
24.94 0.148680253925827
24.94 0.148847310390912
24.94 0.149014366855997
24.94 0.149181423321083
24.94 0.149348479786168
24.94 0.149515536251253
24.94 0.149682592716338
24.94 0.149849649181423
24.94 0.150016705646509
24.94 0.150183762111594
24.94 0.150350818576679
24.94 0.150517875041764
24.94 0.150684931506849
24.94 0.150851987971935
24.94 0.15101904443702
24.94 0.151186100902105
24.94 0.15135315736719
24.94 0.151520213832275
24.94 0.151687270297361
24.94 0.151854326762446
24.94 0.152021383227531
24.94 0.152188439692616
24.94 0.152355496157701
24.94 0.152522552622786
24.94 0.152689609087872
24.94 0.152856665552957
24.94 0.153023722018042
24.94 0.153190778483127
24.94 0.153357834948213
24.94 0.153524891413298
24.94 0.153691947878383
24.94 0.153859004343468
24.94 0.154026060808553
24.94 0.154193117273638
24.94 0.154360173738724
24.94 0.154527230203809
24.94 0.154694286668894
24.94 0.154861343133979
24.94 0.155028399599064
24.94 0.15519545606415
24.94 0.155362512529235
24.94 0.15552956899432
24.94 0.155696625459405
24.94 0.15586368192449
24.94 0.156030738389576
24.94 0.156197794854661
24.94 0.156364851319746
24.94 0.156531907784831
24.94 0.156698964249916
24.94 0.156866020715002
24.94 0.157033077180087
24.94 0.157200133645172
24.94 0.157367190110257
24.94 0.157534246575342
24.94 0.157701303040428
24.94 0.157868359505513
24.94 0.158035415970598
24.94 0.158202472435683
24.94 0.158369528900768
24.94 0.158536585365854
24.94 0.158703641830939
24.94 0.158870698296024
24.94 0.159037754761109
26.187 0.159204811226194
26.187 0.15937186769128
26.187 0.159538924156365
26.187 0.15970598062145
26.187 0.159873037086535
26.187 0.16004009355162
26.187 0.160207150016706
26.187 0.160374206481791
26.187 0.160541262946876
26.187 0.160708319411961
26.187 0.160875375877046
26.187 0.161042432342132
26.187 0.161209488807217
26.187 0.161376545272302
26.187 0.161543601737387
26.187 0.161710658202472
26.187 0.161877714667558
26.187 0.162044771132643
26.187 0.162211827597728
26.187 0.162378884062813
26.187 0.162545940527898
26.187 0.162712996992984
26.187 0.162880053458069
26.187 0.163047109923154
26.187 0.163214166388239
26.187 0.163381222853324
26.187 0.16354827931841
26.187 0.163715335783495
26.187 0.16388239224858
26.187 0.164049448713665
26.187 0.16421650517875
26.187 0.164383561643836
26.187 0.164550618108921
26.187 0.164717674574006
26.187 0.164884731039091
26.187 0.165051787504176
26.187 0.165218843969262
26.187 0.165385900434347
26.187 0.165552956899432
26.187 0.165720013364517
26.187 0.165887069829602
26.187 0.166054126294688
26.187 0.166221182759773
26.187 0.166388239224858
26.187 0.166555295689943
26.187 0.166722352155028
26.187 0.166889408620114
26.187 0.167056465085199
26.187 0.167223521550284
26.187 0.167390578015369
26.187 0.167557634480454
26.187 0.16772469094554
26.187 0.167891747410625
26.187 0.16805880387571
26.187 0.168225860340795
26.187 0.16839291680588
26.187 0.168559973270966
26.187 0.168727029736051
26.187 0.168894086201136
26.187 0.169061142666221
26.187 0.169228199131306
26.187 0.169395255596392
26.187 0.169562312061477
26.187 0.169729368526562
26.187 0.169896424991647
26.187 0.170063481456732
26.187 0.170230537921818
26.187 0.170397594386903
26.187 0.170564650851988
26.187 0.170731707317073
26.187 0.170898763782158
27.434 0.171065820247244
27.434 0.171232876712329
27.434 0.171399933177414
27.434 0.171566989642499
27.434 0.171734046107584
27.434 0.17190110257267
27.434 0.172068159037755
27.434 0.17223521550284
27.434 0.172402271967925
27.434 0.17256932843301
27.434 0.172736384898096
27.434 0.172903441363181
27.434 0.173070497828266
27.434 0.173237554293351
27.434 0.173404610758436
27.434 0.173571667223522
27.434 0.173738723688607
27.434 0.173905780153692
27.434 0.174072836618777
27.434 0.174239893083862
27.434 0.174406949548948
27.434 0.174574006014033
27.434 0.174741062479118
27.434 0.174908118944203
27.434 0.175075175409288
27.434 0.175242231874374
27.434 0.175409288339459
27.434 0.175576344804544
27.434 0.175743401269629
27.434 0.175910457734714
27.434 0.1760775141998
27.434 0.176244570664885
27.434 0.17641162712997
27.434 0.176578683595055
27.434 0.17674574006014
27.434 0.176912796525226
27.434 0.177079852990311
27.434 0.177246909455396
27.434 0.177413965920481
27.434 0.177581022385566
27.434 0.177748078850652
27.434 0.177915135315737
27.434 0.178082191780822
27.434 0.178249248245907
27.434 0.178416304710992
27.434 0.178583361176078
27.434 0.178750417641163
27.434 0.178917474106248
27.434 0.179084530571333
27.434 0.179251587036418
27.434 0.179418643501504
27.434 0.179585699966589
27.434 0.179752756431674
27.434 0.179919812896759
27.434 0.180086869361844
27.434 0.18025392582693
27.434 0.180420982292015
27.434 0.1805880387571
27.434 0.180755095222185
27.434 0.18092215168727
27.434 0.181089208152355
27.434 0.181256264617441
27.434 0.181423321082526
27.434 0.181590377547611
27.434 0.181757434012696
27.434 0.181924490477782
27.434 0.182091546942867
27.434 0.182258603407952
27.434 0.182425659873037
28.681 0.182592716338122
28.681 0.182759772803207
28.681 0.182926829268293
28.681 0.183093885733378
28.681 0.183260942198463
28.681 0.183427998663548
28.681 0.183595055128633
28.681 0.183762111593719
28.681 0.183929168058804
28.681 0.184096224523889
28.681 0.184263280988974
28.681 0.184430337454059
28.681 0.184597393919145
28.681 0.18476445038423
28.681 0.184931506849315
28.681 0.1850985633144
28.681 0.185265619779485
28.681 0.185432676244571
28.681 0.185599732709656
28.681 0.185766789174741
28.681 0.185933845639826
28.681 0.186100902104911
28.681 0.186267958569997
28.681 0.186435015035082
28.681 0.186602071500167
28.681 0.186769127965252
28.681 0.186936184430337
28.681 0.187103240895423
28.681 0.187270297360508
28.681 0.187437353825593
28.681 0.187604410290678
28.681 0.187771466755763
28.681 0.187938523220849
28.681 0.188105579685934
28.681 0.188272636151019
28.681 0.188439692616104
28.681 0.188606749081189
28.681 0.188773805546275
28.681 0.18894086201136
28.681 0.189107918476445
28.681 0.18927497494153
28.681 0.189442031406615
28.681 0.189609087871701
28.681 0.189776144336786
28.681 0.189943200801871
28.681 0.190110257266956
28.681 0.190277313732041
28.681 0.190444370197127
28.681 0.190611426662212
28.681 0.190778483127297
28.681 0.190945539592382
28.681 0.191112596057467
28.681 0.191279652522553
28.681 0.191446708987638
28.681 0.191613765452723
28.681 0.191780821917808
28.681 0.191947878382893
28.681 0.192114934847979
28.681 0.192281991313064
28.681 0.192449047778149
28.681 0.192616104243234
28.681 0.192783160708319
29.928 0.192950217173405
29.928 0.19311727363849
29.928 0.193284330103575
29.928 0.19345138656866
29.928 0.193618443033745
29.928 0.193785499498831
29.928 0.193952555963916
29.928 0.194119612429001
29.928 0.194286668894086
29.928 0.194453725359171
29.928 0.194620781824257
29.928 0.194787838289342
29.928 0.194954894754427
29.928 0.195121951219512
29.928 0.195289007684597
29.928 0.195456064149683
29.928 0.195623120614768
29.928 0.195790177079853
29.928 0.195957233544938
29.928 0.196124290010023
29.928 0.196291346475109
29.928 0.196458402940194
29.928 0.196625459405279
29.928 0.196792515870364
29.928 0.196959572335449
29.928 0.197126628800535
29.928 0.19729368526562
29.928 0.197460741730705
29.928 0.19762779819579
29.928 0.197794854660875
29.928 0.197961911125961
29.928 0.198128967591046
29.928 0.198296024056131
29.928 0.198463080521216
29.928 0.198630136986301
29.928 0.198797193451387
29.928 0.198964249916472
29.928 0.199131306381557
29.928 0.199298362846642
29.928 0.199465419311727
29.928 0.199632475776813
29.928 0.199799532241898
29.928 0.199966588706983
29.928 0.200133645172068
29.928 0.200300701637153
29.928 0.200467758102239
29.928 0.200634814567324
29.928 0.200801871032409
29.928 0.200968927497494
29.928 0.201135983962579
29.928 0.201303040427665
29.928 0.20147009689275
29.928 0.201637153357835
29.928 0.20180420982292
29.928 0.201971266288005
29.928 0.202138322753091
29.928 0.202305379218176
29.928 0.202472435683261
29.928 0.202639492148346
29.928 0.202806548613431
31.175 0.202973605078517
31.175 0.203140661543602
31.175 0.203307718008687
31.175 0.203474774473772
31.175 0.203641830938857
31.175 0.203808887403943
31.175 0.203975943869028
31.175 0.204143000334113
31.175 0.204310056799198
31.175 0.204477113264283
31.175 0.204644169729369
31.175 0.204811226194454
31.175 0.204978282659539
31.175 0.205145339124624
31.175 0.205312395589709
31.175 0.205479452054795
31.175 0.20564650851988
31.175 0.205813564984965
31.175 0.20598062145005
31.175 0.206147677915135
31.175 0.206314734380221
31.175 0.206481790845306
31.175 0.206648847310391
31.175 0.206815903775476
31.175 0.206982960240561
31.175 0.207150016705647
31.175 0.207317073170732
31.175 0.207484129635817
31.175 0.207651186100902
31.175 0.207818242565987
31.175 0.207985299031072
31.175 0.208152355496158
31.175 0.208319411961243
31.175 0.208486468426328
31.175 0.208653524891413
31.175 0.208820581356499
31.175 0.208987637821584
31.175 0.209154694286669
31.175 0.209321750751754
31.175 0.209488807216839
31.175 0.209655863681924
31.175 0.20982292014701
31.175 0.209989976612095
31.175 0.21015703307718
31.175 0.210324089542265
31.175 0.21049114600735
31.175 0.210658202472436
31.175 0.210825258937521
31.175 0.210992315402606
31.175 0.211159371867691
31.175 0.211326428332776
31.175 0.211493484797862
31.175 0.211660541262947
31.175 0.211827597728032
31.175 0.211994654193117
31.175 0.212161710658202
31.175 0.212328767123288
31.175 0.212495823588373
31.175 0.212662880053458
31.175 0.212829936518543
31.175 0.212996992983628
31.175 0.213164049448714
31.175 0.213331105913799
31.175 0.213498162378884
31.175 0.213665218843969
31.175 0.213832275309054
31.175 0.21399933177414
31.175 0.214166388239225
32.422 0.21433344470431
32.422 0.214500501169395
32.422 0.21466755763448
32.422 0.214834614099566
32.422 0.215001670564651
32.422 0.215168727029736
32.422 0.215335783494821
32.422 0.215502839959906
32.422 0.215669896424992
32.422 0.215836952890077
32.422 0.216004009355162
32.422 0.216171065820247
32.422 0.216338122285332
32.422 0.216505178750418
32.422 0.216672235215503
32.422 0.216839291680588
32.422 0.217006348145673
32.422 0.217173404610758
32.422 0.217340461075844
32.422 0.217507517540929
32.422 0.217674574006014
32.422 0.217841630471099
32.422 0.218008686936184
32.422 0.21817574340127
32.422 0.218342799866355
32.422 0.21850985633144
32.422 0.218676912796525
32.422 0.21884396926161
32.422 0.219011025726696
32.422 0.219178082191781
32.422 0.219345138656866
32.422 0.219512195121951
32.422 0.219679251587036
32.422 0.219846308052122
32.422 0.220013364517207
32.422 0.220180420982292
32.422 0.220347477447377
32.422 0.220514533912462
32.422 0.220681590377548
32.422 0.220848646842633
32.422 0.221015703307718
32.422 0.221182759772803
32.422 0.221349816237888
32.422 0.221516872702974
32.422 0.221683929168059
32.422 0.221850985633144
32.422 0.222018042098229
32.422 0.222185098563314
32.422 0.2223521550284
32.422 0.222519211493485
32.422 0.22268626795857
32.422 0.222853324423655
32.422 0.22302038088874
32.422 0.223187437353826
32.422 0.223354493818911
32.422 0.223521550283996
32.422 0.223688606749081
32.422 0.223855663214166
32.422 0.224022719679252
32.422 0.224189776144337
32.422 0.224356832609422
32.422 0.224523889074507
32.422 0.224690945539592
32.422 0.224858002004678
32.422 0.225025058469763
32.422 0.225192114934848
32.422 0.225359171399933
33.669 0.225526227865018
33.669 0.225693284330104
33.669 0.225860340795189
33.669 0.226027397260274
33.669 0.226194453725359
33.669 0.226361510190444
33.669 0.22652856665553
33.669 0.226695623120615
33.669 0.2268626795857
33.669 0.227029736050785
33.669 0.22719679251587
33.669 0.227363848980956
33.669 0.227530905446041
33.669 0.227697961911126
33.669 0.227865018376211
33.669 0.228032074841296
33.669 0.228199131306382
33.669 0.228366187771467
33.669 0.228533244236552
33.669 0.228700300701637
33.669 0.228867357166722
33.669 0.229034413631808
33.669 0.229201470096893
33.669 0.229368526561978
33.669 0.229535583027063
33.669 0.229702639492148
33.669 0.229869695957234
33.669 0.230036752422319
33.669 0.230203808887404
33.669 0.230370865352489
33.669 0.230537921817574
33.669 0.23070497828266
33.669 0.230872034747745
33.669 0.23103909121283
33.669 0.231206147677915
33.669 0.231373204143
33.669 0.231540260608086
33.669 0.231707317073171
33.669 0.231874373538256
33.669 0.232041430003341
33.669 0.232208486468426
33.669 0.232375542933512
33.669 0.232542599398597
33.669 0.232709655863682
33.669 0.232876712328767
33.669 0.233043768793852
33.669 0.233210825258938
33.669 0.233377881724023
33.669 0.233544938189108
33.669 0.233711994654193
33.669 0.233879051119278
33.669 0.234046107584364
33.669 0.234213164049449
33.669 0.234380220514534
33.669 0.234547276979619
33.669 0.234714333444704
33.669 0.23488138990979
33.669 0.235048446374875
33.669 0.23521550283996
33.669 0.235382559305045
33.669 0.23554961577013
33.669 0.235716672235216
33.669 0.235883728700301
33.669 0.236050785165386
33.669 0.236217841630471
33.669 0.236384898095556
34.916 0.236551954560641
34.916 0.236719011025727
34.916 0.236886067490812
34.916 0.237053123955897
34.916 0.237220180420982
34.916 0.237387236886067
34.916 0.237554293351153
34.916 0.237721349816238
34.916 0.237888406281323
34.916 0.238055462746408
34.916 0.238222519211493
34.916 0.238389575676579
34.916 0.238556632141664
34.916 0.238723688606749
34.916 0.238890745071834
34.916 0.239057801536919
34.916 0.239224858002005
34.916 0.23939191446709
34.916 0.239558970932175
34.916 0.23972602739726
34.916 0.239893083862345
34.916 0.240060140327431
34.916 0.240227196792516
34.916 0.240394253257601
34.916 0.240561309722686
34.916 0.240728366187771
34.916 0.240895422652857
34.916 0.241062479117942
34.916 0.241229535583027
34.916 0.241396592048112
34.916 0.241563648513197
34.916 0.241730704978283
34.916 0.241897761443368
34.916 0.242064817908453
34.916 0.242231874373538
34.916 0.242398930838623
34.916 0.242565987303709
34.916 0.242733043768794
34.916 0.242900100233879
34.916 0.243067156698964
34.916 0.243234213164049
34.916 0.243401269629135
34.916 0.24356832609422
34.916 0.243735382559305
34.916 0.24390243902439
34.916 0.244069495489475
34.916 0.244236551954561
34.916 0.244403608419646
34.916 0.244570664884731
34.916 0.244737721349816
34.916 0.244904777814901
34.916 0.245071834279987
34.916 0.245238890745072
34.916 0.245405947210157
34.916 0.245573003675242
34.916 0.245740060140327
34.916 0.245907116605413
34.916 0.246074173070498
34.916 0.246241229535583
34.916 0.246408286000668
34.916 0.246575342465753
34.916 0.246742398930839
34.916 0.246909455395924
34.916 0.247076511861009
34.916 0.247243568326094
34.916 0.247410624791179
34.916 0.247577681256265
34.916 0.24774473772135
34.916 0.247911794186435
36.163 0.24807885065152
36.163 0.248245907116605
36.163 0.248412963581691
36.163 0.248580020046776
36.163 0.248747076511861
36.163 0.248914132976946
36.163 0.249081189442031
36.163 0.249248245907117
36.163 0.249415302372202
36.163 0.249582358837287
36.163 0.249749415302372
36.163 0.249916471767457
36.163 0.250083528232543
36.163 0.250250584697628
36.163 0.250417641162713
36.163 0.250584697627798
36.163 0.250751754092883
36.163 0.250918810557969
36.163 0.251085867023054
36.163 0.251252923488139
36.163 0.251419979953224
36.163 0.251587036418309
36.163 0.251754092883395
36.163 0.25192114934848
36.163 0.252088205813565
36.163 0.25225526227865
36.163 0.252422318743735
36.163 0.252589375208821
36.163 0.252756431673906
36.163 0.252923488138991
36.163 0.253090544604076
36.163 0.253257601069161
36.163 0.253424657534247
36.163 0.253591713999332
36.163 0.253758770464417
36.163 0.253925826929502
36.163 0.254092883394587
36.163 0.254259939859673
36.163 0.254426996324758
36.163 0.254594052789843
36.163 0.254761109254928
36.163 0.254928165720013
36.163 0.255095222185099
36.163 0.255262278650184
36.163 0.255429335115269
36.163 0.255596391580354
36.163 0.255763448045439
36.163 0.255930504510525
36.163 0.25609756097561
36.163 0.256264617440695
36.163 0.25643167390578
36.163 0.256598730370865
36.163 0.256765786835951
36.163 0.256932843301036
36.163 0.257099899766121
36.163 0.257266956231206
36.163 0.257434012696291
36.163 0.257601069161377
36.163 0.257768125626462
36.163 0.257935182091547
36.163 0.258102238556632
36.163 0.258269295021717
36.163 0.258436351486803
36.163 0.258603407951888
36.163 0.258770464416973
37.41 0.258937520882058
37.41 0.259104577347143
37.41 0.259271633812229
37.41 0.259438690277314
37.41 0.259605746742399
37.41 0.259772803207484
37.41 0.259939859672569
37.41 0.260106916137655
37.41 0.26027397260274
37.41 0.260441029067825
37.41 0.26060808553291
37.41 0.260775141997995
37.41 0.260942198463081
37.41 0.261109254928166
37.41 0.261276311393251
37.41 0.261443367858336
37.41 0.261610424323421
37.41 0.261777480788506
37.41 0.261944537253592
37.41 0.262111593718677
37.41 0.262278650183762
37.41 0.262445706648847
37.41 0.262612763113933
37.41 0.262779819579018
37.41 0.262946876044103
37.41 0.263113932509188
37.41 0.263280988974273
37.41 0.263448045439359
37.41 0.263615101904444
37.41 0.263782158369529
37.41 0.263949214834614
37.41 0.264116271299699
37.41 0.264283327764784
37.41 0.26445038422987
37.41 0.264617440694955
37.41 0.26478449716004
37.41 0.264951553625125
37.41 0.26511861009021
37.41 0.265285666555296
37.41 0.265452723020381
37.41 0.265619779485466
37.41 0.265786835950551
37.41 0.265953892415636
37.41 0.266120948880722
37.41 0.266288005345807
37.41 0.266455061810892
37.41 0.266622118275977
37.41 0.266789174741062
37.41 0.266956231206148
37.41 0.267123287671233
38.657 0.267290344136318
38.657 0.267457400601403
38.657 0.267624457066488
38.657 0.267791513531574
38.657 0.267958569996659
38.657 0.268125626461744
38.657 0.268292682926829
38.657 0.268459739391914
38.657 0.268626795857
38.657 0.268793852322085
38.657 0.26896090878717
38.657 0.269127965252255
38.657 0.26929502171734
38.657 0.269462078182426
38.657 0.269629134647511
38.657 0.269796191112596
38.657 0.269963247577681
38.657 0.270130304042766
38.657 0.270297360507852
38.657 0.270464416972937
38.657 0.270631473438022
38.657 0.270798529903107
38.657 0.270965586368192
38.657 0.271132642833278
38.657 0.271299699298363
38.657 0.271466755763448
38.657 0.271633812228533
38.657 0.271800868693618
38.657 0.271967925158704
38.657 0.272134981623789
38.657 0.272302038088874
38.657 0.272469094553959
38.657 0.272636151019044
38.657 0.27280320748413
38.657 0.272970263949215
38.657 0.2731373204143
38.657 0.273304376879385
38.657 0.27347143334447
38.657 0.273638489809556
38.657 0.273805546274641
38.657 0.273972602739726
38.657 0.274139659204811
38.657 0.274306715669896
38.657 0.274473772134982
38.657 0.274640828600067
38.657 0.274807885065152
38.657 0.274974941530237
38.657 0.275141997995322
38.657 0.275309054460408
38.657 0.275476110925493
38.657 0.275643167390578
38.657 0.275810223855663
38.657 0.275977280320748
38.657 0.276144336785834
38.657 0.276311393250919
38.657 0.276478449716004
38.657 0.276645506181089
38.657 0.276812562646174
38.657 0.27697961911126
38.657 0.277146675576345
38.657 0.27731373204143
38.657 0.277480788506515
38.657 0.2776478449716
39.904 0.277814901436686
39.904 0.277981957901771
39.904 0.278149014366856
39.904 0.278316070831941
39.904 0.278483127297026
39.904 0.278650183762112
39.904 0.278817240227197
39.904 0.278984296692282
39.904 0.279151353157367
39.904 0.279318409622452
39.904 0.279485466087538
39.904 0.279652522552623
39.904 0.279819579017708
39.904 0.279986635482793
39.904 0.280153691947878
39.904 0.280320748412964
39.904 0.280487804878049
39.904 0.280654861343134
39.904 0.280821917808219
39.904 0.280988974273304
39.904 0.28115603073839
39.904 0.281323087203475
39.904 0.28149014366856
39.904 0.281657200133645
39.904 0.28182425659873
39.904 0.281991313063816
39.904 0.282158369528901
39.904 0.282325425993986
39.904 0.282492482459071
39.904 0.282659538924156
39.904 0.282826595389242
39.904 0.282993651854327
39.904 0.283160708319412
39.904 0.283327764784497
39.904 0.283494821249582
39.904 0.283661877714668
39.904 0.283828934179753
39.904 0.283995990644838
39.904 0.284163047109923
39.904 0.284330103575008
39.904 0.284497160040094
39.904 0.284664216505179
39.904 0.284831272970264
39.904 0.284998329435349
39.904 0.285165385900434
39.904 0.28533244236552
39.904 0.285499498830605
39.904 0.28566655529569
39.904 0.285833611760775
39.904 0.28600066822586
39.904 0.286167724690946
39.904 0.286334781156031
39.904 0.286501837621116
39.904 0.286668894086201
39.904 0.286835950551286
41.151 0.287003007016372
41.151 0.287170063481457
41.151 0.287337119946542
41.151 0.287504176411627
41.151 0.287671232876712
41.151 0.287838289341798
41.151 0.288005345806883
41.151 0.288172402271968
41.151 0.288339458737053
41.151 0.288506515202138
41.151 0.288673571667224
41.151 0.288840628132309
41.151 0.289007684597394
41.151 0.289174741062479
41.151 0.289341797527564
41.151 0.28950885399265
41.151 0.289675910457735
41.151 0.28984296692282
41.151 0.290010023387905
41.151 0.29017707985299
41.151 0.290344136318075
41.151 0.290511192783161
41.151 0.290678249248246
41.151 0.290845305713331
41.151 0.291012362178416
41.151 0.291179418643501
41.151 0.291346475108587
41.151 0.291513531573672
41.151 0.291680588038757
41.151 0.291847644503842
41.151 0.292014700968928
41.151 0.292181757434013
41.151 0.292348813899098
41.151 0.292515870364183
41.151 0.292682926829268
41.151 0.292849983294353
41.151 0.293017039759439
41.151 0.293184096224524
41.151 0.293351152689609
41.151 0.293518209154694
41.151 0.293685265619779
41.151 0.293852322084865
41.151 0.29401937854995
41.151 0.294186435015035
41.151 0.29435349148012
41.151 0.294520547945205
41.151 0.294687604410291
41.151 0.294854660875376
41.151 0.295021717340461
41.151 0.295188773805546
41.151 0.295355830270631
41.151 0.295522886735717
41.151 0.295689943200802
41.151 0.295856999665887
41.151 0.296024056130972
41.151 0.296191112596057
41.151 0.296358169061143
41.151 0.296525225526228
41.151 0.296692281991313
41.151 0.296859338456398
41.151 0.297026394921483
41.151 0.297193451386569
41.151 0.297360507851654
42.398 0.297527564316739
42.398 0.297694620781824
42.398 0.297861677246909
42.398 0.298028733711995
42.398 0.29819579017708
42.398 0.298362846642165
42.398 0.29852990310725
42.398 0.298696959572335
42.398 0.298864016037421
42.398 0.299031072502506
42.398 0.299198128967591
42.398 0.299365185432676
42.398 0.299532241897761
42.398 0.299699298362847
42.398 0.299866354827932
42.398 0.300033411293017
42.398 0.300200467758102
42.398 0.300367524223187
42.398 0.300534580688273
42.398 0.300701637153358
42.398 0.300868693618443
42.398 0.301035750083528
42.398 0.301202806548613
42.398 0.301369863013699
42.398 0.301536919478784
42.398 0.301703975943869
42.398 0.301871032408954
42.398 0.302038088874039
42.398 0.302205145339125
42.398 0.30237220180421
42.398 0.302539258269295
42.398 0.30270631473438
42.398 0.302873371199465
42.398 0.303040427664551
42.398 0.303207484129636
42.398 0.303374540594721
42.398 0.303541597059806
42.398 0.303708653524891
42.398 0.303875709989977
42.398 0.304042766455062
42.398 0.304209822920147
42.398 0.304376879385232
42.398 0.304543935850317
42.398 0.304710992315403
42.398 0.304878048780488
42.398 0.305045105245573
42.398 0.305212161710658
42.398 0.305379218175743
42.398 0.305546274640829
42.398 0.305713331105914
42.398 0.305880387570999
42.398 0.306047444036084
42.398 0.306214500501169
42.398 0.306381556966255
42.398 0.30654861343134
42.398 0.306715669896425
42.398 0.30688272636151
42.398 0.307049782826595
42.398 0.307216839291681
42.398 0.307383895756766
42.398 0.307550952221851
42.398 0.307718008686936
42.398 0.307885065152021
42.398 0.308052121617107
42.398 0.308219178082192
42.398 0.308386234547277
42.398 0.308553291012362
42.398 0.308720347477447
42.398 0.308887403942533
42.398 0.309054460407618
42.398 0.309221516872703
42.398 0.309388573337788
42.398 0.309555629802873
42.398 0.309722686267959
43.645 0.309889742733044
43.645 0.310056799198129
43.645 0.310223855663214
43.645 0.310390912128299
43.645 0.310557968593385
43.645 0.31072502505847
43.645 0.310892081523555
43.645 0.31105913798864
43.645 0.311226194453725
43.645 0.311393250918811
43.645 0.311560307383896
43.645 0.311727363848981
43.645 0.311894420314066
43.645 0.312061476779151
43.645 0.312228533244237
43.645 0.312395589709322
43.645 0.312562646174407
43.645 0.312729702639492
43.645 0.312896759104577
43.645 0.313063815569663
43.645 0.313230872034748
43.645 0.313397928499833
43.645 0.313564984964918
43.645 0.313732041430003
43.645 0.313899097895089
43.645 0.314066154360174
43.645 0.314233210825259
43.645 0.314400267290344
43.645 0.314567323755429
43.645 0.314734380220515
43.645 0.3149014366856
43.645 0.315068493150685
43.645 0.31523554961577
43.645 0.315402606080855
43.645 0.315569662545941
43.645 0.315736719011026
43.645 0.315903775476111
43.645 0.316070831941196
43.645 0.316237888406281
43.645 0.316404944871367
43.645 0.316572001336452
43.645 0.316739057801537
43.645 0.316906114266622
43.645 0.317073170731707
43.645 0.317240227196793
43.645 0.317407283661878
43.645 0.317574340126963
43.645 0.317741396592048
43.645 0.317908453057133
44.892 0.318075509522219
44.892 0.318242565987304
44.892 0.318409622452389
44.892 0.318576678917474
44.892 0.318743735382559
44.892 0.318910791847644
44.892 0.31907784831273
44.892 0.319244904777815
44.892 0.3194119612429
44.892 0.319579017707985
44.892 0.31974607417307
44.892 0.319913130638156
44.892 0.320080187103241
44.892 0.320247243568326
44.892 0.320414300033411
44.892 0.320581356498497
44.892 0.320748412963582
44.892 0.320915469428667
44.892 0.321082525893752
44.892 0.321249582358837
44.892 0.321416638823922
44.892 0.321583695289008
44.892 0.321750751754093
44.892 0.321917808219178
44.892 0.322084864684263
44.892 0.322251921149348
44.892 0.322418977614434
44.892 0.322586034079519
44.892 0.322753090544604
44.892 0.322920147009689
44.892 0.323087203474774
44.892 0.32325425993986
44.892 0.323421316404945
44.892 0.32358837287003
44.892 0.323755429335115
44.892 0.3239224858002
44.892 0.324089542265286
44.892 0.324256598730371
44.892 0.324423655195456
44.892 0.324590711660541
44.892 0.324757768125626
44.892 0.324924824590712
44.892 0.325091881055797
44.892 0.325258937520882
44.892 0.325425993985967
44.892 0.325593050451052
44.892 0.325760106916138
44.892 0.325927163381223
44.892 0.326094219846308
44.892 0.326261276311393
44.892 0.326428332776478
44.892 0.326595389241564
44.892 0.326762445706649
44.892 0.326929502171734
44.892 0.327096558636819
44.892 0.327263615101904
44.892 0.32743067156699
44.892 0.327597728032075
44.892 0.32776478449716
44.892 0.327931840962245
44.892 0.32809889742733
44.892 0.328265953892416
44.892 0.328433010357501
44.892 0.328600066822586
44.892 0.328767123287671
44.892 0.328934179752756
44.892 0.329101236217842
44.892 0.329268292682927
44.892 0.329435349148012
44.892 0.329602405613097
44.892 0.329769462078182
44.892 0.329936518543268
44.892 0.330103575008353
44.892 0.330270631473438
44.892 0.330437687938523
44.892 0.330604744403608
46.139 0.330771800868694
46.139 0.330938857333779
46.139 0.331105913798864
46.139 0.331272970263949
46.139 0.331440026729034
46.139 0.33160708319412
46.139 0.331774139659205
46.139 0.33194119612429
46.139 0.332108252589375
46.139 0.33227530905446
46.139 0.332442365519546
46.139 0.332609421984631
46.139 0.332776478449716
46.139 0.332943534914801
46.139 0.333110591379886
46.139 0.333277647844972
46.139 0.333444704310057
46.139 0.333611760775142
46.139 0.333778817240227
46.139 0.333945873705312
46.139 0.334112930170398
46.139 0.334279986635483
46.139 0.334447043100568
46.139 0.334614099565653
46.139 0.334781156030738
46.139 0.334948212495824
46.139 0.335115268960909
46.139 0.335282325425994
46.139 0.335449381891079
46.139 0.335616438356164
46.139 0.33578349482125
46.139 0.335950551286335
46.139 0.33611760775142
46.139 0.336284664216505
46.139 0.33645172068159
46.139 0.336618777146676
46.139 0.336785833611761
46.139 0.336952890076846
46.139 0.337119946541931
46.139 0.337287003007016
46.139 0.337454059472102
46.139 0.337621115937187
46.139 0.337788172402272
46.139 0.337955228867357
46.139 0.338122285332442
46.139 0.338289341797528
46.139 0.338456398262613
46.139 0.338623454727698
46.139 0.338790511192783
46.139 0.338957567657868
46.139 0.339124624122954
46.139 0.339291680588039
46.139 0.339458737053124
46.139 0.339625793518209
46.139 0.339792849983294
46.139 0.33995990644838
46.139 0.340126962913465
46.139 0.34029401937855
46.139 0.340461075843635
46.139 0.34062813230872
46.139 0.340795188773806
46.139 0.340962245238891
46.139 0.341129301703976
46.139 0.341296358169061
46.139 0.341463414634146
46.139 0.341630471099232
46.139 0.341797527564317
46.139 0.341964584029402
46.139 0.342131640494487
46.139 0.342298696959572
46.139 0.342465753424658
46.139 0.342632809889743
46.139 0.342799866354828
46.139 0.342966922819913
46.139 0.343133979284998
46.139 0.343301035750084
46.139 0.343468092215169
46.139 0.343635148680254
47.386 0.343802205145339
47.386 0.343969261610424
47.386 0.34413631807551
47.386 0.344303374540595
47.386 0.34447043100568
47.386 0.344637487470765
47.386 0.34480454393585
47.386 0.344971600400935
47.386 0.345138656866021
47.386 0.345305713331106
47.386 0.345472769796191
47.386 0.345639826261276
47.386 0.345806882726362
47.386 0.345973939191447
47.386 0.346140995656532
47.386 0.346308052121617
47.386 0.346475108586702
47.386 0.346642165051788
47.386 0.346809221516873
47.386 0.346976277981958
47.386 0.347143334447043
47.386 0.347310390912128
47.386 0.347477447377213
47.386 0.347644503842299
47.386 0.347811560307384
47.386 0.347978616772469
47.386 0.348145673237554
47.386 0.348312729702639
47.386 0.348479786167725
47.386 0.34864684263281
47.386 0.348813899097895
47.386 0.34898095556298
47.386 0.349148012028066
47.386 0.349315068493151
47.386 0.349482124958236
47.386 0.349649181423321
47.386 0.349816237888406
47.386 0.349983294353491
47.386 0.350150350818577
47.386 0.350317407283662
47.386 0.350484463748747
47.386 0.350651520213832
47.386 0.350818576678917
47.386 0.350985633144003
47.386 0.351152689609088
47.386 0.351319746074173
47.386 0.351486802539258
47.386 0.351653859004343
47.386 0.351820915469429
47.386 0.351987971934514
47.386 0.352155028399599
47.386 0.352322084864684
47.386 0.352489141329769
47.386 0.352656197794855
47.386 0.35282325425994
47.386 0.352990310725025
47.386 0.35315736719011
47.386 0.353324423655195
47.386 0.353491480120281
47.386 0.353658536585366
47.386 0.353825593050451
47.386 0.353992649515536
47.386 0.354159705980621
47.386 0.354326762445707
47.386 0.354493818910792
47.386 0.354660875375877
47.386 0.354827931840962
47.386 0.354994988306047
47.386 0.355162044771133
47.386 0.355329101236218
47.386 0.355496157701303
47.386 0.355663214166388
47.386 0.355830270631473
47.386 0.355997327096559
47.386 0.356164383561644
47.386 0.356331440026729
47.386 0.356498496491814
47.386 0.356665552956899
48.633 0.356832609421985
48.633 0.35699966588707
48.633 0.357166722352155
48.633 0.35733377881724
48.633 0.357500835282325
48.633 0.357667891747411
48.633 0.357834948212496
48.633 0.358002004677581
48.633 0.358169061142666
48.633 0.358336117607751
48.633 0.358503174072837
48.633 0.358670230537922
48.633 0.358837287003007
48.633 0.359004343468092
48.633 0.359171399933177
48.633 0.359338456398263
48.633 0.359505512863348
48.633 0.359672569328433
48.633 0.359839625793518
48.633 0.360006682258603
48.633 0.360173738723689
48.633 0.360340795188774
48.633 0.360507851653859
48.633 0.360674908118944
48.633 0.360841964584029
48.633 0.361009021049115
48.633 0.3611760775142
48.633 0.361343133979285
48.633 0.36151019044437
48.633 0.361677246909455
48.633 0.361844303374541
48.633 0.362011359839626
48.633 0.362178416304711
48.633 0.362345472769796
48.633 0.362512529234881
48.633 0.362679585699967
48.633 0.362846642165052
48.633 0.363013698630137
48.633 0.363180755095222
48.633 0.363347811560307
48.633 0.363514868025393
48.633 0.363681924490478
48.633 0.363848980955563
48.633 0.364016037420648
48.633 0.364183093885733
48.633 0.364350150350819
48.633 0.364517206815904
48.633 0.364684263280989
48.633 0.364851319746074
48.633 0.365018376211159
48.633 0.365185432676245
48.633 0.36535248914133
48.633 0.365519545606415
48.633 0.3656866020715
48.633 0.365853658536585
48.633 0.366020715001671
48.633 0.366187771466756
48.633 0.366354827931841
48.633 0.366521884396926
48.633 0.366688940862011
48.633 0.366855997327097
48.633 0.367023053792182
48.633 0.367190110257267
48.633 0.367357166722352
48.633 0.367524223187437
48.633 0.367691279652523
48.633 0.367858336117608
48.633 0.368025392582693
48.633 0.368192449047778
48.633 0.368359505512863
48.633 0.368526561977949
48.633 0.368693618443034
48.633 0.368860674908119
48.633 0.369027731373204
48.633 0.369194787838289
48.633 0.369361844303375
48.633 0.36952890076846
48.633 0.369695957233545
48.633 0.36986301369863
48.633 0.370030070163715
48.633 0.370197126628801
48.633 0.370364183093886
48.633 0.370531239558971
48.633 0.370698296024056
48.633 0.370865352489141
48.633 0.371032408954227
48.633 0.371199465419312
48.633 0.371366521884397
48.633 0.371533578349482
48.633 0.371700634814567
48.633 0.371867691279653
48.633 0.372034747744738
48.633 0.372201804209823
48.633 0.372368860674908
49.88 0.372535917139993
49.88 0.372702973605079
49.88 0.372870030070164
49.88 0.373037086535249
49.88 0.373204143000334
49.88 0.373371199465419
49.88 0.373538255930504
49.88 0.37370531239559
49.88 0.373872368860675
49.88 0.37403942532576
49.88 0.374206481790845
49.88 0.374373538255931
49.88 0.374540594721016
49.88 0.374707651186101
49.88 0.374874707651186
49.88 0.375041764116271
49.88 0.375208820581357
49.88 0.375375877046442
49.88 0.375542933511527
49.88 0.375709989976612
49.88 0.375877046441697
49.88 0.376044102906782
49.88 0.376211159371868
49.88 0.376378215836953
49.88 0.376545272302038
49.88 0.376712328767123
49.88 0.376879385232208
49.88 0.377046441697294
49.88 0.377213498162379
49.88 0.377380554627464
49.88 0.377547611092549
49.88 0.377714667557634
49.88 0.37788172402272
49.88 0.378048780487805
49.88 0.37821583695289
49.88 0.378382893417975
49.88 0.37854994988306
49.88 0.378717006348146
49.88 0.378884062813231
49.88 0.379051119278316
49.88 0.379218175743401
49.88 0.379385232208486
49.88 0.379552288673572
49.88 0.379719345138657
49.88 0.379886401603742
49.88 0.380053458068827
49.88 0.380220514533912
49.88 0.380387570998998
49.88 0.380554627464083
49.88 0.380721683929168
49.88 0.380888740394253
49.88 0.381055796859338
49.88 0.381222853324424
49.88 0.381389909789509
49.88 0.381556966254594
49.88 0.381724022719679
49.88 0.381891079184764
49.88 0.38205813564985
49.88 0.382225192114935
49.88 0.38239224858002
49.88 0.382559305045105
49.88 0.38272636151019
49.88 0.382893417975276
49.88 0.383060474440361
49.88 0.383227530905446
49.88 0.383394587370531
49.88 0.383561643835616
49.88 0.383728700300702
49.88 0.383895756765787
49.88 0.384062813230872
49.88 0.384229869695957
49.88 0.384396926161042
49.88 0.384563982626128
49.88 0.384731039091213
49.88 0.384898095556298
49.88 0.385065152021383
49.88 0.385232208486468
49.88 0.385399264951554
49.88 0.385566321416639
49.88 0.385733377881724
49.88 0.385900434346809
49.88 0.386067490811894
49.88 0.38623454727698
49.88 0.386401603742065
49.88 0.38656866020715
49.88 0.386735716672235
49.88 0.38690277313732
49.88 0.387069829602406
49.88 0.387236886067491
49.88 0.387403942532576
49.88 0.387570998997661
49.88 0.387738055462746
49.88 0.387905111927832
49.88 0.388072168392917
49.88 0.388239224858002
49.88 0.388406281323087
49.88 0.388573337788172
49.88 0.388740394253258
49.88 0.388907450718343
49.88 0.389074507183428
49.88 0.389241563648513
51.127 0.389408620113598
51.127 0.389575676578684
51.127 0.389742733043769
51.127 0.389909789508854
51.127 0.390076845973939
51.127 0.390243902439024
51.127 0.39041095890411
51.127 0.390578015369195
51.127 0.39074507183428
51.127 0.390912128299365
51.127 0.39107918476445
51.127 0.391246241229536
51.127 0.391413297694621
51.127 0.391580354159706
51.127 0.391747410624791
51.127 0.391914467089876
51.127 0.392081523554962
51.127 0.392248580020047
51.127 0.392415636485132
51.127 0.392582692950217
51.127 0.392749749415302
51.127 0.392916805880388
51.127 0.393083862345473
51.127 0.393250918810558
51.127 0.393417975275643
51.127 0.393585031740728
51.127 0.393752088205814
51.127 0.393919144670899
51.127 0.394086201135984
51.127 0.394253257601069
51.127 0.394420314066154
51.127 0.39458737053124
51.127 0.394754426996325
51.127 0.39492148346141
51.127 0.395088539926495
51.127 0.39525559639158
51.127 0.395422652856666
51.127 0.395589709321751
51.127 0.395756765786836
51.127 0.395923822251921
51.127 0.396090878717006
51.127 0.396257935182092
51.127 0.396424991647177
51.127 0.396592048112262
51.127 0.396759104577347
51.127 0.396926161042432
51.127 0.397093217507518
51.127 0.397260273972603
51.127 0.397427330437688
51.127 0.397594386902773
51.127 0.397761443367858
51.127 0.397928499832944
51.127 0.398095556298029
51.127 0.398262612763114
51.127 0.398429669228199
51.127 0.398596725693284
51.127 0.39876378215837
52.374 0.398930838623455
52.374 0.39909789508854
52.374 0.399264951553625
52.374 0.39943200801871
52.374 0.399599064483796
52.374 0.399766120948881
52.374 0.399933177413966
52.374 0.400100233879051
52.374 0.400267290344136
52.374 0.400434346809222
52.374 0.400601403274307
52.374 0.400768459739392
52.374 0.400935516204477
52.374 0.401102572669562
52.374 0.401269629134648
52.374 0.401436685599733
52.374 0.401603742064818
52.374 0.401770798529903
52.374 0.401937854994988
52.374 0.402104911460073
52.374 0.402271967925159
52.374 0.402439024390244
52.374 0.402606080855329
52.374 0.402773137320414
52.374 0.4029401937855
52.374 0.403107250250585
52.374 0.40327430671567
52.374 0.403441363180755
52.374 0.40360841964584
52.374 0.403775476110926
52.374 0.403942532576011
52.374 0.404109589041096
52.374 0.404276645506181
52.374 0.404443701971266
52.374 0.404610758436351
52.374 0.404777814901437
52.374 0.404944871366522
52.374 0.405111927831607
52.374 0.405278984296692
52.374 0.405446040761777
52.374 0.405613097226863
52.374 0.405780153691948
52.374 0.405947210157033
52.374 0.406114266622118
52.374 0.406281323087203
52.374 0.406448379552289
52.374 0.406615436017374
52.374 0.406782492482459
52.374 0.406949548947544
52.374 0.407116605412629
52.374 0.407283661877715
52.374 0.4074507183428
52.374 0.407617774807885
52.374 0.40778483127297
52.374 0.407951887738055
52.374 0.408118944203141
52.374 0.408286000668226
52.374 0.408453057133311
52.374 0.408620113598396
52.374 0.408787170063481
52.374 0.408954226528567
52.374 0.409121282993652
52.374 0.409288339458737
52.374 0.409455395923822
52.374 0.409622452388907
52.374 0.409789508853993
52.374 0.409956565319078
52.374 0.410123621784163
52.374 0.410290678249248
52.374 0.410457734714333
52.374 0.410624791179419
52.374 0.410791847644504
52.374 0.410958904109589
52.374 0.411125960574674
52.374 0.411293017039759
52.374 0.411460073504845
52.374 0.41162712996993
52.374 0.411794186435015
52.374 0.4119612429001
52.374 0.412128299365185
52.374 0.412295355830271
53.621 0.412462412295356
53.621 0.412629468760441
53.621 0.412796525225526
53.621 0.412963581690611
53.621 0.413130638155697
53.621 0.413297694620782
53.621 0.413464751085867
53.621 0.413631807550952
53.621 0.413798864016037
53.621 0.413965920481123
53.621 0.414132976946208
53.621 0.414300033411293
53.621 0.414467089876378
53.621 0.414634146341463
53.621 0.414801202806549
53.621 0.414968259271634
53.621 0.415135315736719
53.621 0.415302372201804
53.621 0.415469428666889
53.621 0.415636485131975
53.621 0.41580354159706
53.621 0.415970598062145
53.621 0.41613765452723
53.621 0.416304710992315
53.621 0.416471767457401
53.621 0.416638823922486
53.621 0.416805880387571
53.621 0.416972936852656
53.621 0.417139993317741
53.621 0.417307049782827
53.621 0.417474106247912
53.621 0.417641162712997
53.621 0.417808219178082
53.621 0.417975275643167
53.621 0.418142332108253
53.621 0.418309388573338
53.621 0.418476445038423
53.621 0.418643501503508
53.621 0.418810557968593
53.621 0.418977614433679
53.621 0.419144670898764
53.621 0.419311727363849
53.621 0.419478783828934
53.621 0.419645840294019
53.621 0.419812896759105
53.621 0.41997995322419
53.621 0.420147009689275
53.621 0.42031406615436
53.621 0.420481122619445
53.621 0.420648179084531
53.621 0.420815235549616
53.621 0.420982292014701
53.621 0.421149348479786
53.621 0.421316404944871
53.621 0.421483461409957
53.621 0.421650517875042
53.621 0.421817574340127
53.621 0.421984630805212
53.621 0.422151687270297
53.621 0.422318743735383
53.621 0.422485800200468
53.621 0.422652856665553
53.621 0.422819913130638
53.621 0.422986969595723
53.621 0.423154026060809
53.621 0.423321082525894
53.621 0.423488138990979
53.621 0.423655195456064
53.621 0.423822251921149
53.621 0.423989308386235
53.621 0.42415636485132
53.621 0.424323421316405
53.621 0.42449047778149
53.621 0.424657534246575
53.621 0.424824590711661
53.621 0.424991647176746
53.621 0.425158703641831
53.621 0.425325760106916
53.621 0.425492816572001
53.621 0.425659873037087
53.621 0.425826929502172
53.621 0.425993985967257
53.621 0.426161042432342
53.621 0.426328098897427
53.621 0.426495155362513
53.621 0.426662211827598
53.621 0.426829268292683
53.621 0.426996324757768
53.621 0.427163381222853
53.621 0.427330437687939
53.621 0.427497494153024
53.621 0.427664550618109
53.621 0.427831607083194
53.621 0.427998663548279
53.621 0.428165720013365
53.621 0.42833277647845
53.621 0.428499832943535
53.621 0.42866688940862
54.868 0.428833945873705
54.868 0.429001002338791
54.868 0.429168058803876
54.868 0.429335115268961
54.868 0.429502171734046
54.868 0.429669228199131
54.868 0.429836284664217
54.868 0.430003341129302
54.868 0.430170397594387
54.868 0.430337454059472
54.868 0.430504510524557
54.868 0.430671566989642
54.868 0.430838623454728
54.868 0.431005679919813
54.868 0.431172736384898
54.868 0.431339792849983
54.868 0.431506849315068
54.868 0.431673905780154
54.868 0.431840962245239
54.868 0.432008018710324
54.868 0.432175075175409
54.868 0.432342131640495
54.868 0.43250918810558
54.868 0.432676244570665
54.868 0.43284330103575
54.868 0.433010357500835
54.868 0.43317741396592
54.868 0.433344470431006
54.868 0.433511526896091
54.868 0.433678583361176
54.868 0.433845639826261
54.868 0.434012696291346
54.868 0.434179752756432
54.868 0.434346809221517
54.868 0.434513865686602
54.868 0.434680922151687
54.868 0.434847978616772
54.868 0.435015035081858
54.868 0.435182091546943
54.868 0.435349148012028
54.868 0.435516204477113
54.868 0.435683260942198
54.868 0.435850317407284
54.868 0.436017373872369
54.868 0.436184430337454
54.868 0.436351486802539
54.868 0.436518543267624
54.868 0.43668559973271
54.868 0.436852656197795
54.868 0.43701971266288
54.868 0.437186769127965
54.868 0.43735382559305
54.868 0.437520882058136
54.868 0.437687938523221
54.868 0.437854994988306
54.868 0.438022051453391
54.868 0.438189107918476
54.868 0.438356164383562
54.868 0.438523220848647
54.868 0.438690277313732
54.868 0.438857333778817
54.868 0.439024390243902
54.868 0.439191446708988
54.868 0.439358503174073
54.868 0.439525559639158
54.868 0.439692616104243
54.868 0.439859672569328
54.868 0.440026729034414
54.868 0.440193785499499
54.868 0.440360841964584
54.868 0.440527898429669
54.868 0.440694954894754
54.868 0.44086201135984
54.868 0.441029067824925
54.868 0.44119612429001
54.868 0.441363180755095
54.868 0.44153023722018
54.868 0.441697293685266
54.868 0.441864350150351
54.868 0.442031406615436
54.868 0.442198463080521
56.115 0.442365519545606
56.115 0.442532576010692
56.115 0.442699632475777
56.115 0.442866688940862
56.115 0.443033745405947
56.115 0.443200801871032
56.115 0.443367858336118
56.115 0.443534914801203
56.115 0.443701971266288
56.115 0.443869027731373
56.115 0.444036084196458
56.115 0.444203140661544
56.115 0.444370197126629
56.115 0.444537253591714
56.115 0.444704310056799
56.115 0.444871366521884
56.115 0.44503842298697
56.115 0.445205479452055
56.115 0.44537253591714
56.115 0.445539592382225
56.115 0.44570664884731
56.115 0.445873705312396
56.115 0.446040761777481
56.115 0.446207818242566
56.115 0.446374874707651
56.115 0.446541931172736
56.115 0.446708987637822
56.115 0.446876044102907
56.115 0.447043100567992
56.115 0.447210157033077
56.115 0.447377213498162
56.115 0.447544269963248
56.115 0.447711326428333
56.115 0.447878382893418
56.115 0.448045439358503
56.115 0.448212495823588
56.115 0.448379552288674
56.115 0.448546608753759
56.115 0.448713665218844
56.115 0.448880721683929
56.115 0.449047778149014
56.115 0.4492148346141
56.115 0.449381891079185
56.115 0.44954894754427
56.115 0.449716004009355
56.115 0.44988306047444
56.115 0.450050116939526
56.115 0.450217173404611
56.115 0.450384229869696
56.115 0.450551286334781
56.115 0.450718342799866
56.115 0.450885399264952
56.115 0.451052455730037
56.115 0.451219512195122
56.115 0.451386568660207
56.115 0.451553625125292
56.115 0.451720681590378
56.115 0.451887738055463
56.115 0.452054794520548
56.115 0.452221850985633
56.115 0.452388907450718
56.115 0.452555963915804
56.115 0.452723020380889
57.362 0.452890076845974
57.362 0.453057133311059
57.362 0.453224189776144
57.362 0.45339124624123
57.362 0.453558302706315
57.362 0.4537253591714
57.362 0.453892415636485
57.362 0.45405947210157
57.362 0.454226528566656
57.362 0.454393585031741
57.362 0.454560641496826
57.362 0.454727697961911
57.362 0.454894754426996
57.362 0.455061810892082
57.362 0.455228867357167
57.362 0.455395923822252
57.362 0.455562980287337
57.362 0.455730036752422
57.362 0.455897093217508
57.362 0.456064149682593
57.362 0.456231206147678
57.362 0.456398262612763
57.362 0.456565319077848
57.362 0.456732375542933
57.362 0.456899432008019
57.362 0.457066488473104
57.362 0.457233544938189
57.362 0.457400601403274
57.362 0.45756765786836
57.362 0.457734714333445
57.362 0.45790177079853
57.362 0.458068827263615
57.362 0.4582358837287
57.362 0.458402940193786
57.362 0.458569996658871
57.362 0.458737053123956
57.362 0.458904109589041
57.362 0.459071166054126
57.362 0.459238222519211
57.362 0.459405278984297
57.362 0.459572335449382
57.362 0.459739391914467
57.362 0.459906448379552
57.362 0.460073504844637
57.362 0.460240561309723
57.362 0.460407617774808
57.362 0.460574674239893
57.362 0.460741730704978
57.362 0.460908787170064
57.362 0.461075843635149
57.362 0.461242900100234
57.362 0.461409956565319
57.362 0.461577013030404
57.362 0.461744069495489
57.362 0.461911125960575
57.362 0.46207818242566
57.362 0.462245238890745
57.362 0.46241229535583
57.362 0.462579351820915
57.362 0.462746408286001
57.362 0.462913464751086
57.362 0.463080521216171
57.362 0.463247577681256
57.362 0.463414634146341
57.362 0.463581690611427
57.362 0.463748747076512
57.362 0.463915803541597
58.609 0.464082860006682
58.609 0.464249916471767
58.609 0.464416972936853
58.609 0.464584029401938
58.609 0.464751085867023
58.609 0.464918142332108
58.609 0.465085198797193
58.609 0.465252255262279
58.609 0.465419311727364
58.609 0.465586368192449
58.609 0.465753424657534
58.609 0.465920481122619
58.609 0.466087537587705
58.609 0.46625459405279
58.609 0.466421650517875
58.609 0.46658870698296
58.609 0.466755763448045
58.609 0.466922819913131
58.609 0.467089876378216
58.609 0.467256932843301
58.609 0.467423989308386
58.609 0.467591045773471
58.609 0.467758102238557
58.609 0.467925158703642
58.609 0.468092215168727
58.609 0.468259271633812
58.609 0.468426328098897
58.609 0.468593384563983
58.609 0.468760441029068
58.609 0.468927497494153
58.609 0.469094553959238
58.609 0.469261610424323
58.609 0.469428666889409
58.609 0.469595723354494
58.609 0.469762779819579
58.609 0.469929836284664
58.609 0.470096892749749
58.609 0.470263949214835
58.609 0.47043100567992
58.609 0.470598062145005
58.609 0.47076511861009
58.609 0.470932175075175
58.609 0.471099231540261
58.609 0.471266288005346
58.609 0.471433344470431
58.609 0.471600400935516
58.609 0.471767457400601
58.609 0.471934513865687
58.609 0.472101570330772
58.609 0.472268626795857
58.609 0.472435683260942
59.856 0.472602739726027
59.856 0.472769796191113
59.856 0.472936852656198
59.856 0.473103909121283
59.856 0.473270965586368
59.856 0.473438022051453
59.856 0.473605078516539
59.856 0.473772134981624
59.856 0.473939191446709
59.856 0.474106247911794
59.856 0.474273304376879
59.856 0.474440360841965
59.856 0.47460741730705
59.856 0.474774473772135
59.856 0.47494153023722
59.856 0.475108586702305
59.856 0.475275643167391
59.856 0.475442699632476
59.856 0.475609756097561
59.856 0.475776812562646
59.856 0.475943869027731
59.856 0.476110925492817
59.856 0.476277981957902
59.856 0.476445038422987
59.856 0.476612094888072
59.856 0.476779151353157
59.856 0.476946207818243
59.856 0.477113264283328
59.856 0.477280320748413
59.856 0.477447377213498
59.856 0.477614433678583
59.856 0.477781490143669
59.856 0.477948546608754
59.856 0.478115603073839
59.856 0.478282659538924
59.856 0.478449716004009
59.856 0.478616772469095
59.856 0.47878382893418
59.856 0.478950885399265
59.856 0.47911794186435
59.856 0.479284998329435
59.856 0.479452054794521
59.856 0.479619111259606
59.856 0.479786167724691
59.856 0.479953224189776
59.856 0.480120280654861
59.856 0.480287337119947
59.856 0.480454393585032
59.856 0.480621450050117
59.856 0.480788506515202
59.856 0.480955562980287
59.856 0.481122619445373
59.856 0.481289675910458
59.856 0.481456732375543
59.856 0.481623788840628
59.856 0.481790845305713
59.856 0.481957901770799
59.856 0.482124958235884
61.103 0.482292014700969
61.103 0.482459071166054
61.103 0.482626127631139
61.103 0.482793184096225
61.103 0.48296024056131
61.103 0.483127297026395
61.103 0.48329435349148
61.103 0.483461409956565
61.103 0.483628466421651
61.103 0.483795522886736
61.103 0.483962579351821
61.103 0.484129635816906
61.103 0.484296692281991
61.103 0.484463748747077
61.103 0.484630805212162
61.103 0.484797861677247
61.103 0.484964918142332
61.103 0.485131974607417
61.103 0.485299031072502
61.103 0.485466087537588
61.103 0.485633144002673
61.103 0.485800200467758
61.103 0.485967256932843
61.103 0.486134313397929
61.103 0.486301369863014
61.103 0.486468426328099
61.103 0.486635482793184
61.103 0.486802539258269
61.103 0.486969595723355
61.103 0.48713665218844
61.103 0.487303708653525
61.103 0.48747076511861
61.103 0.487637821583695
61.103 0.48780487804878
61.103 0.487971934513866
61.103 0.488138990978951
61.103 0.488306047444036
61.103 0.488473103909121
61.103 0.488640160374206
61.103 0.488807216839292
62.35 0.488974273304377
62.35 0.489141329769462
62.35 0.489308386234547
62.35 0.489475442699633
62.35 0.489642499164718
62.35 0.489809555629803
62.35 0.489976612094888
62.35 0.490143668559973
62.35 0.490310725025058
62.35 0.490477781490144
62.35 0.490644837955229
62.35 0.490811894420314
62.35 0.490978950885399
62.35 0.491146007350484
62.35 0.49131306381557
62.35 0.491480120280655
62.35 0.49164717674574
62.35 0.491814233210825
62.35 0.49198128967591
62.35 0.492148346140996
62.35 0.492315402606081
62.35 0.492482459071166
62.35 0.492649515536251
62.35 0.492816572001336
62.35 0.492983628466422
62.35 0.493150684931507
62.35 0.493317741396592
62.35 0.493484797861677
62.35 0.493651854326762
62.35 0.493818910791848
62.35 0.493985967256933
62.35 0.494153023722018
62.35 0.494320080187103
62.35 0.494487136652188
62.35 0.494654193117274
62.35 0.494821249582359
62.35 0.494988306047444
62.35 0.495155362512529
62.35 0.495322418977614
62.35 0.4954894754427
62.35 0.495656531907785
62.35 0.49582358837287
62.35 0.495990644837955
62.35 0.49615770130304
62.35 0.496324757768126
62.35 0.496491814233211
63.597 0.496658870698296
63.597 0.496825927163381
63.597 0.496992983628466
63.597 0.497160040093552
63.597 0.497327096558637
63.597 0.497494153023722
63.597 0.497661209488807
63.597 0.497828265953892
63.597 0.497995322418978
63.597 0.498162378884063
63.597 0.498329435349148
63.597 0.498496491814233
63.597 0.498663548279318
63.597 0.498830604744404
63.597 0.498997661209489
63.597 0.499164717674574
63.597 0.499331774139659
63.597 0.499498830604744
63.597 0.49966588706983
63.597 0.499832943534915
63.597 0.5
63.597 0.500167056465085
63.597 0.50033411293017
63.597 0.500501169395256
63.597 0.500668225860341
63.597 0.500835282325426
63.597 0.501002338790511
63.597 0.501169395255596
63.597 0.501336451720682
63.597 0.501503508185767
63.597 0.501670564650852
63.597 0.501837621115937
63.597 0.502004677581022
63.597 0.502171734046108
63.597 0.502338790511193
63.597 0.502505846976278
63.597 0.502672903441363
63.597 0.502839959906448
63.597 0.503007016371534
63.597 0.503174072836619
63.597 0.503341129301704
63.597 0.503508185766789
63.597 0.503675242231874
64.844 0.50384229869696
64.844 0.504009355162045
64.844 0.50417641162713
64.844 0.504343468092215
64.844 0.5045105245573
64.844 0.504677581022386
64.844 0.504844637487471
64.844 0.505011693952556
64.844 0.505178750417641
64.844 0.505345806882726
64.844 0.505512863347812
64.844 0.505679919812897
64.844 0.505846976277982
64.844 0.506014032743067
64.844 0.506181089208152
64.844 0.506348145673238
64.844 0.506515202138323
64.844 0.506682258603408
64.844 0.506849315068493
64.844 0.507016371533578
64.844 0.507183427998664
64.844 0.507350484463749
64.844 0.507517540928834
64.844 0.507684597393919
64.844 0.507851653859004
66.091 0.50801871032409
66.091 0.508185766789175
66.091 0.50835282325426
66.091 0.508519879719345
66.091 0.50868693618443
66.091 0.508853992649516
66.091 0.509021049114601
66.091 0.509188105579686
66.091 0.509355162044771
66.091 0.509522218509856
66.091 0.509689274974942
66.091 0.509856331440027
66.091 0.510023387905112
66.091 0.510190444370197
66.091 0.510357500835282
66.091 0.510524557300367
66.091 0.510691613765453
66.091 0.510858670230538
66.091 0.511025726695623
66.091 0.511192783160708
66.091 0.511359839625794
66.091 0.511526896090879
66.091 0.511693952555964
66.091 0.511861009021049
66.091 0.512028065486134
66.091 0.51219512195122
66.091 0.512362178416305
66.091 0.51252923488139
66.091 0.512696291346475
66.091 0.51286334781156
66.091 0.513030404276645
66.091 0.513197460741731
66.091 0.513364517206816
66.091 0.513531573671901
66.091 0.513698630136986
66.091 0.513865686602072
66.091 0.514032743067157
67.338 0.514199799532242
67.338 0.514366855997327
67.338 0.514533912462412
67.338 0.514700968927498
67.338 0.514868025392583
67.338 0.515035081857668
67.338 0.515202138322753
67.338 0.515369194787838
67.338 0.515536251252923
67.338 0.515703307718009
67.338 0.515870364183094
67.338 0.516037420648179
67.338 0.516204477113264
67.338 0.51637153357835
67.338 0.516538590043435
67.338 0.51670564650852
67.338 0.516872702973605
67.338 0.51703975943869
67.338 0.517206815903775
67.338 0.517373872368861
67.338 0.517540928833946
67.338 0.517707985299031
67.338 0.517875041764116
67.338 0.518042098229201
67.338 0.518209154694287
67.338 0.518376211159372
67.338 0.518543267624457
67.338 0.518710324089542
67.338 0.518877380554628
67.338 0.519044437019713
67.338 0.519211493484798
67.338 0.519378549949883
67.338 0.519545606414968
67.338 0.519712662880053
67.338 0.519879719345139
67.338 0.520046775810224
67.338 0.520213832275309
67.338 0.520380888740394
67.338 0.520547945205479
67.338 0.520715001670565
67.338 0.52088205813565
67.338 0.521049114600735
67.338 0.52121617106582
67.338 0.521383227530905
67.338 0.521550283995991
67.338 0.521717340461076
67.338 0.521884396926161
67.338 0.522051453391246
67.338 0.522218509856331
67.338 0.522385566321417
67.338 0.522552622786502
68.585 0.522719679251587
68.585 0.522886735716672
68.585 0.523053792181757
68.585 0.523220848646843
68.585 0.523387905111928
68.585 0.523554961577013
68.585 0.523722018042098
68.585 0.523889074507183
68.585 0.524056130972269
68.585 0.524223187437354
68.585 0.524390243902439
68.585 0.524557300367524
68.585 0.524724356832609
68.585 0.524891413297695
68.585 0.52505846976278
68.585 0.525225526227865
68.585 0.52539258269295
68.585 0.525559639158035
68.585 0.525726695623121
68.585 0.525893752088206
68.585 0.526060808553291
68.585 0.526227865018376
68.585 0.526394921483461
68.585 0.526561977948547
68.585 0.526729034413632
68.585 0.526896090878717
68.585 0.527063147343802
68.585 0.527230203808887
68.585 0.527397260273973
68.585 0.527564316739058
68.585 0.527731373204143
68.585 0.527898429669228
68.585 0.528065486134313
68.585 0.528232542599399
68.585 0.528399599064484
68.585 0.528566655529569
68.585 0.528733711994654
69.832 0.528900768459739
69.832 0.529067824924825
69.832 0.52923488138991
69.832 0.529401937854995
69.832 0.52956899432008
69.832 0.529736050785165
69.832 0.529903107250251
69.832 0.530070163715336
69.832 0.530237220180421
69.832 0.530404276645506
69.832 0.530571333110591
69.832 0.530738389575677
69.832 0.530905446040762
69.832 0.531072502505847
69.832 0.531239558970932
69.832 0.531406615436017
69.832 0.531573671901103
69.832 0.531740728366188
69.832 0.531907784831273
69.832 0.532074841296358
69.832 0.532241897761443
69.832 0.532408954226529
69.832 0.532576010691614
69.832 0.532743067156699
69.832 0.532910123621784
69.832 0.533077180086869
69.832 0.533244236551955
69.832 0.53341129301704
69.832 0.533578349482125
69.832 0.53374540594721
69.832 0.533912462412295
69.832 0.534079518877381
69.832 0.534246575342466
69.832 0.534413631807551
69.832 0.534580688272636
69.832 0.534747744737721
69.832 0.534914801202807
69.832 0.535081857667892
69.832 0.535248914132977
69.832 0.535415970598062
69.832 0.535583027063147
69.832 0.535750083528233
69.832 0.535917139993318
69.832 0.536084196458403
69.832 0.536251252923488
69.832 0.536418309388573
69.832 0.536585365853659
69.832 0.536752422318744
69.832 0.536919478783829
69.832 0.537086535248914
69.832 0.537253591713999
69.832 0.537420648179085
69.832 0.53758770464417
69.832 0.537754761109255
71.079 0.53792181757434
71.079 0.538088874039425
71.079 0.53825593050451
71.079 0.538422986969596
71.079 0.538590043434681
71.079 0.538757099899766
71.079 0.538924156364851
71.079 0.539091212829937
71.079 0.539258269295022
71.079 0.539425325760107
71.079 0.539592382225192
71.079 0.539759438690277
71.079 0.539926495155363
71.079 0.540093551620448
71.079 0.540260608085533
71.079 0.540427664550618
71.079 0.540594721015703
71.079 0.540761777480788
71.079 0.540928833945874
71.079 0.541095890410959
71.079 0.541262946876044
71.079 0.541430003341129
71.079 0.541597059806215
71.079 0.5417641162713
71.079 0.541931172736385
71.079 0.54209822920147
71.079 0.542265285666555
71.079 0.54243234213164
71.079 0.542599398596726
71.079 0.542766455061811
71.079 0.542933511526896
71.079 0.543100567991981
71.079 0.543267624457066
71.079 0.543434680922152
71.079 0.543601737387237
71.079 0.543768793852322
71.079 0.543935850317407
71.079 0.544102906782493
71.079 0.544269963247578
71.079 0.544437019712663
71.079 0.544604076177748
71.079 0.544771132642833
71.079 0.544938189107918
71.079 0.545105245573004
71.079 0.545272302038089
71.079 0.545439358503174
71.079 0.545606414968259
71.079 0.545773471433344
72.326 0.54594052789843
72.326 0.546107584363515
72.326 0.5462746408286
72.326 0.546441697293685
72.326 0.54660875375877
72.326 0.546775810223856
72.326 0.546942866688941
72.326 0.547109923154026
72.326 0.547276979619111
72.326 0.547444036084196
72.326 0.547611092549282
72.326 0.547778149014367
72.326 0.547945205479452
72.326 0.548112261944537
72.326 0.548279318409622
72.326 0.548446374874708
72.326 0.548613431339793
72.326 0.548780487804878
72.326 0.548947544269963
72.326 0.549114600735048
72.326 0.549281657200134
72.326 0.549448713665219
72.326 0.549615770130304
72.326 0.549782826595389
72.326 0.549949883060474
72.326 0.55011693952556
72.326 0.550283995990645
72.326 0.55045105245573
72.326 0.550618108920815
72.326 0.5507851653859
72.326 0.550952221850986
72.326 0.551119278316071
72.326 0.551286334781156
72.326 0.551453391246241
72.326 0.551620447711326
72.326 0.551787504176412
72.326 0.551954560641497
72.326 0.552121617106582
72.326 0.552288673571667
72.326 0.552455730036752
72.326 0.552622786501838
72.326 0.552789842966923
72.326 0.552956899432008
72.326 0.553123955897093
72.326 0.553291012362178
72.326 0.553458068827264
72.326 0.553625125292349
72.326 0.553792181757434
72.326 0.553959238222519
72.326 0.554126294687604
72.326 0.55429335115269
72.326 0.554460407617775
72.326 0.55462746408286
72.326 0.554794520547945
72.326 0.55496157701303
72.326 0.555128633478116
72.326 0.555295689943201
73.573 0.555462746408286
73.573 0.555629802873371
73.573 0.555796859338456
73.573 0.555963915803542
73.573 0.556130972268627
73.573 0.556298028733712
73.573 0.556465085198797
73.573 0.556632141663882
73.573 0.556799198128968
73.573 0.556966254594053
73.573 0.557133311059138
73.573 0.557300367524223
73.573 0.557467423989308
73.573 0.557634480454394
73.573 0.557801536919479
73.573 0.557968593384564
73.573 0.558135649849649
73.573 0.558302706314734
73.573 0.55846976277982
73.573 0.558636819244905
73.573 0.55880387570999
73.573 0.558970932175075
73.573 0.55913798864016
73.573 0.559305045105246
73.573 0.559472101570331
73.573 0.559639158035416
73.573 0.559806214500501
73.573 0.559973270965586
73.573 0.560140327430672
73.573 0.560307383895757
73.573 0.560474440360842
73.573 0.560641496825927
73.573 0.560808553291012
73.573 0.560975609756098
73.573 0.561142666221183
73.573 0.561309722686268
73.573 0.561476779151353
73.573 0.561643835616438
73.573 0.561810892081524
73.573 0.561977948546609
73.573 0.562145005011694
73.573 0.562312061476779
73.573 0.562479117941864
73.573 0.56264617440695
73.573 0.562813230872035
73.573 0.56298028733712
73.573 0.563147343802205
73.573 0.56331440026729
73.573 0.563481456732376
73.573 0.563648513197461
73.573 0.563815569662546
73.573 0.563982626127631
73.573 0.564149682592716
73.573 0.564316739057802
73.573 0.564483795522887
73.573 0.564650851987972
74.82 0.564817908453057
74.82 0.564984964918142
74.82 0.565152021383228
74.82 0.565319077848313
74.82 0.565486134313398
74.82 0.565653190778483
74.82 0.565820247243568
74.82 0.565987303708654
74.82 0.566154360173739
74.82 0.566321416638824
74.82 0.566488473103909
74.82 0.566655529568994
74.82 0.56682258603408
74.82 0.566989642499165
74.82 0.56715669896425
74.82 0.567323755429335
74.82 0.56749081189442
74.82 0.567657868359505
74.82 0.567824924824591
74.82 0.567991981289676
74.82 0.568159037754761
74.82 0.568326094219846
74.82 0.568493150684932
74.82 0.568660207150017
74.82 0.568827263615102
74.82 0.568994320080187
74.82 0.569161376545272
74.82 0.569328433010358
74.82 0.569495489475443
74.82 0.569662545940528
74.82 0.569829602405613
74.82 0.569996658870698
74.82 0.570163715335783
74.82 0.570330771800869
74.82 0.570497828265954
74.82 0.570664884731039
74.82 0.570831941196124
74.82 0.57099899766121
74.82 0.571166054126295
74.82 0.57133311059138
74.82 0.571500167056465
74.82 0.57166722352155
74.82 0.571834279986635
74.82 0.572001336451721
74.82 0.572168392916806
74.82 0.572335449381891
74.82 0.572502505846976
74.82 0.572669562312061
74.82 0.572836618777147
74.82 0.573003675242232
74.82 0.573170731707317
74.82 0.573337788172402
74.82 0.573504844637488
74.82 0.573671901102573
74.82 0.573838957567658
74.82 0.574006014032743
74.82 0.574173070497828
76.067 0.574340126962913
76.067 0.574507183427999
76.067 0.574674239893084
76.067 0.574841296358169
76.067 0.575008352823254
76.067 0.575175409288339
76.067 0.575342465753425
76.067 0.57550952221851
76.067 0.575676578683595
76.067 0.57584363514868
76.067 0.576010691613766
76.067 0.576177748078851
76.067 0.576344804543936
76.067 0.576511861009021
76.067 0.576678917474106
76.067 0.576845973939191
76.067 0.577013030404277
76.067 0.577180086869362
76.067 0.577347143334447
76.067 0.577514199799532
76.067 0.577681256264617
76.067 0.577848312729703
76.067 0.578015369194788
76.067 0.578182425659873
76.067 0.578349482124958
76.067 0.578516538590043
76.067 0.578683595055129
76.067 0.578850651520214
76.067 0.579017707985299
76.067 0.579184764450384
76.067 0.579351820915469
76.067 0.579518877380555
76.067 0.57968593384564
76.067 0.579852990310725
76.067 0.58002004677581
76.067 0.580187103240895
76.067 0.580354159705981
77.314 0.580521216171066
77.314 0.580688272636151
77.314 0.580855329101236
77.314 0.581022385566321
77.314 0.581189442031407
77.314 0.581356498496492
77.314 0.581523554961577
77.314 0.581690611426662
77.314 0.581857667891747
77.314 0.582024724356833
77.314 0.582191780821918
77.314 0.582358837287003
77.314 0.582525893752088
77.314 0.582692950217173
77.314 0.582860006682259
77.314 0.583027063147344
77.314 0.583194119612429
77.314 0.583361176077514
77.314 0.583528232542599
77.314 0.583695289007685
77.314 0.58386234547277
77.314 0.584029401937855
77.314 0.58419645840294
77.314 0.584363514868025
77.314 0.584530571333111
77.314 0.584697627798196
77.314 0.584864684263281
77.314 0.585031740728366
77.314 0.585198797193451
77.314 0.585365853658537
77.314 0.585532910123622
77.314 0.585699966588707
77.314 0.585867023053792
77.314 0.586034079518877
77.314 0.586201135983963
77.314 0.586368192449048
78.561 0.586535248914133
78.561 0.586702305379218
78.561 0.586869361844303
78.561 0.587036418309389
78.561 0.587203474774474
78.561 0.587370531239559
78.561 0.587537587704644
78.561 0.587704644169729
78.561 0.587871700634815
78.561 0.5880387570999
78.561 0.588205813564985
78.561 0.58837287003007
78.561 0.588539926495155
78.561 0.588706982960241
78.561 0.588874039425326
78.561 0.589041095890411
78.561 0.589208152355496
78.561 0.589375208820581
78.561 0.589542265285667
78.561 0.589709321750752
78.561 0.589876378215837
78.561 0.590043434680922
78.561 0.590210491146007
78.561 0.590377547611093
78.561 0.590544604076178
78.561 0.590711660541263
78.561 0.590878717006348
78.561 0.591045773471433
78.561 0.591212829936519
78.561 0.591379886401604
78.561 0.591546942866689
78.561 0.591713999331774
78.561 0.591881055796859
78.561 0.592048112261945
78.561 0.59221516872703
78.561 0.592382225192115
78.561 0.5925492816572
78.561 0.592716338122285
78.561 0.59288339458737
78.561 0.593050451052456
78.561 0.593217507517541
78.561 0.593384563982626
78.561 0.593551620447711
78.561 0.593718676912797
78.561 0.593885733377882
78.561 0.594052789842967
78.561 0.594219846308052
78.561 0.594386902773137
78.561 0.594553959238223
78.561 0.594721015703308
78.561 0.594888072168393
78.561 0.595055128633478
78.561 0.595222185098563
78.561 0.595389241563648
78.561 0.595556298028734
78.561 0.595723354493819
78.561 0.595890410958904
78.561 0.596057467423989
78.561 0.596224523889075
78.561 0.59639158035416
78.561 0.596558636819245
78.561 0.59672569328433
78.561 0.596892749749415
78.561 0.5970598062145
78.561 0.597226862679586
78.561 0.597393919144671
78.561 0.597560975609756
79.808 0.597728032074841
79.808 0.597895088539926
79.808 0.598062145005012
79.808 0.598229201470097
79.808 0.598396257935182
79.808 0.598563314400267
79.808 0.598730370865353
79.808 0.598897427330438
79.808 0.599064483795523
79.808 0.599231540260608
79.808 0.599398596725693
79.808 0.599565653190778
79.808 0.599732709655864
79.808 0.599899766120949
79.808 0.600066822586034
79.808 0.600233879051119
79.808 0.600400935516204
79.808 0.60056799198129
79.808 0.600735048446375
79.808 0.60090210491146
79.808 0.601069161376545
79.808 0.601236217841631
79.808 0.601403274306716
79.808 0.601570330771801
79.808 0.601737387236886
79.808 0.601904443701971
79.808 0.602071500167056
79.808 0.602238556632142
79.808 0.602405613097227
79.808 0.602572669562312
79.808 0.602739726027397
79.808 0.602906782492482
79.808 0.603073838957568
79.808 0.603240895422653
79.808 0.603407951887738
79.808 0.603575008352823
79.808 0.603742064817908
79.808 0.603909121282994
79.808 0.604076177748079
79.808 0.604243234213164
79.808 0.604410290678249
79.808 0.604577347143334
79.808 0.60474440360842
79.808 0.604911460073505
79.808 0.60507851653859
79.808 0.605245573003675
79.808 0.60541262946876
79.808 0.605579685933846
79.808 0.605746742398931
79.808 0.605913798864016
79.808 0.606080855329101
79.808 0.606247911794186
79.808 0.606414968259272
79.808 0.606582024724357
79.808 0.606749081189442
79.808 0.606916137654527
79.808 0.607083194119612
79.808 0.607250250584698
79.808 0.607417307049783
79.808 0.607584363514868
79.808 0.607751419979953
79.808 0.607918476445038
79.808 0.608085532910124
79.808 0.608252589375209
79.808 0.608419645840294
81.055 0.608586702305379
81.055 0.608753758770464
81.055 0.60892081523555
81.055 0.609087871700635
81.055 0.60925492816572
81.055 0.609421984630805
81.055 0.60958904109589
81.055 0.609756097560976
81.055 0.609923154026061
81.055 0.610090210491146
81.055 0.610257266956231
81.055 0.610424323421316
81.055 0.610591379886402
81.055 0.610758436351487
81.055 0.610925492816572
81.055 0.611092549281657
81.055 0.611259605746742
81.055 0.611426662211828
81.055 0.611593718676913
81.055 0.611760775141998
81.055 0.611927831607083
81.055 0.612094888072168
81.055 0.612261944537254
81.055 0.612429001002339
81.055 0.612596057467424
81.055 0.612763113932509
81.055 0.612930170397594
81.055 0.61309722686268
81.055 0.613264283327765
81.055 0.61343133979285
81.055 0.613598396257935
81.055 0.61376545272302
81.055 0.613932509188106
81.055 0.614099565653191
81.055 0.614266622118276
81.055 0.614433678583361
81.055 0.614600735048446
81.055 0.614767791513532
81.055 0.614934847978617
81.055 0.615101904443702
81.055 0.615268960908787
81.055 0.615436017373872
81.055 0.615603073838958
81.055 0.615770130304043
81.055 0.615937186769128
81.055 0.616104243234213
81.055 0.616271299699298
81.055 0.616438356164384
81.055 0.616605412629469
81.055 0.616772469094554
81.055 0.616939525559639
81.055 0.617106582024724
81.055 0.61727363848981
81.055 0.617440694954895
81.055 0.61760775141998
81.055 0.617774807885065
81.055 0.61794186435015
81.055 0.618108920815235
81.055 0.618275977280321
81.055 0.618443033745406
81.055 0.618610090210491
81.055 0.618777146675576
81.055 0.618944203140662
81.055 0.619111259605747
81.055 0.619278316070832
81.055 0.619445372535917
81.055 0.619612429001002
81.055 0.619779485466088
81.055 0.619946541931173
82.302 0.620113598396258
82.302 0.620280654861343
82.302 0.620447711326428
82.302 0.620614767791513
82.302 0.620781824256599
82.302 0.620948880721684
82.302 0.621115937186769
82.302 0.621282993651854
82.302 0.62145005011694
82.302 0.621617106582025
82.302 0.62178416304711
82.302 0.621951219512195
82.302 0.62211827597728
82.302 0.622285332442366
82.302 0.622452388907451
82.302 0.622619445372536
82.302 0.622786501837621
82.302 0.622953558302706
82.302 0.623120614767791
82.302 0.623287671232877
82.302 0.623454727697962
82.302 0.623621784163047
82.302 0.623788840628132
82.302 0.623955897093218
82.302 0.624122953558303
82.302 0.624290010023388
82.302 0.624457066488473
82.302 0.624624122953558
82.302 0.624791179418643
82.302 0.624958235883729
82.302 0.625125292348814
82.302 0.625292348813899
82.302 0.625459405278984
82.302 0.62562646174407
82.302 0.625793518209155
82.302 0.62596057467424
82.302 0.626127631139325
82.302 0.62629468760441
82.302 0.626461744069496
82.302 0.626628800534581
82.302 0.626795856999666
82.302 0.626962913464751
82.302 0.627129969929836
82.302 0.627297026394921
82.302 0.627464082860007
82.302 0.627631139325092
82.302 0.627798195790177
82.302 0.627965252255262
82.302 0.628132308720348
82.302 0.628299365185433
82.302 0.628466421650518
82.302 0.628633478115603
82.302 0.628800534580688
82.302 0.628967591045773
82.302 0.629134647510859
82.302 0.629301703975944
82.302 0.629468760441029
82.302 0.629635816906114
82.302 0.629802873371199
82.302 0.629969929836285
82.302 0.63013698630137
82.302 0.630304042766455
83.549 0.63047109923154
83.549 0.630638155696626
83.549 0.630805212161711
83.549 0.630972268626796
83.549 0.631139325091881
83.549 0.631306381556966
83.549 0.631473438022051
83.549 0.631640494487137
83.549 0.631807550952222
83.549 0.631974607417307
83.549 0.632141663882392
83.549 0.632308720347477
83.549 0.632475776812563
83.549 0.632642833277648
83.549 0.632809889742733
83.549 0.632976946207818
83.549 0.633144002672903
83.549 0.633311059137989
83.549 0.633478115603074
83.549 0.633645172068159
83.549 0.633812228533244
83.549 0.633979284998329
83.549 0.634146341463415
83.549 0.6343133979285
83.549 0.634480454393585
83.549 0.63464751085867
83.549 0.634814567323755
83.549 0.634981623788841
83.549 0.635148680253926
83.549 0.635315736719011
83.549 0.635482793184096
83.549 0.635649849649181
83.549 0.635816906114267
83.549 0.635983962579352
83.549 0.636151019044437
83.549 0.636318075509522
83.549 0.636485131974607
83.549 0.636652188439693
83.549 0.636819244904778
83.549 0.636986301369863
83.549 0.637153357834948
83.549 0.637320414300033
83.549 0.637487470765119
83.549 0.637654527230204
83.549 0.637821583695289
83.549 0.637988640160374
83.549 0.638155696625459
83.549 0.638322753090545
83.549 0.63848980955563
83.549 0.638656866020715
83.549 0.6388239224858
83.549 0.638990978950885
83.549 0.639158035415971
83.549 0.639325091881056
83.549 0.639492148346141
84.796 0.639659204811226
84.796 0.639826261276311
84.796 0.639993317741397
84.796 0.640160374206482
84.796 0.640327430671567
84.796 0.640494487136652
84.796 0.640661543601737
84.796 0.640828600066823
84.796 0.640995656531908
84.796 0.641162712996993
84.796 0.641329769462078
84.796 0.641496825927163
84.796 0.641663882392249
84.796 0.641830938857334
84.796 0.641997995322419
84.796 0.642165051787504
84.796 0.642332108252589
84.796 0.642499164717675
84.796 0.64266622118276
84.796 0.642833277647845
84.796 0.64300033411293
84.796 0.643167390578015
84.796 0.643334447043101
84.796 0.643501503508186
84.796 0.643668559973271
84.796 0.643835616438356
84.796 0.644002672903441
84.796 0.644169729368527
84.796 0.644336785833612
84.796 0.644503842298697
84.796 0.644670898763782
84.796 0.644837955228867
84.796 0.645005011693953
84.796 0.645172068159038
84.796 0.645339124624123
84.796 0.645506181089208
84.796 0.645673237554293
84.796 0.645840294019379
84.796 0.646007350484464
84.796 0.646174406949549
84.796 0.646341463414634
84.796 0.646508519879719
84.796 0.646675576344805
84.796 0.64684263280989
84.796 0.647009689274975
84.796 0.64717674574006
84.796 0.647343802205145
84.796 0.647510858670231
84.796 0.647677915135316
84.796 0.647844971600401
86.043 0.648012028065486
86.043 0.648179084530571
86.043 0.648346140995657
86.043 0.648513197460742
86.043 0.648680253925827
86.043 0.648847310390912
86.043 0.649014366855997
86.043 0.649181423321083
86.043 0.649348479786168
86.043 0.649515536251253
86.043 0.649682592716338
86.043 0.649849649181423
86.043 0.650016705646508
86.043 0.650183762111594
86.043 0.650350818576679
86.043 0.650517875041764
86.043 0.650684931506849
86.043 0.650851987971935
86.043 0.65101904443702
86.043 0.651186100902105
86.043 0.65135315736719
86.043 0.651520213832275
86.043 0.651687270297361
86.043 0.651854326762446
86.043 0.652021383227531
86.043 0.652188439692616
86.043 0.652355496157701
86.043 0.652522552622786
86.043 0.652689609087872
86.043 0.652856665552957
86.043 0.653023722018042
86.043 0.653190778483127
86.043 0.653357834948213
86.043 0.653524891413298
86.043 0.653691947878383
86.043 0.653859004343468
86.043 0.654026060808553
86.043 0.654193117273638
87.29 0.654360173738724
87.29 0.654527230203809
87.29 0.654694286668894
87.29 0.654861343133979
87.29 0.655028399599064
87.29 0.65519545606415
87.29 0.655362512529235
87.29 0.65552956899432
87.29 0.655696625459405
87.29 0.655863681924491
87.29 0.656030738389576
87.29 0.656197794854661
87.29 0.656364851319746
87.29 0.656531907784831
87.29 0.656698964249916
87.29 0.656866020715002
87.29 0.657033077180087
87.29 0.657200133645172
87.29 0.657367190110257
87.29 0.657534246575342
87.29 0.657701303040428
87.29 0.657868359505513
87.29 0.658035415970598
87.29 0.658202472435683
87.29 0.658369528900768
87.29 0.658536585365854
87.29 0.658703641830939
87.29 0.658870698296024
87.29 0.659037754761109
87.29 0.659204811226194
87.29 0.65937186769128
87.29 0.659538924156365
87.29 0.65970598062145
87.29 0.659873037086535
87.29 0.66004009355162
87.29 0.660207150016706
87.29 0.660374206481791
87.29 0.660541262946876
87.29 0.660708319411961
87.29 0.660875375877046
87.29 0.661042432342132
87.29 0.661209488807217
88.537 0.661376545272302
88.537 0.661543601737387
88.537 0.661710658202472
88.537 0.661877714667558
88.537 0.662044771132643
88.537 0.662211827597728
88.537 0.662378884062813
88.537 0.662545940527898
88.537 0.662712996992984
88.537 0.662880053458069
88.537 0.663047109923154
88.537 0.663214166388239
88.537 0.663381222853324
88.537 0.66354827931841
88.537 0.663715335783495
88.537 0.66388239224858
88.537 0.664049448713665
88.537 0.66421650517875
88.537 0.664383561643836
88.537 0.664550618108921
88.537 0.664717674574006
88.537 0.664884731039091
88.537 0.665051787504176
88.537 0.665218843969262
88.537 0.665385900434347
88.537 0.665552956899432
88.537 0.665720013364517
88.537 0.665887069829602
88.537 0.666054126294688
88.537 0.666221182759773
88.537 0.666388239224858
89.784 0.666555295689943
89.784 0.666722352155028
89.784 0.666889408620114
89.784 0.667056465085199
89.784 0.667223521550284
89.784 0.667390578015369
89.784 0.667557634480454
89.784 0.66772469094554
89.784 0.667891747410625
89.784 0.66805880387571
89.784 0.668225860340795
89.784 0.66839291680588
89.784 0.668559973270966
89.784 0.668727029736051
89.784 0.668894086201136
89.784 0.669061142666221
89.784 0.669228199131306
89.784 0.669395255596392
89.784 0.669562312061477
89.784 0.669729368526562
89.784 0.669896424991647
89.784 0.670063481456732
89.784 0.670230537921818
89.784 0.670397594386903
89.784 0.670564650851988
89.784 0.670731707317073
89.784 0.670898763782158
89.784 0.671065820247244
89.784 0.671232876712329
89.784 0.671399933177414
91.031 0.671566989642499
91.031 0.671734046107584
91.031 0.67190110257267
91.031 0.672068159037755
91.031 0.67223521550284
91.031 0.672402271967925
91.031 0.67256932843301
91.031 0.672736384898096
91.031 0.672903441363181
91.031 0.673070497828266
91.031 0.673237554293351
91.031 0.673404610758436
91.031 0.673571667223522
91.031 0.673738723688607
91.031 0.673905780153692
91.031 0.674072836618777
91.031 0.674239893083862
91.031 0.674406949548948
91.031 0.674574006014033
91.031 0.674741062479118
91.031 0.674908118944203
91.031 0.675075175409288
91.031 0.675242231874373
91.031 0.675409288339459
91.031 0.675576344804544
91.031 0.675743401269629
91.031 0.675910457734714
91.031 0.6760775141998
91.031 0.676244570664885
91.031 0.67641162712997
91.031 0.676578683595055
91.031 0.67674574006014
92.278 0.676912796525226
92.278 0.677079852990311
92.278 0.677246909455396
92.278 0.677413965920481
92.278 0.677581022385566
92.278 0.677748078850651
92.278 0.677915135315737
92.278 0.678082191780822
92.278 0.678249248245907
92.278 0.678416304710992
92.278 0.678583361176078
92.278 0.678750417641163
92.278 0.678917474106248
92.278 0.679084530571333
92.278 0.679251587036418
92.278 0.679418643501503
92.278 0.679585699966589
92.278 0.679752756431674
92.278 0.679919812896759
92.278 0.680086869361844
92.278 0.680253925826929
92.278 0.680420982292015
92.278 0.6805880387571
92.278 0.680755095222185
93.525 0.68092215168727
93.525 0.681089208152356
93.525 0.681256264617441
93.525 0.681423321082526
93.525 0.681590377547611
93.525 0.681757434012696
93.525 0.681924490477781
93.525 0.682091546942867
93.525 0.682258603407952
93.525 0.682425659873037
93.525 0.682592716338122
93.525 0.682759772803207
93.525 0.682926829268293
93.525 0.683093885733378
93.525 0.683260942198463
93.525 0.683427998663548
93.525 0.683595055128633
93.525 0.683762111593719
93.525 0.683929168058804
93.525 0.684096224523889
93.525 0.684263280988974
93.525 0.684430337454059
93.525 0.684597393919145
93.525 0.68476445038423
93.525 0.684931506849315
93.525 0.6850985633144
93.525 0.685265619779485
94.772 0.685432676244571
94.772 0.685599732709656
94.772 0.685766789174741
94.772 0.685933845639826
94.772 0.686100902104911
94.772 0.686267958569997
94.772 0.686435015035082
94.772 0.686602071500167
94.772 0.686769127965252
94.772 0.686936184430337
94.772 0.687103240895423
94.772 0.687270297360508
94.772 0.687437353825593
94.772 0.687604410290678
94.772 0.687771466755763
94.772 0.687938523220849
94.772 0.688105579685934
96.019 0.688272636151019
96.019 0.688439692616104
96.019 0.688606749081189
96.019 0.688773805546275
96.019 0.68894086201136
96.019 0.689107918476445
96.019 0.68927497494153
96.019 0.689442031406615
96.019 0.689609087871701
96.019 0.689776144336786
96.019 0.689943200801871
96.019 0.690110257266956
96.019 0.690277313732041
96.019 0.690444370197127
96.019 0.690611426662212
96.019 0.690778483127297
96.019 0.690945539592382
96.019 0.691112596057467
96.019 0.691279652522553
96.019 0.691446708987638
96.019 0.691613765452723
96.019 0.691780821917808
96.019 0.691947878382893
96.019 0.692114934847979
96.019 0.692281991313064
96.019 0.692449047778149
97.266 0.692616104243234
97.266 0.692783160708319
97.266 0.692950217173405
97.266 0.69311727363849
97.266 0.693284330103575
97.266 0.69345138656866
97.266 0.693618443033745
97.266 0.693785499498831
97.266 0.693952555963916
97.266 0.694119612429001
97.266 0.694286668894086
97.266 0.694453725359171
97.266 0.694620781824257
97.266 0.694787838289342
98.513 0.694954894754427
98.513 0.695121951219512
98.513 0.695289007684597
98.513 0.695456064149683
98.513 0.695623120614768
98.513 0.695790177079853
98.513 0.695957233544938
98.513 0.696124290010023
98.513 0.696291346475109
98.513 0.696458402940194
98.513 0.696625459405279
98.513 0.696792515870364
98.513 0.696959572335449
98.513 0.697126628800535
98.513 0.69729368526562
98.513 0.697460741730705
98.513 0.69762779819579
98.513 0.697794854660875
98.513 0.697961911125961
98.513 0.698128967591046
98.513 0.698296024056131
98.513 0.698463080521216
99.76 0.698630136986301
99.76 0.698797193451387
99.76 0.698964249916472
99.76 0.699131306381557
99.76 0.699298362846642
99.76 0.699465419311727
99.76 0.699632475776813
99.76 0.699799532241898
99.76 0.699966588706983
99.76 0.700133645172068
99.76 0.700300701637153
99.76 0.700467758102239
99.76 0.700634814567324
99.76 0.700801871032409
101.007 0.700968927497494
101.007 0.701135983962579
101.007 0.701303040427665
101.007 0.70147009689275
101.007 0.701637153357835
101.007 0.70180420982292
101.007 0.701971266288005
101.007 0.702138322753091
101.007 0.702305379218176
101.007 0.702472435683261
101.007 0.702639492148346
101.007 0.702806548613431
101.007 0.702973605078517
101.007 0.703140661543602
101.007 0.703307718008687
101.007 0.703474774473772
101.007 0.703641830938857
102.254 0.703808887403943
102.254 0.703975943869028
102.254 0.704143000334113
102.254 0.704310056799198
102.254 0.704477113264283
102.254 0.704644169729368
102.254 0.704811226194454
102.254 0.704978282659539
102.254 0.705145339124624
102.254 0.705312395589709
102.254 0.705479452054795
103.501 0.70564650851988
103.501 0.705813564984965
103.501 0.70598062145005
103.501 0.706147677915135
103.501 0.706314734380221
103.501 0.706481790845306
103.501 0.706648847310391
103.501 0.706815903775476
103.501 0.706982960240561
103.501 0.707150016705646
103.501 0.707317073170732
103.501 0.707484129635817
103.501 0.707651186100902
104.748 0.707818242565987
104.748 0.707985299031073
104.748 0.708152355496158
104.748 0.708319411961243
104.748 0.708486468426328
104.748 0.708653524891413
104.748 0.708820581356499
104.748 0.708987637821584
104.748 0.709154694286669
104.748 0.709321750751754
104.748 0.709488807216839
104.748 0.709655863681924
104.748 0.70982292014701
104.748 0.709989976612095
104.748 0.71015703307718
104.748 0.710324089542265
104.748 0.710491146007351
104.748 0.710658202472436
104.748 0.710825258937521
104.748 0.710992315402606
104.748 0.711159371867691
104.748 0.711326428332776
104.748 0.711493484797862
104.748 0.711660541262947
104.748 0.711827597728032
104.748 0.711994654193117
105.995 0.712161710658202
105.995 0.712328767123288
105.995 0.712495823588373
105.995 0.712662880053458
105.995 0.712829936518543
105.995 0.712996992983629
105.995 0.713164049448714
105.995 0.713331105913799
105.995 0.713498162378884
105.995 0.713665218843969
105.995 0.713832275309054
105.995 0.71399933177414
105.995 0.714166388239225
105.995 0.71433344470431
105.995 0.714500501169395
105.995 0.71466755763448
105.995 0.714834614099566
105.995 0.715001670564651
105.995 0.715168727029736
105.995 0.715335783494821
105.995 0.715502839959906
105.995 0.715669896424992
107.242 0.715836952890077
107.242 0.716004009355162
107.242 0.716171065820247
107.242 0.716338122285332
107.242 0.716505178750418
107.242 0.716672235215503
107.242 0.716839291680588
107.242 0.717006348145673
107.242 0.717173404610758
107.242 0.717340461075844
107.242 0.717507517540929
107.242 0.717674574006014
107.242 0.717841630471099
107.242 0.718008686936184
107.242 0.71817574340127
108.489 0.718342799866355
108.489 0.71850985633144
108.489 0.718676912796525
108.489 0.71884396926161
108.489 0.719011025726696
108.489 0.719178082191781
108.489 0.719345138656866
108.489 0.719512195121951
108.489 0.719679251587036
108.489 0.719846308052122
108.489 0.720013364517207
108.489 0.720180420982292
108.489 0.720347477447377
108.489 0.720514533912462
108.489 0.720681590377548
108.489 0.720848646842633
108.489 0.721015703307718
108.489 0.721182759772803
108.489 0.721349816237888
108.489 0.721516872702974
108.489 0.721683929168059
108.489 0.721850985633144
108.489 0.722018042098229
108.489 0.722185098563314
108.489 0.7223521550284
108.489 0.722519211493485
108.489 0.72268626795857
109.736 0.722853324423655
109.736 0.72302038088874
109.736 0.723187437353826
109.736 0.723354493818911
109.736 0.723521550283996
109.736 0.723688606749081
109.736 0.723855663214166
109.736 0.724022719679252
109.736 0.724189776144337
109.736 0.724356832609422
109.736 0.724523889074507
109.736 0.724690945539592
110.983 0.724858002004678
110.983 0.725025058469763
110.983 0.725192114934848
110.983 0.725359171399933
110.983 0.725526227865018
110.983 0.725693284330104
110.983 0.725860340795189
110.983 0.726027397260274
110.983 0.726194453725359
110.983 0.726361510190444
110.983 0.72652856665553
110.983 0.726695623120615
110.983 0.7268626795857
110.983 0.727029736050785
110.983 0.72719679251587
110.983 0.727363848980956
110.983 0.727530905446041
110.983 0.727697961911126
110.983 0.727865018376211
110.983 0.728032074841296
110.983 0.728199131306382
110.983 0.728366187771467
110.983 0.728533244236552
110.983 0.728700300701637
110.983 0.728867357166722
110.983 0.729034413631808
110.983 0.729201470096893
110.983 0.729368526561978
110.983 0.729535583027063
112.23 0.729702639492148
112.23 0.729869695957233
112.23 0.730036752422319
112.23 0.730203808887404
112.23 0.730370865352489
112.23 0.730537921817574
112.23 0.73070497828266
112.23 0.730872034747745
112.23 0.73103909121283
112.23 0.731206147677915
112.23 0.731373204143
112.23 0.731540260608086
112.23 0.731707317073171
112.23 0.731874373538256
112.23 0.732041430003341
112.23 0.732208486468426
112.23 0.732375542933511
112.23 0.732542599398597
112.23 0.732709655863682
112.23 0.732876712328767
112.23 0.733043768793852
112.23 0.733210825258938
113.477 0.733377881724023
113.477 0.733544938189108
113.477 0.733711994654193
113.477 0.733879051119278
113.477 0.734046107584364
113.477 0.734213164049449
113.477 0.734380220514534
113.477 0.734547276979619
113.477 0.734714333444704
114.724 0.734881389909789
114.724 0.735048446374875
114.724 0.73521550283996
114.724 0.735382559305045
114.724 0.73554961577013
114.724 0.735716672235216
114.724 0.735883728700301
114.724 0.736050785165386
114.724 0.736217841630471
114.724 0.736384898095556
114.724 0.736551954560641
114.724 0.736719011025727
114.724 0.736886067490812
114.724 0.737053123955897
114.724 0.737220180420982
114.724 0.737387236886067
114.724 0.737554293351153
114.724 0.737721349816238
114.724 0.737888406281323
114.724 0.738055462746408
114.724 0.738222519211494
114.724 0.738389575676579
114.724 0.738556632141664
114.724 0.738723688606749
115.971 0.738890745071834
115.971 0.739057801536919
115.971 0.739224858002005
115.971 0.73939191446709
115.971 0.739558970932175
115.971 0.73972602739726
115.971 0.739893083862345
115.971 0.740060140327431
115.971 0.740227196792516
115.971 0.740394253257601
115.971 0.740561309722686
115.971 0.740728366187771
115.971 0.740895422652857
115.971 0.741062479117942
115.971 0.741229535583027
115.971 0.741396592048112
115.971 0.741563648513197
115.971 0.741730704978283
115.971 0.741897761443368
115.971 0.742064817908453
115.971 0.742231874373538
117.218 0.742398930838623
117.218 0.742565987303709
117.218 0.742733043768794
117.218 0.742900100233879
117.218 0.743067156698964
117.218 0.743234213164049
117.218 0.743401269629135
117.218 0.74356832609422
117.218 0.743735382559305
117.218 0.74390243902439
117.218 0.744069495489475
117.218 0.744236551954561
117.218 0.744403608419646
117.218 0.744570664884731
117.218 0.744737721349816
117.218 0.744904777814901
117.218 0.745071834279987
117.218 0.745238890745072
118.465 0.745405947210157
118.465 0.745573003675242
118.465 0.745740060140327
118.465 0.745907116605413
118.465 0.746074173070498
118.465 0.746241229535583
118.465 0.746408286000668
118.465 0.746575342465753
118.465 0.746742398930839
118.465 0.746909455395924
118.465 0.747076511861009
118.465 0.747243568326094
118.465 0.747410624791179
118.465 0.747577681256265
118.465 0.74774473772135
118.465 0.747911794186435
118.465 0.74807885065152
118.465 0.748245907116605
118.465 0.748412963581691
118.465 0.748580020046776
118.465 0.748747076511861
118.465 0.748914132976946
118.465 0.749081189442031
118.465 0.749248245907117
118.465 0.749415302372202
118.465 0.749582358837287
119.712 0.749749415302372
119.712 0.749916471767457
119.712 0.750083528232543
119.712 0.750250584697628
119.712 0.750417641162713
119.712 0.750584697627798
119.712 0.750751754092883
119.712 0.750918810557969
119.712 0.751085867023054
119.712 0.751252923488139
119.712 0.751419979953224
119.712 0.751587036418309
119.712 0.751754092883395
119.712 0.75192114934848
119.712 0.752088205813565
119.712 0.75225526227865
119.712 0.752422318743735
119.712 0.752589375208821
119.712 0.752756431673906
119.712 0.752923488138991
119.712 0.753090544604076
120.959 0.753257601069161
120.959 0.753424657534247
120.959 0.753591713999332
120.959 0.753758770464417
120.959 0.753925826929502
120.959 0.754092883394587
120.959 0.754259939859673
120.959 0.754426996324758
120.959 0.754594052789843
120.959 0.754761109254928
120.959 0.754928165720013
120.959 0.755095222185099
120.959 0.755262278650184
120.959 0.755429335115269
120.959 0.755596391580354
120.959 0.755763448045439
120.959 0.755930504510525
120.959 0.75609756097561
120.959 0.756264617440695
120.959 0.75643167390578
120.959 0.756598730370865
120.959 0.756765786835951
122.206 0.756932843301036
122.206 0.757099899766121
122.206 0.757266956231206
122.206 0.757434012696291
122.206 0.757601069161377
122.206 0.757768125626462
122.206 0.757935182091547
122.206 0.758102238556632
122.206 0.758269295021717
122.206 0.758436351486803
122.206 0.758603407951888
122.206 0.758770464416973
122.206 0.758937520882058
122.206 0.759104577347143
122.206 0.759271633812229
122.206 0.759438690277314
123.453 0.759605746742399
123.453 0.759772803207484
123.453 0.759939859672569
123.453 0.760106916137655
123.453 0.76027397260274
123.453 0.760441029067825
123.453 0.76060808553291
123.453 0.760775141997995
123.453 0.760942198463081
123.453 0.761109254928166
123.453 0.761276311393251
123.453 0.761443367858336
123.453 0.761610424323421
123.453 0.761777480788506
123.453 0.761944537253592
123.453 0.762111593718677
124.7 0.762278650183762
124.7 0.762445706648847
124.7 0.762612763113933
124.7 0.762779819579018
124.7 0.762946876044103
124.7 0.763113932509188
124.7 0.763280988974273
124.7 0.763448045439359
124.7 0.763615101904444
124.7 0.763782158369529
124.7 0.763949214834614
124.7 0.764116271299699
125.947 0.764283327764784
125.947 0.76445038422987
125.947 0.764617440694955
125.947 0.76478449716004
125.947 0.764951553625125
125.947 0.765118610090211
125.947 0.765285666555296
125.947 0.765452723020381
125.947 0.765619779485466
125.947 0.765786835950551
125.947 0.765953892415636
125.947 0.766120948880722
125.947 0.766288005345807
125.947 0.766455061810892
125.947 0.766622118275977
127.194 0.766789174741062
127.194 0.766956231206148
127.194 0.767123287671233
127.194 0.767290344136318
127.194 0.767457400601403
127.194 0.767624457066489
127.194 0.767791513531574
127.194 0.767958569996659
127.194 0.768125626461744
127.194 0.768292682926829
127.194 0.768459739391914
127.194 0.768626795857
127.194 0.768793852322085
127.194 0.76896090878717
127.194 0.769127965252255
127.194 0.76929502171734
127.194 0.769462078182426
127.194 0.769629134647511
127.194 0.769796191112596
128.441 0.769963247577681
128.441 0.770130304042767
128.441 0.770297360507852
128.441 0.770464416972937
128.441 0.770631473438022
128.441 0.770798529903107
128.441 0.770965586368192
128.441 0.771132642833278
128.441 0.771299699298363
128.441 0.771466755763448
128.441 0.771633812228533
128.441 0.771800868693618
128.441 0.771967925158704
128.441 0.772134981623789
128.441 0.772302038088874
129.688 0.772469094553959
129.688 0.772636151019044
129.688 0.77280320748413
129.688 0.772970263949215
129.688 0.7731373204143
129.688 0.773304376879385
129.688 0.77347143334447
130.935 0.773638489809556
130.935 0.773805546274641
130.935 0.773972602739726
130.935 0.774139659204811
130.935 0.774306715669896
130.935 0.774473772134982
132.182 0.774640828600067
132.182 0.774807885065152
132.182 0.774974941530237
132.182 0.775141997995322
133.429 0.775309054460408
133.429 0.775476110925493
133.429 0.775643167390578
133.429 0.775810223855663
133.429 0.775977280320748
133.429 0.776144336785834
133.429 0.776311393250919
133.429 0.776478449716004
133.429 0.776645506181089
133.429 0.776812562646174
133.429 0.77697961911126
133.429 0.777146675576345
133.429 0.77731373204143
133.429 0.777480788506515
133.429 0.7776478449716
133.429 0.777814901436686
134.676 0.777981957901771
134.676 0.778149014366856
134.676 0.778316070831941
134.676 0.778483127297026
134.676 0.778650183762112
134.676 0.778817240227197
134.676 0.778984296692282
134.676 0.779151353157367
134.676 0.779318409622452
134.676 0.779485466087538
134.676 0.779652522552623
134.676 0.779819579017708
134.676 0.779986635482793
134.676 0.780153691947878
134.676 0.780320748412964
134.676 0.780487804878049
134.676 0.780654861343134
134.676 0.780821917808219
134.676 0.780988974273304
135.923 0.78115603073839
135.923 0.781323087203475
135.923 0.78149014366856
135.923 0.781657200133645
135.923 0.78182425659873
135.923 0.781991313063816
135.923 0.782158369528901
135.923 0.782325425993986
135.923 0.782492482459071
135.923 0.782659538924156
135.923 0.782826595389242
135.923 0.782993651854327
135.923 0.783160708319412
135.923 0.783327764784497
137.17 0.783494821249582
137.17 0.783661877714668
137.17 0.783828934179753
137.17 0.783995990644838
137.17 0.784163047109923
137.17 0.784330103575008
137.17 0.784497160040094
137.17 0.784664216505179
137.17 0.784831272970264
137.17 0.784998329435349
137.17 0.785165385900434
137.17 0.78533244236552
137.17 0.785499498830605
137.17 0.78566655529569
137.17 0.785833611760775
137.17 0.78600066822586
137.17 0.786167724690946
137.17 0.786334781156031
137.17 0.786501837621116
137.17 0.786668894086201
138.417 0.786835950551286
138.417 0.787003007016371
138.417 0.787170063481457
138.417 0.787337119946542
138.417 0.787504176411627
138.417 0.787671232876712
138.417 0.787838289341798
138.417 0.788005345806883
138.417 0.788172402271968
138.417 0.788339458737053
138.417 0.788506515202138
138.417 0.788673571667224
139.664 0.788840628132309
139.664 0.789007684597394
139.664 0.789174741062479
139.664 0.789341797527564
139.664 0.789508853992649
139.664 0.789675910457735
139.664 0.78984296692282
139.664 0.790010023387905
139.664 0.79017707985299
139.664 0.790344136318076
139.664 0.790511192783161
139.664 0.790678249248246
139.664 0.790845305713331
140.911 0.791012362178416
140.911 0.791179418643501
140.911 0.791346475108587
140.911 0.791513531573672
140.911 0.791680588038757
140.911 0.791847644503842
140.911 0.792014700968927
140.911 0.792181757434013
142.158 0.792348813899098
142.158 0.792515870364183
142.158 0.792682926829268
142.158 0.792849983294354
142.158 0.793017039759439
143.405 0.793184096224524
143.405 0.793351152689609
143.405 0.793518209154694
143.405 0.793685265619779
143.405 0.793852322084865
143.405 0.79401937854995
143.405 0.794186435015035
143.405 0.79435349148012
144.652 0.794520547945205
144.652 0.794687604410291
144.652 0.794854660875376
144.652 0.795021717340461
144.652 0.795188773805546
144.652 0.795355830270632
144.652 0.795522886735717
144.652 0.795689943200802
144.652 0.795856999665887
144.652 0.796024056130972
145.899 0.796191112596057
145.899 0.796358169061143
145.899 0.796525225526228
145.899 0.796692281991313
145.899 0.796859338456398
147.146 0.797026394921483
147.146 0.797193451386569
147.146 0.797360507851654
147.146 0.797527564316739
147.146 0.797694620781824
147.146 0.797861677246909
147.146 0.798028733711995
147.146 0.79819579017708
148.393 0.798362846642165
148.393 0.79852990310725
148.393 0.798696959572335
148.393 0.798864016037421
148.393 0.799031072502506
149.64 0.799198128967591
149.64 0.799365185432676
149.64 0.799532241897761
149.64 0.799699298362847
149.64 0.799866354827932
150.887 0.800033411293017
150.887 0.800200467758102
150.887 0.800367524223187
150.887 0.800534580688273
150.887 0.800701637153358
150.887 0.800868693618443
150.887 0.801035750083528
152.134 0.801202806548613
152.134 0.801369863013699
152.134 0.801536919478784
152.134 0.801703975943869
152.134 0.801871032408954
153.381 0.802038088874039
153.381 0.802205145339125
154.628 0.80237220180421
154.628 0.802539258269295
154.628 0.80270631473438
154.628 0.802873371199465
154.628 0.803040427664551
154.628 0.803207484129636
154.628 0.803374540594721
154.628 0.803541597059806
154.628 0.803708653524891
155.875 0.803875709989977
155.875 0.804042766455062
155.875 0.804209822920147
155.875 0.804376879385232
155.875 0.804543935850317
155.875 0.804710992315403
155.875 0.804878048780488
155.875 0.805045105245573
155.875 0.805212161710658
155.875 0.805379218175743
157.122 0.805546274640829
157.122 0.805713331105914
157.122 0.805880387570999
157.122 0.806047444036084
157.122 0.806214500501169
157.122 0.806381556966255
157.122 0.80654861343134
157.122 0.806715669896425
157.122 0.80688272636151
157.122 0.807049782826595
157.122 0.807216839291681
158.369 0.807383895756766
158.369 0.807550952221851
158.369 0.807718008686936
158.369 0.807885065152021
158.369 0.808052121617107
158.369 0.808219178082192
158.369 0.808386234547277
158.369 0.808553291012362
159.616 0.808720347477447
159.616 0.808887403942533
159.616 0.809054460407618
159.616 0.809221516872703
159.616 0.809388573337788
159.616 0.809555629802873
159.616 0.809722686267959
159.616 0.809889742733044
159.616 0.810056799198129
159.616 0.810223855663214
159.616 0.810390912128299
160.863 0.810557968593385
160.863 0.81072502505847
160.863 0.810892081523555
160.863 0.81105913798864
160.863 0.811226194453725
160.863 0.811393250918811
160.863 0.811560307383896
160.863 0.811727363848981
162.11 0.811894420314066
162.11 0.812061476779151
162.11 0.812228533244237
162.11 0.812395589709322
162.11 0.812562646174407
162.11 0.812729702639492
163.357 0.812896759104577
163.357 0.813063815569663
163.357 0.813230872034748
163.357 0.813397928499833
163.357 0.813564984964918
164.604 0.813732041430003
164.604 0.813899097895089
164.604 0.814066154360174
164.604 0.814233210825259
164.604 0.814400267290344
164.604 0.814567323755429
164.604 0.814734380220515
164.604 0.8149014366856
164.604 0.815068493150685
165.851 0.81523554961577
165.851 0.815402606080855
165.851 0.815569662545941
165.851 0.815736719011026
165.851 0.815903775476111
165.851 0.816070831941196
165.851 0.816237888406281
167.098 0.816404944871367
167.098 0.816572001336452
167.098 0.816739057801537
167.098 0.816906114266622
167.098 0.817073170731707
167.098 0.817240227196793
167.098 0.817407283661878
167.098 0.817574340126963
168.345 0.817741396592048
168.345 0.817908453057133
168.345 0.818075509522219
168.345 0.818242565987304
168.345 0.818409622452389
168.345 0.818576678917474
168.345 0.818743735382559
169.592 0.818910791847644
169.592 0.81907784831273
169.592 0.819244904777815
169.592 0.8194119612429
169.592 0.819579017707985
169.592 0.819746074173071
169.592 0.819913130638156
169.592 0.820080187103241
169.592 0.820247243568326
169.592 0.820414300033411
170.839 0.820581356498497
170.839 0.820748412963582
170.839 0.820915469428667
170.839 0.821082525893752
170.839 0.821249582358837
170.839 0.821416638823922
170.839 0.821583695289008
172.086 0.821750751754093
172.086 0.821917808219178
172.086 0.822084864684263
172.086 0.822251921149349
172.086 0.822418977614434
172.086 0.822586034079519
172.086 0.822753090544604
172.086 0.822920147009689
172.086 0.823087203474774
173.333 0.82325425993986
173.333 0.823421316404945
173.333 0.82358837287003
173.333 0.823755429335115
173.333 0.8239224858002
173.333 0.824089542265286
173.333 0.824256598730371
173.333 0.824423655195456
173.333 0.824590711660541
173.333 0.824757768125627
173.333 0.824924824590712
173.333 0.825091881055797
173.333 0.825258937520882
174.58 0.825425993985967
174.58 0.825593050451052
174.58 0.825760106916138
174.58 0.825927163381223
174.58 0.826094219846308
174.58 0.826261276311393
174.58 0.826428332776478
174.58 0.826595389241564
174.58 0.826762445706649
174.58 0.826929502171734
174.58 0.827096558636819
174.58 0.827263615101904
174.58 0.82743067156699
174.58 0.827597728032075
174.58 0.82776478449716
174.58 0.827931840962245
174.58 0.82809889742733
174.58 0.828265953892416
175.827 0.828433010357501
175.827 0.828600066822586
175.827 0.828767123287671
175.827 0.828934179752756
175.827 0.829101236217842
175.827 0.829268292682927
175.827 0.829435349148012
175.827 0.829602405613097
175.827 0.829769462078182
175.827 0.829936518543268
175.827 0.830103575008353
175.827 0.830270631473438
175.827 0.830437687938523
175.827 0.830604744403608
177.074 0.830771800868694
177.074 0.830938857333779
177.074 0.831105913798864
177.074 0.831272970263949
177.074 0.831440026729034
177.074 0.83160708319412
177.074 0.831774139659205
177.074 0.83194119612429
177.074 0.832108252589375
177.074 0.83227530905446
177.074 0.832442365519546
177.074 0.832609421984631
177.074 0.832776478449716
177.074 0.832943534914801
177.074 0.833110591379886
177.074 0.833277647844972
177.074 0.833444704310057
177.074 0.833611760775142
177.074 0.833778817240227
177.074 0.833945873705312
178.321 0.834112930170398
178.321 0.834279986635483
178.321 0.834447043100568
178.321 0.834614099565653
178.321 0.834781156030738
178.321 0.834948212495824
178.321 0.835115268960909
178.321 0.835282325425994
178.321 0.835449381891079
178.321 0.835616438356164
178.321 0.83578349482125
178.321 0.835950551286335
178.321 0.83611760775142
178.321 0.836284664216505
178.321 0.83645172068159
178.321 0.836618777146676
178.321 0.836785833611761
178.321 0.836952890076846
178.321 0.837119946541931
178.321 0.837287003007016
178.321 0.837454059472102
178.321 0.837621115937187
178.321 0.837788172402272
178.321 0.837955228867357
179.568 0.838122285332442
179.568 0.838289341797528
179.568 0.838456398262613
179.568 0.838623454727698
179.568 0.838790511192783
179.568 0.838957567657868
179.568 0.839124624122954
179.568 0.839291680588039
179.568 0.839458737053124
179.568 0.839625793518209
179.568 0.839792849983294
179.568 0.83995990644838
179.568 0.840126962913465
179.568 0.84029401937855
179.568 0.840461075843635
179.568 0.84062813230872
179.568 0.840795188773806
179.568 0.840962245238891
179.568 0.841129301703976
179.568 0.841296358169061
179.568 0.841463414634146
179.568 0.841630471099232
179.568 0.841797527564317
179.568 0.841964584029402
179.568 0.842131640494487
179.568 0.842298696959572
179.568 0.842465753424658
179.568 0.842632809889743
179.568 0.842799866354828
179.568 0.842966922819913
179.568 0.843133979284998
179.568 0.843301035750084
179.568 0.843468092215169
179.568 0.843635148680254
179.568 0.843802205145339
179.568 0.843969261610424
180.815 0.844136318075509
180.815 0.844303374540595
180.815 0.84447043100568
180.815 0.844637487470765
180.815 0.84480454393585
180.815 0.844971600400936
180.815 0.845138656866021
180.815 0.845305713331106
180.815 0.845472769796191
180.815 0.845639826261276
180.815 0.845806882726362
180.815 0.845973939191447
180.815 0.846140995656532
180.815 0.846308052121617
180.815 0.846475108586702
180.815 0.846642165051787
180.815 0.846809221516873
180.815 0.846976277981958
180.815 0.847143334447043
180.815 0.847310390912128
180.815 0.847477447377214
180.815 0.847644503842299
180.815 0.847811560307384
182.062 0.847978616772469
182.062 0.848145673237554
182.062 0.848312729702639
182.062 0.848479786167725
182.062 0.84864684263281
182.062 0.848813899097895
182.062 0.84898095556298
182.062 0.849148012028065
182.062 0.849315068493151
182.062 0.849482124958236
182.062 0.849649181423321
182.062 0.849816237888406
182.062 0.849983294353492
182.062 0.850150350818577
182.062 0.850317407283662
182.062 0.850484463748747
182.062 0.850651520213832
182.062 0.850818576678917
182.062 0.850985633144003
182.062 0.851152689609088
183.309 0.851319746074173
183.309 0.851486802539258
183.309 0.851653859004343
183.309 0.851820915469429
183.309 0.851987971934514
183.309 0.852155028399599
183.309 0.852322084864684
183.309 0.852489141329769
183.309 0.852656197794855
183.309 0.85282325425994
183.309 0.852990310725025
183.309 0.85315736719011
183.309 0.853324423655195
183.309 0.853491480120281
183.309 0.853658536585366
183.309 0.853825593050451
183.309 0.853992649515536
183.309 0.854159705980621
183.309 0.854326762445707
183.309 0.854493818910792
183.309 0.854660875375877
183.309 0.854827931840962
183.309 0.854994988306047
183.309 0.855162044771133
183.309 0.855329101236218
183.309 0.855496157701303
183.309 0.855663214166388
183.309 0.855830270631473
183.309 0.855997327096559
183.309 0.856164383561644
183.309 0.856331440026729
183.309 0.856498496491814
184.556 0.856665552956899
184.556 0.856832609421985
184.556 0.85699966588707
184.556 0.857166722352155
184.556 0.85733377881724
184.556 0.857500835282325
184.556 0.857667891747411
184.556 0.857834948212496
184.556 0.858002004677581
184.556 0.858169061142666
184.556 0.858336117607751
184.556 0.858503174072837
184.556 0.858670230537922
184.556 0.858837287003007
184.556 0.859004343468092
184.556 0.859171399933177
184.556 0.859338456398263
184.556 0.859505512863348
184.556 0.859672569328433
184.556 0.859839625793518
184.556 0.860006682258603
184.556 0.860173738723689
184.556 0.860340795188774
184.556 0.860507851653859
184.556 0.860674908118944
184.556 0.860841964584029
184.556 0.861009021049115
184.556 0.8611760775142
184.556 0.861343133979285
185.803 0.86151019044437
185.803 0.861677246909455
185.803 0.861844303374541
185.803 0.862011359839626
185.803 0.862178416304711
185.803 0.862345472769796
185.803 0.862512529234881
185.803 0.862679585699967
185.803 0.862846642165052
185.803 0.863013698630137
185.803 0.863180755095222
185.803 0.863347811560307
185.803 0.863514868025393
185.803 0.863681924490478
185.803 0.863848980955563
185.803 0.864016037420648
185.803 0.864183093885733
185.803 0.864350150350819
185.803 0.864517206815904
185.803 0.864684263280989
185.803 0.864851319746074
185.803 0.865018376211159
185.803 0.865185432676245
185.803 0.86535248914133
185.803 0.865519545606415
185.803 0.8656866020715
185.803 0.865853658536585
185.803 0.866020715001671
185.803 0.866187771466756
185.803 0.866354827931841
185.803 0.866521884396926
185.803 0.866688940862011
185.803 0.866855997327097
185.803 0.867023053792182
185.803 0.867190110257267
185.803 0.867357166722352
185.803 0.867524223187437
185.803 0.867691279652523
185.803 0.867858336117608
185.803 0.868025392582693
185.803 0.868192449047778
185.803 0.868359505512863
185.803 0.868526561977949
185.803 0.868693618443034
185.803 0.868860674908119
185.803 0.869027731373204
185.803 0.869194787838289
185.803 0.869361844303374
187.05 0.86952890076846
187.05 0.869695957233545
187.05 0.86986301369863
187.05 0.870030070163715
187.05 0.870197126628801
187.05 0.870364183093886
187.05 0.870531239558971
187.05 0.870698296024056
187.05 0.870865352489141
187.05 0.871032408954227
187.05 0.871199465419312
187.05 0.871366521884397
187.05 0.871533578349482
187.05 0.871700634814567
187.05 0.871867691279652
187.05 0.872034747744738
187.05 0.872201804209823
187.05 0.872368860674908
187.05 0.872535917139993
187.05 0.872702973605079
187.05 0.872870030070164
187.05 0.873037086535249
187.05 0.873204143000334
187.05 0.873371199465419
187.05 0.873538255930504
187.05 0.87370531239559
187.05 0.873872368860675
187.05 0.87403942532576
187.05 0.874206481790845
187.05 0.87437353825593
187.05 0.874540594721016
187.05 0.874707651186101
187.05 0.874874707651186
187.05 0.875041764116271
187.05 0.875208820581357
187.05 0.875375877046442
187.05 0.875542933511527
188.297 0.875709989976612
188.297 0.875877046441697
188.297 0.876044102906782
188.297 0.876211159371868
188.297 0.876378215836953
188.297 0.876545272302038
188.297 0.876712328767123
188.297 0.876879385232209
188.297 0.877046441697294
188.297 0.877213498162379
188.297 0.877380554627464
188.297 0.877547611092549
188.297 0.877714667557634
188.297 0.87788172402272
188.297 0.878048780487805
188.297 0.87821583695289
188.297 0.878382893417975
188.297 0.87854994988306
188.297 0.878717006348146
188.297 0.878884062813231
188.297 0.879051119278316
188.297 0.879218175743401
188.297 0.879385232208487
188.297 0.879552288673572
188.297 0.879719345138657
188.297 0.879886401603742
188.297 0.880053458068827
188.297 0.880220514533912
188.297 0.880387570998998
189.544 0.880554627464083
189.544 0.880721683929168
189.544 0.880888740394253
189.544 0.881055796859338
189.544 0.881222853324424
189.544 0.881389909789509
189.544 0.881556966254594
189.544 0.881724022719679
189.544 0.881891079184765
189.544 0.88205813564985
189.544 0.882225192114935
189.544 0.88239224858002
189.544 0.882559305045105
189.544 0.88272636151019
189.544 0.882893417975276
189.544 0.883060474440361
189.544 0.883227530905446
189.544 0.883394587370531
189.544 0.883561643835616
189.544 0.883728700300702
189.544 0.883895756765787
189.544 0.884062813230872
189.544 0.884229869695957
189.544 0.884396926161042
189.544 0.884563982626128
189.544 0.884731039091213
189.544 0.884898095556298
190.791 0.885065152021383
190.791 0.885232208486468
190.791 0.885399264951554
190.791 0.885566321416639
190.791 0.885733377881724
190.791 0.885900434346809
190.791 0.886067490811894
190.791 0.88623454727698
190.791 0.886401603742065
190.791 0.88656866020715
190.791 0.886735716672235
190.791 0.88690277313732
190.791 0.887069829602406
190.791 0.887236886067491
190.791 0.887403942532576
190.791 0.887570998997661
190.791 0.887738055462746
190.791 0.887905111927832
190.791 0.888072168392917
190.791 0.888239224858002
190.791 0.888406281323087
190.791 0.888573337788172
190.791 0.888740394253258
190.791 0.888907450718343
190.791 0.889074507183428
190.791 0.889241563648513
190.791 0.889408620113598
190.791 0.889575676578684
190.791 0.889742733043769
190.791 0.889909789508854
190.791 0.890076845973939
190.791 0.890243902439024
190.791 0.89041095890411
190.791 0.890578015369195
190.791 0.89074507183428
192.038 0.890912128299365
192.038 0.89107918476445
192.038 0.891246241229536
192.038 0.891413297694621
192.038 0.891580354159706
192.038 0.891747410624791
192.038 0.891914467089876
192.038 0.892081523554962
192.038 0.892248580020047
192.038 0.892415636485132
192.038 0.892582692950217
192.038 0.892749749415302
192.038 0.892916805880388
192.038 0.893083862345473
192.038 0.893250918810558
192.038 0.893417975275643
192.038 0.893585031740728
192.038 0.893752088205814
192.038 0.893919144670899
192.038 0.894086201135984
192.038 0.894253257601069
192.038 0.894420314066154
192.038 0.89458737053124
192.038 0.894754426996325
192.038 0.89492148346141
192.038 0.895088539926495
192.038 0.89525559639158
192.038 0.895422652856666
192.038 0.895589709321751
192.038 0.895756765786836
192.038 0.895923822251921
192.038 0.896090878717006
192.038 0.896257935182092
192.038 0.896424991647177
192.038 0.896592048112262
192.038 0.896759104577347
193.285 0.896926161042432
193.285 0.897093217507518
193.285 0.897260273972603
193.285 0.897427330437688
193.285 0.897594386902773
193.285 0.897761443367858
193.285 0.897928499832944
193.285 0.898095556298029
193.285 0.898262612763114
193.285 0.898429669228199
193.285 0.898596725693284
193.285 0.898763782158369
193.285 0.898930838623455
193.285 0.89909789508854
193.285 0.899264951553625
193.285 0.89943200801871
193.285 0.899599064483796
193.285 0.899766120948881
193.285 0.899933177413966
193.285 0.900100233879051
193.285 0.900267290344136
193.285 0.900434346809222
193.285 0.900601403274307
193.285 0.900768459739392
193.285 0.900935516204477
193.285 0.901102572669562
193.285 0.901269629134647
193.285 0.901436685599733
194.532 0.901603742064818
194.532 0.901770798529903
194.532 0.901937854994988
194.532 0.902104911460074
194.532 0.902271967925159
194.532 0.902439024390244
194.532 0.902606080855329
194.532 0.902773137320414
194.532 0.9029401937855
194.532 0.903107250250585
194.532 0.90327430671567
194.532 0.903441363180755
194.532 0.90360841964584
194.532 0.903775476110925
194.532 0.903942532576011
194.532 0.904109589041096
194.532 0.904276645506181
194.532 0.904443701971266
194.532 0.904610758436352
194.532 0.904777814901437
194.532 0.904944871366522
194.532 0.905111927831607
194.532 0.905278984296692
194.532 0.905446040761777
194.532 0.905613097226863
194.532 0.905780153691948
195.779 0.905947210157033
195.779 0.906114266622118
195.779 0.906281323087203
195.779 0.906448379552289
195.779 0.906615436017374
195.779 0.906782492482459
195.779 0.906949548947544
195.779 0.90711660541263
195.779 0.907283661877715
195.779 0.9074507183428
195.779 0.907617774807885
195.779 0.90778483127297
195.779 0.907951887738055
195.779 0.908118944203141
195.779 0.908286000668226
195.779 0.908453057133311
195.779 0.908620113598396
195.779 0.908787170063481
197.026 0.908954226528567
197.026 0.909121282993652
197.026 0.909288339458737
197.026 0.909455395923822
197.026 0.909622452388907
197.026 0.909789508853993
197.026 0.909956565319078
197.026 0.910123621784163
197.026 0.910290678249248
197.026 0.910457734714333
197.026 0.910624791179419
197.026 0.910791847644504
197.026 0.910958904109589
197.026 0.911125960574674
197.026 0.911293017039759
197.026 0.911460073504845
197.026 0.91162712996993
197.026 0.911794186435015
197.026 0.9119612429001
197.026 0.912128299365185
197.026 0.912295355830271
197.026 0.912462412295356
197.026 0.912629468760441
197.026 0.912796525225526
197.026 0.912963581690611
198.273 0.913130638155697
198.273 0.913297694620782
198.273 0.913464751085867
198.273 0.913631807550952
198.273 0.913798864016037
198.273 0.913965920481123
198.273 0.914132976946208
198.273 0.914300033411293
198.273 0.914467089876378
198.273 0.914634146341463
198.273 0.914801202806549
198.273 0.914968259271634
198.273 0.915135315736719
198.273 0.915302372201804
198.273 0.915469428666889
198.273 0.915636485131975
198.273 0.91580354159706
198.273 0.915970598062145
199.52 0.91613765452723
199.52 0.916304710992315
199.52 0.916471767457401
199.52 0.916638823922486
199.52 0.916805880387571
199.52 0.916972936852656
199.52 0.917139993317741
199.52 0.917307049782827
199.52 0.917474106247912
199.52 0.917641162712997
199.52 0.917808219178082
199.52 0.917975275643167
199.52 0.918142332108253
199.52 0.918309388573338
199.52 0.918476445038423
199.52 0.918643501503508
199.52 0.918810557968593
199.52 0.918977614433679
199.52 0.919144670898764
199.52 0.919311727363849
199.52 0.919478783828934
199.52 0.919645840294019
199.52 0.919812896759105
200.767 0.91997995322419
200.767 0.920147009689275
200.767 0.92031406615436
200.767 0.920481122619445
200.767 0.920648179084531
200.767 0.920815235549616
200.767 0.920982292014701
200.767 0.921149348479786
200.767 0.921316404944871
200.767 0.921483461409957
200.767 0.921650517875042
200.767 0.921817574340127
200.767 0.921984630805212
200.767 0.922151687270297
200.767 0.922318743735383
200.767 0.922485800200468
200.767 0.922652856665553
200.767 0.922819913130638
200.767 0.922986969595723
200.767 0.923154026060809
200.767 0.923321082525894
200.767 0.923488138990979
200.767 0.923655195456064
200.767 0.923822251921149
200.767 0.923989308386234
202.014 0.92415636485132
202.014 0.924323421316405
202.014 0.92449047778149
202.014 0.924657534246575
202.014 0.924824590711661
202.014 0.924991647176746
202.014 0.925158703641831
202.014 0.925325760106916
202.014 0.925492816572001
202.014 0.925659873037087
202.014 0.925826929502172
202.014 0.925993985967257
202.014 0.926161042432342
202.014 0.926328098897427
202.014 0.926495155362512
202.014 0.926662211827598
202.014 0.926829268292683
203.261 0.926996324757768
203.261 0.927163381222853
203.261 0.927330437687939
203.261 0.927497494153024
203.261 0.927664550618109
203.261 0.927831607083194
203.261 0.927998663548279
203.261 0.928165720013365
203.261 0.92833277647845
203.261 0.928499832943535
203.261 0.92866688940862
203.261 0.928833945873705
203.261 0.92900100233879
203.261 0.929168058803876
203.261 0.929335115268961
204.508 0.929502171734046
204.508 0.929669228199131
204.508 0.929836284664217
204.508 0.930003341129302
204.508 0.930170397594387
204.508 0.930337454059472
204.508 0.930504510524557
205.755 0.930671566989642
205.755 0.930838623454728
205.755 0.931005679919813
205.755 0.931172736384898
205.755 0.931339792849983
205.755 0.931506849315068
205.755 0.931673905780154
205.755 0.931840962245239
205.755 0.932008018710324
205.755 0.932175075175409
205.755 0.932342131640495
205.755 0.93250918810558
205.755 0.932676244570665
207.002 0.93284330103575
207.002 0.933010357500835
207.002 0.93317741396592
207.002 0.933344470431006
207.002 0.933511526896091
208.249 0.933678583361176
208.249 0.933845639826261
208.249 0.934012696291346
208.249 0.934179752756432
208.249 0.934346809221517
209.496 0.934513865686602
209.496 0.934680922151687
209.496 0.934847978616772
209.496 0.935015035081858
209.496 0.935182091546943
210.743 0.935349148012028
210.743 0.935516204477113
210.743 0.935683260942198
210.743 0.935850317407284
210.743 0.936017373872369
210.743 0.936184430337454
210.743 0.936351486802539
210.743 0.936518543267624
210.743 0.93668559973271
211.99 0.936852656197795
211.99 0.93701971266288
211.99 0.937186769127965
211.99 0.93735382559305
213.237 0.937520882058136
213.237 0.937687938523221
213.237 0.937854994988306
214.484 0.938022051453391
214.484 0.938189107918476
214.484 0.938356164383562
214.484 0.938523220848647
214.484 0.938690277313732
214.484 0.938857333778817
214.484 0.939024390243902
215.731 0.939191446708988
215.731 0.939358503174073
216.978 0.939525559639158
216.978 0.939692616104243
218.225 0.939859672569328
219.472 0.940026729034414
223.213 0.940193785499499
224.46 0.940360841964584
224.46 0.940527898429669
225.707 0.940694954894754
225.707 0.94086201135984
226.954 0.941029067824925
226.954 0.94119612429001
228.201 0.941363180755095
228.201 0.94153023722018
228.201 0.941697293685266
229.448 0.941864350150351
229.448 0.942031406615436
229.448 0.942198463080521
230.695 0.942365519545606
230.695 0.942532576010692
231.942 0.942699632475777
231.942 0.942866688940862
231.942 0.943033745405947
231.942 0.943200801871032
233.189 0.943367858336118
233.189 0.943534914801203
233.189 0.943701971266288
235.683 0.943869027731373
235.683 0.944036084196458
235.683 0.944203140661544
235.683 0.944370197126629
235.683 0.944537253591714
236.93 0.944704310056799
236.93 0.944871366521884
236.93 0.94503842298697
236.93 0.945205479452055
236.93 0.94537253591714
236.93 0.945539592382225
236.93 0.94570664884731
236.93 0.945873705312396
236.93 0.946040761777481
236.93 0.946207818242566
236.93 0.946374874707651
236.93 0.946541931172736
238.177 0.946708987637822
238.177 0.946876044102907
238.177 0.947043100567992
238.177 0.947210157033077
239.424 0.947377213498162
239.424 0.947544269963248
239.424 0.947711326428333
239.424 0.947878382893418
240.671 0.948045439358503
241.918 0.948212495823588
241.918 0.948379552288674
241.918 0.948546608753759
241.918 0.948713665218844
241.918 0.948880721683929
241.918 0.949047778149014
241.918 0.9492148346141
243.165 0.949381891079185
243.165 0.94954894754427
243.165 0.949716004009355
243.165 0.94988306047444
243.165 0.950050116939526
243.165 0.950217173404611
243.165 0.950384229869696
243.165 0.950551286334781
243.165 0.950718342799866
243.165 0.950885399264952
244.412 0.951052455730037
244.412 0.951219512195122
244.412 0.951386568660207
244.412 0.951553625125292
244.412 0.951720681590378
244.412 0.951887738055463
244.412 0.952054794520548
245.659 0.952221850985633
245.659 0.952388907450718
245.659 0.952555963915804
245.659 0.952723020380889
245.659 0.952890076845974
245.659 0.953057133311059
245.659 0.953224189776144
246.906 0.95339124624123
246.906 0.953558302706315
246.906 0.9537253591714
246.906 0.953892415636485
246.906 0.95405947210157
248.153 0.954226528566656
248.153 0.954393585031741
248.153 0.954560641496826
248.153 0.954727697961911
248.153 0.954894754426996
249.4 0.955061810892082
249.4 0.955228867357167
249.4 0.955395923822252
249.4 0.955562980287337
249.4 0.955730036752422
249.4 0.955897093217507
250.647 0.956064149682593
250.647 0.956231206147678
250.647 0.956398262612763
250.647 0.956565319077848
250.647 0.956732375542934
251.894 0.956899432008019
251.894 0.957066488473104
251.894 0.957233544938189
251.894 0.957400601403274
251.894 0.95756765786836
253.141 0.957734714333445
253.141 0.95790177079853
253.141 0.958068827263615
254.388 0.9582358837287
254.388 0.958402940193785
254.388 0.958569996658871
254.388 0.958737053123956
254.388 0.958904109589041
254.388 0.959071166054126
255.635 0.959238222519212
255.635 0.959405278984297
256.882 0.959572335449382
256.882 0.959739391914467
258.129 0.959906448379552
258.129 0.960073504844637
258.129 0.960240561309723
258.129 0.960407617774808
259.376 0.960574674239893
259.376 0.960741730704978
259.376 0.960908787170063
260.623 0.961075843635149
260.623 0.961242900100234
261.87 0.961409956565319
263.117 0.961577013030404
264.364 0.96174406949549
273.093 0.961911125960575
273.093 0.96207818242566
274.34 0.962245238890745
281.822 0.96241229535583
281.822 0.962579351820915
283.069 0.962746408286001
284.316 0.962913464751086
286.81 0.963080521216171
288.057 0.963247577681256
288.057 0.963414634146341
288.057 0.963581690611427
288.057 0.963748747076512
289.304 0.963915803541597
289.304 0.964082860006682
289.304 0.964249916471767
289.304 0.964416972936853
289.304 0.964584029401938
290.551 0.964751085867023
290.551 0.964918142332108
290.551 0.965085198797193
290.551 0.965252255262279
291.798 0.965419311727364
291.798 0.965586368192449
291.798 0.965753424657534
291.798 0.965920481122619
291.798 0.966087537587705
293.045 0.96625459405279
293.045 0.966421650517875
293.045 0.96658870698296
294.292 0.966755763448045
294.292 0.966922819913131
294.292 0.967089876378216
294.292 0.967256932843301
294.292 0.967423989308386
294.292 0.967591045773471
294.292 0.967758102238557
295.539 0.967925158703642
295.539 0.968092215168727
295.539 0.968259271633812
295.539 0.968426328098897
295.539 0.968593384563983
295.539 0.968760441029068
296.786 0.968927497494153
296.786 0.969094553959238
296.786 0.969261610424323
296.786 0.969428666889409
296.786 0.969595723354494
296.786 0.969762779819579
296.786 0.969929836284664
298.033 0.970096892749749
298.033 0.970263949214835
298.033 0.97043100567992
299.28 0.970598062145005
299.28 0.97076511861009
299.28 0.970932175075175
299.28 0.971099231540261
299.28 0.971266288005346
300.527 0.971433344470431
300.527 0.971600400935516
300.527 0.971767457400601
300.527 0.971934513865687
300.527 0.972101570330772
300.527 0.972268626795857
300.527 0.972435683260942
300.527 0.972602739726027
300.527 0.972769796191113
300.527 0.972936852656198
300.527 0.973103909121283
300.527 0.973270965586368
300.527 0.973438022051453
301.774 0.973605078516539
301.774 0.973772134981624
301.774 0.973939191446709
301.774 0.974106247911794
301.774 0.974273304376879
301.774 0.974440360841965
301.774 0.97460741730705
301.774 0.974774473772135
301.774 0.97494153023722
301.774 0.975108586702305
303.021 0.975275643167391
303.021 0.975442699632476
303.021 0.975609756097561
303.021 0.975776812562646
303.021 0.975943869027731
303.021 0.976110925492817
303.021 0.976277981957902
303.021 0.976445038422987
304.268 0.976612094888072
304.268 0.976779151353157
305.515 0.976946207818243
305.515 0.977113264283328
305.515 0.977280320748413
305.515 0.977447377213498
305.515 0.977614433678583
305.515 0.977781490143669
305.515 0.977948546608754
305.515 0.978115603073839
305.515 0.978282659538924
305.515 0.978449716004009
305.515 0.978616772469095
305.515 0.97878382893418
305.515 0.978950885399265
306.762 0.97911794186435
306.762 0.979284998329435
306.762 0.979452054794521
306.762 0.979619111259606
306.762 0.979786167724691
306.762 0.979953224189776
306.762 0.980120280654861
306.762 0.980287337119947
306.762 0.980454393585032
308.009 0.980621450050117
308.009 0.980788506515202
308.009 0.980955562980287
308.009 0.981122619445372
308.009 0.981289675910458
308.009 0.981456732375543
309.256 0.981623788840628
309.256 0.981790845305713
309.256 0.981957901770799
309.256 0.982124958235884
309.256 0.982292014700969
309.256 0.982459071166054
309.256 0.982626127631139
309.256 0.982793184096225
310.503 0.98296024056131
310.503 0.983127297026395
310.503 0.98329435349148
310.503 0.983461409956565
310.503 0.98362846642165
310.503 0.983795522886736
310.503 0.983962579351821
311.75 0.984129635816906
311.75 0.984296692281991
311.75 0.984463748747077
311.75 0.984630805212162
311.75 0.984797861677247
311.75 0.984964918142332
311.75 0.985131974607417
311.75 0.985299031072502
311.75 0.985466087537588
311.75 0.985633144002673
311.75 0.985800200467758
311.75 0.985967256932843
311.75 0.986134313397928
311.75 0.986301369863014
311.75 0.986468426328099
311.75 0.986635482793184
311.75 0.986802539258269
312.997 0.986969595723355
312.997 0.98713665218844
312.997 0.987303708653525
314.244 0.98747076511861
314.244 0.987637821583695
314.244 0.98780487804878
314.244 0.987971934513866
314.244 0.988138990978951
314.244 0.988306047444036
315.491 0.988473103909121
315.491 0.988640160374206
315.491 0.988807216839292
315.491 0.988974273304377
315.491 0.989141329769462
315.491 0.989308386234547
315.491 0.989475442699633
315.491 0.989642499164718
315.491 0.989809555629803
316.738 0.989976612094888
316.738 0.990143668559973
316.738 0.990310725025058
316.738 0.990477781490144
316.738 0.990644837955229
316.738 0.990811894420314
316.738 0.990978950885399
316.738 0.991146007350484
316.738 0.99131306381557
317.552 0.991480120280655
317.985 0.99164717674574
317.985 0.991814233210825
317.985 0.99198128967591
317.985 0.992148346140996
317.985 0.992315402606081
317.985 0.992482459071166
317.985 0.992649515536251
317.985 0.992816572001336
317.985 0.992983628466422
317.985 0.993150684931507
317.985 0.993317741396592
317.985 0.993484797861677
317.985 0.993651854326762
317.985 0.993818910791848
317.985 0.993985967256933
317.985 0.994153023722018
317.985 0.994320080187103
317.985 0.994487136652188
317.985 0.994654193117274
317.985 0.994821249582359
317.985 0.994988306047444
317.985 0.995155362512529
317.985 0.995322418977614
317.985 0.9954894754427
317.985 0.995656531907785
317.985 0.99582358837287
317.985 0.995990644837955
317.985 0.99615770130304
317.985 0.996324757768126
317.985 0.996491814233211
317.985 0.996658870698296
317.985 0.996825927163381
317.985 0.996992983628466
317.985 0.997160040093552
317.985 0.997327096558637
317.985 0.997494153023722
317.985 0.997661209488807
317.985 0.997828265953892
317.985 0.997995322418978
317.985 0.998162378884063
317.985 0.998329435349148
317.985 0.998496491814233
317.985 0.998663548279318
317.985 0.998830604744404
317.985 0.998997661209489
317.985 0.999164717674574
317.985 0.999331774139659
319.861 0.999498830604744
326.086 0.99966588706983
329.618 0.999832943534915
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_25mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=2.43165, xmax=333.01135,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499906068006763, ymax=1.0498027428142,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
17.458 0
18.705 0.000187863986473793
19.952 0.000375727972947586
19.952 0.000563591959421379
19.952 0.000751455945895172
19.952 0.000939319932368965
19.952 0.00112718391884276
21.199 0.00131504790531655
21.199 0.00150291189179034
21.199 0.00169077587826414
21.199 0.00187863986473793
22.446 0.00206650385121172
23.693 0.00225436783768552
23.693 0.00244223182415931
23.693 0.0026300958106331
23.693 0.00281795979710689
23.693 0.00300582378358069
23.693 0.00319368777005448
23.693 0.00338155175652827
23.693 0.00356941574300207
23.693 0.00375727972947586
23.693 0.00394514371594965
23.693 0.00413300770242345
24.94 0.00432087168889724
24.94 0.00450873567537103
24.94 0.00469659966184482
24.94 0.00488446364831862
24.94 0.00507232763479241
24.94 0.0052601916212662
24.94 0.00544805560774
24.94 0.00563591959421379
24.94 0.00582378358068758
26.187 0.00601164756716138
26.187 0.00619951155363517
26.187 0.00638737554010896
26.187 0.00657523952658275
26.187 0.00676310351305655
26.187 0.00695096749953034
26.187 0.00713883148600413
26.187 0.00732669547247793
26.187 0.00751455945895172
26.187 0.00770242344542551
26.187 0.00789028743189931
26.187 0.0080781514183731
26.187 0.00826601540484689
26.187 0.00845387939132068
26.187 0.00864174337779448
27.434 0.00882960736426827
27.434 0.00901747135074206
27.434 0.00920533533721586
27.434 0.00939319932368965
27.434 0.00958106331016344
27.434 0.00976892729663723
27.434 0.00995679128311103
27.434 0.0101446552695848
27.434 0.0103325192560586
27.434 0.0105203832425324
27.434 0.0107082472290062
27.434 0.01089611121548
27.434 0.0110839752019538
27.434 0.0112718391884276
27.434 0.0114597031749014
27.434 0.0116475671613752
27.434 0.011835431147849
27.434 0.0120232951343228
27.434 0.0122111591207965
27.434 0.0123990231072703
27.434 0.0125868870937441
27.434 0.0127747510802179
27.434 0.0129626150666917
27.434 0.0131504790531655
28.681 0.0133383430396393
28.681 0.0135262070261131
28.681 0.0137140710125869
28.681 0.0139019349990607
28.681 0.0140897989855345
28.681 0.0142776629720083
28.681 0.0144655269584821
28.681 0.0146533909449559
28.681 0.0148412549314296
28.681 0.0150291189179034
28.681 0.0152169829043772
28.681 0.015404846890851
28.681 0.0155927108773248
28.681 0.0157805748637986
28.681 0.0159684388502724
28.681 0.0161563028367462
28.681 0.01634416682322
28.681 0.0165320308096938
28.681 0.0167198947961676
28.681 0.0169077587826414
28.681 0.0170956227691152
28.681 0.017283486755589
28.681 0.0174713507420627
28.681 0.0176592147285365
28.681 0.0178470787150103
28.681 0.0180349427014841
28.681 0.0182228066879579
28.681 0.0184106706744317
28.681 0.0185985346609055
28.681 0.0187863986473793
28.681 0.0189742626338531
28.681 0.0191621266203269
28.681 0.0193499906068007
28.681 0.0195378545932745
28.681 0.0197257185797483
28.681 0.0199135825662221
29.928 0.0201014465526958
29.928 0.0202893105391696
29.928 0.0204771745256434
29.928 0.0206650385121172
29.928 0.020852902498591
29.928 0.0210407664850648
29.928 0.0212286304715386
29.928 0.0214164944580124
29.928 0.0216043584444862
29.928 0.02179222243096
29.928 0.0219800864174338
29.928 0.0221679504039076
29.928 0.0223558143903814
29.928 0.0225436783768552
29.928 0.022731542363329
29.928 0.0229194063498027
29.928 0.0231072703362765
29.928 0.0232951343227503
29.928 0.0234829983092241
29.928 0.0236708622956979
29.928 0.0238587262821717
29.928 0.0240465902686455
29.928 0.0242344542551193
29.928 0.0244223182415931
29.928 0.0246101822280669
29.928 0.0247980462145407
29.928 0.0249859102010145
29.928 0.0251737741874883
29.928 0.0253616381739621
29.928 0.0255495021604358
29.928 0.0257373661469096
29.928 0.0259252301333834
29.928 0.0261130941198572
29.928 0.026300958106331
29.928 0.0264888220928048
29.928 0.0266766860792786
29.928 0.0268645500657524
29.928 0.0270524140522262
29.928 0.0272402780387
29.928 0.0274281420251738
29.928 0.0276160060116476
29.928 0.0278038699981214
29.928 0.0279917339845952
29.928 0.0281795979710689
29.928 0.0283674619575427
29.928 0.0285553259440165
29.928 0.0287431899304903
29.928 0.0289310539169641
29.928 0.0291189179034379
29.928 0.0293067818899117
29.928 0.0294946458763855
29.928 0.0296825098628593
31.175 0.0298703738493331
31.175 0.0300582378358069
31.175 0.0302461018222807
31.175 0.0304339658087545
31.175 0.0306218297952283
31.175 0.030809693781702
31.175 0.0309975577681758
31.175 0.0311854217546496
31.175 0.0313732857411234
31.175 0.0315611497275972
31.175 0.031749013714071
31.175 0.0319368777005448
31.175 0.0321247416870186
31.175 0.0323126056734924
31.175 0.0325004696599662
31.175 0.03268833364644
31.175 0.0328761976329138
31.175 0.0330640616193876
31.175 0.0332519256058614
31.175 0.0334397895923352
31.175 0.0336276535788089
31.175 0.0338155175652827
31.175 0.0340033815517565
31.175 0.0341912455382303
31.175 0.0343791095247041
31.175 0.0345669735111779
31.175 0.0347548374976517
31.175 0.0349427014841255
31.175 0.0351305654705993
31.175 0.0353184294570731
31.175 0.0355062934435469
31.175 0.0356941574300207
31.175 0.0358820214164945
31.175 0.0360698854029683
31.175 0.036257749389442
31.175 0.0364456133759158
31.175 0.0366334773623896
31.175 0.0368213413488634
31.175 0.0370092053353372
31.175 0.037197069321811
31.175 0.0373849333082848
31.175 0.0375727972947586
31.175 0.0377606612812324
31.175 0.0379485252677062
31.175 0.03813638925418
31.175 0.0383242532406538
31.175 0.0385121172271276
31.175 0.0386999812136014
31.175 0.0388878452000751
31.175 0.0390757091865489
31.175 0.0392635731730227
31.175 0.0394514371594965
31.175 0.0396393011459703
31.175 0.0398271651324441
31.175 0.0400150291189179
31.175 0.0402028931053917
31.175 0.0403907570918655
32.422 0.0405786210783393
32.422 0.0407664850648131
32.422 0.0409543490512869
32.422 0.0411422130377607
32.422 0.0413300770242345
32.422 0.0415179410107082
32.422 0.041705804997182
32.422 0.0418936689836558
32.422 0.0420815329701296
32.422 0.0422693969566034
32.422 0.0424572609430772
32.422 0.042645124929551
32.422 0.0428329889160248
32.422 0.0430208529024986
32.422 0.0432087168889724
32.422 0.0433965808754462
32.422 0.04358444486192
32.422 0.0437723088483938
32.422 0.0439601728348676
32.422 0.0441480368213414
32.422 0.0443359008078151
32.422 0.0445237647942889
32.422 0.0447116287807627
32.422 0.0448994927672365
32.422 0.0450873567537103
32.422 0.0452752207401841
32.422 0.0454630847266579
32.422 0.0456509487131317
32.422 0.0458388126996055
32.422 0.0460266766860793
32.422 0.0462145406725531
32.422 0.0464024046590269
32.422 0.0465902686455007
32.422 0.0467781326319745
32.422 0.0469659966184482
32.422 0.047153860604922
32.422 0.0473417245913958
32.422 0.0475295885778696
32.422 0.0477174525643434
32.422 0.0479053165508172
32.422 0.048093180537291
32.422 0.0482810445237648
32.422 0.0484689085102386
32.422 0.0486567724967124
32.422 0.0488446364831862
32.422 0.04903250046966
32.422 0.0492203644561338
32.422 0.0494082284426076
32.422 0.0495960924290813
32.422 0.0497839564155551
32.422 0.0499718204020289
32.422 0.0501596843885027
32.422 0.0503475483749765
32.422 0.0505354123614503
32.422 0.0507232763479241
32.422 0.0509111403343979
32.422 0.0510990043208717
32.422 0.0512868683073455
32.422 0.0514747322938193
32.422 0.0516625962802931
32.422 0.0518504602667669
32.422 0.0520383242532407
32.422 0.0522261882397144
32.422 0.0524140522261882
33.669 0.052601916212662
33.669 0.0527897801991358
33.669 0.0529776441856096
33.669 0.0531655081720834
33.669 0.0533533721585572
33.669 0.053541236145031
33.669 0.0537291001315048
33.669 0.0539169641179786
33.669 0.0541048281044524
33.669 0.0542926920909262
33.669 0.0544805560774
33.669 0.0546684200638738
33.669 0.0548562840503476
33.669 0.0550441480368213
33.669 0.0552320120232951
33.669 0.0554198760097689
33.669 0.0556077399962427
33.669 0.0557956039827165
33.669 0.0559834679691903
33.669 0.0561713319556641
33.669 0.0563591959421379
33.669 0.0565470599286117
33.669 0.0567349239150855
33.669 0.0569227879015593
33.669 0.0571106518880331
33.669 0.0572985158745069
33.669 0.0574863798609807
33.669 0.0576742438474544
33.669 0.0578621078339282
33.669 0.058049971820402
33.669 0.0582378358068758
33.669 0.0584256997933496
33.669 0.0586135637798234
33.669 0.0588014277662972
33.669 0.058989291752771
33.669 0.0591771557392448
33.669 0.0593650197257186
33.669 0.0595528837121924
33.669 0.0597407476986662
33.669 0.05992861168514
33.669 0.0601164756716138
33.669 0.0603043396580875
33.669 0.0604922036445613
33.669 0.0606800676310351
33.669 0.0608679316175089
33.669 0.0610557956039827
33.669 0.0612436595904565
33.669 0.0614315235769303
33.669 0.0616193875634041
33.669 0.0618072515498779
33.669 0.0619951155363517
33.669 0.0621829795228255
33.669 0.0623708435092993
33.669 0.0625587074957731
33.669 0.0627465714822469
33.669 0.0629344354687206
33.669 0.0631222994551944
33.669 0.0633101634416682
33.669 0.063498027428142
33.669 0.0636858914146158
33.669 0.0638737554010896
33.669 0.0640616193875634
33.669 0.0642494833740372
33.669 0.064437347360511
33.669 0.0646252113469848
33.669 0.0648130753334586
33.669 0.0650009393199324
33.669 0.0651888033064062
33.669 0.06537666729288
33.669 0.0655645312793537
33.669 0.0657523952658275
34.916 0.0659402592523013
34.916 0.0661281232387751
34.916 0.0663159872252489
34.916 0.0665038512117227
34.916 0.0666917151981965
34.916 0.0668795791846703
34.916 0.0670674431711441
34.916 0.0672553071576179
34.916 0.0674431711440917
34.916 0.0676310351305655
34.916 0.0678188991170393
34.916 0.0680067631035131
34.916 0.0681946270899868
34.916 0.0683824910764606
34.916 0.0685703550629344
34.916 0.0687582190494082
34.916 0.068946083035882
34.916 0.0691339470223558
34.916 0.0693218110088296
34.916 0.0695096749953034
34.916 0.0696975389817772
34.916 0.069885402968251
34.916 0.0700732669547248
34.916 0.0702611309411986
34.916 0.0704489949276724
34.916 0.0706368589141462
34.916 0.0708247229006199
34.916 0.0710125868870937
34.916 0.0712004508735675
34.916 0.0713883148600413
34.916 0.0715761788465151
34.916 0.0717640428329889
34.916 0.0719519068194627
34.916 0.0721397708059365
34.916 0.0723276347924103
34.916 0.0725154987788841
34.916 0.0727033627653579
34.916 0.0728912267518317
34.916 0.0730790907383055
34.916 0.0732669547247793
34.916 0.073454818711253
34.916 0.0736426826977268
34.916 0.0738305466842006
34.916 0.0740184106706744
34.916 0.0742062746571482
34.916 0.074394138643622
34.916 0.0745820026300958
34.916 0.0747698666165696
34.916 0.0749577306030434
34.916 0.0751455945895172
34.916 0.075333458575991
34.916 0.0755213225624648
34.916 0.0757091865489386
34.916 0.0758970505354124
34.916 0.0760849145218861
34.916 0.07627277850836
34.916 0.0764606424948337
34.916 0.0766485064813075
34.916 0.0768363704677813
34.916 0.0770242344542551
34.916 0.0772120984407289
34.916 0.0773999624272027
34.916 0.0775878264136765
34.916 0.0777756904001503
34.916 0.0779635543866241
34.916 0.0781514183730979
34.916 0.0783392823595717
34.916 0.0785271463460455
34.916 0.0787150103325193
34.916 0.0789028743189931
34.916 0.0790907383054668
34.916 0.0792786022919406
34.916 0.0794664662784144
34.916 0.0796543302648882
34.916 0.079842194251362
36.163 0.0800300582378358
36.163 0.0802179222243096
36.163 0.0804057862107834
36.163 0.0805936501972572
36.163 0.080781514183731
36.163 0.0809693781702048
36.163 0.0811572421566786
36.163 0.0813451061431524
36.163 0.0815329701296262
36.163 0.0817208341160999
36.163 0.0819086981025737
36.163 0.0820965620890475
36.163 0.0822844260755213
36.163 0.0824722900619951
36.163 0.0826601540484689
36.163 0.0828480180349427
36.163 0.0830358820214165
36.163 0.0832237460078903
36.163 0.0834116099943641
36.163 0.0835994739808379
36.163 0.0837873379673117
36.163 0.0839752019537855
36.163 0.0841630659402593
36.163 0.084350929926733
36.163 0.0845387939132068
36.163 0.0847266578996806
36.163 0.0849145218861544
36.163 0.0851023858726282
36.163 0.085290249859102
36.163 0.0854781138455758
36.163 0.0856659778320496
36.163 0.0858538418185234
36.163 0.0860417058049972
36.163 0.086229569791471
36.163 0.0864174337779448
36.163 0.0866052977644186
36.163 0.0867931617508924
36.163 0.0869810257373661
36.163 0.0871688897238399
36.163 0.0873567537103137
36.163 0.0875446176967875
36.163 0.0877324816832613
36.163 0.0879203456697351
36.163 0.0881082096562089
36.163 0.0882960736426827
36.163 0.0884839376291565
36.163 0.0886718016156303
36.163 0.0888596656021041
36.163 0.0890475295885779
36.163 0.0892353935750517
36.163 0.0894232575615255
36.163 0.0896111215479992
36.163 0.089798985534473
36.163 0.0899868495209468
36.163 0.0901747135074206
36.163 0.0903625774938944
36.163 0.0905504414803682
36.163 0.090738305466842
36.163 0.0909261694533158
36.163 0.0911140334397896
36.163 0.0913018974262634
36.163 0.0914897614127372
36.163 0.091677625399211
36.163 0.0918654893856848
36.163 0.0920533533721586
36.163 0.0922412173586323
36.163 0.0924290813451061
36.163 0.0926169453315799
36.163 0.0928048093180537
36.163 0.0929926733045275
36.163 0.0931805372910013
36.163 0.0933684012774751
36.163 0.0935562652639489
36.163 0.0937441292504227
36.163 0.0939319932368965
36.163 0.0941198572233703
36.163 0.0943077212098441
37.41 0.0944955851963179
37.41 0.0946834491827917
37.41 0.0948713131692654
37.41 0.0950591771557392
37.41 0.095247041142213
37.41 0.0954349051286868
37.41 0.0956227691151606
37.41 0.0958106331016344
37.41 0.0959984970881082
37.41 0.096186361074582
37.41 0.0963742250610558
37.41 0.0965620890475296
37.41 0.0967499530340034
37.41 0.0969378170204772
37.41 0.097125681006951
37.41 0.0973135449934248
37.41 0.0975014089798985
37.41 0.0976892729663724
37.41 0.0978771369528461
37.41 0.0980650009393199
37.41 0.0982528649257937
37.41 0.0984407289122675
37.41 0.0986285928987413
37.41 0.0988164568852151
37.41 0.0990043208716889
37.41 0.0991921848581627
37.41 0.0993800488446365
37.41 0.0995679128311103
37.41 0.0997557768175841
37.41 0.0999436408040579
37.41 0.100131504790532
37.41 0.100319368777005
37.41 0.100507232763479
37.41 0.100695096749953
37.41 0.100882960736427
37.41 0.101070824722901
37.41 0.101258688709374
37.41 0.101446552695848
37.41 0.101634416682322
37.41 0.101822280668796
37.41 0.10201014465527
37.41 0.102198008641743
37.41 0.102385872628217
37.41 0.102573736614691
37.41 0.102761600601165
37.41 0.102949464587639
37.41 0.103137328574112
37.41 0.103325192560586
37.41 0.10351305654706
37.41 0.103700920533534
37.41 0.103888784520008
37.41 0.104076648506481
37.41 0.104264512492955
37.41 0.104452376479429
37.41 0.104640240465903
37.41 0.104828104452376
37.41 0.10501596843885
37.41 0.105203832425324
37.41 0.105391696411798
37.41 0.105579560398272
37.41 0.105767424384745
37.41 0.105955288371219
37.41 0.106143152357693
37.41 0.106331016344167
37.41 0.106518880330641
37.41 0.106706744317114
37.41 0.106894608303588
37.41 0.107082472290062
37.41 0.107270336276536
37.41 0.10745820026301
37.41 0.107646064249483
37.41 0.107833928235957
37.41 0.108021792222431
37.41 0.108209656208905
37.41 0.108397520195379
37.41 0.108585384181852
37.41 0.108773248168326
37.41 0.1089611121548
37.41 0.109148976141274
37.41 0.109336840127748
37.41 0.109524704114221
37.41 0.109712568100695
37.41 0.109900432087169
37.41 0.110088296073643
37.41 0.110276160060116
37.41 0.11046402404659
37.41 0.110651888033064
38.657 0.110839752019538
38.657 0.111027616006012
38.657 0.111215479992485
38.657 0.111403343978959
38.657 0.111591207965433
38.657 0.111779071951907
38.657 0.111966935938381
38.657 0.112154799924854
38.657 0.112342663911328
38.657 0.112530527897802
38.657 0.112718391884276
38.657 0.11290625587075
38.657 0.113094119857223
38.657 0.113281983843697
38.657 0.113469847830171
38.657 0.113657711816645
38.657 0.113845575803119
38.657 0.114033439789592
38.657 0.114221303776066
38.657 0.11440916776254
38.657 0.114597031749014
38.657 0.114784895735488
38.657 0.114972759721961
38.657 0.115160623708435
38.657 0.115348487694909
38.657 0.115536351681383
38.657 0.115724215667856
38.657 0.11591207965433
38.657 0.116099943640804
38.657 0.116287807627278
38.657 0.116475671613752
38.657 0.116663535600225
38.657 0.116851399586699
38.657 0.117039263573173
38.657 0.117227127559647
38.657 0.117414991546121
38.657 0.117602855532594
38.657 0.117790719519068
38.657 0.117978583505542
38.657 0.118166447492016
38.657 0.11835431147849
38.657 0.118542175464963
38.657 0.118730039451437
38.657 0.118917903437911
38.657 0.119105767424385
38.657 0.119293631410859
38.657 0.119481495397332
38.657 0.119669359383806
38.657 0.11985722337028
38.657 0.120045087356754
38.657 0.120232951343228
38.657 0.120420815329701
38.657 0.120608679316175
38.657 0.120796543302649
38.657 0.120984407289123
38.657 0.121172271275596
38.657 0.12136013526207
38.657 0.121547999248544
38.657 0.121735863235018
38.657 0.121923727221492
38.657 0.122111591207965
38.657 0.122299455194439
38.657 0.122487319180913
38.657 0.122675183167387
38.657 0.122863047153861
38.657 0.123050911140334
38.657 0.123238775126808
38.657 0.123426639113282
38.657 0.123614503099756
38.657 0.12380236708623
38.657 0.123990231072703
38.657 0.124178095059177
38.657 0.124365959045651
38.657 0.124553823032125
38.657 0.124741687018599
38.657 0.124929551005072
38.657 0.125117414991546
38.657 0.12530527897802
39.904 0.125493142964494
39.904 0.125681006950968
39.904 0.125868870937441
39.904 0.126056734923915
39.904 0.126244598910389
39.904 0.126432462896863
39.904 0.126620326883336
39.904 0.12680819086981
39.904 0.126996054856284
39.904 0.127183918842758
39.904 0.127371782829232
39.904 0.127559646815705
39.904 0.127747510802179
39.904 0.127935374788653
39.904 0.128123238775127
39.904 0.128311102761601
39.904 0.128498966748074
39.904 0.128686830734548
39.904 0.128874694721022
39.904 0.129062558707496
39.904 0.12925042269397
39.904 0.129438286680443
39.904 0.129626150666917
39.904 0.129814014653391
39.904 0.130001878639865
39.904 0.130189742626339
39.904 0.130377606612812
39.904 0.130565470599286
39.904 0.13075333458576
39.904 0.130941198572234
39.904 0.131129062558707
39.904 0.131316926545181
39.904 0.131504790531655
39.904 0.131692654518129
39.904 0.131880518504603
39.904 0.132068382491076
39.904 0.13225624647755
39.904 0.132444110464024
39.904 0.132631974450498
39.904 0.132819838436972
39.904 0.133007702423445
39.904 0.133195566409919
39.904 0.133383430396393
39.904 0.133571294382867
39.904 0.133759158369341
39.904 0.133947022355814
39.904 0.134134886342288
39.904 0.134322750328762
39.904 0.134510614315236
39.904 0.13469847830171
39.904 0.134886342288183
39.904 0.135074206274657
39.904 0.135262070261131
39.904 0.135449934247605
39.904 0.135637798234079
39.904 0.135825662220552
39.904 0.136013526207026
39.904 0.1362013901935
39.904 0.136389254179974
39.904 0.136577118166447
39.904 0.136764982152921
39.904 0.136952846139395
39.904 0.137140710125869
39.904 0.137328574112343
39.904 0.137516438098816
39.904 0.13770430208529
41.151 0.137892166071764
41.151 0.138080030058238
41.151 0.138267894044712
41.151 0.138455758031185
41.151 0.138643622017659
41.151 0.138831486004133
41.151 0.139019349990607
41.151 0.139207213977081
41.151 0.139395077963554
41.151 0.139582941950028
41.151 0.139770805936502
41.151 0.139958669922976
41.151 0.14014653390945
41.151 0.140334397895923
41.151 0.140522261882397
41.151 0.140710125868871
41.151 0.140897989855345
41.151 0.141085853841819
41.151 0.141273717828292
41.151 0.141461581814766
41.151 0.14164944580124
41.151 0.141837309787714
41.151 0.142025173774187
41.151 0.142213037760661
41.151 0.142400901747135
41.151 0.142588765733609
41.151 0.142776629720083
41.151 0.142964493706556
41.151 0.14315235769303
41.151 0.143340221679504
41.151 0.143528085665978
41.151 0.143715949652452
41.151 0.143903813638925
41.151 0.144091677625399
41.151 0.144279541611873
41.151 0.144467405598347
41.151 0.144655269584821
41.151 0.144843133571294
41.151 0.145030997557768
41.151 0.145218861544242
41.151 0.145406725530716
41.151 0.14559458951719
41.151 0.145782453503663
41.151 0.145970317490137
41.151 0.146158181476611
41.151 0.146346045463085
41.151 0.146533909449559
41.151 0.146721773436032
41.151 0.146909637422506
41.151 0.14709750140898
41.151 0.147285365395454
41.151 0.147473229381927
41.151 0.147661093368401
41.151 0.147848957354875
41.151 0.148036821341349
41.151 0.148224685327823
41.151 0.148412549314296
41.151 0.14860041330077
41.151 0.148788277287244
41.151 0.148976141273718
41.151 0.149164005260192
41.151 0.149351869246665
41.151 0.149539733233139
41.151 0.149727597219613
41.151 0.149915461206087
41.151 0.150103325192561
41.151 0.150291189179034
41.151 0.150479053165508
41.151 0.150666917151982
41.151 0.150854781138456
41.151 0.15104264512493
41.151 0.151230509111403
41.151 0.151418373097877
41.151 0.151606237084351
41.151 0.151794101070825
41.151 0.151981965057299
41.151 0.152169829043772
41.151 0.152357693030246
41.151 0.15254555701672
41.151 0.152733421003194
41.151 0.152921284989667
42.398 0.153109148976141
42.398 0.153297012962615
42.398 0.153484876949089
42.398 0.153672740935563
42.398 0.153860604922036
42.398 0.15404846890851
42.398 0.154236332894984
42.398 0.154424196881458
42.398 0.154612060867932
42.398 0.154799924854405
42.398 0.154987788840879
42.398 0.155175652827353
42.398 0.155363516813827
42.398 0.155551380800301
42.398 0.155739244786774
42.398 0.155927108773248
42.398 0.156114972759722
42.398 0.156302836746196
42.398 0.15649070073267
42.398 0.156678564719143
42.398 0.156866428705617
42.398 0.157054292692091
42.398 0.157242156678565
42.398 0.157430020665039
42.398 0.157617884651512
42.398 0.157805748637986
42.398 0.15799361262446
42.398 0.158181476610934
42.398 0.158369340597407
42.398 0.158557204583881
42.398 0.158745068570355
42.398 0.158932932556829
42.398 0.159120796543303
42.398 0.159308660529776
42.398 0.15949652451625
42.398 0.159684388502724
42.398 0.159872252489198
42.398 0.160060116475672
42.398 0.160247980462145
42.398 0.160435844448619
42.398 0.160623708435093
42.398 0.160811572421567
42.398 0.160999436408041
42.398 0.161187300394514
42.398 0.161375164380988
42.398 0.161563028367462
42.398 0.161750892353936
42.398 0.16193875634041
42.398 0.162126620326883
42.398 0.162314484313357
42.398 0.162502348299831
42.398 0.162690212286305
42.398 0.162878076272779
42.398 0.163065940259252
42.398 0.163253804245726
42.398 0.1634416682322
42.398 0.163629532218674
42.398 0.163817396205147
42.398 0.164005260191621
42.398 0.164193124178095
42.398 0.164380988164569
42.398 0.164568852151043
42.398 0.164756716137516
42.398 0.16494458012399
42.398 0.165132444110464
42.398 0.165320308096938
42.398 0.165508172083412
42.398 0.165696036069885
42.398 0.165883900056359
42.398 0.166071764042833
42.398 0.166259628029307
42.398 0.166447492015781
42.398 0.166635356002254
42.398 0.166823219988728
43.645 0.167011083975202
43.645 0.167198947961676
43.645 0.16738681194815
43.645 0.167574675934623
43.645 0.167762539921097
43.645 0.167950403907571
43.645 0.168138267894045
43.645 0.168326131880519
43.645 0.168513995866992
43.645 0.168701859853466
43.645 0.16888972383994
43.645 0.169077587826414
43.645 0.169265451812887
43.645 0.169453315799361
43.645 0.169641179785835
43.645 0.169829043772309
43.645 0.170016907758783
43.645 0.170204771745256
43.645 0.17039263573173
43.645 0.170580499718204
43.645 0.170768363704678
43.645 0.170956227691152
43.645 0.171144091677625
43.645 0.171331955664099
43.645 0.171519819650573
43.645 0.171707683637047
43.645 0.171895547623521
43.645 0.172083411609994
43.645 0.172271275596468
43.645 0.172459139582942
43.645 0.172647003569416
43.645 0.17283486755589
43.645 0.173022731542363
43.645 0.173210595528837
43.645 0.173398459515311
43.645 0.173586323501785
43.645 0.173774187488259
43.645 0.173962051474732
43.645 0.174149915461206
43.645 0.17433777944768
43.645 0.174525643434154
43.645 0.174713507420627
43.645 0.174901371407101
43.645 0.175089235393575
43.645 0.175277099380049
43.645 0.175464963366523
43.645 0.175652827352996
43.645 0.17584069133947
43.645 0.176028555325944
43.645 0.176216419312418
43.645 0.176404283298892
43.645 0.176592147285365
43.645 0.176780011271839
43.645 0.176967875258313
43.645 0.177155739244787
43.645 0.177343603231261
43.645 0.177531467217734
43.645 0.177719331204208
43.645 0.177907195190682
43.645 0.178095059177156
43.645 0.17828292316363
43.645 0.178470787150103
43.645 0.178658651136577
43.645 0.178846515123051
43.645 0.179034379109525
43.645 0.179222243095998
44.892 0.179410107082472
44.892 0.179597971068946
44.892 0.17978583505542
44.892 0.179973699041894
44.892 0.180161563028367
44.892 0.180349427014841
44.892 0.180537291001315
44.892 0.180725154987789
44.892 0.180913018974263
44.892 0.181100882960736
44.892 0.18128874694721
44.892 0.181476610933684
44.892 0.181664474920158
44.892 0.181852338906632
44.892 0.182040202893105
44.892 0.182228066879579
44.892 0.182415930866053
44.892 0.182603794852527
44.892 0.182791658839001
44.892 0.182979522825474
44.892 0.183167386811948
44.892 0.183355250798422
44.892 0.183543114784896
44.892 0.18373097877137
44.892 0.183918842757843
44.892 0.184106706744317
44.892 0.184294570730791
44.892 0.184482434717265
44.892 0.184670298703738
44.892 0.184858162690212
44.892 0.185046026676686
44.892 0.18523389066316
44.892 0.185421754649634
44.892 0.185609618636107
44.892 0.185797482622581
44.892 0.185985346609055
44.892 0.186173210595529
44.892 0.186361074582003
44.892 0.186548938568476
44.892 0.18673680255495
44.892 0.186924666541424
44.892 0.187112530527898
44.892 0.187300394514372
44.892 0.187488258500845
44.892 0.187676122487319
44.892 0.187863986473793
44.892 0.188051850460267
44.892 0.188239714446741
44.892 0.188427578433214
44.892 0.188615442419688
44.892 0.188803306406162
44.892 0.188991170392636
44.892 0.18917903437911
44.892 0.189366898365583
44.892 0.189554762352057
44.892 0.189742626338531
44.892 0.189930490325005
44.892 0.190118354311478
44.892 0.190306218297952
44.892 0.190494082284426
44.892 0.1906819462709
44.892 0.190869810257374
44.892 0.191057674243847
44.892 0.191245538230321
46.139 0.191433402216795
46.139 0.191621266203269
46.139 0.191809130189743
46.139 0.191996994176216
46.139 0.19218485816269
46.139 0.192372722149164
46.139 0.192560586135638
46.139 0.192748450122112
46.139 0.192936314108585
46.139 0.193124178095059
46.139 0.193312042081533
46.139 0.193499906068007
46.139 0.193687770054481
46.139 0.193875634040954
46.139 0.194063498027428
46.139 0.194251362013902
46.139 0.194439226000376
46.139 0.19462708998685
46.139 0.194814953973323
46.139 0.195002817959797
46.139 0.195190681946271
46.139 0.195378545932745
46.139 0.195566409919218
46.139 0.195754273905692
46.139 0.195942137892166
46.139 0.19613000187864
46.139 0.196317865865114
46.139 0.196505729851587
46.139 0.196693593838061
46.139 0.196881457824535
46.139 0.197069321811009
46.139 0.197257185797483
46.139 0.197445049783956
46.139 0.19763291377043
46.139 0.197820777756904
46.139 0.198008641743378
46.139 0.198196505729852
46.139 0.198384369716325
46.139 0.198572233702799
46.139 0.198760097689273
46.139 0.198947961675747
46.139 0.199135825662221
46.139 0.199323689648694
46.139 0.199511553635168
46.139 0.199699417621642
46.139 0.199887281608116
46.139 0.20007514559459
46.139 0.200263009581063
46.139 0.200450873567537
46.139 0.200638737554011
46.139 0.200826601540485
46.139 0.201014465526958
46.139 0.201202329513432
46.139 0.201390193499906
46.139 0.20157805748638
46.139 0.201765921472854
46.139 0.201953785459327
46.139 0.202141649445801
46.139 0.202329513432275
46.139 0.202517377418749
46.139 0.202705241405223
46.139 0.202893105391696
46.139 0.20308096937817
46.139 0.203268833364644
46.139 0.203456697351118
46.139 0.203644561337592
46.139 0.203832425324065
46.139 0.204020289310539
46.139 0.204208153297013
46.139 0.204396017283487
46.139 0.204583881269961
46.139 0.204771745256434
46.139 0.204959609242908
46.139 0.205147473229382
46.139 0.205335337215856
46.139 0.20552320120233
46.139 0.205711065188803
46.139 0.205898929175277
46.139 0.206086793161751
46.139 0.206274657148225
46.139 0.206462521134698
46.139 0.206650385121172
47.386 0.206838249107646
47.386 0.20702611309412
47.386 0.207213977080594
47.386 0.207401841067067
47.386 0.207589705053541
47.386 0.207777569040015
47.386 0.207965433026489
47.386 0.208153297012963
47.386 0.208341160999436
47.386 0.20852902498591
47.386 0.208716888972384
47.386 0.208904752958858
47.386 0.209092616945332
47.386 0.209280480931805
47.386 0.209468344918279
47.386 0.209656208904753
47.386 0.209844072891227
47.386 0.210031936877701
47.386 0.210219800864174
47.386 0.210407664850648
47.386 0.210595528837122
47.386 0.210783392823596
47.386 0.21097125681007
47.386 0.211159120796543
47.386 0.211346984783017
47.386 0.211534848769491
47.386 0.211722712755965
47.386 0.211910576742438
47.386 0.212098440728912
47.386 0.212286304715386
47.386 0.21247416870186
47.386 0.212662032688334
47.386 0.212849896674807
47.386 0.213037760661281
47.386 0.213225624647755
47.386 0.213413488634229
47.386 0.213601352620703
47.386 0.213789216607176
47.386 0.21397708059365
47.386 0.214164944580124
47.386 0.214352808566598
47.386 0.214540672553072
47.386 0.214728536539545
47.386 0.214916400526019
47.386 0.215104264512493
47.386 0.215292128498967
47.386 0.215479992485441
47.386 0.215667856471914
47.386 0.215855720458388
47.386 0.216043584444862
47.386 0.216231448431336
47.386 0.21641931241781
47.386 0.216607176404283
47.386 0.216795040390757
47.386 0.216982904377231
47.386 0.217170768363705
47.386 0.217358632350178
47.386 0.217546496336652
47.386 0.217734360323126
47.386 0.2179222243096
47.386 0.218110088296074
47.386 0.218297952282547
47.386 0.218485816269021
47.386 0.218673680255495
47.386 0.218861544241969
48.633 0.219049408228443
48.633 0.219237272214916
48.633 0.21942513620139
48.633 0.219613000187864
48.633 0.219800864174338
48.633 0.219988728160812
48.633 0.220176592147285
48.633 0.220364456133759
48.633 0.220552320120233
48.633 0.220740184106707
48.633 0.220928048093181
48.633 0.221115912079654
48.633 0.221303776066128
48.633 0.221491640052602
48.633 0.221679504039076
48.633 0.221867368025549
48.633 0.222055232012023
48.633 0.222243095998497
48.633 0.222430959984971
48.633 0.222618823971445
48.633 0.222806687957918
48.633 0.222994551944392
48.633 0.223182415930866
48.633 0.22337027991734
48.633 0.223558143903814
48.633 0.223746007890287
48.633 0.223933871876761
48.633 0.224121735863235
48.633 0.224309599849709
48.633 0.224497463836183
48.633 0.224685327822656
48.633 0.22487319180913
48.633 0.225061055795604
48.633 0.225248919782078
48.633 0.225436783768552
48.633 0.225624647755025
48.633 0.225812511741499
48.633 0.226000375727973
48.633 0.226188239714447
48.633 0.226376103700921
48.633 0.226563967687394
48.633 0.226751831673868
48.633 0.226939695660342
48.633 0.227127559646816
48.633 0.227315423633289
48.633 0.227503287619763
48.633 0.227691151606237
48.633 0.227879015592711
48.633 0.228066879579185
48.633 0.228254743565658
48.633 0.228442607552132
48.633 0.228630471538606
48.633 0.22881833552508
48.633 0.229006199511554
48.633 0.229194063498027
48.633 0.229381927484501
48.633 0.229569791470975
48.633 0.229757655457449
48.633 0.229945519443923
48.633 0.230133383430396
48.633 0.23032124741687
48.633 0.230509111403344
48.633 0.230696975389818
48.633 0.230884839376292
48.633 0.231072703362765
48.633 0.231260567349239
49.88 0.231448431335713
49.88 0.231636295322187
49.88 0.231824159308661
49.88 0.232012023295134
49.88 0.232199887281608
49.88 0.232387751268082
49.88 0.232575615254556
49.88 0.232763479241029
49.88 0.232951343227503
49.88 0.233139207213977
49.88 0.233327071200451
49.88 0.233514935186925
49.88 0.233702799173398
49.88 0.233890663159872
49.88 0.234078527146346
49.88 0.23426639113282
49.88 0.234454255119294
49.88 0.234642119105767
49.88 0.234829983092241
49.88 0.235017847078715
49.88 0.235205711065189
49.88 0.235393575051663
49.88 0.235581439038136
49.88 0.23576930302461
49.88 0.235957167011084
49.88 0.236145030997558
49.88 0.236332894984032
49.88 0.236520758970505
49.88 0.236708622956979
49.88 0.236896486943453
49.88 0.237084350929927
49.88 0.237272214916401
49.88 0.237460078902874
49.88 0.237647942889348
49.88 0.237835806875822
49.88 0.238023670862296
49.88 0.23821153484877
49.88 0.238399398835243
49.88 0.238587262821717
49.88 0.238775126808191
49.88 0.238962990794665
49.88 0.239150854781138
49.88 0.239338718767612
49.88 0.239526582754086
49.88 0.23971444674056
49.88 0.239902310727034
49.88 0.240090174713507
49.88 0.240278038699981
49.88 0.240465902686455
49.88 0.240653766672929
49.88 0.240841630659403
49.88 0.241029494645876
49.88 0.24121735863235
49.88 0.241405222618824
49.88 0.241593086605298
49.88 0.241780950591772
49.88 0.241968814578245
49.88 0.242156678564719
49.88 0.242344542551193
49.88 0.242532406537667
49.88 0.242720270524141
49.88 0.242908134510614
49.88 0.243095998497088
49.88 0.243283862483562
49.88 0.243471726470036
49.88 0.243659590456509
49.88 0.243847454442983
49.88 0.244035318429457
49.88 0.244223182415931
49.88 0.244411046402405
49.88 0.244598910388878
52.374 0.244786774375352
52.374 0.244974638361826
52.374 0.2451625023483
52.374 0.245350366334774
52.374 0.245538230321247
52.374 0.245726094307721
52.374 0.245913958294195
52.374 0.246101822280669
52.374 0.246289686267143
52.374 0.246477550253616
52.374 0.24666541424009
52.374 0.246853278226564
52.374 0.247041142213038
52.374 0.247229006199512
52.374 0.247416870185985
52.374 0.247604734172459
52.374 0.247792598158933
52.374 0.247980462145407
52.374 0.248168326131881
52.374 0.248356190118354
52.374 0.248544054104828
52.374 0.248731918091302
52.374 0.248919782077776
52.374 0.249107646064249
52.374 0.249295510050723
52.374 0.249483374037197
52.374 0.249671238023671
52.374 0.249859102010145
52.374 0.250046965996618
52.374 0.250234829983092
52.374 0.250422693969566
52.374 0.25061055795604
52.374 0.250798421942514
52.374 0.250986285928987
52.374 0.251174149915461
52.374 0.251362013901935
52.374 0.251549877888409
52.374 0.251737741874883
52.374 0.251925605861356
52.374 0.25211346984783
52.374 0.252301333834304
52.374 0.252489197820778
52.374 0.252677061807252
52.374 0.252864925793725
52.374 0.253052789780199
52.374 0.253240653766673
52.374 0.253428517753147
52.374 0.253616381739621
52.374 0.253804245726094
52.374 0.253992109712568
52.374 0.254179973699042
52.374 0.254367837685516
52.374 0.254555701671989
52.374 0.254743565658463
52.374 0.254931429644937
52.374 0.255119293631411
52.374 0.255307157617885
52.374 0.255495021604358
52.374 0.255682885590832
52.374 0.255870749577306
52.374 0.25605861356378
53.621 0.256246477550254
53.621 0.256434341536727
53.621 0.256622205523201
53.621 0.256810069509675
53.621 0.256997933496149
53.621 0.257185797482623
53.621 0.257373661469096
53.621 0.25756152545557
53.621 0.257749389442044
53.621 0.257937253428518
53.621 0.258125117414992
53.621 0.258312981401465
53.621 0.258500845387939
53.621 0.258688709374413
53.621 0.258876573360887
53.621 0.259064437347361
53.621 0.259252301333834
53.621 0.259440165320308
53.621 0.259628029306782
53.621 0.259815893293256
53.621 0.260003757279729
53.621 0.260191621266203
53.621 0.260379485252677
53.621 0.260567349239151
53.621 0.260755213225625
53.621 0.260943077212098
53.621 0.261130941198572
53.621 0.261318805185046
53.621 0.26150666917152
53.621 0.261694533157994
53.621 0.261882397144467
53.621 0.262070261130941
53.621 0.262258125117415
53.621 0.262445989103889
53.621 0.262633853090363
53.621 0.262821717076836
53.621 0.26300958106331
53.621 0.263197445049784
53.621 0.263385309036258
53.621 0.263573173022732
53.621 0.263761037009205
53.621 0.263948900995679
53.621 0.264136764982153
53.621 0.264324628968627
53.621 0.2645124929551
53.621 0.264700356941574
53.621 0.264888220928048
53.621 0.265076084914522
53.621 0.265263948900996
53.621 0.265451812887469
53.621 0.265639676873943
53.621 0.265827540860417
53.621 0.266015404846891
53.621 0.266203268833365
54.868 0.266391132819838
54.868 0.266578996806312
54.868 0.266766860792786
54.868 0.26695472477926
54.868 0.267142588765734
54.868 0.267330452752207
54.868 0.267518316738681
54.868 0.267706180725155
54.868 0.267894044711629
54.868 0.268081908698103
54.868 0.268269772684576
54.868 0.26845763667105
54.868 0.268645500657524
54.868 0.268833364643998
54.868 0.269021228630472
54.868 0.269209092616945
54.868 0.269396956603419
54.868 0.269584820589893
54.868 0.269772684576367
54.868 0.269960548562841
54.868 0.270148412549314
54.868 0.270336276535788
54.868 0.270524140522262
54.868 0.270712004508736
54.868 0.270899868495209
54.868 0.271087732481683
54.868 0.271275596468157
54.868 0.271463460454631
54.868 0.271651324441105
54.868 0.271839188427578
54.868 0.272027052414052
54.868 0.272214916400526
54.868 0.272402780387
54.868 0.272590644373474
54.868 0.272778508359947
54.868 0.272966372346421
54.868 0.273154236332895
54.868 0.273342100319369
54.868 0.273529964305843
54.868 0.273717828292316
54.868 0.27390569227879
54.868 0.274093556265264
54.868 0.274281420251738
54.868 0.274469284238212
54.868 0.274657148224685
54.868 0.274845012211159
54.868 0.275032876197633
54.868 0.275220740184107
54.868 0.27540860417058
54.868 0.275596468157054
54.868 0.275784332143528
54.868 0.275972196130002
54.868 0.276160060116476
54.868 0.276347924102949
56.115 0.276535788089423
56.115 0.276723652075897
56.115 0.276911516062371
56.115 0.277099380048845
56.115 0.277287244035318
56.115 0.277475108021792
56.115 0.277662972008266
56.115 0.27785083599474
56.115 0.278038699981214
56.115 0.278226563967687
56.115 0.278414427954161
56.115 0.278602291940635
56.115 0.278790155927109
56.115 0.278978019913583
56.115 0.279165883900056
56.115 0.27935374788653
56.115 0.279541611873004
56.115 0.279729475859478
56.115 0.279917339845952
56.115 0.280105203832425
56.115 0.280293067818899
56.115 0.280480931805373
56.115 0.280668795791847
56.115 0.28085665977832
56.115 0.281044523764794
56.115 0.281232387751268
56.115 0.281420251737742
56.115 0.281608115724216
56.115 0.281795979710689
56.115 0.281983843697163
56.115 0.282171707683637
56.115 0.282359571670111
56.115 0.282547435656585
56.115 0.282735299643058
56.115 0.282923163629532
56.115 0.283111027616006
56.115 0.28329889160248
56.115 0.283486755588954
56.115 0.283674619575427
56.115 0.283862483561901
56.115 0.284050347548375
56.115 0.284238211534849
56.115 0.284426075521323
56.115 0.284613939507796
56.115 0.28480180349427
57.362 0.284989667480744
57.362 0.285177531467218
57.362 0.285365395453692
57.362 0.285553259440165
57.362 0.285741123426639
57.362 0.285928987413113
57.362 0.286116851399587
57.362 0.286304715386061
57.362 0.286492579372534
57.362 0.286680443359008
57.362 0.286868307345482
57.362 0.287056171331956
57.362 0.287244035318429
57.362 0.287431899304903
57.362 0.287619763291377
57.362 0.287807627277851
57.362 0.287995491264325
57.362 0.288183355250798
57.362 0.288371219237272
57.362 0.288559083223746
57.362 0.28874694721022
57.362 0.288934811196694
57.362 0.289122675183167
57.362 0.289310539169641
57.362 0.289498403156115
57.362 0.289686267142589
57.362 0.289874131129063
57.362 0.290061995115536
57.362 0.29024985910201
57.362 0.290437723088484
57.362 0.290625587074958
57.362 0.290813451061432
57.362 0.291001315047905
57.362 0.291189179034379
57.362 0.291377043020853
57.362 0.291564907007327
57.362 0.2917527709938
57.362 0.291940634980274
57.362 0.292128498966748
57.362 0.292316362953222
57.362 0.292504226939696
57.362 0.292692090926169
57.362 0.292879954912643
57.362 0.293067818899117
57.362 0.293255682885591
57.362 0.293443546872065
57.362 0.293631410858538
57.362 0.293819274845012
57.362 0.294007138831486
57.362 0.29419500281796
57.362 0.294382866804434
57.362 0.294570730790907
57.362 0.294758594777381
57.362 0.294946458763855
58.609 0.295134322750329
58.609 0.295322186736803
58.609 0.295510050723276
58.609 0.29569791470975
58.609 0.295885778696224
58.609 0.296073642682698
58.609 0.296261506669172
58.609 0.296449370655645
58.609 0.296637234642119
58.609 0.296825098628593
58.609 0.297012962615067
58.609 0.29720082660154
58.609 0.297388690588014
58.609 0.297576554574488
58.609 0.297764418560962
58.609 0.297952282547436
58.609 0.298140146533909
58.609 0.298328010520383
58.609 0.298515874506857
58.609 0.298703738493331
58.609 0.298891602479805
58.609 0.299079466466278
58.609 0.299267330452752
58.609 0.299455194439226
58.609 0.2996430584257
58.609 0.299830922412174
58.609 0.300018786398647
58.609 0.300206650385121
58.609 0.300394514371595
58.609 0.300582378358069
58.609 0.300770242344543
58.609 0.300958106331016
58.609 0.30114597031749
58.609 0.301333834303964
58.609 0.301521698290438
58.609 0.301709562276912
58.609 0.301897426263385
58.609 0.302085290249859
58.609 0.302273154236333
58.609 0.302461018222807
58.609 0.30264888220928
58.609 0.302836746195754
58.609 0.303024610182228
58.609 0.303212474168702
58.609 0.303400338155176
58.609 0.303588202141649
58.609 0.303776066128123
58.609 0.303963930114597
58.609 0.304151794101071
58.609 0.304339658087545
58.609 0.304527522074018
58.609 0.304715386060492
59.856 0.304903250046966
59.856 0.30509111403344
59.856 0.305278978019914
59.856 0.305466842006387
59.856 0.305654705992861
59.856 0.305842569979335
59.856 0.306030433965809
59.856 0.306218297952283
59.856 0.306406161938756
59.856 0.30659402592523
59.856 0.306781889911704
59.856 0.306969753898178
59.856 0.307157617884652
59.856 0.307345481871125
59.856 0.307533345857599
59.856 0.307721209844073
59.856 0.307909073830547
59.856 0.30809693781702
59.856 0.308284801803494
59.856 0.308472665789968
59.856 0.308660529776442
59.856 0.308848393762916
59.856 0.309036257749389
59.856 0.309224121735863
59.856 0.309411985722337
59.856 0.309599849708811
59.856 0.309787713695285
59.856 0.309975577681758
59.856 0.310163441668232
59.856 0.310351305654706
59.856 0.31053916964118
59.856 0.310727033627654
59.856 0.310914897614127
59.856 0.311102761600601
59.856 0.311290625587075
59.856 0.311478489573549
59.856 0.311666353560023
59.856 0.311854217546496
59.856 0.31204208153297
59.856 0.312229945519444
59.856 0.312417809505918
59.856 0.312605673492391
59.856 0.312793537478865
59.856 0.312981401465339
59.856 0.313169265451813
59.856 0.313357129438287
59.856 0.31354499342476
59.856 0.313732857411234
59.856 0.313920721397708
59.856 0.314108585384182
61.103 0.314296449370656
61.103 0.314484313357129
61.103 0.314672177343603
61.103 0.314860041330077
61.103 0.315047905316551
61.103 0.315235769303025
61.103 0.315423633289498
61.103 0.315611497275972
61.103 0.315799361262446
61.103 0.31598722524892
61.103 0.316175089235394
61.103 0.316362953221867
61.103 0.316550817208341
61.103 0.316738681194815
61.103 0.316926545181289
61.103 0.317114409167763
61.103 0.317302273154236
61.103 0.31749013714071
61.103 0.317678001127184
61.103 0.317865865113658
61.103 0.318053729100132
61.103 0.318241593086605
61.103 0.318429457073079
61.103 0.318617321059553
61.103 0.318805185046027
61.103 0.3189930490325
61.103 0.319180913018974
61.103 0.319368777005448
61.103 0.319556640991922
61.103 0.319744504978396
61.103 0.319932368964869
61.103 0.320120232951343
61.103 0.320308096937817
61.103 0.320495960924291
61.103 0.320683824910765
61.103 0.320871688897238
61.103 0.321059552883712
61.103 0.321247416870186
61.103 0.32143528085666
61.103 0.321623144843134
61.103 0.321811008829607
61.103 0.321998872816081
61.103 0.322186736802555
61.103 0.322374600789029
61.103 0.322562464775503
61.103 0.322750328761976
61.103 0.32293819274845
61.103 0.323126056734924
61.103 0.323313920721398
61.103 0.323501784707871
61.103 0.323689648694345
62.35 0.323877512680819
62.35 0.324065376667293
62.35 0.324253240653767
62.35 0.32444110464024
62.35 0.324628968626714
62.35 0.324816832613188
62.35 0.325004696599662
62.35 0.325192560586136
62.35 0.325380424572609
62.35 0.325568288559083
62.35 0.325756152545557
62.35 0.325944016532031
62.35 0.326131880518505
62.35 0.326319744504978
62.35 0.326507608491452
62.35 0.326695472477926
62.35 0.3268833364644
62.35 0.327071200450874
62.35 0.327259064437347
62.35 0.327446928423821
62.35 0.327634792410295
62.35 0.327822656396769
62.35 0.328010520383243
62.35 0.328198384369716
62.35 0.32838624835619
62.35 0.328574112342664
62.35 0.328761976329138
62.35 0.328949840315611
62.35 0.329137704302085
62.35 0.329325568288559
62.35 0.329513432275033
62.35 0.329701296261507
62.35 0.32988916024798
62.35 0.330077024234454
62.35 0.330264888220928
62.35 0.330452752207402
62.35 0.330640616193876
62.35 0.330828480180349
62.35 0.331016344166823
62.35 0.331204208153297
62.35 0.331392072139771
62.35 0.331579936126245
62.35 0.331767800112718
62.35 0.331955664099192
62.35 0.332143528085666
62.35 0.33233139207214
62.35 0.332519256058614
62.35 0.332707120045087
62.35 0.332894984031561
62.35 0.333082848018035
62.35 0.333270712004509
62.35 0.333458575990983
62.35 0.333646439977456
62.35 0.33383430396393
63.597 0.334022167950404
63.597 0.334210031936878
63.597 0.334397895923352
63.597 0.334585759909825
63.597 0.334773623896299
63.597 0.334961487882773
63.597 0.335149351869247
63.597 0.33533721585572
63.597 0.335525079842194
63.597 0.335712943828668
63.597 0.335900807815142
63.597 0.336088671801616
63.597 0.336276535788089
63.597 0.336464399774563
63.597 0.336652263761037
63.597 0.336840127747511
63.597 0.337027991733985
63.597 0.337215855720458
63.597 0.337403719706932
63.597 0.337591583693406
63.597 0.33777944767988
63.597 0.337967311666354
63.597 0.338155175652827
63.597 0.338343039639301
63.597 0.338530903625775
63.597 0.338718767612249
63.597 0.338906631598723
63.597 0.339094495585196
63.597 0.33928235957167
63.597 0.339470223558144
63.597 0.339658087544618
63.597 0.339845951531091
63.597 0.340033815517565
63.597 0.340221679504039
63.597 0.340409543490513
63.597 0.340597407476987
63.597 0.34078527146346
63.597 0.340973135449934
63.597 0.341160999436408
63.597 0.341348863422882
63.597 0.341536727409356
63.597 0.341724591395829
63.597 0.341912455382303
63.597 0.342100319368777
63.597 0.342288183355251
63.597 0.342476047341725
63.597 0.342663911328198
63.597 0.342851775314672
63.597 0.343039639301146
64.844 0.34322750328762
64.844 0.343415367274094
64.844 0.343603231260567
64.844 0.343791095247041
64.844 0.343978959233515
64.844 0.344166823219989
64.844 0.344354687206463
64.844 0.344542551192936
64.844 0.34473041517941
64.844 0.344918279165884
64.844 0.345106143152358
64.844 0.345294007138831
64.844 0.345481871125305
64.844 0.345669735111779
64.844 0.345857599098253
64.844 0.346045463084727
64.844 0.3462333270712
64.844 0.346421191057674
64.844 0.346609055044148
64.844 0.346796919030622
64.844 0.346984783017096
64.844 0.347172647003569
64.844 0.347360510990043
64.844 0.347548374976517
64.844 0.347736238962991
64.844 0.347924102949465
64.844 0.348111966935938
64.844 0.348299830922412
64.844 0.348487694908886
64.844 0.34867555889536
64.844 0.348863422881834
64.844 0.349051286868307
64.844 0.349239150854781
64.844 0.349427014841255
64.844 0.349614878827729
64.844 0.349802742814203
64.844 0.349990606800676
64.844 0.35017847078715
64.844 0.350366334773624
64.844 0.350554198760098
64.844 0.350742062746571
64.844 0.350929926733045
64.844 0.351117790719519
64.844 0.351305654705993
64.844 0.351493518692467
64.844 0.35168138267894
64.844 0.351869246665414
64.844 0.352057110651888
64.844 0.352244974638362
64.844 0.352432838624836
64.844 0.352620702611309
64.844 0.352808566597783
64.844 0.352996430584257
64.844 0.353184294570731
64.844 0.353372158557205
64.844 0.353560022543678
64.844 0.353747886530152
64.844 0.353935750516626
64.844 0.3541236145031
64.844 0.354311478489574
64.844 0.354499342476047
64.844 0.354687206462521
66.091 0.354875070448995
66.091 0.355062934435469
66.091 0.355250798421943
66.091 0.355438662408416
66.091 0.35562652639489
66.091 0.355814390381364
66.091 0.356002254367838
66.091 0.356190118354311
66.091 0.356377982340785
66.091 0.356565846327259
66.091 0.356753710313733
66.091 0.356941574300207
66.091 0.35712943828668
66.091 0.357317302273154
66.091 0.357505166259628
66.091 0.357693030246102
66.091 0.357880894232576
66.091 0.358068758219049
66.091 0.358256622205523
66.091 0.358444486191997
66.091 0.358632350178471
66.091 0.358820214164945
66.091 0.359008078151418
66.091 0.359195942137892
66.091 0.359383806124366
66.091 0.35957167011084
66.091 0.359759534097314
66.091 0.359947398083787
66.091 0.360135262070261
66.091 0.360323126056735
66.091 0.360510990043209
66.091 0.360698854029682
66.091 0.360886718016156
66.091 0.36107458200263
66.091 0.361262445989104
66.091 0.361450309975578
66.091 0.361638173962052
66.091 0.361826037948525
66.091 0.362013901934999
66.091 0.362201765921473
66.091 0.362389629907947
66.091 0.36257749389442
66.091 0.362765357880894
66.091 0.362953221867368
66.091 0.363141085853842
66.091 0.363328949840316
66.091 0.363516813826789
67.338 0.363704677813263
67.338 0.363892541799737
67.338 0.364080405786211
67.338 0.364268269772685
67.338 0.364456133759158
67.338 0.364643997745632
67.338 0.364831861732106
67.338 0.36501972571858
67.338 0.365207589705054
67.338 0.365395453691527
67.338 0.365583317678001
67.338 0.365771181664475
67.338 0.365959045650949
67.338 0.366146909637423
67.338 0.366334773623896
67.338 0.36652263761037
67.338 0.366710501596844
67.338 0.366898365583318
67.338 0.367086229569791
67.338 0.367274093556265
67.338 0.367461957542739
67.338 0.367649821529213
67.338 0.367837685515687
67.338 0.36802554950216
67.338 0.368213413488634
67.338 0.368401277475108
67.338 0.368589141461582
67.338 0.368777005448056
67.338 0.368964869434529
67.338 0.369152733421003
67.338 0.369340597407477
67.338 0.369528461393951
67.338 0.369716325380425
67.338 0.369904189366898
67.338 0.370092053353372
67.338 0.370279917339846
67.338 0.37046778132632
67.338 0.370655645312794
67.338 0.370843509299267
67.338 0.371031373285741
67.338 0.371219237272215
67.338 0.371407101258689
67.338 0.371594965245163
67.338 0.371782829231636
67.338 0.37197069321811
67.338 0.372158557204584
67.338 0.372346421191058
67.338 0.372534285177531
67.338 0.372722149164005
67.338 0.372910013150479
67.338 0.373097877136953
67.338 0.373285741123427
67.338 0.3734736051099
68.585 0.373661469096374
68.585 0.373849333082848
68.585 0.374037197069322
68.585 0.374225061055796
68.585 0.374412925042269
68.585 0.374600789028743
68.585 0.374788653015217
68.585 0.374976517001691
68.585 0.375164380988165
68.585 0.375352244974638
68.585 0.375540108961112
68.585 0.375727972947586
68.585 0.37591583693406
68.585 0.376103700920534
68.585 0.376291564907007
68.585 0.376479428893481
68.585 0.376667292879955
68.585 0.376855156866429
68.585 0.377043020852902
68.585 0.377230884839376
68.585 0.37741874882585
68.585 0.377606612812324
68.585 0.377794476798798
68.585 0.377982340785271
68.585 0.378170204771745
68.585 0.378358068758219
68.585 0.378545932744693
68.585 0.378733796731167
68.585 0.37892166071764
68.585 0.379109524704114
68.585 0.379297388690588
68.585 0.379485252677062
68.585 0.379673116663536
68.585 0.379860980650009
68.585 0.380048844636483
68.585 0.380236708622957
68.585 0.380424572609431
68.585 0.380612436595905
68.585 0.380800300582378
68.585 0.380988164568852
68.585 0.381176028555326
68.585 0.3813638925418
68.585 0.381551756528274
68.585 0.381739620514747
68.585 0.381927484501221
68.585 0.382115348487695
68.585 0.382303212474169
68.585 0.382491076460643
68.585 0.382678940447116
68.585 0.38286680443359
68.585 0.383054668420064
68.585 0.383242532406538
68.585 0.383430396393011
68.585 0.383618260379485
68.585 0.383806124365959
68.585 0.383993988352433
68.585 0.384181852338907
68.585 0.38436971632538
68.585 0.384557580311854
68.585 0.384745444298328
68.585 0.384933308284802
68.585 0.385121172271276
68.585 0.385309036257749
68.585 0.385496900244223
68.585 0.385684764230697
68.585 0.385872628217171
68.585 0.386060492203645
69.832 0.386248356190118
69.832 0.386436220176592
69.832 0.386624084163066
69.832 0.38681194814954
69.832 0.386999812136014
69.832 0.387187676122487
69.832 0.387375540108961
69.832 0.387563404095435
69.832 0.387751268081909
69.832 0.387939132068382
69.832 0.388126996054856
69.832 0.38831486004133
69.832 0.388502724027804
69.832 0.388690588014278
69.832 0.388878452000751
69.832 0.389066315987225
69.832 0.389254179973699
69.832 0.389442043960173
69.832 0.389629907946647
69.832 0.38981777193312
69.832 0.390005635919594
69.832 0.390193499906068
69.832 0.390381363892542
69.832 0.390569227879016
69.832 0.390757091865489
69.832 0.390944955851963
69.832 0.391132819838437
69.832 0.391320683824911
69.832 0.391508547811385
69.832 0.391696411797858
69.832 0.391884275784332
69.832 0.392072139770806
69.832 0.39226000375728
69.832 0.392447867743754
69.832 0.392635731730227
69.832 0.392823595716701
69.832 0.393011459703175
69.832 0.393199323689649
69.832 0.393387187676122
69.832 0.393575051662596
69.832 0.39376291564907
69.832 0.393950779635544
69.832 0.394138643622018
69.832 0.394326507608491
69.832 0.394514371594965
69.832 0.394702235581439
69.832 0.394890099567913
69.832 0.395077963554387
69.832 0.39526582754086
69.832 0.395453691527334
69.832 0.395641555513808
69.832 0.395829419500282
69.832 0.396017283486756
71.079 0.396205147473229
71.079 0.396393011459703
71.079 0.396580875446177
71.079 0.396768739432651
71.079 0.396956603419125
71.079 0.397144467405598
71.079 0.397332331392072
71.079 0.397520195378546
71.079 0.39770805936502
71.079 0.397895923351494
71.079 0.398083787337967
71.079 0.398271651324441
71.079 0.398459515310915
71.079 0.398647379297389
71.079 0.398835243283862
71.079 0.399023107270336
71.079 0.39921097125681
71.079 0.399398835243284
71.079 0.399586699229758
71.079 0.399774563216231
71.079 0.399962427202705
71.079 0.400150291189179
71.079 0.400338155175653
71.079 0.400526019162127
71.079 0.4007138831486
71.079 0.400901747135074
71.079 0.401089611121548
71.079 0.401277475108022
71.079 0.401465339094496
71.079 0.401653203080969
71.079 0.401841067067443
71.079 0.402028931053917
71.079 0.402216795040391
71.079 0.402404659026865
71.079 0.402592523013338
71.079 0.402780386999812
71.079 0.402968250986286
71.079 0.40315611497276
71.079 0.403343978959234
71.079 0.403531842945707
71.079 0.403719706932181
71.079 0.403907570918655
71.079 0.404095434905129
71.079 0.404283298891602
71.079 0.404471162878076
71.079 0.40465902686455
71.079 0.404846890851024
71.079 0.405034754837498
71.079 0.405222618823971
71.079 0.405410482810445
71.079 0.405598346796919
71.079 0.405786210783393
71.079 0.405974074769867
71.079 0.40616193875634
72.326 0.406349802742814
72.326 0.406537666729288
72.326 0.406725530715762
72.326 0.406913394702236
72.326 0.407101258688709
72.326 0.407289122675183
72.326 0.407476986661657
72.326 0.407664850648131
72.326 0.407852714634605
72.326 0.408040578621078
72.326 0.408228442607552
72.326 0.408416306594026
72.326 0.4086041705805
72.326 0.408792034566973
72.326 0.408979898553447
72.326 0.409167762539921
72.326 0.409355626526395
72.326 0.409543490512869
72.326 0.409731354499342
72.326 0.409919218485816
72.326 0.41010708247229
72.326 0.410294946458764
72.326 0.410482810445238
72.326 0.410670674431711
72.326 0.410858538418185
72.326 0.411046402404659
72.326 0.411234266391133
72.326 0.411422130377607
72.326 0.41160999436408
72.326 0.411797858350554
72.326 0.411985722337028
72.326 0.412173586323502
72.326 0.412361450309976
72.326 0.412549314296449
72.326 0.412737178282923
72.326 0.412925042269397
72.326 0.413112906255871
72.326 0.413300770242345
72.326 0.413488634228818
72.326 0.413676498215292
72.326 0.413864362201766
72.326 0.41405222618824
73.573 0.414240090174714
73.573 0.414427954161187
73.573 0.414615818147661
73.573 0.414803682134135
73.573 0.414991546120609
73.573 0.415179410107082
73.573 0.415367274093556
73.573 0.41555513808003
73.573 0.415743002066504
73.573 0.415930866052978
73.573 0.416118730039451
73.573 0.416306594025925
73.573 0.416494458012399
73.573 0.416682321998873
73.573 0.416870185985347
73.573 0.41705804997182
73.573 0.417245913958294
73.573 0.417433777944768
73.573 0.417621641931242
73.573 0.417809505917716
73.573 0.417997369904189
73.573 0.418185233890663
73.573 0.418373097877137
73.573 0.418560961863611
73.573 0.418748825850085
73.573 0.418936689836558
73.573 0.419124553823032
73.573 0.419312417809506
73.573 0.41950028179598
73.573 0.419688145782454
73.573 0.419876009768927
73.573 0.420063873755401
73.573 0.420251737741875
73.573 0.420439601728349
73.573 0.420627465714822
73.573 0.420815329701296
73.573 0.42100319368777
73.573 0.421191057674244
73.573 0.421378921660718
73.573 0.421566785647191
73.573 0.421754649633665
73.573 0.421942513620139
73.573 0.422130377606613
73.573 0.422318241593087
73.573 0.42250610557956
73.573 0.422693969566034
73.573 0.422881833552508
73.573 0.423069697538982
73.573 0.423257561525456
73.573 0.423445425511929
74.82 0.423633289498403
74.82 0.423821153484877
74.82 0.424009017471351
74.82 0.424196881457825
74.82 0.424384745444298
74.82 0.424572609430772
74.82 0.424760473417246
74.82 0.42494833740372
74.82 0.425136201390193
74.82 0.425324065376667
74.82 0.425511929363141
74.82 0.425699793349615
74.82 0.425887657336089
74.82 0.426075521322562
74.82 0.426263385309036
74.82 0.42645124929551
74.82 0.426639113281984
74.82 0.426826977268458
74.82 0.427014841254931
74.82 0.427202705241405
74.82 0.427390569227879
74.82 0.427578433214353
74.82 0.427766297200827
74.82 0.4279541611873
74.82 0.428142025173774
74.82 0.428329889160248
74.82 0.428517753146722
74.82 0.428705617133196
74.82 0.428893481119669
74.82 0.429081345106143
74.82 0.429269209092617
74.82 0.429457073079091
74.82 0.429644937065565
74.82 0.429832801052038
74.82 0.430020665038512
74.82 0.430208529024986
74.82 0.43039639301146
74.82 0.430584256997934
74.82 0.430772120984407
74.82 0.430959984970881
74.82 0.431147848957355
74.82 0.431335712943829
74.82 0.431523576930302
74.82 0.431711440916776
74.82 0.43189930490325
74.82 0.432087168889724
74.82 0.432275032876198
74.82 0.432462896862671
74.82 0.432650760849145
74.82 0.432838624835619
74.82 0.433026488822093
74.82 0.433214352808567
76.067 0.43340221679504
76.067 0.433590080781514
76.067 0.433777944767988
76.067 0.433965808754462
76.067 0.434153672740936
76.067 0.434341536727409
76.067 0.434529400713883
76.067 0.434717264700357
76.067 0.434905128686831
76.067 0.435092992673305
76.067 0.435280856659778
76.067 0.435468720646252
76.067 0.435656584632726
76.067 0.4358444486192
76.067 0.436032312605673
76.067 0.436220176592147
76.067 0.436408040578621
76.067 0.436595904565095
76.067 0.436783768551569
76.067 0.436971632538042
76.067 0.437159496524516
76.067 0.43734736051099
76.067 0.437535224497464
76.067 0.437723088483938
76.067 0.437910952470411
76.067 0.438098816456885
76.067 0.438286680443359
76.067 0.438474544429833
76.067 0.438662408416307
76.067 0.43885027240278
76.067 0.439038136389254
76.067 0.439226000375728
76.067 0.439413864362202
76.067 0.439601728348676
76.067 0.439789592335149
76.067 0.439977456321623
76.067 0.440165320308097
76.067 0.440353184294571
76.067 0.440541048281045
76.067 0.440728912267518
76.067 0.440916776253992
76.067 0.441104640240466
76.067 0.44129250422694
76.067 0.441480368213413
76.067 0.441668232199887
76.067 0.441856096186361
76.067 0.442043960172835
76.067 0.442231824159309
76.067 0.442419688145782
76.067 0.442607552132256
78.561 0.44279541611873
78.561 0.442983280105204
78.561 0.443171144091678
78.561 0.443359008078151
78.561 0.443546872064625
78.561 0.443734736051099
78.561 0.443922600037573
78.561 0.444110464024047
78.561 0.44429832801052
78.561 0.444486191996994
78.561 0.444674055983468
78.561 0.444861919969942
78.561 0.445049783956416
78.561 0.445237647942889
78.561 0.445425511929363
78.561 0.445613375915837
78.561 0.445801239902311
78.561 0.445989103888785
78.561 0.446176967875258
78.561 0.446364831861732
78.561 0.446552695848206
78.561 0.44674055983468
78.561 0.446928423821153
78.561 0.447116287807627
78.561 0.447304151794101
78.561 0.447492015780575
78.561 0.447679879767049
78.561 0.447867743753522
78.561 0.448055607739996
78.561 0.44824347172647
78.561 0.448431335712944
78.561 0.448619199699418
78.561 0.448807063685891
78.561 0.448994927672365
78.561 0.449182791658839
78.561 0.449370655645313
78.561 0.449558519631787
78.561 0.44974638361826
78.561 0.449934247604734
78.561 0.450122111591208
78.561 0.450309975577682
78.561 0.450497839564156
78.561 0.450685703550629
78.561 0.450873567537103
78.561 0.451061431523577
78.561 0.451249295510051
78.561 0.451437159496525
79.808 0.451625023482998
79.808 0.451812887469472
79.808 0.452000751455946
79.808 0.45218861544242
79.808 0.452376479428893
79.808 0.452564343415367
79.808 0.452752207401841
79.808 0.452940071388315
79.808 0.453127935374789
79.808 0.453315799361262
79.808 0.453503663347736
79.808 0.45369152733421
79.808 0.453879391320684
79.808 0.454067255307158
79.808 0.454255119293631
79.808 0.454442983280105
79.808 0.454630847266579
79.808 0.454818711253053
79.808 0.455006575239527
79.808 0.455194439226
79.808 0.455382303212474
79.808 0.455570167198948
79.808 0.455758031185422
79.808 0.455945895171896
79.808 0.456133759158369
79.808 0.456321623144843
79.808 0.456509487131317
79.808 0.456697351117791
79.808 0.456885215104264
79.808 0.457073079090738
79.808 0.457260943077212
79.808 0.457448807063686
79.808 0.45763667105016
79.808 0.457824535036633
79.808 0.458012399023107
79.808 0.458200263009581
79.808 0.458388126996055
79.808 0.458575990982529
79.808 0.458763854969002
81.055 0.458951718955476
81.055 0.45913958294195
81.055 0.459327446928424
81.055 0.459515310914898
81.055 0.459703174901371
81.055 0.459891038887845
81.055 0.460078902874319
81.055 0.460266766860793
81.055 0.460454630847267
81.055 0.46064249483374
81.055 0.460830358820214
81.055 0.461018222806688
81.055 0.461206086793162
81.055 0.461393950779636
81.055 0.461581814766109
81.055 0.461769678752583
81.055 0.461957542739057
81.055 0.462145406725531
81.055 0.462333270712005
81.055 0.462521134698478
81.055 0.462708998684952
81.055 0.462896862671426
81.055 0.4630847266579
81.055 0.463272590644373
81.055 0.463460454630847
81.055 0.463648318617321
81.055 0.463836182603795
81.055 0.464024046590269
81.055 0.464211910576742
81.055 0.464399774563216
81.055 0.46458763854969
81.055 0.464775502536164
81.055 0.464963366522638
81.055 0.465151230509111
81.055 0.465339094495585
81.055 0.465526958482059
81.055 0.465714822468533
81.055 0.465902686455007
81.055 0.46609055044148
81.055 0.466278414427954
81.055 0.466466278414428
82.302 0.466654142400902
82.302 0.466842006387376
82.302 0.467029870373849
82.302 0.467217734360323
82.302 0.467405598346797
82.302 0.467593462333271
82.302 0.467781326319745
82.302 0.467969190306218
82.302 0.468157054292692
82.302 0.468344918279166
82.302 0.46853278226564
82.302 0.468720646252113
82.302 0.468908510238587
82.302 0.469096374225061
82.302 0.469284238211535
82.302 0.469472102198009
82.302 0.469659966184482
82.302 0.469847830170956
82.302 0.47003569415743
82.302 0.470223558143904
82.302 0.470411422130378
82.302 0.470599286116851
82.302 0.470787150103325
82.302 0.470975014089799
82.302 0.471162878076273
82.302 0.471350742062747
82.302 0.47153860604922
82.302 0.471726470035694
82.302 0.471914334022168
82.302 0.472102198008642
82.302 0.472290061995116
82.302 0.472477925981589
82.302 0.472665789968063
82.302 0.472853653954537
82.302 0.473041517941011
82.302 0.473229381927484
82.302 0.473417245913958
82.302 0.473605109900432
82.302 0.473792973886906
83.549 0.47398083787338
83.549 0.474168701859853
83.549 0.474356565846327
83.549 0.474544429832801
83.549 0.474732293819275
83.549 0.474920157805749
83.549 0.475108021792222
83.549 0.475295885778696
83.549 0.47548374976517
83.549 0.475671613751644
83.549 0.475859477738118
83.549 0.476047341724591
83.549 0.476235205711065
83.549 0.476423069697539
83.549 0.476610933684013
83.549 0.476798797670487
83.549 0.47698666165696
83.549 0.477174525643434
83.549 0.477362389629908
83.549 0.477550253616382
83.549 0.477738117602856
83.549 0.477925981589329
83.549 0.478113845575803
83.549 0.478301709562277
83.549 0.478489573548751
83.549 0.478677437535225
83.549 0.478865301521698
83.549 0.479053165508172
83.549 0.479241029494646
83.549 0.47942889348112
83.549 0.479616757467593
83.549 0.479804621454067
83.549 0.479992485440541
83.549 0.480180349427015
83.549 0.480368213413489
83.549 0.480556077399962
83.549 0.480743941386436
83.549 0.48093180537291
83.549 0.481119669359384
83.549 0.481307533345858
84.796 0.481495397332331
84.796 0.481683261318805
84.796 0.481871125305279
84.796 0.482058989291753
84.796 0.482246853278227
84.796 0.4824347172647
84.796 0.482622581251174
84.796 0.482810445237648
84.796 0.482998309224122
84.796 0.483186173210596
84.796 0.483374037197069
84.796 0.483561901183543
84.796 0.483749765170017
84.796 0.483937629156491
84.796 0.484125493142964
84.796 0.484313357129438
84.796 0.484501221115912
84.796 0.484689085102386
84.796 0.48487694908886
84.796 0.485064813075333
84.796 0.485252677061807
84.796 0.485440541048281
84.796 0.485628405034755
84.796 0.485816269021229
84.796 0.486004133007702
84.796 0.486191996994176
84.796 0.48637986098065
84.796 0.486567724967124
84.796 0.486755588953598
84.796 0.486943452940071
84.796 0.487131316926545
84.796 0.487319180913019
84.796 0.487507044899493
84.796 0.487694908885967
86.043 0.48788277287244
86.043 0.488070636858914
86.043 0.488258500845388
86.043 0.488446364831862
86.043 0.488634228818336
86.043 0.488822092804809
86.043 0.489009956791283
86.043 0.489197820777757
86.043 0.489385684764231
86.043 0.489573548750704
86.043 0.489761412737178
86.043 0.489949276723652
86.043 0.490137140710126
86.043 0.4903250046966
86.043 0.490512868683073
86.043 0.490700732669547
86.043 0.490888596656021
86.043 0.491076460642495
86.043 0.491264324628969
86.043 0.491452188615442
86.043 0.491640052601916
86.043 0.49182791658839
86.043 0.492015780574864
86.043 0.492203644561338
86.043 0.492391508547811
86.043 0.492579372534285
86.043 0.492767236520759
86.043 0.492955100507233
86.043 0.493142964493707
86.043 0.49333082848018
86.043 0.493518692466654
86.043 0.493706556453128
86.043 0.493894420439602
87.29 0.494082284426076
87.29 0.494270148412549
87.29 0.494458012399023
87.29 0.494645876385497
87.29 0.494833740371971
87.29 0.495021604358445
87.29 0.495209468344918
87.29 0.495397332331392
87.29 0.495585196317866
87.29 0.49577306030434
87.29 0.495960924290813
87.29 0.496148788277287
87.29 0.496336652263761
87.29 0.496524516250235
87.29 0.496712380236709
87.29 0.496900244223182
87.29 0.497088108209656
87.29 0.49727597219613
87.29 0.497463836182604
87.29 0.497651700169078
87.29 0.497839564155551
87.29 0.498027428142025
87.29 0.498215292128499
87.29 0.498403156114973
87.29 0.498591020101447
87.29 0.49877888408792
87.29 0.498966748074394
87.29 0.499154612060868
87.29 0.499342476047342
87.29 0.499530340033816
87.29 0.499718204020289
87.29 0.499906068006763
87.29 0.500093931993237
88.537 0.500281795979711
88.537 0.500469659966185
88.537 0.500657523952658
88.537 0.500845387939132
88.537 0.501033251925606
88.537 0.50122111591208
88.537 0.501408979898553
88.537 0.501596843885027
88.537 0.501784707871501
88.537 0.501972571857975
88.537 0.502160435844449
88.537 0.502348299830922
88.537 0.502536163817396
88.537 0.50272402780387
88.537 0.502911891790344
88.537 0.503099755776818
88.537 0.503287619763291
88.537 0.503475483749765
88.537 0.503663347736239
88.537 0.503851211722713
88.537 0.504039075709187
88.537 0.50422693969566
88.537 0.504414803682134
88.537 0.504602667668608
88.537 0.504790531655082
89.784 0.504978395641556
89.784 0.505166259628029
89.784 0.505354123614503
89.784 0.505541987600977
89.784 0.505729851587451
89.784 0.505917715573925
89.784 0.506105579560398
89.784 0.506293443546872
89.784 0.506481307533346
89.784 0.50666917151982
89.784 0.506857035506293
89.784 0.507044899492767
89.784 0.507232763479241
89.784 0.507420627465715
89.784 0.507608491452189
89.784 0.507796355438662
89.784 0.507984219425136
89.784 0.50817208341161
89.784 0.508359947398084
89.784 0.508547811384558
89.784 0.508735675371031
89.784 0.508923539357505
89.784 0.509111403343979
89.784 0.509299267330453
89.784 0.509487131316927
89.784 0.5096749953034
89.784 0.509862859289874
89.784 0.510050723276348
89.784 0.510238587262822
89.784 0.510426451249296
89.784 0.510614315235769
91.031 0.510802179222243
91.031 0.510990043208717
91.031 0.511177907195191
91.031 0.511365771181664
91.031 0.511553635168138
91.031 0.511741499154612
91.031 0.511929363141086
91.031 0.51211722712756
91.031 0.512305091114033
91.031 0.512492955100507
91.031 0.512680819086981
91.031 0.512868683073455
91.031 0.513056547059929
91.031 0.513244411046402
91.031 0.513432275032876
91.031 0.51362013901935
91.031 0.513808003005824
91.031 0.513995866992298
91.031 0.514183730978771
91.031 0.514371594965245
91.031 0.514559458951719
91.031 0.514747322938193
91.031 0.514935186924667
91.031 0.51512305091114
91.031 0.515310914897614
91.031 0.515498778884088
91.031 0.515686642870562
91.031 0.515874506857036
91.031 0.516062370843509
91.031 0.516250234829983
91.031 0.516438098816457
91.031 0.516625962802931
91.031 0.516813826789404
91.031 0.517001690775878
91.031 0.517189554762352
92.278 0.517377418748826
92.278 0.5175652827353
92.278 0.517753146721773
92.278 0.517941010708247
92.278 0.518128874694721
92.278 0.518316738681195
92.278 0.518504602667669
92.278 0.518692466654142
92.278 0.518880330640616
92.278 0.51906819462709
92.278 0.519256058613564
92.278 0.519443922600038
92.278 0.519631786586511
92.278 0.519819650572985
92.278 0.520007514559459
92.278 0.520195378545933
92.278 0.520383242532407
92.278 0.52057110651888
92.278 0.520758970505354
92.278 0.520946834491828
92.278 0.521134698478302
92.278 0.521322562464775
92.278 0.521510426451249
92.278 0.521698290437723
92.278 0.521886154424197
92.278 0.522074018410671
92.278 0.522261882397144
92.278 0.522449746383618
93.525 0.522637610370092
93.525 0.522825474356566
93.525 0.52301333834304
93.525 0.523201202329513
93.525 0.523389066315987
93.525 0.523576930302461
93.525 0.523764794288935
93.525 0.523952658275409
93.525 0.524140522261882
93.525 0.524328386248356
93.525 0.52451625023483
93.525 0.524704114221304
93.525 0.524891978207778
93.525 0.525079842194251
93.525 0.525267706180725
93.525 0.525455570167199
93.525 0.525643434153673
93.525 0.525831298140147
93.525 0.52601916212662
93.525 0.526207026113094
93.525 0.526394890099568
93.525 0.526582754086042
93.525 0.526770618072515
93.525 0.526958482058989
93.525 0.527146346045463
93.525 0.527334210031937
93.525 0.527522074018411
93.525 0.527709938004884
94.772 0.527897801991358
94.772 0.528085665977832
94.772 0.528273529964306
94.772 0.52846139395078
94.772 0.528649257937253
94.772 0.528837121923727
94.772 0.529024985910201
94.772 0.529212849896675
94.772 0.529400713883149
94.772 0.529588577869622
94.772 0.529776441856096
94.772 0.52996430584257
94.772 0.530152169829044
94.772 0.530340033815518
94.772 0.530527897801991
94.772 0.530715761788465
94.772 0.530903625774939
94.772 0.531091489761413
94.772 0.531279353747886
94.772 0.53146721773436
94.772 0.531655081720834
94.772 0.531842945707308
94.772 0.532030809693782
94.772 0.532218673680256
94.772 0.532406537666729
94.772 0.532594401653203
94.772 0.532782265639677
94.772 0.532970129626151
94.772 0.533157993612625
94.772 0.533345857599098
96.019 0.533533721585572
96.019 0.533721585572046
96.019 0.53390944955852
96.019 0.534097313544993
96.019 0.534285177531467
96.019 0.534473041517941
96.019 0.534660905504415
96.019 0.534848769490889
96.019 0.535036633477362
96.019 0.535224497463836
96.019 0.53541236145031
96.019 0.535600225436784
96.019 0.535788089423258
96.019 0.535975953409731
96.019 0.536163817396205
96.019 0.536351681382679
96.019 0.536539545369153
96.019 0.536727409355627
96.019 0.5369152733421
96.019 0.537103137328574
96.019 0.537291001315048
96.019 0.537478865301522
97.266 0.537666729287996
97.266 0.537854593274469
97.266 0.538042457260943
97.266 0.538230321247417
97.266 0.538418185233891
97.266 0.538606049220364
97.266 0.538793913206838
97.266 0.538981777193312
97.266 0.539169641179786
97.266 0.53935750516626
97.266 0.539545369152733
97.266 0.539733233139207
97.266 0.539921097125681
97.266 0.540108961112155
97.266 0.540296825098629
97.266 0.540484689085102
97.266 0.540672553071576
97.266 0.54086041705805
97.266 0.541048281044524
97.266 0.541236145030998
97.266 0.541424009017471
97.266 0.541611873003945
97.266 0.541799736990419
97.266 0.541987600976893
97.266 0.542175464963367
97.266 0.54236332894984
97.266 0.542551192936314
97.266 0.542739056922788
97.266 0.542926920909262
97.266 0.543114784895736
97.266 0.543302648882209
97.266 0.543490512868683
97.266 0.543678376855157
97.266 0.543866240841631
97.266 0.544054104828104
97.266 0.544241968814578
97.266 0.544429832801052
97.266 0.544617696787526
97.266 0.544805560774
97.266 0.544993424760473
97.266 0.545181288746947
98.513 0.545369152733421
98.513 0.545557016719895
98.513 0.545744880706369
98.513 0.545932744692842
98.513 0.546120608679316
98.513 0.54630847266579
98.513 0.546496336652264
98.513 0.546684200638738
98.513 0.546872064625211
98.513 0.547059928611685
98.513 0.547247792598159
98.513 0.547435656584633
98.513 0.547623520571107
98.513 0.54781138455758
98.513 0.547999248544054
98.513 0.548187112530528
98.513 0.548374976517002
98.513 0.548562840503475
98.513 0.548750704489949
98.513 0.548938568476423
98.513 0.549126432462897
98.513 0.549314296449371
98.513 0.549502160435844
98.513 0.549690024422318
98.513 0.549877888408792
98.513 0.550065752395266
98.513 0.55025361638174
98.513 0.550441480368213
98.513 0.550629344354687
98.513 0.550817208341161
98.513 0.551005072327635
98.513 0.551192936314109
98.513 0.551380800300582
99.76 0.551568664287056
99.76 0.55175652827353
99.76 0.551944392260004
99.76 0.552132256246478
99.76 0.552320120232951
99.76 0.552507984219425
99.76 0.552695848205899
99.76 0.552883712192373
99.76 0.553071576178847
99.76 0.55325944016532
99.76 0.553447304151794
99.76 0.553635168138268
99.76 0.553823032124742
99.76 0.554010896111215
99.76 0.554198760097689
99.76 0.554386624084163
99.76 0.554574488070637
99.76 0.554762352057111
99.76 0.554950216043584
99.76 0.555138080030058
99.76 0.555325944016532
99.76 0.555513808003006
99.76 0.55570167198948
99.76 0.555889535975953
99.76 0.556077399962427
99.76 0.556265263948901
99.76 0.556453127935375
99.76 0.556640991921849
99.76 0.556828855908322
99.76 0.557016719894796
99.76 0.55720458388127
99.76 0.557392447867744
99.76 0.557580311854218
99.76 0.557768175840691
99.76 0.557956039827165
99.76 0.558143903813639
99.76 0.558331767800113
99.76 0.558519631786586
99.76 0.55870749577306
99.76 0.558895359759534
99.76 0.559083223746008
99.76 0.559271087732482
99.76 0.559458951718955
101.007 0.559646815705429
101.007 0.559834679691903
101.007 0.560022543678377
101.007 0.560210407664851
101.007 0.560398271651324
101.007 0.560586135637798
101.007 0.560773999624272
101.007 0.560961863610746
101.007 0.56114972759722
101.007 0.561337591583693
101.007 0.561525455570167
101.007 0.561713319556641
101.007 0.561901183543115
101.007 0.562089047529589
101.007 0.562276911516062
101.007 0.562464775502536
101.007 0.56265263948901
101.007 0.562840503475484
101.007 0.563028367461958
101.007 0.563216231448431
101.007 0.563404095434905
101.007 0.563591959421379
101.007 0.563779823407853
101.007 0.563967687394326
101.007 0.5641555513808
101.007 0.564343415367274
102.254 0.564531279353748
102.254 0.564719143340222
102.254 0.564907007326696
102.254 0.565094871313169
102.254 0.565282735299643
102.254 0.565470599286117
102.254 0.565658463272591
102.254 0.565846327259064
102.254 0.566034191245538
102.254 0.566222055232012
102.254 0.566409919218486
102.254 0.56659778320496
102.254 0.566785647191433
102.254 0.566973511177907
102.254 0.567161375164381
102.254 0.567349239150855
102.254 0.567537103137329
102.254 0.567724967123802
102.254 0.567912831110276
102.254 0.56810069509675
102.254 0.568288559083224
102.254 0.568476423069698
102.254 0.568664287056171
102.254 0.568852151042645
102.254 0.569040015029119
102.254 0.569227879015593
102.254 0.569415743002067
102.254 0.56960360698854
102.254 0.569791470975014
102.254 0.569979334961488
102.254 0.570167198947962
102.254 0.570355062934435
104.748 0.570542926920909
104.748 0.570730790907383
104.748 0.570918654893857
104.748 0.571106518880331
104.748 0.571294382866804
104.748 0.571482246853278
104.748 0.571670110839752
104.748 0.571857974826226
104.748 0.5720458388127
104.748 0.572233702799173
104.748 0.572421566785647
104.748 0.572609430772121
104.748 0.572797294758595
104.748 0.572985158745069
104.748 0.573173022731542
104.748 0.573360886718016
104.748 0.57354875070449
104.748 0.573736614690964
104.748 0.573924478677438
104.748 0.574112342663911
104.748 0.574300206650385
104.748 0.574488070636859
104.748 0.574675934623333
104.748 0.574863798609807
104.748 0.57505166259628
104.748 0.575239526582754
104.748 0.575427390569228
104.748 0.575615254555702
104.748 0.575803118542175
104.748 0.575990982528649
104.748 0.576178846515123
104.748 0.576366710501597
104.748 0.576554574488071
104.748 0.576742438474544
105.995 0.576930302461018
105.995 0.577118166447492
105.995 0.577306030433966
105.995 0.57749389442044
105.995 0.577681758406913
105.995 0.577869622393387
105.995 0.578057486379861
105.995 0.578245350366335
105.995 0.578433214352809
105.995 0.578621078339282
105.995 0.578808942325756
105.995 0.57899680631223
105.995 0.579184670298704
105.995 0.579372534285178
105.995 0.579560398271651
105.995 0.579748262258125
105.995 0.579936126244599
105.995 0.580123990231073
105.995 0.580311854217546
105.995 0.58049971820402
105.995 0.580687582190494
105.995 0.580875446176968
105.995 0.581063310163442
105.995 0.581251174149915
105.995 0.581439038136389
105.995 0.581626902122863
105.995 0.581814766109337
105.995 0.582002630095811
105.995 0.582190494082284
105.995 0.582378358068758
105.995 0.582566222055232
105.995 0.582754086041706
105.995 0.58294195002818
105.995 0.583129814014653
105.995 0.583317678001127
105.995 0.583505541987601
105.995 0.583693405974075
105.995 0.583881269960549
105.995 0.584069133947022
105.995 0.584256997933496
105.995 0.58444486191997
105.995 0.584632725906444
105.995 0.584820589892918
105.995 0.585008453879391
105.995 0.585196317865865
105.995 0.585384181852339
105.995 0.585572045838813
107.242 0.585759909825286
107.242 0.58594777381176
107.242 0.586135637798234
107.242 0.586323501784708
107.242 0.586511365771182
107.242 0.586699229757655
107.242 0.586887093744129
107.242 0.587074957730603
107.242 0.587262821717077
107.242 0.587450685703551
107.242 0.587638549690024
107.242 0.587826413676498
107.242 0.588014277662972
107.242 0.588202141649446
107.242 0.58839000563592
107.242 0.588577869622393
107.242 0.588765733608867
107.242 0.588953597595341
107.242 0.589141461581815
107.242 0.589329325568289
107.242 0.589517189554762
107.242 0.589705053541236
107.242 0.58989291752771
107.242 0.590080781514184
107.242 0.590268645500657
107.242 0.590456509487131
107.242 0.590644373473605
107.242 0.590832237460079
107.242 0.591020101446553
107.242 0.591207965433026
107.242 0.5913958294195
107.242 0.591583693405974
107.242 0.591771557392448
107.242 0.591959421378922
107.242 0.592147285365395
107.242 0.592335149351869
108.489 0.592523013338343
108.489 0.592710877324817
108.489 0.592898741311291
108.489 0.593086605297764
108.489 0.593274469284238
108.489 0.593462333270712
108.489 0.593650197257186
108.489 0.59383806124366
108.489 0.594025925230133
108.489 0.594213789216607
108.489 0.594401653203081
108.489 0.594589517189555
108.489 0.594777381176029
108.489 0.594965245162502
108.489 0.595153109148976
108.489 0.59534097313545
108.489 0.595528837121924
108.489 0.595716701108397
108.489 0.595904565094871
108.489 0.596092429081345
108.489 0.596280293067819
108.489 0.596468157054293
108.489 0.596656021040767
108.489 0.59684388502724
108.489 0.597031749013714
108.489 0.597219613000188
108.489 0.597407476986662
108.489 0.597595340973135
108.489 0.597783204959609
108.489 0.597971068946083
109.736 0.598158932932557
109.736 0.598346796919031
109.736 0.598534660905504
109.736 0.598722524891978
109.736 0.598910388878452
109.736 0.599098252864926
109.736 0.5992861168514
109.736 0.599473980837873
109.736 0.599661844824347
109.736 0.599849708810821
109.736 0.600037572797295
109.736 0.600225436783769
109.736 0.600413300770242
109.736 0.600601164756716
109.736 0.60078902874319
109.736 0.600976892729664
109.736 0.601164756716138
109.736 0.601352620702611
109.736 0.601540484689085
109.736 0.601728348675559
109.736 0.601916212662033
109.736 0.602104076648507
109.736 0.60229194063498
109.736 0.602479804621454
109.736 0.602667668607928
109.736 0.602855532594402
109.736 0.603043396580875
109.736 0.603231260567349
109.736 0.603419124553823
109.736 0.603606988540297
109.736 0.603794852526771
109.736 0.603982716513244
109.736 0.604170580499718
109.736 0.604358444486192
109.736 0.604546308472666
109.736 0.60473417245914
109.736 0.604922036445613
109.736 0.605109900432087
109.736 0.605297764418561
109.736 0.605485628405035
109.736 0.605673492391509
109.736 0.605861356377982
109.736 0.606049220364456
110.983 0.60623708435093
110.983 0.606424948337404
110.983 0.606612812323878
110.983 0.606800676310351
110.983 0.606988540296825
110.983 0.607176404283299
110.983 0.607364268269773
110.983 0.607552132256246
110.983 0.60773999624272
110.983 0.607927860229194
110.983 0.608115724215668
110.983 0.608303588202142
110.983 0.608491452188615
110.983 0.608679316175089
110.983 0.608867180161563
110.983 0.609055044148037
110.983 0.609242908134511
110.983 0.609430772120984
110.983 0.609618636107458
110.983 0.609806500093932
110.983 0.609994364080406
110.983 0.61018222806688
110.983 0.610370092053353
110.983 0.610557956039827
110.983 0.610745820026301
110.983 0.610933684012775
110.983 0.611121547999249
110.983 0.611309411985722
110.983 0.611497275972196
110.983 0.61168513995867
110.983 0.611873003945144
110.983 0.612060867931618
110.983 0.612248731918091
110.983 0.612436595904565
110.983 0.612624459891039
110.983 0.612812323877513
110.983 0.613000187863986
110.983 0.61318805185046
110.983 0.613375915836934
112.23 0.613563779823408
112.23 0.613751643809882
112.23 0.613939507796355
112.23 0.614127371782829
112.23 0.614315235769303
112.23 0.614503099755777
112.23 0.614690963742251
112.23 0.614878827728724
112.23 0.615066691715198
112.23 0.615254555701672
112.23 0.615442419688146
112.23 0.61563028367462
112.23 0.615818147661093
112.23 0.616006011647567
112.23 0.616193875634041
112.23 0.616381739620515
112.23 0.616569603606989
112.23 0.616757467593462
112.23 0.616945331579936
112.23 0.61713319556641
112.23 0.617321059552884
112.23 0.617508923539357
112.23 0.617696787525831
112.23 0.617884651512305
112.23 0.618072515498779
112.23 0.618260379485253
112.23 0.618448243471726
112.23 0.6186361074582
112.23 0.618823971444674
112.23 0.619011835431148
112.23 0.619199699417622
112.23 0.619387563404095
112.23 0.619575427390569
112.23 0.619763291377043
112.23 0.619951155363517
112.23 0.620139019349991
112.23 0.620326883336464
112.23 0.620514747322938
112.23 0.620702611309412
112.23 0.620890475295886
112.23 0.62107833928236
112.23 0.621266203268833
113.477 0.621454067255307
113.477 0.621641931241781
113.477 0.621829795228255
113.477 0.622017659214729
113.477 0.622205523201202
113.477 0.622393387187676
113.477 0.62258125117415
113.477 0.622769115160624
113.477 0.622956979147097
113.477 0.623144843133571
113.477 0.623332707120045
113.477 0.623520571106519
113.477 0.623708435092993
113.477 0.623896299079466
113.477 0.62408416306594
113.477 0.624272027052414
113.477 0.624459891038888
113.477 0.624647755025362
113.477 0.624835619011835
113.477 0.625023482998309
113.477 0.625211346984783
113.477 0.625399210971257
113.477 0.625587074957731
113.477 0.625774938944204
113.477 0.625962802930678
113.477 0.626150666917152
113.477 0.626338530903626
113.477 0.6265263948901
113.477 0.626714258876573
113.477 0.626902122863047
113.477 0.627089986849521
113.477 0.627277850835995
113.477 0.627465714822468
114.724 0.627653578808942
114.724 0.627841442795416
114.724 0.62802930678189
114.724 0.628217170768364
114.724 0.628405034754837
114.724 0.628592898741311
114.724 0.628780762727785
114.724 0.628968626714259
114.724 0.629156490700733
114.724 0.629344354687207
114.724 0.62953221867368
114.724 0.629720082660154
114.724 0.629907946646628
114.724 0.630095810633102
114.724 0.630283674619575
114.724 0.630471538606049
114.724 0.630659402592523
114.724 0.630847266578997
114.724 0.631035130565471
114.724 0.631222994551944
114.724 0.631410858538418
114.724 0.631598722524892
114.724 0.631786586511366
114.724 0.63197445049784
114.724 0.632162314484313
114.724 0.632350178470787
114.724 0.632538042457261
114.724 0.632725906443735
114.724 0.632913770430209
114.724 0.633101634416682
114.724 0.633289498403156
114.724 0.63347736238963
114.724 0.633665226376104
114.724 0.633853090362578
114.724 0.634040954349051
114.724 0.634228818335525
114.724 0.634416682321999
114.724 0.634604546308473
114.724 0.634792410294946
114.724 0.63498027428142
114.724 0.635168138267894
115.971 0.635356002254368
115.971 0.635543866240842
115.971 0.635731730227315
115.971 0.635919594213789
115.971 0.636107458200263
115.971 0.636295322186737
115.971 0.636483186173211
115.971 0.636671050159684
115.971 0.636858914146158
115.971 0.637046778132632
115.971 0.637234642119106
115.971 0.63742250610558
115.971 0.637610370092053
115.971 0.637798234078527
115.971 0.637986098065001
115.971 0.638173962051475
115.971 0.638361826037949
115.971 0.638549690024422
115.971 0.638737554010896
115.971 0.63892541799737
115.971 0.639113281983844
115.971 0.639301145970318
115.971 0.639489009956791
115.971 0.639676873943265
115.971 0.639864737929739
115.971 0.640052601916213
115.971 0.640240465902686
115.971 0.64042832988916
115.971 0.640616193875634
115.971 0.640804057862108
115.971 0.640991921848582
115.971 0.641179785835055
115.971 0.641367649821529
115.971 0.641555513808003
115.971 0.641743377794477
115.971 0.641931241780951
115.971 0.642119105767424
115.971 0.642306969753898
115.971 0.642494833740372
115.971 0.642682697726846
115.971 0.64287056171332
115.971 0.643058425699793
115.971 0.643246289686267
115.971 0.643434153672741
115.971 0.643622017659215
115.971 0.643809881645689
117.218 0.643997745632162
117.218 0.644185609618636
117.218 0.64437347360511
117.218 0.644561337591584
117.218 0.644749201578057
117.218 0.644937065564531
117.218 0.645124929551005
117.218 0.645312793537479
117.218 0.645500657523953
117.218 0.645688521510426
117.218 0.6458763854969
117.218 0.646064249483374
117.218 0.646252113469848
117.218 0.646439977456322
117.218 0.646627841442795
117.218 0.646815705429269
117.218 0.647003569415743
117.218 0.647191433402217
117.218 0.647379297388691
117.218 0.647567161375164
117.218 0.647755025361638
117.218 0.647942889348112
117.218 0.648130753334586
117.218 0.64831861732106
117.218 0.648506481307533
117.218 0.648694345294007
117.218 0.648882209280481
117.218 0.649070073266955
117.218 0.649257937253429
117.218 0.649445801239902
117.218 0.649633665226376
117.218 0.64982152921285
117.218 0.650009393199324
117.218 0.650197257185797
117.218 0.650385121172271
117.218 0.650572985158745
117.218 0.650760849145219
117.218 0.650948713131693
117.218 0.651136577118166
117.218 0.65132444110464
117.218 0.651512305091114
117.218 0.651700169077588
118.465 0.651888033064062
118.465 0.652075897050535
118.465 0.652263761037009
118.465 0.652451625023483
118.465 0.652639489009957
118.465 0.652827352996431
118.465 0.653015216982904
118.465 0.653203080969378
118.465 0.653390944955852
118.465 0.653578808942326
118.465 0.6537666729288
118.465 0.653954536915273
118.465 0.654142400901747
118.465 0.654330264888221
118.465 0.654518128874695
118.465 0.654705992861168
118.465 0.654893856847642
118.465 0.655081720834116
118.465 0.65526958482059
118.465 0.655457448807064
118.465 0.655645312793537
118.465 0.655833176780011
118.465 0.656021040766485
118.465 0.656208904752959
118.465 0.656396768739433
118.465 0.656584632725906
118.465 0.65677249671238
118.465 0.656960360698854
118.465 0.657148224685328
118.465 0.657336088671802
118.465 0.657523952658275
118.465 0.657711816644749
118.465 0.657899680631223
118.465 0.658087544617697
118.465 0.658275408604171
118.465 0.658463272590644
118.465 0.658651136577118
118.465 0.658839000563592
119.712 0.659026864550066
119.712 0.65921472853654
119.712 0.659402592523013
119.712 0.659590456509487
119.712 0.659778320495961
119.712 0.659966184482435
119.712 0.660154048468908
119.712 0.660341912455382
119.712 0.660529776441856
119.712 0.66071764042833
119.712 0.660905504414804
119.712 0.661093368401278
119.712 0.661281232387751
119.712 0.661469096374225
119.712 0.661656960360699
119.712 0.661844824347173
119.712 0.662032688333646
119.712 0.66222055232012
119.712 0.662408416306594
119.712 0.662596280293068
119.712 0.662784144279542
119.712 0.662972008266015
119.712 0.663159872252489
119.712 0.663347736238963
119.712 0.663535600225437
119.712 0.663723464211911
119.712 0.663911328198384
120.959 0.664099192184858
120.959 0.664287056171332
120.959 0.664474920157806
120.959 0.66466278414428
120.959 0.664850648130753
120.959 0.665038512117227
120.959 0.665226376103701
120.959 0.665414240090175
120.959 0.665602104076649
120.959 0.665789968063122
120.959 0.665977832049596
120.959 0.66616569603607
120.959 0.666353560022544
120.959 0.666541424009018
120.959 0.666729287995491
120.959 0.666917151981965
120.959 0.667105015968439
120.959 0.667292879954913
120.959 0.667480743941386
120.959 0.66766860792786
120.959 0.667856471914334
120.959 0.668044335900808
120.959 0.668232199887282
120.959 0.668420063873755
120.959 0.668607927860229
120.959 0.668795791846703
120.959 0.668983655833177
120.959 0.669171519819651
122.206 0.669359383806124
122.206 0.669547247792598
122.206 0.669735111779072
122.206 0.669922975765546
122.206 0.67011083975202
122.206 0.670298703738493
122.206 0.670486567724967
122.206 0.670674431711441
122.206 0.670862295697915
122.206 0.671050159684389
122.206 0.671238023670862
122.206 0.671425887657336
122.206 0.67161375164381
122.206 0.671801615630284
122.206 0.671989479616757
122.206 0.672177343603231
122.206 0.672365207589705
122.206 0.672553071576179
122.206 0.672740935562653
122.206 0.672928799549126
122.206 0.6731166635356
122.206 0.673304527522074
122.206 0.673492391508548
122.206 0.673680255495022
122.206 0.673868119481495
122.206 0.674055983467969
123.453 0.674243847454443
123.453 0.674431711440917
123.453 0.674619575427391
123.453 0.674807439413864
123.453 0.674995303400338
123.453 0.675183167386812
123.453 0.675371031373286
123.453 0.67555889535976
123.453 0.675746759346233
123.453 0.675934623332707
123.453 0.676122487319181
123.453 0.676310351305655
123.453 0.676498215292129
123.453 0.676686079278602
123.453 0.676873943265076
123.453 0.67706180725155
123.453 0.677249671238024
123.453 0.677437535224497
123.453 0.677625399210971
123.453 0.677813263197445
123.453 0.678001127183919
123.453 0.678188991170393
123.453 0.678376855156866
123.453 0.67856471914334
123.453 0.678752583129814
123.453 0.678940447116288
123.453 0.679128311102762
123.453 0.679316175089235
123.453 0.679504039075709
123.453 0.679691903062183
124.7 0.679879767048657
124.7 0.680067631035131
124.7 0.680255495021604
124.7 0.680443359008078
124.7 0.680631222994552
124.7 0.680819086981026
124.7 0.6810069509675
124.7 0.681194814953973
124.7 0.681382678940447
124.7 0.681570542926921
124.7 0.681758406913395
124.7 0.681946270899868
124.7 0.682134134886342
124.7 0.682321998872816
124.7 0.68250986285929
124.7 0.682697726845764
124.7 0.682885590832237
124.7 0.683073454818711
124.7 0.683261318805185
124.7 0.683449182791659
124.7 0.683637046778133
124.7 0.683824910764606
124.7 0.68401277475108
124.7 0.684200638737554
124.7 0.684388502724028
124.7 0.684576366710502
124.7 0.684764230696975
124.7 0.684952094683449
125.947 0.685139958669923
125.947 0.685327822656397
125.947 0.685515686642871
125.947 0.685703550629344
125.947 0.685891414615818
125.947 0.686079278602292
125.947 0.686267142588766
125.947 0.68645500657524
125.947 0.686642870561713
125.947 0.686830734548187
125.947 0.687018598534661
125.947 0.687206462521135
125.947 0.687394326507608
125.947 0.687582190494082
125.947 0.687770054480556
125.947 0.68795791846703
125.947 0.688145782453504
125.947 0.688333646439977
125.947 0.688521510426451
125.947 0.688709374412925
125.947 0.688897238399399
125.947 0.689085102385873
125.947 0.689272966372346
127.194 0.68946083035882
127.194 0.689648694345294
127.194 0.689836558331768
127.194 0.690024422318242
127.194 0.690212286304715
127.194 0.690400150291189
127.194 0.690588014277663
127.194 0.690775878264137
127.194 0.690963742250611
127.194 0.691151606237084
127.194 0.691339470223558
127.194 0.691527334210032
127.194 0.691715198196506
127.194 0.691903062182979
127.194 0.692090926169453
127.194 0.692278790155927
127.194 0.692466654142401
127.194 0.692654518128875
127.194 0.692842382115349
127.194 0.693030246101822
127.194 0.693218110088296
127.194 0.69340597407477
127.194 0.693593838061244
127.194 0.693781702047717
127.194 0.693969566034191
128.441 0.694157430020665
128.441 0.694345294007139
128.441 0.694533157993613
128.441 0.694721021980086
128.441 0.69490888596656
128.441 0.695096749953034
128.441 0.695284613939508
128.441 0.695472477925982
128.441 0.695660341912455
128.441 0.695848205898929
128.441 0.696036069885403
128.441 0.696223933871877
128.441 0.696411797858351
128.441 0.696599661844824
128.441 0.696787525831298
128.441 0.696975389817772
128.441 0.697163253804246
128.441 0.69735111779072
128.441 0.697538981777193
128.441 0.697726845763667
128.441 0.697914709750141
128.441 0.698102573736615
128.441 0.698290437723089
128.441 0.698478301709562
128.441 0.698666165696036
130.935 0.69885402968251
130.935 0.699041893668984
130.935 0.699229757655457
130.935 0.699417621641931
130.935 0.699605485628405
130.935 0.699793349614879
130.935 0.699981213601353
130.935 0.700169077587826
130.935 0.7003569415743
130.935 0.700544805560774
130.935 0.700732669547248
130.935 0.700920533533722
130.935 0.701108397520195
130.935 0.701296261506669
130.935 0.701484125493143
130.935 0.701671989479617
130.935 0.701859853466091
130.935 0.702047717452564
130.935 0.702235581439038
130.935 0.702423445425512
130.935 0.702611309411986
130.935 0.70279917339846
132.182 0.702987037384933
132.182 0.703174901371407
132.182 0.703362765357881
132.182 0.703550629344355
132.182 0.703738493330828
132.182 0.703926357317302
132.182 0.704114221303776
132.182 0.70430208529025
132.182 0.704489949276724
132.182 0.704677813263197
132.182 0.704865677249671
132.182 0.705053541236145
132.182 0.705241405222619
132.182 0.705429269209093
132.182 0.705617133195566
132.182 0.70580499718204
132.182 0.705992861168514
132.182 0.706180725154988
132.182 0.706368589141462
132.182 0.706556453127935
132.182 0.706744317114409
132.182 0.706932181100883
132.182 0.707120045087357
132.182 0.707307909073831
132.182 0.707495773060304
133.429 0.707683637046778
133.429 0.707871501033252
133.429 0.708059365019726
133.429 0.7082472290062
133.429 0.708435092992673
133.429 0.708622956979147
133.429 0.708810820965621
133.429 0.708998684952095
133.429 0.709186548938568
133.429 0.709374412925042
133.429 0.709562276911516
133.429 0.70975014089799
133.429 0.709938004884464
133.429 0.710125868870937
133.429 0.710313732857411
133.429 0.710501596843885
133.429 0.710689460830359
133.429 0.710877324816833
133.429 0.711065188803306
133.429 0.71125305278978
134.676 0.711440916776254
134.676 0.711628780762728
134.676 0.711816644749202
134.676 0.712004508735675
134.676 0.712192372722149
134.676 0.712380236708623
134.676 0.712568100695097
134.676 0.712755964681571
134.676 0.712943828668044
134.676 0.713131692654518
134.676 0.713319556640992
134.676 0.713507420627466
134.676 0.713695284613939
134.676 0.713883148600413
134.676 0.714071012586887
134.676 0.714258876573361
134.676 0.714446740559835
134.676 0.714634604546308
134.676 0.714822468532782
134.676 0.715010332519256
134.676 0.71519819650573
135.923 0.715386060492204
135.923 0.715573924478677
135.923 0.715761788465151
135.923 0.715949652451625
135.923 0.716137516438099
135.923 0.716325380424573
135.923 0.716513244411046
135.923 0.71670110839752
135.923 0.716888972383994
135.923 0.717076836370468
135.923 0.717264700356942
135.923 0.717452564343415
135.923 0.717640428329889
135.923 0.717828292316363
135.923 0.718016156302837
135.923 0.718204020289311
137.17 0.718391884275784
137.17 0.718579748262258
137.17 0.718767612248732
137.17 0.718955476235206
137.17 0.719143340221679
137.17 0.719331204208153
137.17 0.719519068194627
137.17 0.719706932181101
137.17 0.719894796167575
137.17 0.720082660154048
137.17 0.720270524140522
137.17 0.720458388126996
137.17 0.72064625211347
137.17 0.720834116099944
137.17 0.721021980086417
137.17 0.721209844072891
137.17 0.721397708059365
137.17 0.721585572045839
138.417 0.721773436032313
138.417 0.721961300018786
138.417 0.72214916400526
138.417 0.722337027991734
138.417 0.722524891978208
138.417 0.722712755964682
138.417 0.722900619951155
138.417 0.723088483937629
138.417 0.723276347924103
138.417 0.723464211910577
138.417 0.72365207589705
138.417 0.723839939883524
138.417 0.724027803869998
138.417 0.724215667856472
138.417 0.724403531842946
138.417 0.724591395829419
139.664 0.724779259815893
139.664 0.724967123802367
139.664 0.725154987788841
139.664 0.725342851775315
139.664 0.725530715761789
139.664 0.725718579748262
139.664 0.725906443734736
139.664 0.72609430772121
139.664 0.726282171707684
139.664 0.726470035694157
139.664 0.726657899680631
139.664 0.726845763667105
139.664 0.727033627653579
139.664 0.727221491640053
139.664 0.727409355626526
139.664 0.727597219613
139.664 0.727785083599474
139.664 0.727972947585948
139.664 0.728160811572422
139.664 0.728348675558895
139.664 0.728536539545369
139.664 0.728724403531843
140.911 0.728912267518317
140.911 0.729100131504791
140.911 0.729287995491264
140.911 0.729475859477738
140.911 0.729663723464212
140.911 0.729851587450686
140.911 0.73003945143716
140.911 0.730227315423633
140.911 0.730415179410107
140.911 0.730603043396581
140.911 0.730790907383055
140.911 0.730978771369528
140.911 0.731166635356002
140.911 0.731354499342476
140.911 0.73154236332895
140.911 0.731730227315424
140.911 0.731918091301897
140.911 0.732105955288371
140.911 0.732293819274845
140.911 0.732481683261319
142.158 0.732669547247793
142.158 0.732857411234266
142.158 0.73304527522074
142.158 0.733233139207214
142.158 0.733421003193688
142.158 0.733608867180162
142.158 0.733796731166635
142.158 0.733984595153109
142.158 0.734172459139583
142.158 0.734360323126057
142.158 0.734548187112531
142.158 0.734736051099004
142.158 0.734923915085478
142.158 0.735111779071952
142.158 0.735299643058426
142.158 0.7354875070449
143.405 0.735675371031373
143.405 0.735863235017847
143.405 0.736051099004321
143.405 0.736238962990795
143.405 0.736426826977268
143.405 0.736614690963742
143.405 0.736802554950216
143.405 0.73699041893669
143.405 0.737178282923164
143.405 0.737366146909637
143.405 0.737554010896111
143.405 0.737741874882585
143.405 0.737929738869059
143.405 0.738117602855533
143.405 0.738305466842006
143.405 0.73849333082848
143.405 0.738681194814954
144.652 0.738869058801428
144.652 0.739056922787902
144.652 0.739244786774375
144.652 0.739432650760849
144.652 0.739620514747323
144.652 0.739808378733797
144.652 0.739996242720271
144.652 0.740184106706744
144.652 0.740371970693218
144.652 0.740559834679692
144.652 0.740747698666166
144.652 0.740935562652639
144.652 0.741123426639113
144.652 0.741311290625587
144.652 0.741499154612061
145.899 0.741687018598535
145.899 0.741874882585008
145.899 0.742062746571482
145.899 0.742250610557956
145.899 0.74243847454443
145.899 0.742626338530904
145.899 0.742814202517377
145.899 0.743002066503851
145.899 0.743189930490325
145.899 0.743377794476799
145.899 0.743565658463273
145.899 0.743753522449746
145.899 0.74394138643622
145.899 0.744129250422694
145.899 0.744317114409168
147.146 0.744504978395642
147.146 0.744692842382115
147.146 0.744880706368589
147.146 0.745068570355063
147.146 0.745256434341537
147.146 0.745444298328011
147.146 0.745632162314484
147.146 0.745820026300958
147.146 0.746007890287432
147.146 0.746195754273906
147.146 0.746383618260379
147.146 0.746571482246853
147.146 0.746759346233327
147.146 0.746947210219801
147.146 0.747135074206275
147.146 0.747322938192748
147.146 0.747510802179222
147.146 0.747698666165696
147.146 0.74788653015217
147.146 0.748074394138644
147.146 0.748262258125117
147.146 0.748450122111591
147.146 0.748637986098065
147.146 0.748825850084539
147.146 0.749013714071013
147.146 0.749201578057486
147.146 0.74938944204396
148.393 0.749577306030434
148.393 0.749765170016908
148.393 0.749953034003382
148.393 0.750140897989855
148.393 0.750328761976329
148.393 0.750516625962803
148.393 0.750704489949277
148.393 0.75089235393575
148.393 0.751080217922224
148.393 0.751268081908698
148.393 0.751455945895172
148.393 0.751643809881646
149.64 0.751831673868119
149.64 0.752019537854593
149.64 0.752207401841067
149.64 0.752395265827541
149.64 0.752583129814015
149.64 0.752770993800488
149.64 0.752958857786962
149.64 0.753146721773436
149.64 0.75333458575991
149.64 0.753522449746384
149.64 0.753710313732857
149.64 0.753898177719331
149.64 0.754086041705805
149.64 0.754273905692279
149.64 0.754461769678753
149.64 0.754649633665226
149.64 0.7548374976517
149.64 0.755025361638174
149.64 0.755213225624648
150.887 0.755401089611122
150.887 0.755588953597595
150.887 0.755776817584069
150.887 0.755964681570543
150.887 0.756152545557017
150.887 0.75634040954349
150.887 0.756528273529964
150.887 0.756716137516438
150.887 0.756904001502912
150.887 0.757091865489386
150.887 0.75727972947586
150.887 0.757467593462333
150.887 0.757655457448807
150.887 0.757843321435281
150.887 0.758031185421755
150.887 0.758219049408228
152.134 0.758406913394702
152.134 0.758594777381176
152.134 0.75878264136765
152.134 0.758970505354124
152.134 0.759158369340597
152.134 0.759346233327071
152.134 0.759534097313545
152.134 0.759721961300019
152.134 0.759909825286493
152.134 0.760097689272966
152.134 0.76028555325944
152.134 0.760473417245914
152.134 0.760661281232388
152.134 0.760849145218861
152.134 0.761037009205335
152.134 0.761224873191809
152.134 0.761412737178283
152.134 0.761600601164757
152.134 0.761788465151231
152.134 0.761976329137704
152.134 0.762164193124178
153.381 0.762352057110652
153.381 0.762539921097126
153.381 0.7627277850836
153.381 0.762915649070073
153.381 0.763103513056547
153.381 0.763291377043021
153.381 0.763479241029495
153.381 0.763667105015968
153.381 0.763854969002442
153.381 0.764042832988916
153.381 0.76423069697539
153.381 0.764418560961864
154.628 0.764606424948337
154.628 0.764794288934811
154.628 0.764982152921285
154.628 0.765170016907759
154.628 0.765357880894233
154.628 0.765545744880706
154.628 0.76573360886718
154.628 0.765921472853654
154.628 0.766109336840128
154.628 0.766297200826602
154.628 0.766485064813075
154.628 0.766672928799549
154.628 0.766860792786023
154.628 0.767048656772497
154.628 0.767236520758971
154.628 0.767424384745444
154.628 0.767612248731918
154.628 0.767800112718392
154.628 0.767987976704866
154.628 0.768175840691339
154.628 0.768363704677813
157.122 0.768551568664287
157.122 0.768739432650761
157.122 0.768927296637235
157.122 0.769115160623708
157.122 0.769303024610182
157.122 0.769490888596656
157.122 0.76967875258313
157.122 0.769866616569604
157.122 0.770054480556077
157.122 0.770242344542551
157.122 0.770430208529025
157.122 0.770618072515499
157.122 0.770805936501973
157.122 0.770993800488446
157.122 0.77118166447492
157.122 0.771369528461394
157.122 0.771557392447868
157.122 0.771745256434342
157.122 0.771933120420815
157.122 0.772120984407289
157.122 0.772308848393763
157.122 0.772496712380237
157.122 0.772684576366711
157.122 0.772872440353184
157.122 0.773060304339658
158.369 0.773248168326132
158.369 0.773436032312606
158.369 0.773623896299079
158.369 0.773811760285553
158.369 0.773999624272027
158.369 0.774187488258501
158.369 0.774375352244975
158.369 0.774563216231448
158.369 0.774751080217922
158.369 0.774938944204396
158.369 0.77512680819087
158.369 0.775314672177344
158.369 0.775502536163817
158.369 0.775690400150291
158.369 0.775878264136765
158.369 0.776066128123239
159.616 0.776253992109713
159.616 0.776441856096186
159.616 0.77662972008266
159.616 0.776817584069134
159.616 0.777005448055608
159.616 0.777193312042082
159.616 0.777381176028555
159.616 0.777569040015029
159.616 0.777756904001503
159.616 0.777944767987977
159.616 0.77813263197445
159.616 0.778320495960924
159.616 0.778508359947398
159.616 0.778696223933872
159.616 0.778884087920346
160.863 0.779071951906819
160.863 0.779259815893293
160.863 0.779447679879767
160.863 0.779635543866241
160.863 0.779823407852715
160.863 0.780011271839188
160.863 0.780199135825662
160.863 0.780386999812136
160.863 0.78057486379861
160.863 0.780762727785084
160.863 0.780950591771557
160.863 0.781138455758031
160.863 0.781326319744505
160.863 0.781514183730979
160.863 0.781702047717453
160.863 0.781889911703926
160.863 0.7820777756904
160.863 0.782265639676874
160.863 0.782453503663348
160.863 0.782641367649822
162.11 0.782829231636295
162.11 0.783017095622769
162.11 0.783204959609243
162.11 0.783392823595717
162.11 0.78358068758219
162.11 0.783768551568664
162.11 0.783956415555138
162.11 0.784144279541612
162.11 0.784332143528086
162.11 0.784520007514559
162.11 0.784707871501033
162.11 0.784895735487507
162.11 0.785083599473981
162.11 0.785271463460455
162.11 0.785459327446928
162.11 0.785647191433402
162.11 0.785835055419876
162.11 0.78602291940635
162.11 0.786210783392824
163.357 0.786398647379297
163.357 0.786586511365771
163.357 0.786774375352245
163.357 0.786962239338719
163.357 0.787150103325193
163.357 0.787337967311666
163.357 0.78752583129814
163.357 0.787713695284614
163.357 0.787901559271088
163.357 0.788089423257561
163.357 0.788277287244035
163.357 0.788465151230509
163.357 0.788653015216983
163.357 0.788840879203457
163.357 0.78902874318993
163.357 0.789216607176404
164.604 0.789404471162878
164.604 0.789592335149352
164.604 0.789780199135826
164.604 0.7899680631223
164.604 0.790155927108773
164.604 0.790343791095247
164.604 0.790531655081721
164.604 0.790719519068195
164.604 0.790907383054668
164.604 0.791095247041142
164.604 0.791283111027616
164.604 0.79147097501409
164.604 0.791658839000564
164.604 0.791846702987037
164.604 0.792034566973511
165.851 0.792222430959985
165.851 0.792410294946459
165.851 0.792598158932933
165.851 0.792786022919406
165.851 0.79297388690588
165.851 0.793161750892354
165.851 0.793349614878828
165.851 0.793537478865302
165.851 0.793725342851775
165.851 0.793913206838249
165.851 0.794101070824723
165.851 0.794288934811197
165.851 0.794476798797671
167.098 0.794664662784144
167.098 0.794852526770618
167.098 0.795040390757092
167.098 0.795228254743566
167.098 0.795416118730039
167.098 0.795603982716513
167.098 0.795791846702987
167.098 0.795979710689461
167.098 0.796167574675935
167.098 0.796355438662408
168.345 0.796543302648882
168.345 0.796731166635356
168.345 0.79691903062183
168.345 0.797106894608304
168.345 0.797294758594777
168.345 0.797482622581251
168.345 0.797670486567725
168.345 0.797858350554199
168.345 0.798046214540673
168.345 0.798234078527146
168.345 0.79842194251362
168.345 0.798609806500094
169.592 0.798797670486568
169.592 0.798985534473042
169.592 0.799173398459515
169.592 0.799361262445989
169.592 0.799549126432463
169.592 0.799736990418937
169.592 0.799924854405411
169.592 0.800112718391884
169.592 0.800300582378358
169.592 0.800488446364832
169.592 0.800676310351306
169.592 0.800864174337779
169.592 0.801052038324253
169.592 0.801239902310727
169.592 0.801427766297201
170.839 0.801615630283675
170.839 0.801803494270148
170.839 0.801991358256622
170.839 0.802179222243096
170.839 0.80236708622957
172.086 0.802554950216044
172.086 0.802742814202517
172.086 0.802930678188991
172.086 0.803118542175465
172.086 0.803306406161939
172.086 0.803494270148413
172.086 0.803682134134886
172.086 0.80386999812136
173.333 0.804057862107834
173.333 0.804245726094308
173.333 0.804433590080782
173.333 0.804621454067255
173.333 0.804809318053729
173.333 0.804997182040203
173.333 0.805185046026677
173.333 0.80537291001315
173.333 0.805560773999624
173.333 0.805748637986098
173.333 0.805936501972572
173.333 0.806124365959046
173.333 0.806312229945519
174.58 0.806500093931993
174.58 0.806687957918467
174.58 0.806875821904941
174.58 0.807063685891415
175.827 0.807251549877888
175.827 0.807439413864362
175.827 0.807627277850836
175.827 0.80781514183731
175.827 0.808003005823784
175.827 0.808190869810257
175.827 0.808378733796731
175.827 0.808566597783205
175.827 0.808754461769679
175.827 0.808942325756153
175.827 0.809130189742626
177.074 0.8093180537291
177.074 0.809505917715574
177.074 0.809693781702048
177.074 0.809881645688522
177.074 0.810069509674995
177.074 0.810257373661469
178.321 0.810445237647943
178.321 0.810633101634417
178.321 0.81082096562089
178.321 0.811008829607364
178.321 0.811196693593838
178.321 0.811384557580312
178.321 0.811572421566786
178.321 0.811760285553259
178.321 0.811948149539733
178.321 0.812136013526207
178.321 0.812323877512681
178.321 0.812511741499155
178.321 0.812699605485628
178.321 0.812887469472102
178.321 0.813075333458576
178.321 0.81326319744505
179.568 0.813451061431524
179.568 0.813638925417997
179.568 0.813826789404471
179.568 0.814014653390945
179.568 0.814202517377419
179.568 0.814390381363893
179.568 0.814578245350366
179.568 0.81476610933684
179.568 0.814953973323314
179.568 0.815141837309788
179.568 0.815329701296261
179.568 0.815517565282735
179.568 0.815705429269209
180.815 0.815893293255683
180.815 0.816081157242157
180.815 0.81626902122863
180.815 0.816456885215104
180.815 0.816644749201578
180.815 0.816832613188052
180.815 0.817020477174526
180.815 0.817208341160999
183.309 0.817396205147473
183.309 0.817584069133947
183.309 0.817771933120421
183.309 0.817959797106895
183.309 0.818147661093368
183.309 0.818335525079842
183.309 0.818523389066316
183.309 0.81871125305279
184.556 0.818899117039264
184.556 0.819086981025737
184.556 0.819274845012211
184.556 0.819462708998685
184.556 0.819650572985159
184.556 0.819838436971633
184.556 0.820026300958106
184.556 0.82021416494458
185.803 0.820402028931054
185.803 0.820589892917528
185.803 0.820777756904001
185.803 0.820965620890475
185.803 0.821153484876949
185.803 0.821341348863423
185.803 0.821529212849897
185.803 0.821717076836371
185.803 0.821904940822844
185.803 0.822092804809318
185.803 0.822280668795792
185.803 0.822468532782266
185.803 0.822656396768739
185.803 0.822844260755213
185.803 0.823032124741687
185.803 0.823219988728161
187.05 0.823407852714635
187.05 0.823595716701108
187.05 0.823783580687582
187.05 0.823971444674056
187.05 0.82415930866053
187.05 0.824347172647004
187.05 0.824535036633477
187.05 0.824722900619951
187.05 0.824910764606425
187.05 0.825098628592899
187.05 0.825286492579373
187.05 0.825474356565846
187.05 0.82566222055232
187.05 0.825850084538794
187.05 0.826037948525268
187.05 0.826225812511742
188.297 0.826413676498215
188.297 0.826601540484689
188.297 0.826789404471163
188.297 0.826977268457637
188.297 0.82716513244411
188.297 0.827352996430584
188.297 0.827540860417058
188.297 0.827728724403532
188.297 0.827916588390006
188.297 0.828104452376479
188.297 0.828292316362953
188.297 0.828480180349427
188.297 0.828668044335901
188.297 0.828855908322375
188.297 0.829043772308848
188.297 0.829231636295322
188.297 0.829419500281796
189.544 0.82960736426827
189.544 0.829795228254744
189.544 0.829983092241217
189.544 0.830170956227691
189.544 0.830358820214165
189.544 0.830546684200639
189.544 0.830734548187113
189.544 0.830922412173586
189.544 0.83111027616006
189.544 0.831298140146534
189.544 0.831486004133008
189.544 0.831673868119482
189.544 0.831861732105955
189.544 0.832049596092429
190.791 0.832237460078903
190.791 0.832425324065377
190.791 0.83261318805185
190.791 0.832801052038324
190.791 0.832988916024798
190.791 0.833176780011272
190.791 0.833364643997746
190.791 0.833552507984219
190.791 0.833740371970693
190.791 0.833928235957167
190.791 0.834116099943641
190.791 0.834303963930115
190.791 0.834491827916588
190.791 0.834679691903062
192.038 0.834867555889536
192.038 0.83505541987601
192.038 0.835243283862484
192.038 0.835431147848957
192.038 0.835619011835431
192.038 0.835806875821905
192.038 0.835994739808379
192.038 0.836182603794853
192.038 0.836370467781326
192.038 0.8365583317678
192.038 0.836746195754274
192.038 0.836934059740748
192.038 0.837121923727221
192.038 0.837309787713695
192.038 0.837497651700169
192.038 0.837685515686643
192.038 0.837873379673117
192.038 0.83806124365959
192.038 0.838249107646064
193.285 0.838436971632538
193.285 0.838624835619012
193.285 0.838812699605486
193.285 0.839000563591959
193.285 0.839188427578433
193.285 0.839376291564907
193.285 0.839564155551381
193.285 0.839752019537855
194.532 0.839939883524328
194.532 0.840127747510802
194.532 0.840315611497276
194.532 0.84050347548375
194.532 0.840691339470224
194.532 0.840879203456697
194.532 0.841067067443171
194.532 0.841254931429645
194.532 0.841442795416119
195.779 0.841630659402593
195.779 0.841818523389066
195.779 0.84200638737554
195.779 0.842194251362014
195.779 0.842382115348488
195.779 0.842569979334961
195.779 0.842757843321435
195.779 0.842945707307909
195.779 0.843133571294383
195.779 0.843321435280857
195.779 0.84350929926733
195.779 0.843697163253804
195.779 0.843885027240278
195.779 0.844072891226752
197.026 0.844260755213226
197.026 0.844448619199699
197.026 0.844636483186173
197.026 0.844824347172647
197.026 0.845012211159121
197.026 0.845200075145595
197.026 0.845387939132068
197.026 0.845575803118542
197.026 0.845763667105016
197.026 0.84595153109149
197.026 0.846139395077964
197.026 0.846327259064437
197.026 0.846515123050911
198.273 0.846702987037385
198.273 0.846890851023859
198.273 0.847078715010332
198.273 0.847266578996806
198.273 0.84745444298328
198.273 0.847642306969754
198.273 0.847830170956228
198.273 0.848018034942701
198.273 0.848205898929175
199.52 0.848393762915649
199.52 0.848581626902123
199.52 0.848769490888597
199.52 0.84895735487507
199.52 0.849145218861544
199.52 0.849333082848018
199.52 0.849520946834492
199.52 0.849708810820966
199.52 0.849896674807439
199.52 0.850084538793913
199.52 0.850272402780387
199.52 0.850460266766861
199.52 0.850648130753335
199.52 0.850835994739808
199.52 0.851023858726282
199.52 0.851211722712756
200.767 0.85139958669923
200.767 0.851587450685704
200.767 0.851775314672177
200.767 0.851963178658651
200.767 0.852151042645125
200.767 0.852338906631599
200.767 0.852526770618072
200.767 0.852714634604546
200.767 0.85290249859102
200.767 0.853090362577494
200.767 0.853278226563968
200.767 0.853466090550441
202.014 0.853653954536915
202.014 0.853841818523389
202.014 0.854029682509863
202.014 0.854217546496337
202.014 0.85440541048281
202.014 0.854593274469284
202.014 0.854781138455758
202.014 0.854969002442232
203.261 0.855156866428706
203.261 0.855344730415179
203.261 0.855532594401653
203.261 0.855720458388127
203.261 0.855908322374601
203.261 0.856096186361075
203.261 0.856284050347548
203.261 0.856471914334022
203.261 0.856659778320496
203.261 0.85684764230697
203.261 0.857035506293443
203.261 0.857223370279917
204.508 0.857411234266391
204.508 0.857599098252865
204.508 0.857786962239339
204.508 0.857974826225813
204.508 0.858162690212286
204.508 0.85835055419876
204.508 0.858538418185234
204.508 0.858726282171708
204.508 0.858914146158182
204.508 0.859102010144655
204.508 0.859289874131129
204.508 0.859477738117603
205.755 0.859665602104077
205.755 0.85985346609055
205.755 0.860041330077024
205.755 0.860229194063498
205.755 0.860417058049972
205.755 0.860604922036446
205.755 0.860792786022919
205.755 0.860980650009393
205.755 0.861168513995867
205.755 0.861356377982341
205.755 0.861544241968815
205.755 0.861732105955288
205.755 0.861919969941762
207.002 0.862107833928236
207.002 0.86229569791471
207.002 0.862483561901184
207.002 0.862671425887657
207.002 0.862859289874131
207.002 0.863047153860605
207.002 0.863235017847079
207.002 0.863422881833553
207.002 0.863610745820026
207.002 0.8637986098065
207.002 0.863986473792974
209.496 0.864174337779448
209.496 0.864362201765921
209.496 0.864550065752395
209.496 0.864737929738869
209.496 0.864925793725343
209.496 0.865113657711817
209.496 0.86530152169829
209.496 0.865489385684764
209.496 0.865677249671238
209.496 0.865865113657712
209.496 0.866052977644186
209.496 0.866240841630659
209.496 0.866428705617133
209.496 0.866616569603607
209.496 0.866804433590081
209.496 0.866992297576555
209.496 0.867180161563028
210.743 0.867368025549502
210.743 0.867555889535976
210.743 0.86774375352245
210.743 0.867931617508924
210.743 0.868119481495397
210.743 0.868307345481871
210.743 0.868495209468345
210.743 0.868683073454819
210.743 0.868870937441293
210.743 0.869058801427766
210.743 0.86924666541424
210.743 0.869434529400714
210.743 0.869622393387188
210.743 0.869810257373661
210.743 0.869998121360135
210.743 0.870185985346609
211.99 0.870373849333083
211.99 0.870561713319557
211.99 0.87074957730603
211.99 0.870937441292504
211.99 0.871125305278978
211.99 0.871313169265452
211.99 0.871501033251926
211.99 0.871688897238399
211.99 0.871876761224873
211.99 0.872064625211347
211.99 0.872252489197821
211.99 0.872440353184295
211.99 0.872628217170768
211.99 0.872816081157242
211.99 0.873003945143716
211.99 0.87319180913019
211.99 0.873379673116664
213.237 0.873567537103137
213.237 0.873755401089611
213.237 0.873943265076085
213.237 0.874131129062559
213.237 0.874318993049032
213.237 0.874506857035506
213.237 0.87469472102198
213.237 0.874882585008454
213.237 0.875070448994928
213.237 0.875258312981401
213.237 0.875446176967875
213.237 0.875634040954349
213.237 0.875821904940823
214.484 0.876009768927297
214.484 0.87619763291377
214.484 0.876385496900244
214.484 0.876573360886718
214.484 0.876761224873192
214.484 0.876949088859666
214.484 0.877136952846139
214.484 0.877324816832613
214.484 0.877512680819087
214.484 0.877700544805561
214.484 0.877888408792035
214.484 0.878076272778508
214.484 0.878264136764982
214.484 0.878452000751456
214.484 0.87863986473793
214.484 0.878827728724404
214.484 0.879015592710877
214.484 0.879203456697351
215.731 0.879391320683825
215.731 0.879579184670299
215.731 0.879767048656772
215.731 0.879954912643246
215.731 0.88014277662972
215.731 0.880330640616194
215.731 0.880518504602668
215.731 0.880706368589141
215.731 0.880894232575615
215.731 0.881082096562089
215.731 0.881269960548563
215.731 0.881457824535037
215.731 0.88164568852151
215.731 0.881833552507984
215.731 0.882021416494458
215.731 0.882209280480932
215.731 0.882397144467406
215.731 0.882585008453879
215.731 0.882772872440353
215.731 0.882960736426827
215.731 0.883148600413301
215.731 0.883336464399775
216.978 0.883524328386248
216.978 0.883712192372722
216.978 0.883900056359196
216.978 0.88408792034567
216.978 0.884275784332143
216.978 0.884463648318617
216.978 0.884651512305091
216.978 0.884839376291565
216.978 0.885027240278039
216.978 0.885215104264512
216.978 0.885402968250986
216.978 0.88559083223746
216.978 0.885778696223934
216.978 0.885966560210408
216.978 0.886154424196882
216.978 0.886342288183355
218.225 0.886530152169829
218.225 0.886718016156303
218.225 0.886905880142777
218.225 0.88709374412925
218.225 0.887281608115724
218.225 0.887469472102198
218.225 0.887657336088672
218.225 0.887845200075146
218.225 0.888033064061619
218.225 0.888220928048093
218.225 0.888408792034567
218.225 0.888596656021041
219.472 0.888784520007515
219.472 0.888972383993988
219.472 0.889160247980462
219.472 0.889348111966936
219.472 0.88953597595341
219.472 0.889723839939884
219.472 0.889911703926357
219.472 0.890099567912831
219.472 0.890287431899305
219.472 0.890475295885779
219.472 0.890663159872253
219.472 0.890851023858726
219.472 0.8910388878452
219.472 0.891226751831674
219.472 0.891414615818148
219.472 0.891602479804621
220.719 0.891790343791095
220.719 0.891978207777569
220.719 0.892166071764043
220.719 0.892353935750517
220.719 0.89254179973699
220.719 0.892729663723464
220.719 0.892917527709938
220.719 0.893105391696412
220.719 0.893293255682886
220.719 0.893481119669359
220.719 0.893668983655833
220.719 0.893856847642307
220.719 0.894044711628781
220.719 0.894232575615255
220.719 0.894420439601728
221.966 0.894608303588202
221.966 0.894796167574676
221.966 0.89498403156115
221.966 0.895171895547624
221.966 0.895359759534097
221.966 0.895547623520571
221.966 0.895735487507045
221.966 0.895923351493519
221.966 0.896111215479993
221.966 0.896299079466466
221.966 0.89648694345294
221.966 0.896674807439414
221.966 0.896862671425888
221.966 0.897050535412361
221.966 0.897238399398835
221.966 0.897426263385309
221.966 0.897614127371783
223.213 0.897801991358257
223.213 0.89798985534473
223.213 0.898177719331204
223.213 0.898365583317678
223.213 0.898553447304152
223.213 0.898741311290626
223.213 0.898929175277099
223.213 0.899117039263573
224.46 0.899304903250047
224.46 0.899492767236521
224.46 0.899680631222995
224.46 0.899868495209468
224.46 0.900056359195942
224.46 0.900244223182416
224.46 0.90043208716889
224.46 0.900619951155364
224.46 0.900807815141837
224.46 0.900995679128311
224.46 0.901183543114785
224.46 0.901371407101259
224.46 0.901559271087732
224.46 0.901747135074206
224.46 0.90193499906068
224.46 0.902122863047154
224.46 0.902310727033628
224.46 0.902498591020101
225.707 0.902686455006575
225.707 0.902874318993049
225.707 0.903062182979523
225.707 0.903250046965997
225.707 0.90343791095247
225.707 0.903625774938944
225.707 0.903813638925418
225.707 0.904001502911892
225.707 0.904189366898366
225.707 0.904377230884839
225.707 0.904565094871313
225.707 0.904752958857787
226.954 0.904940822844261
226.954 0.905128686830735
226.954 0.905316550817208
226.954 0.905504414803682
226.954 0.905692278790156
226.954 0.90588014277663
226.954 0.906068006763104
226.954 0.906255870749577
226.954 0.906443734736051
226.954 0.906631598722525
226.954 0.906819462708999
226.954 0.907007326695472
228.201 0.907195190681946
228.201 0.90738305466842
228.201 0.907570918654894
228.201 0.907758782641368
228.201 0.907946646627841
228.201 0.908134510614315
228.201 0.908322374600789
228.201 0.908510238587263
228.201 0.908698102573737
228.201 0.90888596656021
228.201 0.909073830546684
228.201 0.909261694533158
228.201 0.909449558519632
229.448 0.909637422506106
229.448 0.909825286492579
229.448 0.910013150479053
229.448 0.910201014465527
229.448 0.910388878452001
229.448 0.910576742438475
229.448 0.910764606424948
229.448 0.910952470411422
230.695 0.911140334397896
230.695 0.91132819838437
230.695 0.911516062370843
230.695 0.911703926357317
230.695 0.911891790343791
230.695 0.912079654330265
230.695 0.912267518316739
230.695 0.912455382303212
230.695 0.912643246289686
231.942 0.91283111027616
231.942 0.913018974262634
231.942 0.913206838249108
231.942 0.913394702235581
231.942 0.913582566222055
231.942 0.913770430208529
231.942 0.913958294195003
231.942 0.914146158181477
231.942 0.91433402216795
231.942 0.914521886154424
231.942 0.914709750140898
231.942 0.914897614127372
231.942 0.915085478113846
233.189 0.915273342100319
233.189 0.915461206086793
233.189 0.915649070073267
233.189 0.915836934059741
233.189 0.916024798046215
233.189 0.916212662032688
233.189 0.916400526019162
233.189 0.916588390005636
233.189 0.91677625399211
233.189 0.916964117978583
235.683 0.917151981965057
235.683 0.917339845951531
235.683 0.917527709938005
235.683 0.917715573924479
235.683 0.917903437910953
235.683 0.918091301897426
235.683 0.9182791658839
235.683 0.918467029870374
235.683 0.918654893856848
235.683 0.918842757843321
235.683 0.919030621829795
235.683 0.919218485816269
236.93 0.919406349802743
236.93 0.919594213789217
236.93 0.91978207777569
236.93 0.919969941762164
236.93 0.920157805748638
236.93 0.920345669735112
236.93 0.920533533721586
236.93 0.920721397708059
236.93 0.920909261694533
236.93 0.921097125681007
236.93 0.921284989667481
236.93 0.921472853653954
236.93 0.921660717640428
236.93 0.921848581626902
238.177 0.922036445613376
238.177 0.92222430959985
238.177 0.922412173586324
238.177 0.922600037572797
238.177 0.922787901559271
238.177 0.922975765545745
238.177 0.923163629532219
238.177 0.923351493518693
238.177 0.923539357505166
238.177 0.92372722149164
238.177 0.923915085478114
238.177 0.924102949464588
238.177 0.924290813451061
239.424 0.924478677437535
239.424 0.924666541424009
239.424 0.924854405410483
239.424 0.925042269396957
239.424 0.92523013338343
239.424 0.925417997369904
239.424 0.925605861356378
240.671 0.925793725342852
240.671 0.925981589329326
240.671 0.926169453315799
240.671 0.926357317302273
240.671 0.926545181288747
240.671 0.926733045275221
240.671 0.926920909261695
240.671 0.927108773248168
240.671 0.927296637234642
240.671 0.927484501221116
240.671 0.92767236520759
241.918 0.927860229194064
241.918 0.928048093180537
241.918 0.928235957167011
241.918 0.928423821153485
241.918 0.928611685139959
241.918 0.928799549126432
241.918 0.928987413112906
241.918 0.92917527709938
241.918 0.929363141085854
241.918 0.929551005072328
243.165 0.929738869058801
243.165 0.929926733045275
243.165 0.930114597031749
243.165 0.930302461018223
243.165 0.930490325004697
243.165 0.93067818899117
243.165 0.930866052977644
243.165 0.931053916964118
243.165 0.931241780950592
243.165 0.931429644937066
244.412 0.931617508923539
244.412 0.931805372910013
244.412 0.931993236896487
244.412 0.932181100882961
244.412 0.932368964869435
244.412 0.932556828855908
244.412 0.932744692842382
244.412 0.932932556828856
244.412 0.93312042081533
245.659 0.933308284801804
245.659 0.933496148788277
245.659 0.933684012774751
245.659 0.933871876761225
245.659 0.934059740747699
245.659 0.934247604734172
245.659 0.934435468720646
245.659 0.93462333270712
245.659 0.934811196693594
245.659 0.934999060680068
245.659 0.935186924666541
245.659 0.935374788653015
246.906 0.935562652639489
246.906 0.935750516625963
246.906 0.935938380612437
246.906 0.93612624459891
246.906 0.936314108585384
246.906 0.936501972571858
246.906 0.936689836558332
246.906 0.936877700544806
246.906 0.937065564531279
246.906 0.937253428517753
248.153 0.937441292504227
248.153 0.937629156490701
248.153 0.937817020477175
248.153 0.938004884463648
248.153 0.938192748450122
248.153 0.938380612436596
248.153 0.93856847642307
248.153 0.938756340409543
248.153 0.938944204396017
249.4 0.939132068382491
249.4 0.939319932368965
249.4 0.939507796355439
249.4 0.939695660341912
249.4 0.939883524328386
249.4 0.94007138831486
249.4 0.940259252301334
249.4 0.940447116287808
249.4 0.940634980274281
249.4 0.940822844260755
249.4 0.941010708247229
249.4 0.941198572233703
249.4 0.941386436220177
249.4 0.94157430020665
249.4 0.941762164193124
250.647 0.941950028179598
250.647 0.942137892166072
250.647 0.942325756152546
250.647 0.942513620139019
250.647 0.942701484125493
250.647 0.942889348111967
250.647 0.943077212098441
250.647 0.943265076084914
250.647 0.943452940071388
250.647 0.943640804057862
250.647 0.943828668044336
250.647 0.94401653203081
251.894 0.944204396017283
251.894 0.944392260003757
251.894 0.944580123990231
251.894 0.944767987976705
251.894 0.944955851963179
251.894 0.945143715949652
251.894 0.945331579936126
253.141 0.9455194439226
253.141 0.945707307909074
253.141 0.945895171895548
253.141 0.946083035882021
254.388 0.946270899868495
254.388 0.946458763854969
254.388 0.946646627841443
254.388 0.946834491827917
254.388 0.94702235581439
255.635 0.947210219800864
255.635 0.947398083787338
255.635 0.947585947773812
255.635 0.947773811760286
255.635 0.947961675746759
255.635 0.948149539733233
255.635 0.948337403719707
255.635 0.948525267706181
255.635 0.948713131692654
255.635 0.948900995679128
255.635 0.949088859665602
255.635 0.949276723652076
255.635 0.94946458763855
255.635 0.949652451625023
256.882 0.949840315611497
256.882 0.950028179597971
256.882 0.950216043584445
256.882 0.950403907570919
256.882 0.950591771557392
258.129 0.950779635543866
258.129 0.95096749953034
258.129 0.951155363516814
258.129 0.951343227503288
259.376 0.951531091489761
259.376 0.951718955476235
259.376 0.951906819462709
259.376 0.952094683449183
259.376 0.952282547435657
259.376 0.95247041142213
259.376 0.952658275408604
261.87 0.952846139395078
261.87 0.953034003381552
261.87 0.953221867368025
261.87 0.953409731354499
261.87 0.953597595340973
261.87 0.953785459327447
261.87 0.953973323313921
261.87 0.954161187300395
261.87 0.954349051286868
263.117 0.954536915273342
263.117 0.954724779259816
263.117 0.95491264324629
263.117 0.955100507232764
263.117 0.955288371219237
263.117 0.955476235205711
263.117 0.955664099192185
264.364 0.955851963178659
264.364 0.956039827165132
264.364 0.956227691151606
264.364 0.95641555513808
264.364 0.956603419124554
265.611 0.956791283111028
265.611 0.956979147097501
265.611 0.957167011083975
265.611 0.957354875070449
265.611 0.957542739056923
266.858 0.957730603043397
266.858 0.95791846702987
266.858 0.958106331016344
266.858 0.958294195002818
266.858 0.958482058989292
266.858 0.958669922975766
266.858 0.958857786962239
266.858 0.959045650948713
266.858 0.959233514935187
266.858 0.959421378921661
266.858 0.959609242908135
268.105 0.959797106894608
268.105 0.959984970881082
268.105 0.960172834867556
268.105 0.96036069885403
268.105 0.960548562840503
268.105 0.960736426826977
269.352 0.960924290813451
269.352 0.961112154799925
269.352 0.961300018786399
270.599 0.961487882772872
270.599 0.961675746759346
270.599 0.96186361074582
270.599 0.962051474732294
271.846 0.962239338718768
271.846 0.962427202705241
271.846 0.962615066691715
273.093 0.962802930678189
273.093 0.962990794664663
273.093 0.963178658651137
274.34 0.96336652263761
274.34 0.963554386624084
274.34 0.963742250610558
274.34 0.963930114597032
274.34 0.964117978583506
274.34 0.964305842569979
274.34 0.964493706556453
274.34 0.964681570542927
274.34 0.964869434529401
274.34 0.965057298515875
274.34 0.965245162502348
274.34 0.965433026488822
274.34 0.965620890475296
275.587 0.96580875446177
275.587 0.965996618448243
275.587 0.966184482434717
275.587 0.966372346421191
275.587 0.966560210407665
276.834 0.966748074394139
276.834 0.966935938380612
276.834 0.967123802367086
276.834 0.96731166635356
276.834 0.967499530340034
276.834 0.967687394326508
276.834 0.967875258312981
276.834 0.968063122299455
276.834 0.968250986285929
276.834 0.968438850272403
276.834 0.968626714258877
278.081 0.96881457824535
278.081 0.969002442231824
278.081 0.969190306218298
278.081 0.969378170204772
278.081 0.969566034191246
278.081 0.969753898177719
278.081 0.969941762164193
278.081 0.970129626150667
278.081 0.970317490137141
278.081 0.970505354123614
278.081 0.970693218110088
279.328 0.970881082096562
279.328 0.971068946083036
279.328 0.97125681006951
279.328 0.971444674055983
279.328 0.971632538042457
279.328 0.971820402028931
279.328 0.972008266015405
279.328 0.972196130001879
279.328 0.972383993988352
280.575 0.972571857974826
280.575 0.9727597219613
280.575 0.972947585947774
280.575 0.973135449934248
280.575 0.973323313920721
280.575 0.973511177907195
280.575 0.973699041893669
280.575 0.973886905880143
280.575 0.974074769866617
280.575 0.97426263385309
280.575 0.974450497839564
280.575 0.974638361826038
280.575 0.974826225812512
281.822 0.975014089798986
281.822 0.975201953785459
281.822 0.975389817771933
281.822 0.975577681758407
281.822 0.975765545744881
281.822 0.975953409731354
281.822 0.976141273717828
281.822 0.976329137704302
281.822 0.976517001690776
281.822 0.97670486567725
281.822 0.976892729663723
281.822 0.977080593650197
283.069 0.977268457636671
283.069 0.977456321623145
283.069 0.977644185609619
283.069 0.977832049596092
283.069 0.978019913582566
283.069 0.97820777756904
283.069 0.978395641555514
283.069 0.978583505541988
283.069 0.978771369528461
284.316 0.978959233514935
284.316 0.979147097501409
284.316 0.979334961487883
284.316 0.979522825474357
284.316 0.97971068946083
284.316 0.979898553447304
284.316 0.980086417433778
285.563 0.980274281420252
285.563 0.980462145406725
285.563 0.980650009393199
285.563 0.980837873379673
285.563 0.981025737366147
285.563 0.981213601352621
288.057 0.981401465339094
288.057 0.981589329325568
288.057 0.981777193312042
288.057 0.981965057298516
288.057 0.98215292128499
288.057 0.982340785271464
288.057 0.982528649257937
288.057 0.982716513244411
288.057 0.982904377230885
288.057 0.983092241217359
288.057 0.983280105203832
289.304 0.983467969190306
289.304 0.98365583317678
289.304 0.983843697163254
289.304 0.984031561149728
289.304 0.984219425136201
289.304 0.984407289122675
290.551 0.984595153109149
290.551 0.984783017095623
290.551 0.984970881082097
290.551 0.98515874506857
290.551 0.985346609055044
290.551 0.985534473041518
290.551 0.985722337027992
290.551 0.985910201014466
290.551 0.986098065000939
290.551 0.986285928987413
291.798 0.986473792973887
291.798 0.986661656960361
291.798 0.986849520946835
291.798 0.987037384933308
291.798 0.987225248919782
291.798 0.987413112906256
291.798 0.98760097689273
293.045 0.987788840879203
293.045 0.987976704865677
293.045 0.988164568852151
293.045 0.988352432838625
293.045 0.988540296825099
293.045 0.988728160811572
293.045 0.988916024798046
293.045 0.98910388878452
293.045 0.989291752770994
294.292 0.989479616757468
294.292 0.989667480743941
294.292 0.989855344730415
294.292 0.990043208716889
294.292 0.990231072703363
294.292 0.990418936689837
295.539 0.99060680067631
295.539 0.990794664662784
295.539 0.990982528649258
295.539 0.991170392635732
295.539 0.991358256622206
295.539 0.991546120608679
296.786 0.991733984595153
296.786 0.991921848581627
296.786 0.992109712568101
296.786 0.992297576554575
298.033 0.992485440541048
298.033 0.992673304527522
298.033 0.992861168513996
298.033 0.99304903250047
298.033 0.993236896486943
298.033 0.993424760473417
298.033 0.993612624459891
299.28 0.993800488446365
299.28 0.993988352432839
299.28 0.994176216419312
299.28 0.994364080405786
299.28 0.99455194439226
299.28 0.994739808378734
299.28 0.994927672365208
300.527 0.995115536351681
301.774 0.995303400338155
301.774 0.995491264324629
301.774 0.995679128311103
303.021 0.995866992297577
304.268 0.99605485628405
304.268 0.996242720270524
304.268 0.996430584256998
305.515 0.996618448243472
305.515 0.996806312229946
305.515 0.996994176216419
305.515 0.997182040202893
306.762 0.997369904189367
306.762 0.997557768175841
309.256 0.997745632162314
309.256 0.997933496148788
309.256 0.998121360135262
310.503 0.998309224121736
314.244 0.99849708810821
315.491 0.998684952094683
315.491 0.998872816081157
315.491 0.999060680067631
316.738 0.999248544054105
317.985 0.999436408040579
317.985 0.999624272027052
317.985 0.999812136013526
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_30mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916541478885, ymax=1.04982473710566,
ytick style={color=black}
]

\addplot [very thick, color1]
table {%
0 0
32.4220008850098 0
47.3860015869141 0.00166916847229004
49.8800010681152 0.00233685970306396
53.6209983825684 0.00367212295532227
54.8680000305176 0.0041729211807251
57.3619995117188 0.00484061241149902
59.8559989929199 0.0053412914276123
61.1030006408691 0.00617587566375732
62.3499984741211 0.00684356689453125
63.5970001220703 0.00751125812530518
63.5970001220703 0.00851273536682129
64.8440017700195 0.00901353359222412
64.8440017700195 0.00968122482299805
66.0910034179688 0.0101819038391113
66.0910034179688 0.0108495950698853
67.3379974365234 0.0113503932952881
67.3379974365234 0.0136872529983521
68.5849990844727 0.0141879320144653
68.5849990844727 0.0161910057067871
69.8320007324219 0.0166916847229004
69.8320007324219 0.0198631286621094
71.0790023803711 0.0203639268875122
71.0790023803711 0.0232014656066895
72.3259963989258 0.0237022638320923
72.3259963989258 0.0262060165405273
73.572998046875 0.0267066955566406
73.572998046875 0.0287097692489624
74.8199996948242 0.0292104482650757
74.8199996948242 0.0327157974243164
76.0670013427734 0.0332164764404297
76.0670013427734 0.0352195501327515
78.5609970092773 0.0358871221542358
78.5609970092773 0.0373893976211548
79.8079986572266 0.0378901958465576
79.8079986572266 0.0405608415603638
81.0550003051758 0.0410616397857666
81.0550003051758 0.0490735769271851
82.302001953125 0.0495743751525879
82.302001953125 0.0564179420471191
83.5490036010742 0.056918740272522
83.5490036010742 0.0652645826339722
84.7959976196289 0.0657652616500854
84.7959976196289 0.0711066722869873
86.0429992675781 0.0716073513031006
86.0429992675781 0.0764479637145996
87.2900009155273 0.0769487619400024
87.2900009155273 0.0807878971099854
88.5370025634766 0.0812885761260986
88.5370025634766 0.0856283903121948
89.7839965820312 0.0861291885375977
89.7839965820312 0.0904690027236938
91.0309982299805 0.0909698009490967
91.0309982299805 0.0924720764160156
92.2779998779297 0.0929727554321289
92.2779998779297 0.0943081378936768
93.5250015258789 0.09480881690979
93.5250015258789 0.0958104133605957
94.7720031738281 0.096311092376709
94.7720031738281 0.097145676612854
96.0189971923828 0.0976464748382568
96.0189971923828 0.098814845085144
97.265998840332 0.0993156433105469
97.265998840332 0.100817918777466
98.5130004882812 0.101318597793579
98.5130004882812 0.103321671485901
99.7600021362305 0.103822350502014
99.7600021362305 0.104490041732788
102.253997802734 0.105157732963562
102.253997802734 0.106660008430481
104.748001098633 0.107160687446594
104.748001098633 0.108329176902771
105.995002746582 0.108829855918884
105.995002746582 0.10983145236969
107.241996765137 0.110332131385803
107.241996765137 0.11150062084198
109.736000061035 0.112168312072754
109.736000061035 0.112668991088867
110.983001708984 0.11316978931427
110.983001708984 0.114004373550415
112.230003356934 0.114505052566528
113.476997375488 0.115339636802673
113.476997375488 0.11650812625885
114.723999023438 0.117008805274963
114.723999023438 0.118344187736511
115.971000671387 0.118844985961914
115.971000671387 0.119679570198059
117.218002319336 0.120180249214172
117.218002319336 0.121682524681091
118.464996337891 0.122183322906494
118.464996337891 0.1248539686203
119.71199798584 0.125354647636414
119.71199798584 0.131864428520203
120.958999633789 0.132365226745605
120.958999633789 0.139208793640137
122.206001281738 0.13970959186554
122.206001281738 0.150892972946167
123.453002929688 0.15139377117157
123.453002929688 0.165581703186035
124.699996948242 0.166082501411438
124.699996948242 0.187447786331177
125.946998596191 0.18794858455658
125.946998596191 0.215156078338623
127.194000244141 0.215656757354736
127.194000244141 0.25121021270752
128.440994262695 0.251710891723633
128.440994262695 0.301952958106995
129.688003540039 0.302453637123108
129.688003540039 0.318644642829895
130.934997558594 0.319145441055298
130.934997558594 0.357369422912598
132.182006835938 0.357870101928711
132.182006835938 0.422967791557312
133.429000854492 0.423468589782715
133.429000854492 0.486062407493591
134.675994873047 0.486563205718994
134.675994873047 0.547320961952209
135.923004150391 0.547821760177612
135.923004150391 0.608412623405457
137.169998168945 0.608913421630859
137.169998168945 0.668168902397156
138.417007446289 0.668669700622559
138.417007446289 0.719579458236694
139.664001464844 0.720080137252808
139.664001464844 0.769487619400024
140.910995483398 0.769988298416138
140.910995483398 0.809380769729614
142.158004760742 0.809881448745728
142.158004760742 0.838090419769287
143.404998779297 0.83859121799469
143.404998779297 0.859789609909058
144.651992797852 0.86029040813446
144.651992797852 0.882156610488892
145.899002075195 0.882657289505005
145.899002075195 0.897679805755615
147.14599609375 0.898180603981018
147.14599609375 0.906192541122437
148.393005371094 0.906693458557129
148.393005371094 0.915539979934692
149.639999389648 0.916040658950806
149.639999389648 0.921548962593079
150.886993408203 0.922049760818481
150.886993408203 0.927891850471497
152.134002685547 0.928392648696899
152.134002685547 0.932565450668335
153.380996704102 0.933066248893738
153.380996704102 0.935570001602173
154.628005981445 0.936070799827576
154.628005981445 0.939909934997559
155.875 0.940410614013672
155.875 0.941078305244446
157.121994018555 0.941579103469849
157.121994018555 0.943915843963623
158.369003295898 0.944416642189026
158.369003295898 0.945918798446655
159.615997314453 0.946419715881348
159.615997314453 0.948088884353638
160.863006591797 0.948589563369751
160.863006591797 0.950258731842041
162.110000610352 0.950759410858154
162.110000610352 0.952762484550476
163.356994628906 0.953263282775879
163.356994628906 0.953930854797363
164.60400390625 0.954431653022766
164.60400390625 0.955600023269653
165.850997924805 0.956100821495056
165.850997924805 0.957603096961975
167.098007202148 0.958103895187378
167.098007202148 0.958604574203491
168.345001220703 0.959105253219604
168.345001220703 0.959606051445007
169.591995239258 0.96010684967041
169.591995239258 0.961609125137329
170.839004516602 0.962109804153442
170.839004516602 0.962777495384216
172.085998535156 0.963278293609619
173.332992553711 0.964112758636475
173.332992553711 0.965615034103394
174.580001831055 0.966115832328796
177.074005126953 0.967451095581055
178.320999145508 0.968118906021118
178.320999145508 0.969120264053345
180.815002441406 0.969788074493408
183.309005737305 0.971123337745667
184.555999755859 0.971957921981812
184.555999755859 0.972625613212585
185.802993774414 0.973126411437988
185.802993774414 0.974294781684875
187.050003051758 0.974795579910278
188.296997070312 0.975463151931763
188.296997070312 0.976130843162537
189.544006347656 0.976631641387939
189.544006347656 0.977800011634827
190.791000366211 0.978300809860229
190.791000366211 0.979636192321777
192.037994384766 0.980136871337891
192.037994384766 0.982306718826294
193.285003662109 0.982807517051697
193.285003662109 0.983475208282471
194.531997680664 0.983975887298584
194.531997680664 0.985311269760132
195.779006958008 0.985812067985535
195.779006958008 0.986479759216309
198.272994995117 0.987147331237793
198.272994995117 0.987815141677856
200.766998291016 0.988482713699341
200.766998291016 0.989150404930115
203.261001586914 0.989818096160889
203.261001586914 0.990819573402405
204.507995605469 0.991320371627808
204.507995605469 0.991821050643921
209.496002197266 0.992822647094727
215.731002807617 0.993990898132324
216.977996826172 0.994324803352356
220.718994140625 0.994825601577759
243.164993286133 0.996828556060791
253.141006469727 0.997496247291565
259.376007080078 0.998831510543823
275.587005615234 0.999332308769226
330.830993652344 0.999833106994629
1000 1
};
% % model stdev intercept
% \addplot [very thick, color0]
% table {%
% 41.3940010070801 0
% 52.310001373291 0.000467300415039062
% 62.617000579834 0.00273716449737549
% 63.0989990234375 0.00327122211456299
% 64.1320037841797 0.00387203693389893
% 64.1429977416992 0.00393879413604736
% 66.1969985961914 0.00453972816467285
% 66.2369995117188 0.00467324256896973
% 68.0139999389648 0.00547432899475098
% 68.0230026245117 0.00554108619689941
% 68.5169982910156 0.00607514381408691
% 68.5289993286133 0.00620865821838379
% 71.359001159668 0.010347843170166
% 71.4530029296875 0.0104813575744629
% 71.7259979248047 0.010948657989502
% 71.7639999389648 0.0112156867980957
% 72.6019973754883 0.012550950050354
% 72.6039962768555 0.0126177072525024
% 73.5979995727539 0.0142198801040649
% 73.6019973754883 0.0142866373062134
% 74.265998840332 0.0155551433563232
% 74.2949981689453 0.0158889293670654
% 74.8170013427734 0.0165565013885498
% 74.8509979248047 0.0167567729949951
% 76.3349990844727 0.0208959579467773
% 76.3610000610352 0.0210294723510742
% 76.754997253418 0.0226316452026367
% 76.7779998779297 0.022831916809082
% 76.9499969482422 0.023499608039856
% 76.9779968261719 0.0236331224441528
% 77.177001953125 0.0243006944656372
% 77.5709991455078 0.0257693529129028
% 77.7229995727539 0.0264370441436768
% 78.0210037231445 0.0273048877716064
% 78.7160034179688 0.0301088094711304
% 78.8410034179688 0.0309766530990601
% 79.1500015258789 0.0318446159362793
% 79.2170028686523 0.032111644744873
% 79.3840026855469 0.0326457023620605
% 79.3860015869141 0.032712459564209
% 79.7440032958984 0.034314751625061
% 79.7939987182617 0.0346485376358032
% 79.9540023803711 0.0351158380508423
% 80.0189971923828 0.0354496240615845
% 80.3050003051758 0.0367848873138428
% 80.5169982910156 0.0379197597503662
% 80.5189971923828 0.0380532741546631
% 80.7009963989258 0.0385873317718506
% 81.0130004882812 0.0403898954391479
% 81.0289993286133 0.0406569242477417
% 81.1269989013672 0.0413244962692261
% 81.3209991455078 0.0426597595214844
% 81.4720001220703 0.0431938171386719
% 81.4729995727539 0.0432605743408203
% 81.6139984130859 0.0439281463623047
% 81.6360015869141 0.04412841796875
% 81.7949981689453 0.0447959899902344
% 81.9039993286133 0.0455971956253052
% 82.004997253418 0.0462647676467896
% 82.3109970092773 0.0476000308990479
% 82.7570037841797 0.0498697757720947
% 82.9160003662109 0.0503371953964233
% 83.1890029907227 0.0520061254501343
% 83.1999969482422 0.052273154258728
% 83.4499969482422 0.0533413887023926
% 83.5309982299805 0.0539422035217285
% 83.5400009155273 0.0540757179260254
% 83.7160034179688 0.0552105903625488
% 83.7279968261719 0.0553441047668457
% 83.8889999389648 0.0562120676040649
% 83.890998840332 0.0562788248062134
% 83.963996887207 0.0568128824234009
% 84.3410034179688 0.058882474899292
% 84.4779968261719 0.0593497753143311
% 84.6719970703125 0.061018705368042
% 84.6790008544922 0.0611522197723389
% 84.8539962768555 0.0622204542160034
% 84.875 0.0625542402267456
% 85.0469970703125 0.063689112663269
% 85.0849990844727 0.0640230178833008
% 85.2160034179688 0.0646905899047852
% 85.2870025634766 0.0652914047241211
% 85.4729995727539 0.0665597915649414
% 85.5370025634766 0.06702721118927
% 85.6999969482422 0.0676947832107544
% 85.8479995727539 0.0690966844558716
% 85.9499969482422 0.0695641040802002
% 86.0820007324219 0.0705654621124268
% 86.1880035400391 0.0711662769317627
% 86.4079971313477 0.0731691122055054
% 86.4349975585938 0.0734361410140991
% 86.5540008544922 0.0740369558334351
% 86.7020034790039 0.0753722190856934
% 86.8720016479492 0.0763068199157715
% 87.1159973144531 0.0783096551895142
% 87.234001159668 0.0792442560195923
% 87.2969970703125 0.0797115564346313
% 87.9449996948242 0.0843847990036011
% 87.9509963989258 0.0845183134078979
% 88.0820007324219 0.0851858854293823
% 88.0839996337891 0.0853193998336792
% 88.1529998779297 0.0860538482666016
% 88.1539993286133 0.08612060546875
% 88.484001159668 0.0886574983596802
% 88.4860000610352 0.0888577699661255
% 89.3410034179688 0.0955337285995483
% 89.3479995727539 0.0956672430038452
% 89.4329986572266 0.0965352058410645
% 89.484001159668 0.097069263458252
% 89.7429962158203 0.0993391275405884
% 89.7580032348633 0.0996729135513306
% 89.8170013427734 0.100473999977112
% 89.9850006103516 0.102476835250854
% 90.1060028076172 0.10307765007019
% 90.1380004882812 0.103678464889526
% 90.265998840332 0.105481028556824
% 90.8690032958984 0.111556172370911
% 90.870002746582 0.111622929573059
% 90.9580001831055 0.11242401599884
% 91.8570022583008 0.120301723480225
% 91.9130020141602 0.121169686317444
% 91.9710006713867 0.12177050113678
% 91.9720001220703 0.121837258338928
% 92.0930023193359 0.123372673988342
% 92.1790008544922 0.124040365219116
% 92.3259963989258 0.124974966049194
% 92.7559967041016 0.129447937011719
% 92.7929992675781 0.129981994628906
% 92.8479995727539 0.130582809448242
% 92.8769989013672 0.131050109863281
% 92.9150009155273 0.131584167480469
% 93.0690002441406 0.133386731147766
% 93.0699996948242 0.133453488349915
% 93.1360015869141 0.13405430316925
% 93.1439971923828 0.134388208389282
% 93.2490005493164 0.135256052017212
% 93.2519989013672 0.135389566421509
% 93.3109970092773 0.136057138442993
% 93.318000793457 0.13619065284729
% 93.3560028076172 0.136657953262329
% 93.3649978637695 0.136924982070923
% 93.4219970703125 0.137392282485962
% 93.4509963989258 0.137993216514587
% 93.6729965209961 0.140663623809814
% 93.7539978027344 0.141464710235596
% 93.8330001831055 0.142532825469971
% 93.8899993896484 0.143000245094299
% 93.9079971313477 0.143334031105042
% 93.963996887207 0.143868088722229
% 94.0120010375977 0.14466917514801
% 94.0709991455078 0.145470380783081
% 94.0899963378906 0.145804166793823
% 94.1679992675781 0.146471738815308
% 94.1689987182617 0.146538496017456
% 94.254997253418 0.147272825241089
% 94.484001159668 0.149609446525574
% 94.556999206543 0.150143504142761
% 94.5970001220703 0.150677680969238
% 94.7149963378906 0.152012825012207
% 94.734001159668 0.152480125427246
% 94.8050003051758 0.15314769744873
% 94.8610000610352 0.153414726257324
% 94.8880004882812 0.153882145881653
% 94.8990020751953 0.15401566028595
% 94.9420013427734 0.154549717903137
% 95.0650024414062 0.155684590339661
% 95.129997253418 0.156218767166138
% 95.1849975585938 0.157086610794067
% 95.1859970092773 0.157153367996216
% 95.234001159668 0.157887697219849
% 95.2470016479492 0.158421754837036
% 95.286003112793 0.159022569656372
% 95.3420028686523 0.159690260887146
% 95.3860015869141 0.160491347312927
% 95.463996887207 0.16122567653656
% 95.4649963378906 0.161292433738708
% 95.5130004882812 0.162093639373779
% 95.5400009155273 0.162627696990967
% 95.6019973754883 0.163695812225342
% 95.6920013427734 0.164229869842529
% 95.6989974975586 0.164363384246826
% 95.7829971313477 0.165431618690491
% 95.8440017700195 0.16629946231842
% 95.8519973754883 0.166499733924866
% 95.8560028076172 0.166566491127014
% 95.9120025634766 0.167033910751343
% 95.9209976196289 0.167300939559937
% 95.9789962768555 0.167834997177124
% 95.9869995117188 0.168035268783569
% 96.0230026245117 0.168569326400757
% 96.2220001220703 0.170839190483093
% 96.4120025634766 0.173709869384766
% 96.4179992675781 0.173843383789062
% 96.4779968261719 0.174911499023438
% 96.6060028076172 0.175846219062805
% 96.9769973754883 0.179317712783813
% 97.2259979248047 0.183189749717712
% 97.3730010986328 0.184458255767822
% 97.3779983520508 0.184591770172119
% 97.4169998168945 0.185059070587158
% 97.4229965209961 0.185326099395752
% 97.8059997558594 0.189932584762573
% 97.8119964599609 0.190199613571167
% 97.8889999389648 0.190867185592651
% 97.8929977416992 0.191134214401245
% 97.9120025634766 0.191401243209839
% 98.0830001831055 0.194004893302917
% 98.1259994506836 0.194605827331543
% 98.1320037841797 0.19473934173584
% 98.1940002441406 0.195340156555176
% 98.2279968261719 0.195807456970215
% 98.2559967041016 0.196341514587402
% 98.5009994506836 0.199946641921997
% 98.5019989013672 0.200013399124146
% 98.5770034790039 0.200614213943481
% 98.6429977416992 0.201682329177856
% 98.6859970092773 0.202483415603638
% 98.7819976806641 0.204419493675232
% 98.8450012207031 0.205287456512451
% 98.8460006713867 0.2053542137146
% 98.9100036621094 0.206155300140381
% 99.1650009155273 0.209359765052795
% 99.1809997558594 0.209626793861389
% 99.2379989624023 0.210227608680725
% 99.3050003051758 0.211028814315796
% 99.3160018920898 0.211429357528687
% 99.4749984741211 0.21470057964325
% 99.5429992675781 0.215568423271179
% 99.5439987182617 0.215701937675476
% 99.7170028686523 0.21723747253418
% 99.7419967651367 0.217771530151367
% 99.9499969482422 0.220108151435852
% 99.9570007324219 0.220375180244446
% 100.053001403809 0.221510171890259
% 100.067001342773 0.221777200698853
% 100.157997131348 0.222578287124634
% 100.16300201416 0.222978830337524
% 100.234001159668 0.223713159561157
% 100.240997314453 0.223846673965454
% 100.282997131348 0.22444760799408
% 100.324996948242 0.225115180015564
% 100.338996887207 0.225448966026306
% 100.371002197266 0.225983023643494
% 100.375 0.226183295249939
% 100.391998291016 0.226717352867126
% 100.40299987793 0.227118015289307
% 100.453002929688 0.227652072906494
% 100.458999633789 0.227852344512939
% 100.802001953125 0.232325315475464
% 100.84400177002 0.232792615890503
% 100.898002624512 0.233660459518433
% 100.906997680664 0.233927488327026
% 100.910003662109 0.234127759933472
% 100.96199798584 0.234595060348511
% 101.014999389648 0.235396265983582
% 101.042999267578 0.235663294792175
% 101.088996887207 0.236130595207214
% 101.133003234863 0.236864924430847
% 101.176002502441 0.237933158874512
% 101.223999023438 0.238934516906738
% 101.238998413086 0.239201545715332
% 101.282997131348 0.23973560333252
% 101.314002990723 0.240202903747559
% 101.386001586914 0.240803837776184
% 101.388999938965 0.240937352180481
% 101.569000244141 0.243006825447083
% 101.582000732422 0.243140459060669
% 101.611999511719 0.243741273880005
% 101.65599822998 0.244342088699341
% 101.699996948242 0.244876146316528
% 101.892997741699 0.247813582420349
% 101.893997192383 0.247880339622498
% 101.96900177002 0.248815059661865
% 101.98999786377 0.249082088470459
% 102.067001342773 0.24988317489624
% 102.136001586914 0.251018047332764
% 102.153999328613 0.251285076141357
% 102.178001403809 0.251819252967834
% 102.199996948242 0.252286553382874
% 102.279998779297 0.253154397010803
% 102.287002563477 0.253354668617249
% 102.302001953125 0.253955602645874
% 102.31600189209 0.25455641746521
% 102.337997436523 0.255023717880249
% 102.398002624512 0.25582480430603
% 102.429000854492 0.256225347518921
% 102.517997741699 0.257226824760437
% 102.557998657227 0.258228182792664
% 102.609001159668 0.259096026420593
% 102.777000427246 0.262233734130859
% 102.786003112793 0.262500762939453
% 102.811996459961 0.263168454170227
% 102.870002746582 0.263769268989563
% 102.875 0.264036297798157
% 102.912002563477 0.264503598213196
% 102.921997070312 0.264837503433228
% 102.970001220703 0.265371561050415
% 102.996002197266 0.265905618667603
% 103.165000915527 0.268776297569275
% 103.221000671387 0.269243597984314
% 103.361000061035 0.271179676055908
% 103.446998596191 0.272448062896729
% 103.48999786377 0.272915363311768
% 103.509002685547 0.273382663726807
% 103.550003051758 0.273983597755432
% 103.700996398926 0.27618670463562
% 103.782997131348 0.276921033859253
% 103.791999816895 0.277254819869995
% 103.848999023438 0.278055906295776
% 103.887001037598 0.278790235519409
% 103.91300201416 0.279324412345886
% 104.052001953125 0.281527519226074
% 104.060997009277 0.281928062438965
% 104.107002258301 0.282595634460449
% 104.108001708984 0.282662391662598
% 104.142997741699 0.283129692077637
% 104.185997009277 0.283730506896973
% 104.28099822998 0.284598469734192
% 104.292999267578 0.285065770149231
% 104.311996459961 0.28553307056427
% 104.523002624512 0.288203477859497
% 104.541000366211 0.288537263870239
% 104.580001831055 0.289004564285278
% 104.585998535156 0.289138078689575
% 104.616996765137 0.289672136306763
% 104.65599822998 0.290740370750427
% 104.706001281738 0.291407942771912
% 104.75700378418 0.292008876800537
% 104.800003051758 0.292609691619873
% 104.814002990723 0.293210506439209
% 104.820999145508 0.293477535247803
% 104.919998168945 0.295146465301514
% 104.930999755859 0.295413613319397
% 104.980003356934 0.296014428138733
% 105.123001098633 0.298818349838257
% 105.192001342773 0.29995322227478
% 105.197998046875 0.300153493881226
% 105.323997497559 0.301555514335632
% 105.357002258301 0.302423357963562
% 105.428001403809 0.303291320800781
% 105.475997924805 0.30462646484375
% 105.540000915527 0.305694580078125
% 105.547996520996 0.30589485168457
% 105.619003295898 0.306829571723938
% 105.626998901367 0.30716335773468
% 105.694000244141 0.308098077774048
% 105.703002929688 0.308498620986938
% 105.731002807617 0.309099435806274
% 105.732002258301 0.309232950210571
% 105.818000793457 0.310234308242798
% 105.829002380371 0.310634851455688
% 105.839996337891 0.310968637466431
% 105.887001037598 0.311502814292908
% 105.897003173828 0.311769843101501
% 105.928001403809 0.312303900718689
% 105.93399810791 0.312437415122986
% 106.016998291016 0.314173221588135
% 106.027000427246 0.314507007598877
% 106.080001831055 0.315308094024658
% 106.158996582031 0.316709995269775
% 106.182998657227 0.317244172096252
% 106.267997741699 0.318379044532776
% 106.383003234863 0.319714307785034
% 106.46199798584 0.320648908615112
% 106.467002868652 0.320782423019409
% 106.542999267578 0.322384715080261
% 106.543998718262 0.32245147228241
% 106.623001098633 0.322985529899597
% 106.625999450684 0.323119044303894
% 106.668998718262 0.323586344718933
% 106.68399810791 0.323986887931824
% 106.746002197266 0.324654579162598
% 106.767997741699 0.325255393981934
% 106.797996520996 0.325789451599121
% 107.093002319336 0.3300621509552
% 107.09400177002 0.330195665359497
% 107.174003601074 0.330996751785278
% 107.252998352051 0.332398653030396
% 107.273002624512 0.333132982254028
% 107.329002380371 0.333667159080505
% 107.450996398926 0.335402965545654
% 107.480003356934 0.336070537567139
% 107.53099822998 0.337005138397217
% 107.563003540039 0.33773946762085
% 107.638000488281 0.338340282440186
% 107.649002075195 0.338607311248779
% 107.688003540039 0.339141488075256
% 107.71199798584 0.339608788490295
% 107.865997314453 0.341678380966187
% 107.870002746582 0.34194540977478
% 108.065002441406 0.344882845878601
% 108.129997253418 0.345683932304382
% 108.213996887207 0.347419738769531
% 108.223999023438 0.347820281982422
% 108.290000915527 0.349021911621094
% 108.319999694824 0.349622845649719
% 108.321998596191 0.349689602851868
% 108.357002258301 0.350223660469055
% 108.464996337891 0.351759195327759
% 108.472999572754 0.352026224136353
% 108.518997192383 0.352827310562134
% 108.532997131348 0.353161096572876
% 108.592002868652 0.353895425796509
% 108.600997924805 0.354229211807251
% 108.639999389648 0.354763269424438
% 108.649002075195 0.355030417442322
% 108.741996765137 0.356632590293884
% 108.769996643066 0.35723352432251
% 108.815002441406 0.357767581939697
% 108.860000610352 0.358435153961182
% 108.897003173828 0.359102725982666
% 109.033996582031 0.36103880405426
% 109.110000610352 0.361506104469299
% 109.11499786377 0.361773133277893
% 109.185997009277 0.362507581710815
% 109.193000793457 0.362707853317261
% 109.53800201416 0.368849754333496
% 109.650001525879 0.370985984802246
% 109.694999694824 0.371853947639465
% 109.700996398926 0.371987462043762
% 109.738998413086 0.372655034065247
% 109.800003051758 0.373189091682434
% 109.817001342773 0.373723268508911
% 109.822998046875 0.373856782913208
% 109.859001159668 0.374457597732544
% 109.86799621582 0.374858140945435
% 109.971000671387 0.376193284988403
% 109.986000061035 0.376527070999146
% 110.044998168945 0.377328276634216
% 110.180000305176 0.379197597503662
% 110.285003662109 0.380265712738037
% 110.383003234863 0.381801128387451
% 110.432998657227 0.382335305213928
% 110.522003173828 0.383670449256897
% 110.541999816895 0.384738683700562
% 110.61799621582 0.385940313339233
% 110.626998901367 0.38607382774353
% 110.696998596191 0.386874914169312
% 110.702003479004 0.387075185775757
% 110.753997802734 0.387609362602234
% 110.892997741699 0.389812469482422
% 110.96900177002 0.391014099121094
% 111.056999206543 0.392749786376953
% 111.107002258301 0.39328396320343
% 111.125999450684 0.393484234809875
% 111.153999328613 0.393951535224915
% 111.177001953125 0.394352078437805
% 111.268997192383 0.395286798477173
% 111.287002563477 0.39582085609436
% 111.462997436523 0.397623300552368
% 111.476997375488 0.39795708656311
% 111.553001403809 0.398624777793884
% 111.556999206543 0.39882504940033
% 111.650001525879 0.399692893028259
% 111.860000610352 0.403564929962158
% 111.870002746582 0.40389883518219
% 111.889999389648 0.404232621192932
% 111.978996276855 0.406035184860229
% 111.982002258301 0.406368970870972
% 112.06600189209 0.407103300094604
% 112.067001342773 0.407170057296753
% 112.115997314453 0.407971143722534
% 112.119003295898 0.408104658126831
% 112.152000427246 0.40857195854187
% 112.15299987793 0.408638715744019
% 112.240997314453 0.40984046459198
% 112.287002563477 0.410508036613464
% 112.393997192383 0.412310600280762
% 112.786003112793 0.418519258499146
% 112.827003479004 0.41918683052063
% 112.83699798584 0.419520616531372
% 112.875999450684 0.420188307762146
% 112.898002624512 0.421056151390076
% 112.926002502441 0.421590209007263
% 112.928001403809 0.421790480613708
% 112.978996276855 0.422725200653076
% 112.981002807617 0.422858715057373
% 113.106002807617 0.42426061630249
% 113.125999450684 0.424594402313232
% 113.169998168945 0.42512845993042
% 113.176002502441 0.425328731536865
% 113.21900177002 0.425929665565491
% 113.264999389648 0.426463723182678
% 113.296997070312 0.426997780799866
% 113.443000793457 0.429067373275757
% 113.574996948242 0.430536031723022
% 113.580001831055 0.430803060531616
% 113.610000610352 0.43147075176239
% 113.650001525879 0.43233859539032
% 113.661003112793 0.43273913860321
% 113.860000610352 0.435009002685547
% 113.861000061035 0.435075759887695
% 113.906997680664 0.435810089111328
% 113.955001831055 0.436277389526367
% 113.995002746582 0.436878323554993
% 114.027000427246 0.437812924385071
% 114.063003540039 0.43828022480011
% 114.071998596191 0.438547372817993
% 114.224998474121 0.440950632095337
% 114.265998840332 0.441417932510376
% 114.497001647949 0.444355487823486
% 114.5 0.444489002227783
% 114.637001037598 0.445690631866455
% 114.755996704102 0.447159290313721
% 114.75700378418 0.447292804718018
% 114.828002929688 0.448427796363831
% 114.829002380371 0.448561310768127
% 114.966003417969 0.450030088424683
% 115.121002197266 0.45270037651062
% 115.233001708984 0.453701853752136
% 115.244003295898 0.454302668571472
% 115.249000549316 0.454636454582214
% 115.324996948242 0.455437660217285
% 115.420997619629 0.456706047058105
% 115.430000305176 0.457039833068848
% 115.515998840332 0.45777416229248
% 115.689002990723 0.459843754768372
% 115.73999786377 0.460377931594849
% 115.763999938965 0.460644960403442
% 115.78800201416 0.461112260818481
% 115.842002868652 0.46204686164856
% 115.843002319336 0.462113618850708
% 115.908996582031 0.462847948074341
% 115.948997497559 0.463515520095825
% 115.956001281738 0.46371591091156
% 116.06600189209 0.465184569358826
% 116.083000183105 0.465651869773865
% 116.113998413086 0.466386318206787
% 116.179000854492 0.467254161834717
% 116.180000305176 0.467387676239014
% 116.202003479004 0.467921733856201
% 116.313003540039 0.470058083534241
% 116.397003173828 0.471193075180054
% 116.406997680664 0.471727132797241
% 116.634002685547 0.475131869316101
% 116.665000915527 0.475799441337585
% 116.721000671387 0.476333498954773
% 116.975997924805 0.479537963867188
% 117.031997680664 0.480005383491516
% 117.041000366211 0.480339169502258
% 117.120002746582 0.481006741523743
% 117.13200378418 0.481273770332336
% 117.179000854492 0.481874585151672
% 117.207000732422 0.482275247573853
% 117.263000488281 0.482876062393188
% 117.274002075195 0.483209848403931
% 117.361000061035 0.483743906021118
% 117.36499786377 0.483944177627563
% 117.384002685547 0.484411478042603
% 117.486000061035 0.485880255699158
% 117.564002990723 0.486414313316345
% 117.571998596191 0.486681342124939
% 117.598999023438 0.487415671348572
% 117.605003356934 0.487549304962158
% 117.702003479004 0.488617420196533
% 117.744003295898 0.488951206207275
% 117.80899810791 0.48961877822876
% 117.971000671387 0.492088913917542
% 118.028999328613 0.492556214332581
% 118.036003112793 0.492689728736877
% 118.13200378418 0.494091749191284
% 118.141998291016 0.494425535202026
% 118.216003417969 0.495426893234253
% 118.263999938965 0.495894193649292
% 118.473999023438 0.498831748962402
% 118.536003112793 0.499299049377441
% 118.561996459961 0.499833106994629
% 118.686996459961 0.501568794250488
% 118.738998413086 0.502236485481262
% 118.772003173828 0.503304600715637
% 118.777000427246 0.503772020339966
% 118.803001403809 0.504372835159302
% 118.883003234863 0.505641222000122
% 119.027000427246 0.507577300071716
% 119.092002868652 0.508178114891052
% 119.115997314453 0.508645415306091
% 119.142997741699 0.509179592132568
% 119.144996643066 0.509313106536865
% 119.294998168945 0.511115550994873
% 119.616996765137 0.51505446434021
% 119.641998291016 0.515254735946655
% 119.707000732422 0.516055822372437
% 119.71199798584 0.516189336776733
% 119.749000549316 0.516656637191772
% 119.767997741699 0.516856908798218
% 119.818000793457 0.517324209213257
% 119.849998474121 0.517991781234741
% 119.899002075195 0.518926501274109
% 119.960998535156 0.52012825012207
% 120.037002563477 0.521463394165039
% 120.09700012207 0.522064208984375
% 120.097999572754 0.522130966186523
% 120.13200378418 0.522731781005859
% 120.227996826172 0.523866772651672
% 120.245002746582 0.524133801460266
% 120.310997009277 0.524734616279602
% 120.387001037598 0.52606987953186
% 120.446998596191 0.526603937149048
% 120.50700378418 0.527538537979126
% 120.637001037598 0.52820611000061
% 120.638000488281 0.528272867202759
% 120.685997009277 0.528940439224243
% 120.724998474121 0.529608130455017
% 120.775001525879 0.530409216880798
% 120.802001953125 0.530876636505127
% 120.806999206543 0.531210422515869
% 120.945999145508 0.532612323760986
% 121.136001586914 0.535483002662659
% 121.180999755859 0.535950303077698
% 121.194999694824 0.536217451095581
% 121.263000488281 0.536751508712769
% 121.263999938965 0.536818265914917
% 121.313003540039 0.537419080734253
% 121.319000244141 0.537686109542847
% 121.366996765137 0.538353681564331
% 121.426002502441 0.539154767990112
% 121.472999572754 0.539622068405151
% 121.478996276855 0.539822340011597
% 121.545997619629 0.540757060050964
% 121.734001159668 0.543227195739746
% 121.833999633789 0.54436206817627
% 121.900001525879 0.544829368591309
% 122.083000183105 0.547566652297974
% 122.138999938965 0.548033952713013
% 122.148002624512 0.54816746711731
% 122.21199798584 0.548968553543091
% 122.346000671387 0.550570726394653
% 122.34700012207 0.550637483596802
% 122.406997680664 0.551238417625427
% 122.414001464844 0.551371932029724
% 122.436996459961 0.551905989646912
% 122.53099822998 0.552840709686279
% 122.560997009277 0.553508281707764
% 122.606002807617 0.5541090965271
% 122.749000549316 0.555711269378662
% 122.815002441406 0.556378841400146
% 122.926002502441 0.558048009872437
% 122.995002746582 0.558582067489624
% 122.997001647949 0.558648824691772
% 123.101997375488 0.559383153915405
% 123.193000793457 0.560518026351929
% 123.208000183105 0.560851812362671
% 123.25700378418 0.561519384384155
% 123.305999755859 0.561986804008484
% 123.447998046875 0.563388824462891
% 123.456001281738 0.563655853271484
% 123.582000732422 0.565458297729492
% 123.656997680664 0.566059112548828
% 123.777000427246 0.566993713378906
% 123.863998413086 0.568195462226868
% 123.86799621582 0.568262219429016
% 123.931999206543 0.568729639053345
% 124.03800201416 0.569530725479126
% 124.120002746582 0.570331811904907
% 124.259002685547 0.572000741958618
% 124.334999084473 0.572601556777954
% 124.501998901367 0.574537754058838
% 124.533996582031 0.575005054473877
% 124.535003662109 0.575071811676025
% 124.603996276855 0.575672626495361
% 124.606002807617 0.575806140899658
% 124.652000427246 0.576340198516846
% 124.666999816895 0.576807498931885
% 124.735000610352 0.577408313751221
% 124.802001953125 0.578343033790588
% 124.834999084473 0.578810334205627
% 124.939002990723 0.579811811447144
% 125.054000854492 0.580946683883667
% 125.055000305176 0.581013441085815
% 125.108001708984 0.581814527511597
% 125.13500213623 0.58208155632019
% 125.176002502441 0.582615613937378
% 125.217002868652 0.583216428756714
% 125.251998901367 0.583683848381042
% 125.335998535156 0.584484934806824
% 125.425003051758 0.585286140441895
% 125.500999450684 0.585820198059082
% 125.508003234863 0.585953712463379
% 125.524002075195 0.586153984069824
% 126.184997558594 0.594632506370544
% 126.224998474121 0.595099806785583
% 126.53099822998 0.598704814910889
% 126.588996887207 0.599172115325928
% 126.602996826172 0.599305629730225
% 126.661003112793 0.599973320960999
% 126.698997497559 0.600373864173889
% 126.791000366211 0.60117495059967
% 126.791999816895 0.601241827011108
% 126.932998657227 0.602643728256226
% 126.93399810791 0.602710485458374
% 126.986000061035 0.603378057479858
% 126.987998962402 0.603578329086304
% 127.06600189209 0.604446172714233
% 127.161003112793 0.604980230331421
% 127.296997070312 0.606515765190125
% 127.402000427246 0.607316970825195
% 127.762001037598 0.611122250556946
% 127.763000488281 0.611189007759094
% 127.817001342773 0.611923336982727
% 127.834999084473 0.612257242202759
% 127.903999328613 0.612657785415649
% 127.966003417969 0.613191843032837
% 128.001998901367 0.614059686660767
% 128.128005981445 0.615461587905884
% 128.134002685547 0.615595102310181
% 128.240997314453 0.616730093955994
% 128.384002685547 0.61773157119751
% 128.393997192383 0.617998600006104
% 128.464996337891 0.618732929229736
% 128.511993408203 0.619467258453369
% 128.742004394531 0.621069431304932
% 128.755996704102 0.621269702911377
% 128.884002685547 0.622070908546448
% 128.938003540039 0.622604966163635
% 128.996994018555 0.623139142990112
% 129.052001953125 0.623606443405151
% 129.080001831055 0.624006986618042
% 129.154998779297 0.624808073043823
% 129.158004760742 0.62494158744812
% 129.233001708984 0.625675916671753
% 129.261993408203 0.626009702682495
% 129.337005615234 0.626543760299683
% 129.354995727539 0.627011060714722
% 129.466995239258 0.628012537956238
% 129.664001464844 0.629948616027832
% 129.744003295898 0.630549430847168
% 129.744995117188 0.630616188049316
% 129.832000732422 0.631684303283691
% 129.839004516602 0.631884574890137
% 130.018005371094 0.63342010974884
% 130.018997192383 0.633553624153137
% 130.078994750977 0.634555101394653
% 130.108001708984 0.635155916213989
% 130.179992675781 0.635689973831177
% 130.205001831055 0.636157274246216
% 130.341995239258 0.637292146682739
% 130.360992431641 0.637492418289185
% 130.434005737305 0.638226866722107
% 130.440994262695 0.638427138328552
% 130.524002075195 0.639027953147888
% 130.531005859375 0.639228224754333
% 130.574996948242 0.639762401580811
% 130.582000732422 0.639962673187256
% 130.677001953125 0.640964031219482
% 131.158004760742 0.645904302597046
% 131.166000366211 0.64617133140564
% 131.253005981445 0.647239446640015
% 131.294006347656 0.647840261459351
% 131.365997314453 0.648507833480835
% 131.498992919922 0.649642825126648
% 131.548004150391 0.650310516357422
% 131.613006591797 0.651044845581055
% 131.703002929688 0.651912689208984
% 131.707000732422 0.652179718017578
% 131.764007568359 0.652647018432617
% 131.839996337891 0.653581619262695
% 131.843002319336 0.653715133666992
% 131.930999755859 0.654316067695618
% 131.934005737305 0.654449582099915
% 132.225006103516 0.656252145767212
% 132.266006469727 0.656786203384399
% 132.27799987793 0.657053232192993
% 132.335006713867 0.657587289810181
% 132.419998168945 0.658188104629517
% 132.421997070312 0.658321619033813
% 132.585998535156 0.659523248672485
% 132.628005981445 0.660057425498962
% 132.673004150391 0.660391211509705
% 132.74299621582 0.660992026329041
% 132.973007202148 0.663061618804932
% 132.988006591797 0.663195133209229
% 133 0.663328647613525
% 133.091003417969 0.663795948028564
% 133.149993896484 0.664263248443604
% 133.238998413086 0.664797306060791
% 133.529006958008 0.66780161857605
% 133.641006469727 0.668469190597534
% 133.770004272461 0.669470548629761
% 133.776992797852 0.669604063034058
% 133.82600402832 0.670204877853394
% 133.865997314453 0.670471906661987
% 133.914001464844 0.671006083488464
% 134.035003662109 0.672274589538574
% 134.195007324219 0.67374324798584
% 134.352996826172 0.674544334411621
% 134.388000488281 0.674944877624512
% 134.449005126953 0.675545692443848
% 134.45100402832 0.675679206848145
% 134.910995483398 0.679885149002075
% 134.912002563477 0.679951906204224
% 134.97200012207 0.68055272102356
% 134.990005493164 0.680886507034302
% 135.069000244141 0.681420683860779
% 135.082992553711 0.681687712669373
% 135.162002563477 0.682422041893005
% 135.203002929688 0.682956218719482
% 135.238006591797 0.683623790740967
% 135.240005493164 0.683824062347412
% 135.302001953125 0.6843581199646
% 135.309005737305 0.684625148773193
% 135.559997558594 0.687095284461975
% 135.561996459961 0.687228798866272
% 135.662002563477 0.687963128089905
% 135.667007446289 0.688096642494202
% 135.945999145508 0.689899206161499
% 135.966995239258 0.690099477767944
% 136.055999755859 0.690967321395874
% 136.087997436523 0.691367864608765
% 136.154006958008 0.692168951034546
% 136.158996582031 0.692302584648132
% 136.220001220703 0.693103671073914
% 136.397994995117 0.694038391113281
% 136.486999511719 0.695039749145508
% 136.488006591797 0.695106506347656
% 136.582992553711 0.695707321166992
% 136.830001831055 0.697710156440735
% 137.018005371094 0.69917893409729
% 137.037002563477 0.699712991714478
% 137.117004394531 0.700514078140259
% 137.240005493164 0.702049493789673
% 137.300003051758 0.702717065811157
% 137.332000732422 0.702917337417603
% 137.490997314453 0.70385205745697
% 137.492004394531 0.703918814659119
% 137.589004516602 0.704720020294189
% 137.59700012207 0.705053806304932
% 137.651000976562 0.705654621124268
% 137.848999023438 0.70725679397583
% 138.022994995117 0.708258152008057
% 138.042007446289 0.70852518081665
% 138.179992675781 0.709726929664612
% 138.201995849609 0.709994077682495
% 138.285995483398 0.710594892501831
% 138.626998901367 0.714199900627136
% 138.63200378418 0.714400172233582
% 138.699996948242 0.715000987052917
% 138.966995239258 0.717604637145996
% 139.143997192383 0.71914005279541
% 139.240997314453 0.720542073249817
% 139.369995117188 0.721476793289185
% 139.412002563477 0.721877336502075
% 139.477005004883 0.72254490852356
% 139.565002441406 0.723412752151489
% 139.830001831055 0.725549101829529
% 139.856994628906 0.725816130638123
% 139.917007446289 0.726283550262451
% 139.936004638672 0.726550579071045
% 140.195999145508 0.72848653793335
% 140.264007568359 0.729020595550537
% 140.401992797852 0.729821681976318
% 140.630004882812 0.731691122055054
% 140.705001831055 0.732225179672241
% 140.712997436523 0.732425451278687
% 140.789993286133 0.733026266098022
% 140.837005615234 0.733293294906616
% 140.927001953125 0.733627080917358
% 140.966003417969 0.734161138534546
% 141.048004150391 0.734761953353882
% 141.098007202148 0.735362768173218
% 141.106002807617 0.73569655418396
% 141.151000976562 0.736163973808289
% 141.210998535156 0.736631274223328
% 141.244003295898 0.736898303031921
% 141.330001831055 0.737833023071289
% 141.410003662109 0.738834381103516
% 141.503005981445 0.739635467529297
% 141.518005371094 0.739902496337891
% 141.634994506836 0.740570068359375
% 141.67399597168 0.740837097167969
% 141.958999633789 0.743574380874634
% 141.962005615234 0.743641138076782
% 142.031005859375 0.74417519569397
% 142.070999145508 0.744842767715454
% 142.089004516602 0.744976282119751
% 142.14599609375 0.745577096939087
% 142.300003051758 0.7467120885849
% 142.38200378418 0.747446417808533
% 142.384994506836 0.74757993221283
% 142.470993041992 0.748581409454346
% 142.490005493164 0.748848438262939
% 142.619003295898 0.749516010284424
% 143.481002807617 0.757059812545776
% 143.483001708984 0.757193326950073
% 143.654006958008 0.758261561393738
% 143.768997192383 0.75899600982666
% 143.839004516602 0.759797096252441
% 143.990005493164 0.760798454284668
% 144.046997070312 0.761466026306152
% 144.10400390625 0.762066841125488
% 144.106002807617 0.762200355529785
% 144.315002441406 0.764002919197083
% 144.442001342773 0.764670610427856
% 144.462005615234 0.765137910842896
% 144.529006958008 0.765938997268677
% 144.572998046875 0.766473054885864
% 144.606994628906 0.766940355300903
% 144.712005615234 0.768141984939575
% 144.837005615234 0.768809676170349
% 144.916000366211 0.769477248191833
% 144.923004150391 0.769677519798279
% 145.070007324219 0.771279811859131
% 145.121994018555 0.771880626678467
% 145.490997314453 0.775218725204468
% 145.589996337891 0.775752782821655
% 145.97200012207 0.778222799301147
% 146.022994995117 0.778823614120483
% 146.02799987793 0.779023885726929
% 146.147994995117 0.779825091362
% 146.216995239258 0.780425906181335
% 146.231994628906 0.780693054199219
% 146.664001464844 0.784631729125977
% 146.669998168945 0.784765362739563
% 146.761993408203 0.785566449165344
% 146.985000610352 0.787569284439087
% 146.994003295898 0.787969827651978
% 147.024993896484 0.788103342056274
% 147.162002563477 0.788904428482056
% 147.180999755859 0.789171457290649
% 147.259002685547 0.789705514907837
% 147.343002319336 0.790306448936462
% 147.444000244141 0.791241049766541
% 147.449005126953 0.791441440582275
% 147.563003540039 0.792709827423096
% 147.565002441406 0.792843341827393
% 147.701995849609 0.793978214263916
% 147.815994262695 0.795179843902588
% 147.848999023438 0.795780777931213
% 147.942001342773 0.796248078346252
% 148.005996704102 0.79678213596344
% 148.141998291016 0.797783613204956
% 148.156997680664 0.797983884811401
% 148.748992919922 0.803324699401855
% 148.802001953125 0.803858757019043
% 148.811996459961 0.80399227142334
% 148.880996704102 0.804593086242676
% 148.983001708984 0.805661201477051
% 149.134994506836 0.806796193122864
% 149.20100402832 0.807664036750793
% 149.393997192383 0.808598756790161
% 149.416000366211 0.808865785598755
% 149.583999633789 0.810134172439575
% 149.591995239258 0.810267686843872
% 149.703002929688 0.811002016067505
% 149.819000244141 0.81247079372406
% 149.932998657227 0.813004851341248
% 150.089996337891 0.814740657806396
% 150.192001342773 0.815675258636475
% 150.212997436523 0.81587553024292
% 150.263000488281 0.816476345062256
% 150.279998779297 0.816676616668701
% 150.39599609375 0.817744851112366
% 150.464996337891 0.818345665931702
% 150.522994995117 0.818879842758179
% 150.576995849609 0.819413900375366
% 150.835998535156 0.821683645248413
% 150.837997436523 0.821750402450562
% 150.932998657227 0.822351217269897
% 151.011001586914 0.823552966117859
% 151.018005371094 0.823753237724304
% 151.15299987793 0.825021743774414
% 151.171005249023 0.825489044189453
% 151.289993286133 0.82649040222168
% 151.311996459961 0.826824188232422
% 151.490997314453 0.827625274658203
% 151.492004394531 0.8277587890625
% 151.598007202148 0.828426480293274
% 151.651000976562 0.828893780708313
% 151.688995361328 0.829628229141235
% 151.697006225586 0.829895257949829
% 151.92399597168 0.831764459609985
% 152.044998168945 0.832565546035767
% 152.072006225586 0.832699060440063
% 152.14599609375 0.833233118057251
% 152.208999633789 0.833767294883728
% 152.210006713867 0.833834052085876
% 152.29899597168 0.834635138511658
% 152.330001831055 0.834768652915955
% 152.598007202148 0.836504459381104
% 152.820007324219 0.839308381080627
% 152.824996948242 0.839441895484924
% 152.852996826172 0.84004271030426
% 152.860992431641 0.840242981910706
% 153.031005859375 0.841912031173706
% 153.104995727539 0.842446088790894
% 153.304000854492 0.844382047653198
% 153.395004272461 0.844916224479675
% 153.39599609375 0.845049738883972
% 153.636001586914 0.847386360168457
% 153.636993408203 0.847453117370605
% 153.759994506836 0.848053932189941
% 153.861999511719 0.848855018615723
% 153.960998535156 0.850257039070129
% 154.039001464844 0.850924611091614
% 154.089004516602 0.85192608833313
% 154.141998291016 0.852326631546021
% 154.253997802734 0.853060960769653
% 154.289993286133 0.853327989578247
% 154.38200378418 0.853995561599731
% 154.386001586914 0.854129076004028
% 154.45100402832 0.854729890823364
% 154.460006713867 0.85493016242981
% 154.67399597168 0.856398940086365
% 154.692001342773 0.856732845306396
% 154.785995483398 0.857533931732178
% 154.968994140625 0.858401775360107
% 154.97200012207 0.858602046966553
% 155.085006713867 0.859736919403076
% 155.369995117188 0.862207174301147
% 155.376998901367 0.862407445907593
% 155.509994506836 0.863876104354858
% 155.619003295898 0.86467719078064
% 155.628997802734 0.864877462387085
% 155.759002685547 0.86594557762146
% 155.763000488281 0.866012334823608
% 155.826995849609 0.866546511650085
% 156.341003417969 0.870351791381836
% 156.350006103516 0.87061882019043
% 156.395004272461 0.871219635009766
% 156.399993896484 0.871353149414062
% 156.470001220703 0.871620297431946
% 156.570999145508 0.872421383857727
% 156.632995605469 0.872888684272766
% 156.85400390625 0.874624490737915
% 156.929000854492 0.875559091567993
% 156.960006713867 0.87569260597229
% 157.04899597168 0.876159906387329
% 157.186996459961 0.877428412437439
% 157.188003540039 0.877495169639587
% 157.335998535156 0.878429889678955
% 157.412002563477 0.878897190093994
% 157.475997924805 0.879364490509033
% 157.477005004883 0.879431247711182
% 157.559005737305 0.880098819732666
% 157.578994750977 0.880699634552002
% 157.628005981445 0.881100177764893
% 157.684997558594 0.88163423538208
% 157.699005126953 0.881767749786377
% 157.815002441406 0.882368564605713
% 157.837005615234 0.882568955421448
% 157.947998046875 0.883370041847229
% 157.949996948242 0.883503556251526
% 158.264999389648 0.885906934738159
% 158.335998535156 0.886374235153198
% 158.34700012207 0.886641263961792
% 158.604995727539 0.888911128044128
% 158.669998168945 0.889378547668457
% 158.708999633789 0.889912605285645
% 158.75700378418 0.890246391296387
% 158.899993896484 0.890913963317871
% 158.90299987793 0.891114234924316
% 159.048004150391 0.892182350158691
% 159.231994628906 0.893183708190918
% 159.337005615234 0.89391815662384
% 159.389999389648 0.894585728645325
% 159.391006469727 0.894652485847473
% 159.475997924805 0.895253419876099
% 159.593994140625 0.895787477493286
% 159.79899597168 0.897856950759888
% 159.811004638672 0.898057222366333
% 159.919998168945 0.898658037185669
% 159.947006225586 0.898925185203552
% 160.160003662109 0.899659514427185
% 160.199996948242 0.899993300437927
% 160.39599609375 0.900527477264404
% 160.511993408203 0.901528835296631
% 160.52099609375 0.901729106903076
% 160.611999511719 0.902329921722412
% 160.699996948242 0.9028639793396
% 160.92399597168 0.904065608978271
% 161.160995483398 0.906335592269897
% 161.212997436523 0.906802892684937
% 161.578002929688 0.90920615196228
% 161.580993652344 0.909272909164429
% 161.65299987793 0.909740328788757
% 161.673004150391 0.909940600395203
% 161.960998535156 0.911342620849609
% 161.968002319336 0.911476135253906
% 161.996994018555 0.911876678466797
% 162.093994140625 0.912410736083984
% 162.350006103516 0.915882229804993
% 162.492004394531 0.91641628742218
% 162.656005859375 0.917017221450806
% 162.744995117188 0.917551279067993
% 162.761001586914 0.917751550674438
% 162.88200378418 0.918752908706665
% 162.886993408203 0.918886423110962
% 163.067993164062 0.920021295547485
% 163.248992919922 0.921223044395447
% 163.261993408203 0.921423316001892
% 163.384994506836 0.922291278839111
% 163.45100402832 0.922825336456299
% 163.535995483398 0.923426151275635
% 163.839004516602 0.924961566925049
% 163.889999389648 0.925295352935791
% 164.054992675781 0.926029801368713
% 164.083999633789 0.926363587379456
% 164.199005126953 0.926897644996643
% 164.214004516602 0.92703115940094
% 164.259994506836 0.927498579025269
% 164.285995483398 0.927765607833862
% 164.565994262695 0.929033994674683
% 164.572998046875 0.929167509078979
% 164.647994995117 0.930235624313354
% 164.794998168945 0.930769681930542
% 164.869995117188 0.931637644767761
% 164.880004882812 0.931837916374207
% 164.990005493164 0.932839393615723
% 165.026000976562 0.933306694030762
% 165.151000976562 0.93424129486084
% 165.343994140625 0.935309410095215
% 165.462997436523 0.936110496520996
% 165.550994873047 0.93677806854248
% 165.59700012207 0.937312245368958
% 165.619995117188 0.937512516975403
% 165.791000366211 0.937979817390442
% 165.79899597168 0.938180208206177
% 166.011993408203 0.939381837844849
% 166.154006958008 0.940516710281372
% 166.272003173828 0.941251039505005
% 166.292007446289 0.94145131111145
% 166.481002807617 0.942319273948669
% 166.494995117188 0.942586302757263
% 166.602996826172 0.943187117576599
% 167.559005737305 0.94866144657135
% 167.878997802734 0.949796438217163
% 168.559997558594 0.953601717948914
% 168.707000732422 0.954135775566101
% 168.90299987793 0.954803466796875
% 168.912002563477 0.954936981201172
% 169.177001953125 0.956138610839844
% 169.179000854492 0.956205368041992
% 169.608001708984 0.958074569702148
% 169.615005493164 0.958208084106445
% 169.841003417969 0.95927631855011
% 169.97200012207 0.959810376167297
% 170.026000976562 0.960144281387329
% 170.369995117188 0.961279153823853
% 170.425994873047 0.961679697036743
% 171.438995361328 0.965084433555603
% 171.889007568359 0.96648645401001
% 171.929992675781 0.966686725616455
% 172.123992919922 0.967487812042236
% 173.104995727539 0.971293210983276
% 173.466995239258 0.971894025802612
% 173.647994995117 0.972227811813354
% 174.069000244141 0.973362684249878
% 174.104995727539 0.97369647026062
% 174.535003662109 0.974831342697144
% 174.535995483398 0.974898219108582
% 175.60400390625 0.978236198425293
% 175.626007080078 0.978569984436035
% 175.744003295898 0.978970527648926
% 175.977005004883 0.979437828063965
% 175.985992431641 0.979504585266113
% 176.410003662109 0.980305790901184
% 176.723007202148 0.981173634529114
% 177.255996704102 0.981974840164185
% 177.356002807617 0.982308626174927
% 177.651000976562 0.98304295539856
% 177.671997070312 0.983176469802856
% 178.067001342773 0.983710527420044
% 178.119003295898 0.983844041824341
% 178.656997680664 0.98517918586731
% 178.688995361328 0.985312700271606
% 178.99299621582 0.986047148704529
% 179.050003051758 0.986247420310974
% 180.169006347656 0.988383769989014
% 180.218994140625 0.988584041595459
% 180.667999267578 0.989318370819092
% 181.147003173828 0.990520000457764
% 181.147994995117 0.990586757659912
% 181.430999755859 0.991054058074951
% 182.309997558594 0.991721749305725
% 182.317993164062 0.991788506507874
% 183.52099609375 0.992923498153687
% 184.837005615234 0.994191884994507
% 186.320007324219 0.995059728622437
% 186.337997436523 0.995126485824585
% 187.962997436523 0.996061086654663
% 187.986999511719 0.996127843856812
% 190.477996826172 0.99746310710907
% 190.483001708984 0.997529864311218
% 196.764999389648 0.999198913574219
% 208.386993408203 0.999933242797852
% };
% model stdev no intercept
\addplot [very thick, color0]
table {%
0 0
41.7890014648438 0
52.6399993896484 0.000467300415039062
62.9410018920898 0.00287067890167236
62.943000793457 0.0029374361038208
63.939998626709 0.00353825092315674
63.9990005493164 0.00373852252960205
68.0930023193359 0.00527405738830566
68.2360000610352 0.00554108619689941
68.7509994506836 0.00607514381408691
68.7630004882812 0.00620865821838379
71.5719985961914 0.0102810859680176
71.5960006713867 0.0104146003723145
71.9250030517578 0.0110821723937988
75.1679992675781 0.0171573162078857
75.2080001831055 0.0173575878143311
75.5579986572266 0.0182923078536987
75.8740005493164 0.0188263654708862
75.9339981079102 0.0190266370773315
76.2679977416992 0.0198944807052612
77.5110015869141 0.0247679948806763
77.6600036621094 0.0253688097000122
77.6630020141602 0.0255023241043091
77.943000793457 0.0265705585479736
78.2779998779297 0.0274384021759033
78.5339965820312 0.0281727313995361
78.7050018310547 0.0290406942367554
78.7779998779297 0.0295079946517944
78.8059997558594 0.0297750234603882
78.8740005493164 0.0301755666732788
80.4970016479492 0.0369184017181396
80.7379989624023 0.0381200313568115
80.8629989624023 0.0385873317718506
81.1350021362305 0.0401896238327026
81.1370010375977 0.0403231382369995
81.2969970703125 0.0415247678756714
81.3349990844727 0.0418585538864136
81.9660034179688 0.0448627471923828
81.9710006713867 0.0449963808059692
82.0589981079102 0.0455971956253052
82.1589965820312 0.0462647676467896
82.4039993286133 0.047399640083313
82.6139984130859 0.048534631729126
82.6429977416992 0.0486681461334229
83.1320037841797 0.050737738609314
83.4020004272461 0.0526069402694702
83.495002746582 0.0530743598937988
83.4970016479492 0.0531411170959473
83.7119979858398 0.0542759895324707
83.7529983520508 0.0545430183410645
83.9260025024414 0.055544376373291
83.927001953125 0.0556111335754395
84.1230010986328 0.0569463968276978
84.2519989013672 0.0575472116470337
84.2529983520508 0.0576807260513306
84.6490020751953 0.0598170757293701
84.7259979248047 0.0604178905487061
84.7949981689453 0.0608851909637451
84.8349990844727 0.0612190961837769
85.3509979248047 0.0646905899047852
85.4219970703125 0.0652914047241211
85.5960006713867 0.066493034362793
85.9219970703125 0.0688296556472778
85.9359970092773 0.0689631700515747
86.0940017700195 0.0696976184844971
86.1119995117188 0.0700314044952393
86.2779998779297 0.0708324909210205
86.8830032348633 0.0756392478942871
86.9830017089844 0.076240062713623
87.0179977416992 0.0767741203308105
87.2389984130859 0.0782428979873657
87.2570037841797 0.0785099267959595
87.2890014648438 0.0786434412002563
87.3970031738281 0.0793777704238892
87.5559997558594 0.0807797908782959
87.7900009155273 0.0825154781341553
87.9349975585938 0.0831831693649292
87.9710006713867 0.0837172269821167
88.1780014038086 0.084985613822937
88.1999969482422 0.0855197906494141
88.6110000610352 0.0889245271682739
88.6620025634766 0.0894585847854614
88.7350006103516 0.0900593996047974
88.7590026855469 0.0901929140090942
88.8450012207031 0.0907937288284302
88.8460006713867 0.0908604860305786
89.0019989013672 0.0917284488677979
89.0120010375977 0.0921289920806885
89.0350036621094 0.0924627780914307
89.1760025024414 0.0931971073150635
89.1790008544922 0.0933973789215088
89.4229965209961 0.0954002141952515
89.4629974365234 0.0958675146102905
89.5270004272461 0.0964016914367676
89.5540008544922 0.0966687202453613
89.6679992675781 0.097536563873291
89.6920013427734 0.0978035926818848
89.8040008544922 0.0984711647033691
90.0329971313477 0.102009534835815
90.1829986572266 0.102944135665894
90.1849975585938 0.103010892868042
90.2389984130859 0.103478193283081
90.2480010986328 0.103745222091675
90.4710006713867 0.106348872184753
90.5469970703125 0.107083201408386
90.5510025024414 0.107417106628418
90.7009963989258 0.108685493469238
90.8330001831055 0.110154271125793
90.9179992675781 0.110888600349426
90.9690017700195 0.111489415168762
90.9860000610352 0.111689686775208
91.0370025634766 0.112290501594543
91.1230010986328 0.112958192825317
91.838996887207 0.119300365447998
91.8769989013672 0.119433879852295
91.9520034790039 0.120168209075928
91.9560012817383 0.120368480682373
92.1660003662109 0.1230388879776
92.2389984130859 0.123906850814819
92.3300018310547 0.124440908432007
92.3320007324219 0.124507665634155
92.427001953125 0.125108480453491
92.8499984741211 0.129514694213867
93.0800018310547 0.132318615913391
93.125 0.132852673530579
93.443000793457 0.136724710464478
93.4520034790039 0.136991739273071
93.5090026855469 0.1374591588974
93.5380020141602 0.138059973716736
93.7750015258789 0.14086389541626
93.8610000610352 0.142065525054932
93.8619995117188 0.14213228225708
93.9739990234375 0.143067002296448
93.9919967651367 0.14340078830719
94.0479965209961 0.143934845924377
94.0830001831055 0.144869446754456
94.1679992675781 0.145804166793823
94.2109985351562 0.146071195602417
94.2900009155273 0.146738767623901
94.3030014038086 0.147005796432495
94.3560028076172 0.147740125656128
94.6549987792969 0.1506108045578
94.677001953125 0.150811195373535
94.7939987182617 0.152146339416504
94.8359985351562 0.15274715423584
95.0019989013672 0.154349446296692
95.0839996337891 0.155350804328918
95.1780014038086 0.155951619148254
95.1869964599609 0.156218767166138
95.2369995117188 0.156752824783325
95.2490005493164 0.157220125198364
95.4779968261719 0.160891890525818
95.5390014648438 0.161425948143005
95.7180023193359 0.164096355438232
95.786003112793 0.164697289466858
95.8320007324219 0.165364861488342
95.9179992675781 0.166566491127014
95.9280014038086 0.166766762733459
95.984001159668 0.167234182357788
95.9929962158203 0.167501211166382
96.0510025024414 0.168035268783569
96.0589981079102 0.168235540390015
96.0950012207031 0.168769598007202
96.4150009155273 0.172708511352539
96.4199981689453 0.172908782958984
96.4349975585938 0.173442840576172
96.4420013427734 0.173576354980469
96.4580001831055 0.173910140991211
96.4990005493164 0.174444198608398
96.5469970703125 0.175178527832031
96.6740036010742 0.176113247871399
97.0410003662109 0.179517984390259
97.0660018920898 0.180052042007446
97.1240005493164 0.180853128433228
97.2009963989258 0.18245542049408
97.2910003662109 0.183456897735596
97.4369964599609 0.184792041778564
97.5960006713867 0.187262177467346
97.6039962768555 0.187462449073792
97.6240005493164 0.187662720680237
97.7190017700195 0.188330292701721
97.7229995727539 0.188463807106018
97.8140029907227 0.189465284347534
97.8280029296875 0.189732313156128
97.8720016479492 0.190399885177612
97.8730010986328 0.190466642379761
97.9489974975586 0.191134214401245
97.9550018310547 0.191468000411987
98.0579986572266 0.192936778068542
98.0660018920898 0.193270564079285
98.1009979248047 0.193737864494324
98.1309967041016 0.194138526916504
98.181999206543 0.194872856140137
98.2070007324219 0.19513988494873
98.2559967041016 0.195740699768066
98.286003112793 0.196141242980957
98.3150024414062 0.196675300598145
98.7409973144531 0.202683806419373
98.7419967651367 0.202817320823669
98.7679977416992 0.203618407249451
98.8359985351562 0.204820036888123
98.8679962158203 0.205287456512451
99.0530014038086 0.207690715789795
99.1169967651367 0.208491921424866
99.1510009765625 0.208892464637756
99.2099990844727 0.209493279457092
99.3789978027344 0.212096929550171
99.3830032348633 0.212297201156616
99.4130020141602 0.212898015975952
99.4329986572266 0.21343207359314
99.7070007324219 0.216770172119141
99.7470016479492 0.21723747253418
99.7630004882812 0.217437744140625
99.8079986572266 0.218439102172852
99.8939971923828 0.218906402587891
99.8949966430664 0.218973278999329
99.9509963989258 0.219507336616516
99.9899978637695 0.220508694648743
100.106002807617 0.221843957901001
100.11799621582 0.222044229507446
100.206001281738 0.222912073135376
100.209999084473 0.223245859146118
100.28099822998 0.223980188369751
100.330001831055 0.224714636802673
100.373001098633 0.225448966026306
100.521003723145 0.228453159332275
100.578002929688 0.229254245758057
100.584999084473 0.229387760162354
100.629997253418 0.229988694190979
100.637001037598 0.230188965797424
100.667999267578 0.230589509010315
100.718002319336 0.231190323829651
100.722999572754 0.231323838233948
100.805999755859 0.232191801071167
100.811996459961 0.232325315475464
100.945999145508 0.23419451713562
100.976997375488 0.234528303146362
101.00700378418 0.235129117965698
101.039001464844 0.235730051994324
101.120002746582 0.236397624015808
101.129997253418 0.23673141002655
101.178001403809 0.237465739250183
101.217002868652 0.238333702087402
101.279998779297 0.239602088928223
101.323997497559 0.24013614654541
101.341003417969 0.240536689758301
101.428001403809 0.241337895393372
101.607002258301 0.243407487869263
101.668998718262 0.244408845901489
101.737998962402 0.245276689529419
101.930000305176 0.24821412563324
101.930999755859 0.248280882835388
102.008003234863 0.249282360076904
102.013000488281 0.249415874481201
102.099998474121 0.250216960906982
102.152000427246 0.251018047332764
102.204002380371 0.251886010169983
102.232002258301 0.252620339393616
102.245002746582 0.252753853797913
102.290000915527 0.253221154212952
102.300003051758 0.253688454627991
102.341003417969 0.254689931869507
102.355003356934 0.255157232284546
102.389999389648 0.255758047103882
102.390998840332 0.25582480430603
102.524002075195 0.257160067558289
102.532997131348 0.257427096366882
102.584999084473 0.258495211601257
102.65299987793 0.25963020324707
102.686996459961 0.260364532470703
102.727996826172 0.261032104492188
102.759002685547 0.261499404907227
102.767997741699 0.261833190917969
102.805999755859 0.262434005737305
102.80899810791 0.26263439655304
102.83699798584 0.263235211372375
102.843002319336 0.263502240180969
102.901000976562 0.264103055000305
102.90599822998 0.264370083808899
102.943000793457 0.264837503433228
102.945999145508 0.265037775039673
103.03800201416 0.26643967628479
103.072998046875 0.266906976699829
103.082000732422 0.267240762710571
103.127998352051 0.26770806312561
103.194999694824 0.269043326377869
103.25 0.269510626792908
103.388000488281 0.271379947662354
103.392997741699 0.271580219268799
103.466003417969 0.272648334503174
103.692001342773 0.276119947433472
103.744003295898 0.276787519454956
103.888000488281 0.278723478317261
103.893997192383 0.278856992721558
103.978996276855 0.280526041984558
104.026000976562 0.281060218811035
104.031997680664 0.28126049041748
104.065002441406 0.28172779083252
104.082000732422 0.282328605651855
104.13200378418 0.283129692077637
104.169998168945 0.283663749694824
104.208999633789 0.284197807312012
104.300003051758 0.284999012947083
104.342002868652 0.286267399787903
104.362998962402 0.286601305007935
104.458000183105 0.287535905838013
104.462997436523 0.287736177444458
104.522003173828 0.288336992263794
104.549003601074 0.288871049880981
104.625999450684 0.289805769920349
104.676002502441 0.291207671165466
104.725997924805 0.29187536239624
104.833999633789 0.293677806854248
104.841003417969 0.293944835662842
105.037002563477 0.297549962997437
105.072998046875 0.298484563827515
105.119003295898 0.299152135848999
105.140998840332 0.299285650253296
105.214996337891 0.300487279891968
105.24299621582 0.300954699516296
105.30899810791 0.301421999931335
105.372001647949 0.302623629570007
105.373001098633 0.302757263183594
105.444000244141 0.303625106811523
105.497001647949 0.305027008056641
105.561996459961 0.306161999702454
105.630996704102 0.307029843330383
105.703002929688 0.308298349380493
105.736999511719 0.309032678604126
105.809997558594 0.310301065444946
105.832000732422 0.310768365859985
105.838996887207 0.311035394668579
106.029998779297 0.314573764801025
106.040000915527 0.314840793609619
106.11499786377 0.315908908843994
106.129997253418 0.316309452056885
106.166999816895 0.316843509674072
106.177001953125 0.317244172096252
106.245002746582 0.318379044532776
106.303001403809 0.318979978561401
106.417999267578 0.320381879806519
106.418998718262 0.320448637008667
106.47200012207 0.320982694625854
106.476997375488 0.321116209030151
106.552001953125 0.322718501091003
106.553001403809 0.322785258293152
106.63200378418 0.323319315910339
106.63500213623 0.323452830314636
106.678001403809 0.323920130729675
106.685997009277 0.324187159538269
106.722999572754 0.324587821960449
106.755996704102 0.325055122375488
106.776000976562 0.325589179992676
106.805999755859 0.326123237609863
107.098999023438 0.330395936965942
107.099998474121 0.330529451370239
107.179000854492 0.331330537796021
107.254997253418 0.332532167434692
107.263000488281 0.332865953445435
107.391998291016 0.33473527431488
107.444000244141 0.335402965545654
107.583999633789 0.338206768035889
107.640998840332 0.338740944862366
107.651000976562 0.339007973670959
107.690002441406 0.339542031288147
107.730003356934 0.340209603309631
107.785003662109 0.340743780136108
107.805999755859 0.341077566146851
107.872001647949 0.342145681381226
107.877998352051 0.342345952987671
107.978996276855 0.343814611434937
107.987998962402 0.34408164024353
108.005996704102 0.344415545463562
108.105003356934 0.345683932304382
108.176002502441 0.346752166748047
108.182998657227 0.347085952758789
108.216003417969 0.347820281982422
108.217002868652 0.348020553588867
108.262001037598 0.348888397216797
108.320999145508 0.349956631660461
108.349998474121 0.3504239320755
108.50700378418 0.352894067764282
108.662002563477 0.355564475059509
108.68399810791 0.356165289878845
108.737998962402 0.356899619102478
108.765998840332 0.357500553131104
108.810997009277 0.358034610748291
108.862998962402 0.358835697174072
108.891998291016 0.359436511993408
109.028999328613 0.361372590065002
109.103996276855 0.361839890480042
109.109001159668 0.362106919288635
109.180000305176 0.362841367721558
109.186996459961 0.363041639328003
109.470001220703 0.368115425109863
109.471000671387 0.368182182312012
109.512001037598 0.368716239929199
109.53800201416 0.369650840759277
109.540000915527 0.369784355163574
109.579002380371 0.370518684387207
109.583999633789 0.370718955993652
109.628997802734 0.371186256408691
109.685997009277 0.372321248054504
109.692001342773 0.372454762458801
109.730003356934 0.373189091682434
109.769996643066 0.373656511306763
109.806999206543 0.374324083328247
109.813003540039 0.374457597732544
109.848999023438 0.375125169754028
109.858001708984 0.375458955764771
110.02799987793 0.377728819847107
110.039001464844 0.378129363059998
110.11499786377 0.378997325897217
110.13500213623 0.379464626312256
110.221000671387 0.380465984344482
110.523002624512 0.384872198104858
110.53800201416 0.385539770126343
110.870002746582 0.390346527099609
110.915000915527 0.391014099121094
110.950996398926 0.391548156738281
110.960998535156 0.391881942749023
111.108001708984 0.394085049629211
111.136001586914 0.39455235004425
111.157997131348 0.394952893257141
111.250999450684 0.395954370498657
111.314002990723 0.397156000137329
111.439002990723 0.398224115371704
111.457000732422 0.398691534996033
111.532997131348 0.399359107017517
111.537002563477 0.399559378623962
111.633003234863 0.40049409866333
111.671997070312 0.401228427886963
111.709999084473 0.401695728302002
111.746002197266 0.402563571929932
111.799003601074 0.403364658355713
111.800003051758 0.40349817276001
111.827003479004 0.404032349586487
111.835998535156 0.404299378395081
111.86799621582 0.405033707618713
111.956001281738 0.406836271286011
111.958999633789 0.407170057296753
112.042999267578 0.407904386520386
112.050003051758 0.408037900924683
112.069999694824 0.408505201339722
112.124000549316 0.409172773361206
112.138999938965 0.409640192985535
112.198997497559 0.410241007804871
112.251998901367 0.411042094230652
112.286003112793 0.411643028259277
112.319999694824 0.412110328674316
112.575996398926 0.416716694831848
112.579002380371 0.41705060005188
112.63200378418 0.417651414871216
112.637001037598 0.41791844367981
112.723999023438 0.418986558914185
112.871002197266 0.421790480613708
112.930000305176 0.423392772674561
113.023002624512 0.424861431121826
113.065002441406 0.425328731536865
113.139999389648 0.426530480384827
113.146003723145 0.426730751991272
113.178001403809 0.427264809608459
113.18399810791 0.427398324012756
113.226997375488 0.427932500839233
113.266998291016 0.428399801254272
113.306999206543 0.429000616073608
113.358001708984 0.429734945297241
113.366996765137 0.430001974105835
113.38200378418 0.430269002914429
113.488998413086 0.431270480155945
113.495002746582 0.431537508964539
113.543998718262 0.432071566581726
113.546997070312 0.432271838188171
113.577003479004 0.432872653007507
113.587997436523 0.433406829833984
113.735000610352 0.435476303100586
113.81600189209 0.436344146728516
113.827003479004 0.436678051948547
113.851997375488 0.437145352363586
113.888000488281 0.437679409980774
113.945999145508 0.438213467597961
113.955001831055 0.438480496406555
113.970001220703 0.439014673233032
113.977996826172 0.439214944839478
113.991996765137 0.439481973648071
114.050003051758 0.440016031265259
114.057998657227 0.440349817276001
114.259002685547 0.443487524986267
114.290000915527 0.443954944610596
114.458999633789 0.446157932281494
114.46199798584 0.446291446685791
114.591003417969 0.447426438331604
114.607002258301 0.447760224342346
114.716003417969 0.44889509677887
114.717002868652 0.449095368385315
114.750999450684 0.449829816818237
114.763000488281 0.449963331222534
114.796997070312 0.450497388839722
114.80899810791 0.450697660446167
114.915000915527 0.451765775680542
115.021003723145 0.453902125358582
115.025001525879 0.454169154167175
115.196998596191 0.45563793182373
115.206001281738 0.456171989440918
115.237998962402 0.456906318664551
115.291000366211 0.457640647888184
115.338996887207 0.458107948303223
115.339996337891 0.458174705505371
115.377998352051 0.458775639533997
115.402000427246 0.459176182746887
115.463996887207 0.459710240364075
115.477996826172 0.459977269172668
115.903999328613 0.465985774993896
115.942001342773 0.466653347015381
116.052001953125 0.468455791473389
116.053001403809 0.468522548675537
116.107002258301 0.469256997108459
116.205001831055 0.47092592716217
116.236000061035 0.471927404403687
116.547996520996 0.47646701335907
116.559997558594 0.477001190185547
116.866996765137 0.481073498725891
116.875 0.481273770332336
116.898002624512 0.48154079914093
116.978996276855 0.482141733169556
117.003997802734 0.482675790786743
117.067001342773 0.483209848403931
117.079002380371 0.483476877212524
117.127998352051 0.48407769203186
117.130996704102 0.484211206436157
117.220001220703 0.485279321670532
117.305999755859 0.486013770103455
117.309997558594 0.486147284507751
117.329002380371 0.486614584922791
117.430000305176 0.488150119781494
117.51000213623 0.488684177398682
117.592002868652 0.490152835845947
117.646003723145 0.490686893463135
117.708000183105 0.491221070289612
117.774002075195 0.492222428321838
117.791000366211 0.492622971534729
117.870002746582 0.493557691574097
117.912002563477 0.494225263595581
117.970001220703 0.49469256401062
117.971000671387 0.494759321212769
118.052001953125 0.495894193649292
118.109001159668 0.497162699699402
118.194000244141 0.497897028923035
118.202003479004 0.49809730052948
118.213996887207 0.498364448547363
118.259002685547 0.498965263366699
118.40599822998 0.500967979431152
118.41300201416 0.501101493835449
118.474998474121 0.501568794250488
118.484001159668 0.501835823059082
118.55899810791 0.50317108631134
118.615997314453 0.503838777542114
118.640998840332 0.50403904914856
118.676002502441 0.504573106765747
118.777000427246 0.507176637649536
118.783996582031 0.507310152053833
118.793998718262 0.50744366645813
118.862998962402 0.508311629295349
119.525001525879 0.516790151596069
119.549003601074 0.517257452011108
119.554000854492 0.517457723617554
119.626998901367 0.518125295639038
119.63500213623 0.518392443656921
119.69100189209 0.519327044487
119.776000976562 0.520395278930664
119.795997619629 0.520929336547852
119.821998596191 0.521396636962891
119.822998046875 0.521463394165039
119.852996826172 0.521997451782227
119.888000488281 0.522464752197266
119.921997070312 0.523065567016602
119.934997558594 0.523666381835938
120.110000610352 0.526270151138306
120.15599822998 0.526804208755493
120.166999816895 0.527004480361938
120.24299621582 0.52780556678772
120.269996643066 0.528339624404907
120.274002075195 0.528473138809204
120.536003112793 0.531010150909424
120.589996337891 0.531744480133057
120.591003417969 0.531811237335205
120.65299987793 0.532679080963135
120.699996948242 0.533546924591064
120.726997375488 0.534014225006104
120.732002258301 0.534348011016846
120.821998596191 0.535349488258362
120.838996887207 0.535683274269104
120.890998840332 0.536284208297729
120.916000366211 0.536751508712769
121.083000183105 0.538754224777222
121.11499786377 0.539221525192261
121.127998352051 0.539421796798706
121.198997497559 0.540022611618042
121.22200012207 0.540423274040222
121.26000213623 0.541024088859558
121.292999267578 0.541558265686035
121.305999755859 0.541691780090332
121.38200378418 0.542292594909668
121.443000793457 0.543360710144043
121.495002746582 0.543961524963379
121.553001403809 0.544629096984863
121.605003356934 0.545296669006348
121.612998962402 0.545630574226379
121.752998352051 0.547633409500122
121.821998596191 0.548100709915161
121.829002380371 0.548367738723755
121.91300201416 0.549636125564575
121.917999267578 0.549836397171021
121.956001281738 0.55030369758606
122.000999450684 0.550971388816833
122.051002502441 0.551438689231873
122.304000854492 0.554576396942139
122.305000305176 0.554709911346436
122.459999084473 0.556779503822327
122.46900177002 0.557113289833069
122.779998779297 0.560918569564819
122.791999816895 0.561118841171265
123.021003723145 0.563388824462891
123.040000915527 0.56385612487793
123.098999023438 0.564323425292969
123.107002258301 0.564657211303711
123.271003723145 0.566659927368164
123.362998962402 0.56726086139679
123.375999450684 0.567527890205383
123.427001953125 0.568061947822571
123.428001403809 0.568128705024719
123.486999511719 0.569063425064087
123.48999786377 0.569130182266235
123.547996520996 0.569664239883423
123.595001220703 0.570398569107056
123.692001342773 0.571199655532837
123.694000244141 0.571399927139282
123.753997802734 0.572134256362915
123.762001037598 0.572401285171509
124.011001586914 0.574604511260986
124.013999938965 0.574804782867432
124.072998046875 0.575405597686768
124.073997497559 0.575472354888916
124.130996704102 0.576073169708252
124.134002685547 0.576206684112549
124.325996398926 0.578142762184143
124.327003479004 0.578209519386292
124.592002868652 0.581080198287964
124.593002319336 0.581146955490112
124.63200378418 0.5816810131073
124.753997802734 0.583349943161011
124.84400177002 0.584084391593933
124.919998168945 0.584818720817566
124.930000305176 0.584952354431152
124.963996887207 0.585419654846191
125.093002319336 0.587222099304199
125.103996276855 0.587355613708496
125.21199798584 0.588356971740723
125.23999786377 0.588624000549316
125.310997009277 0.589158177375793
125.347999572754 0.589491963386536
125.414001464844 0.590092778205872
125.666000366211 0.594031572341919
125.714996337891 0.594498991966248
125.721000671387 0.594699263572693
125.805000305176 0.595500349998474
125.853996276855 0.596168041229248
125.862998962402 0.59650182723999
125.919998168945 0.597436428070068
125.958999633789 0.597970485687256
126.011001586914 0.598504543304443
126.199996948242 0.600240349769592
126.205001831055 0.600373864173889
126.232002258301 0.600841164588928
127.00700378418 0.609186172485352
127.065002441406 0.609653472900391
127.067001342773 0.609786987304688
127.166000366211 0.610988736152649
127.296997070312 0.612123727798462
127.36799621582 0.612724542617798
127.369003295898 0.612791299819946
127.438003540039 0.613792657852173
127.444999694824 0.613992929458618
127.523002624512 0.614660501480103
127.694000244141 0.616663336753845
127.710998535156 0.616930365562439
127.831001281738 0.617931842803955
127.862998962402 0.618465900421143
128.050003051758 0.621269702911377
128.162002563477 0.622271180152893
128.186004638672 0.622938752174377
128.294006347656 0.623873472213745
128.348007202148 0.624407529830933
128.470993041992 0.625675916671753
128.563995361328 0.626410245895386
128.662002563477 0.627278208732605
128.901000976562 0.628947257995605
128.901992797852 0.629014015197754
128.949005126953 0.629481315612793
129.264999389648 0.633353352546692
129.350006103516 0.634154558181763
129.358993530273 0.634488344192505
129.432006835938 0.635155916213989
129.464004516602 0.635623216629028
129.598999023438 0.636758089065552
129.600006103516 0.636891603469849
129.703994750977 0.638226866722107
129.899993896484 0.64022970199585
129.968994140625 0.641364574432373
129.977005004883 0.64149808883667
130.055999755859 0.642032146453857
130.369995117188 0.644702672958374
130.442001342773 0.64530348777771
130.444000244141 0.645437002182007
130.514999389648 0.646104574203491
130.524002075195 0.646371603012085
130.57600402832 0.647039175033569
130.636001586914 0.647773504257202
130.712997436523 0.648507833480835
130.733993530273 0.648841738700867
130.912994384766 0.650243759155273
130.925994873047 0.650510787963867
131.014007568359 0.651178359985352
131.042999267578 0.651845932006836
132.675003051758 0.667134046554565
132.751007080078 0.667601346969604
132.772994995117 0.667868375778198
132.820007324219 0.668402433395386
132.822006225586 0.668535947799683
133.147994995117 0.67200756072998
133.190994262695 0.672408103942871
133.246002197266 0.673008918762207
133.248001098633 0.673075675964355
133.300994873047 0.673542976379395
133.365997314453 0.674410820007324
133.481002807617 0.674944877624512
133.65299987793 0.676747441291809
133.660003662109 0.677014470100403
133.707992553711 0.67754864692688
133.755996704102 0.678015947341919
133.761001586914 0.678149461746216
134.009994506836 0.680352449417114
134.057006835938 0.68095326423645
134.167007446289 0.681487441062927
134.184997558594 0.681620955467224
134.302993774414 0.682355284690857
134.309005737305 0.682488799095154
134.667007446289 0.685826778411865
134.690994262695 0.686027050018311
134.809005737305 0.686761379241943
134.830993652344 0.687228798866272
134.92399597168 0.687762856483459
134.953002929688 0.688029885292053
135.02099609375 0.688964605331421
135.098007202148 0.689565420150757
135.102996826172 0.689698934555054
135.164993286133 0.69029974937439
135.182006835938 0.690500020980835
135.231994628906 0.691100835800171
135.235992431641 0.691301107406616
135.802001953125 0.696374893188477
135.863998413086 0.696975708007812
135.938995361328 0.697576522827148
136.039001464844 0.69877827167511
136.065002441406 0.698978543281555
136.139999389648 0.699579477310181
136.182006835938 0.699913263320923
136.190994262695 0.70004677772522
136.279998779297 0.700580835342407
136.397994995117 0.701515436172485
137.126007080078 0.70725679397583
137.128005981445 0.707323551177979
137.248001098633 0.708258152008057
137.779998779297 0.713865995407104
137.820999145508 0.714400172233582
137.858993530273 0.714800715446472
137.962005615234 0.715668678283691
137.985000610352 0.716069221496582
138.065994262695 0.717204093933105
138.151992797852 0.71787166595459
138.154006958008 0.717938423156738
138.197998046875 0.718472480773926
138.199996948242 0.718539237976074
138.242004394531 0.719006538391113
138.263000488281 0.719206809997559
138.449996948242 0.720942735671997
138.451995849609 0.721009492874146
138.578002929688 0.721810579299927
138.59700012207 0.722077608108521
139.039993286133 0.725415587425232
139.139007568359 0.726216673851013
139.291000366211 0.727084636688232
139.317001342773 0.727418422698975
139.339996337891 0.727952480316162
139.363998413086 0.728286266326904
139.501998901367 0.728953838348389
139.544998168945 0.729421138763428
139.63200378418 0.730222225189209
139.746994018555 0.731757879257202
139.910995483398 0.732425451278687
140.149002075195 0.73482871055603
140.195007324219 0.735296010971069
140.199996948242 0.735429525375366
140.32600402832 0.736497759819031
140.352005004883 0.736831545829773
140.494003295898 0.738100051879883
140.936996459961 0.741438031196594
141.016006469727 0.742172360420227
141.108001708984 0.742773294448853
141.13200378418 0.74330735206604
141.180999755859 0.743841409683228
141.188003540039 0.743974924087524
141.432998657227 0.745577096939087
141.468002319336 0.745844125747681
141.526992797852 0.746645331382751
141.738006591797 0.748180866241455
142.169006347656 0.751986026763916
142.264007568359 0.752787232398987
142.309005737305 0.753321290016174
142.430999755859 0.754256010055542
142.438003540039 0.754456281661987
142.567001342773 0.755257368087769
142.572006225586 0.755390882492065
142.630996704102 0.755858182907104
142.699005126953 0.756392240524292
142.837997436523 0.757059812545776
143.009002685547 0.758194804191589
143.104995727539 0.759196281433105
143.220001220703 0.759797096252441
143.255996704102 0.760397911071777
143.257995605469 0.760531425476074
143.360000610352 0.76113224029541
143.363006591797 0.761265754699707
143.417007446289 0.761799812316895
143.462005615234 0.762333869934082
143.462997436523 0.762467384338379
143.723007202148 0.764002919197083
143.774993896484 0.764670610427856
143.822006225586 0.765204668045044
144.026992797852 0.767407655715942
144.162994384766 0.768075227737427
144.167007446289 0.768208742141724
144.25700378418 0.769009947776794
144.516006469727 0.771546840667725
144.649993896484 0.772815227508545
144.677001953125 0.773082256317139
144.753005981445 0.774016976356506
144.759994506836 0.774217247962952
145.119995117188 0.776153326034546
145.121994018555 0.776286840438843
145.522003173828 0.778890371322632
146.037994384766 0.783496856689453
146.113998413086 0.784097671508789
146.268997192383 0.785499691963196
146.430999755859 0.786768198013306
146.626007080078 0.78830361366272
146.759994506836 0.788904428482056
146.766006469727 0.789171457290649
146.917007446289 0.789905786514282
146.953994750977 0.790373206138611
147.343002319336 0.794312000274658
147.429992675781 0.795313358306885
147.432998657227 0.795380115509033
147.550003051758 0.79591429233551
147.561004638672 0.796181321144104
147.654998779297 0.796848893165588
147.710998535156 0.797449827194214
147.783996582031 0.79805064201355
147.805999755859 0.798250913619995
147.916000366211 0.798851728439331
148.007995605469 0.799719572067261
148.039993286133 0.8001868724823
148.169006347656 0.800988078117371
148.175994873047 0.801255106925964
148.360992431641 0.802857398986816
148.419006347656 0.803191184997559
148.475006103516 0.803725242614746
148.479995727539 0.803858757019043
148.707992553711 0.805727958679199
148.712997436523 0.805861473083496
148.768005371094 0.806328773498535
148.77099609375 0.806395649909973
148.84700012207 0.806929707527161
148.860000610352 0.807129979133606
149.169006347656 0.808799028396606
149.218002319336 0.809399843215942
149.322006225586 0.80993390083313
149.505996704102 0.811669588088989
149.589996337891 0.81247079372406
149.705993652344 0.813004851341248
149.830993652344 0.814406871795654
149.832000732422 0.814473628997803
150.072998046875 0.816409587860107
150.078994750977 0.816609859466553
150.184997558594 0.817477822303772
150.27099609375 0.818145394325256
150.369995117188 0.818879842758179
150.401000976562 0.819280385971069
150.507995605469 0.819881200790405
150.524002075195 0.820148229598999
150.641006469727 0.82094931602478
150.662002563477 0.821216344833374
150.699996948242 0.821683645248413
150.708999633789 0.821950674057007
150.817001342773 0.822618246078491
150.824996948242 0.822818636894226
150.897994995117 0.823886752128601
150.95100402832 0.824420928955078
151.009002685547 0.824888229370117
151.179992675781 0.82649040222168
151.419998168945 0.8277587890625
151.473007202148 0.828292965888977
151.600006103516 0.82902729511261
151.686004638672 0.830095529556274
151.692001342773 0.83029580116272
151.792007446289 0.830896615982056
151.796997070312 0.831096887588501
151.949005126953 0.832165002822876
152.399993896484 0.835236072540283
152.522003173828 0.835970401763916
152.636001586914 0.836771488189697
152.639007568359 0.836905002593994
152.776992797852 0.837973117828369
152.811996459961 0.838240146636963
152.837005615234 0.83877420425415
152.871994018555 0.839708924293518
152.876998901367 0.839909195899963
152.985000610352 0.841244459152222
153.082000732422 0.841845273971558
153.10400390625 0.841978788375854
153.192993164062 0.842512845993042
153.194000244141 0.842646360397339
153.350006103516 0.84431529045105
153.451995849609 0.844782710075378
153.457000732422 0.844916224479675
153.514007568359 0.845450282096863
153.550994873047 0.845850944519043
153.697998046875 0.84685230255127
153.826995849609 0.847987174987793
153.970001220703 0.848654747009277
154.016998291016 0.849122047424316
154.018005371094 0.849188804626465
154.054992675781 0.849722862243652
154.067001342773 0.850190281867981
154.078994750977 0.850390553474426
154.195007324219 0.851191639900208
154.20100402832 0.851458787918091
154.40299987793 0.853060960769653
154.52099609375 0.853595018386841
154.535003662109 0.853862047195435
154.615997314453 0.854396104812622
154.630996704102 0.854596376419067
154.791000366211 0.855798125267029
154.848999023438 0.856198668479919
154.914001464844 0.856666088104248
154.973999023438 0.857266902923584
155.151000976562 0.858201503753662
155.180999755859 0.858401775360107
155.227996826172 0.858935832977295
155.238006591797 0.85913610458374
155.414001464844 0.860404491424561
155.45100402832 0.860671520233154
155.544006347656 0.861205697059631
155.610000610352 0.861806511878967
155.664001464844 0.862474203109741
155.671997070312 0.862674474716187
155.785995483398 0.864009618759155
155.934997558594 0.864810705184937
155.938003540039 0.865010976791382
156.328002929688 0.86761474609375
156.399002075195 0.868082046508789
156.436996459961 0.868349075317383
156.697998046875 0.870418548583984
156.708999633789 0.870819091796875
156.727005004883 0.871086120605469
156.766006469727 0.871419906616211
156.901000976562 0.872087597846985
156.975997924805 0.872621655464172
156.977996826172 0.872821927070618
157.354995727539 0.875425577163696
157.40299987793 0.875826120376587
157.5 0.876293420791626
157.587005615234 0.877161383628845
157.611999511719 0.877361655235291
158.078002929688 0.880566120147705
158.089004516602 0.880833148956299
158.67399597168 0.885105848312378
158.692993164062 0.885306119918823
158.882995605469 0.886374235153198
158.886993408203 0.886641263961792
159.453994750977 0.890646934509277
159.52799987793 0.891114234924316
159.529998779297 0.891180992126465
159.688003540039 0.89224910736084
160.421005249023 0.897055864334106
160.442993164062 0.897456407546997
160.850997924805 0.899592757225037
161.031997680664 0.900193691253662
161.160995483398 0.90072774887085
161.253997802734 0.901395320892334
161.276000976562 0.901862621307373
161.375 0.902463436126709
161.451995849609 0.9028639793396
161.783996582031 0.904933571815491
161.822998046875 0.905467629432678
161.867004394531 0.905734777450562
161.940994262695 0.906268835067749
161.942993164062 0.906335592269897
162.057998657227 0.907003164291382
162.432998657227 0.909272909164429
162.434997558594 0.909406423568726
162.509002685547 0.909873843193054
162.555999755859 0.910207629203796
162.707992553711 0.910875201225281
163.134002685547 0.914079666137695
163.143005371094 0.914346694946289
163.197998046875 0.914880752563477
163.203002929688 0.915014266967773
163.279006958008 0.916082501411438
163.667999267578 0.917551279067993
163.783004760742 0.91855263710022
163.899002075195 0.919353723526001
163.981002807617 0.919954538345337
164.341995239258 0.922157764434814
164.361999511719 0.922424793243408
164.486999511719 0.922892093658447
164.639999389648 0.923826694488525
164.746002197266 0.924360752105713
164.912002563477 0.925161838531494
164.930999755859 0.925362110137939
165.141998291016 0.92616331577301
165.171997070312 0.926430344581604
165.300003051758 0.926964402198792
165.302001953125 0.92703115940094
165.483001708984 0.928232908248901
165.501998901367 0.928433179855347
165.70100402832 0.929033994674683
165.701995849609 0.929100751876831
165.889007568359 0.930569410324097
165.994995117188 0.931103467941284
166.014007568359 0.931437373161316
166.470001220703 0.934908866882324
166.688995361328 0.936177253723145
166.695007324219 0.93637752532959
166.809005737305 0.936978459358215
166.817001342773 0.937178730964661
166.85400390625 0.937512516975403
167.016998291016 0.937979817390442
167.020004272461 0.938113331794739
167.061004638672 0.938246965408325
167.136001586914 0.938781023025513
167.382995605469 0.939849138259888
167.723999023438 0.942185640335083
167.802001953125 0.942653059959412
168.080001831055 0.944055080413818
168.164993286133 0.944589138031006
168.167999267578 0.944655895233154
168.274002075195 0.945323467254639
168.417999267578 0.94612455368042
168.557998657227 0.946858882904053
168.695007324219 0.94779360294342
168.880996704102 0.948461174964905
168.88200378418 0.948527932167053
169.570007324219 0.95119833946228
169.604995727539 0.951465368270874
169.97200012207 0.953468203544617
169.979995727539 0.953668475151062
170.220993041992 0.95420253276825
170.231994628906 0.954336047172546
170.447006225586 0.95500373840332
170.457000732422 0.955137252807617
170.695999145508 0.956205368041992
171.098007202148 0.957740783691406
171.25700378418 0.958675503730774
171.326995849609 0.959009289741516
171.557006835938 0.959610104560852
171.557998657227 0.959676861763
171.675994873047 0.960211038589478
171.733001708984 0.960478067398071
172.022003173828 0.961212396621704
172.044998168945 0.961612939834595
172.108993530273 0.961879968643188
172.414993286133 0.962948083877563
172.429000854492 0.96308159828186
173.32600402832 0.965485095977783
173.356002807617 0.96561861038208
173.697006225586 0.966419696807861
173.723999023438 0.966686725616455
173.921005249023 0.967421054840088
173.97200012207 0.967554569244385
175.046005249023 0.971359968185425
175.412002563477 0.971894025802612
175.434997558594 0.972027540206909
175.897003173828 0.972962141036987
175.927001953125 0.973162412643433
176.188995361328 0.973896741867065
176.199005126953 0.973963499069214
176.574005126953 0.974631071090698
176.664001464844 0.975298762321472
177.238998413086 0.976500511169434
177.330001831055 0.976834297180176
177.746002197266 0.978169441223145
177.908996582031 0.978970527648926
178.162994384766 0.979437828063965
178.173004150391 0.979504585266113
178.684005737305 0.980372548103333
179.307006835938 0.981574177742004
179.910995483398 0.982709169387817
179.919006347656 0.982909440994263
180.602996826172 0.983977556228638
180.645004272461 0.984244585037231
181.065002441406 0.985112428665161
181.214004516602 0.985512971878052
181.473007202148 0.986113905906677
182.414993286133 0.987782955169678
182.608993530273 0.988183498382568
182.904006958008 0.988717555999756
184.680999755859 0.991454720497131
185.850006103516 0.992322564125061
185.873992919922 0.992389321327209
186.477996826172 0.992990255355835
187.634994506836 0.99405837059021
197.085998535156 0.998598098754883
207.873992919922 0.999866485595703
213.580001831055 0.999933242797852
1000 1
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_35mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=31.23735, xmax=276.77165,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049991655540721, ymax=1.04982476635514,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
42.398 0
42.398 0.000166889185580774
43.645 0.000333778371161549
46.139 0.000500667556742323
46.139 0.000667556742323097
46.139 0.000834445927903872
46.139 0.00100133511348465
47.386 0.00116822429906542
48.633 0.00133511348464619
51.127 0.00150200267022697
51.127 0.00166889185580774
52.374 0.00183578104138852
52.374 0.00200267022696929
52.374 0.00216955941255007
53.621 0.00233644859813084
57.362 0.00250333778371162
59.856 0.00267022696929239
61.103 0.00283711615487316
61.103 0.00300400534045394
62.35 0.00317089452603471
62.35 0.00333778371161549
62.35 0.00350467289719626
62.35 0.00367156208277704
62.35 0.00383845126835781
62.35 0.00400534045393859
63.597 0.00417222963951936
63.597 0.00433911882510013
63.597 0.00450600801068091
63.597 0.00467289719626168
63.597 0.00483978638184246
63.597 0.00500667556742323
63.597 0.005173564753004
63.597 0.00534045393858478
63.597 0.00550734312416555
63.597 0.00567423230974633
63.597 0.0058411214953271
64.844 0.00600801068090788
64.844 0.00617489986648865
64.844 0.00634178905206943
64.844 0.0065086782376502
64.844 0.00667556742323097
64.844 0.00684245660881175
64.844 0.00700934579439252
64.844 0.0071762349799733
66.091 0.00734312416555407
66.091 0.00751001335113485
66.091 0.00767690253671562
66.091 0.0078437917222964
66.091 0.00801068090787717
66.091 0.00817757009345794
66.091 0.00834445927903872
66.091 0.00851134846461949
67.338 0.00867823765020027
67.338 0.00884512683578104
67.338 0.00901201602136182
67.338 0.00917890520694259
67.338 0.00934579439252336
67.338 0.00951268357810414
68.585 0.00967957276368491
68.585 0.00984646194926569
68.585 0.0100133511348465
68.585 0.0101802403204272
68.585 0.010347129506008
68.585 0.0105140186915888
68.585 0.0106809078771696
68.585 0.0108477970627503
69.832 0.0110146862483311
69.832 0.0111815754339119
69.832 0.0113484646194927
69.832 0.0115153538050734
69.832 0.0116822429906542
69.832 0.011849132176235
69.832 0.0120160213618158
69.832 0.0121829105473965
69.832 0.0123497997329773
69.832 0.0125166889185581
71.079 0.0126835781041389
71.079 0.0128504672897196
71.079 0.0130173564753004
71.079 0.0131842456608812
71.079 0.0133511348464619
71.079 0.0135180240320427
71.079 0.0136849132176235
71.079 0.0138518024032043
71.079 0.014018691588785
71.079 0.0141855807743658
71.079 0.0143524699599466
71.079 0.0145193591455274
71.079 0.0146862483311081
71.079 0.0148531375166889
72.326 0.0150200267022697
72.326 0.0151869158878505
72.326 0.0153538050734312
72.326 0.015520694259012
72.326 0.0156875834445928
72.326 0.0158544726301736
72.326 0.0160213618157543
72.326 0.0161882510013351
72.326 0.0163551401869159
72.326 0.0165220293724967
72.326 0.0166889185580774
72.326 0.0168558077436582
72.326 0.017022696929239
72.326 0.0171895861148198
72.326 0.0173564753004005
72.326 0.0175233644859813
72.326 0.0176902536715621
73.573 0.0178571428571429
73.573 0.0180240320427236
73.573 0.0181909212283044
73.573 0.0183578104138852
73.573 0.018524699599466
73.573 0.0186915887850467
73.573 0.0188584779706275
73.573 0.0190253671562083
73.573 0.0191922563417891
74.82 0.0193591455273698
74.82 0.0195260347129506
74.82 0.0196929238985314
74.82 0.0198598130841121
74.82 0.0200267022696929
74.82 0.0201935914552737
74.82 0.0203604806408545
74.82 0.0205273698264352
74.82 0.020694259012016
76.067 0.0208611481975968
76.067 0.0210280373831776
76.067 0.0211949265687583
76.067 0.0213618157543391
76.067 0.0215287049399199
76.067 0.0216955941255007
76.067 0.0218624833110814
76.067 0.0220293724966622
76.067 0.022196261682243
77.314 0.0223631508678238
77.314 0.0225300400534045
77.314 0.0226969292389853
77.314 0.0228638184245661
77.314 0.0230307076101469
78.561 0.0231975967957276
78.561 0.0233644859813084
78.561 0.0235313751668892
78.561 0.02369826435247
78.561 0.0238651535380507
79.808 0.0240320427236315
79.808 0.0241989319092123
79.808 0.0243658210947931
79.808 0.0245327102803738
79.808 0.0246995994659546
79.808 0.0248664886515354
79.808 0.0250333778371162
81.055 0.0252002670226969
81.055 0.0253671562082777
81.055 0.0255340453938585
81.055 0.0257009345794393
81.055 0.02586782376502
81.055 0.0260347129506008
81.055 0.0262016021361816
82.302 0.0263684913217624
82.302 0.0265353805073431
82.302 0.0267022696929239
83.549 0.0268691588785047
83.549 0.0270360480640854
83.549 0.0272029372496662
84.796 0.027369826435247
84.796 0.0275367156208278
84.796 0.0277036048064085
84.796 0.0278704939919893
84.796 0.0280373831775701
84.796 0.0282042723631509
84.796 0.0283711615487316
84.796 0.0285380507343124
86.043 0.0287049399198932
86.043 0.028871829105474
86.043 0.0290387182910547
86.043 0.0292056074766355
86.043 0.0293724966622163
86.043 0.0295393858477971
86.043 0.0297062750333778
87.29 0.0298731642189586
87.29 0.0300400534045394
87.29 0.0302069425901202
88.537 0.0303738317757009
88.537 0.0305407209612817
88.537 0.0307076101468625
88.537 0.0308744993324433
88.537 0.031041388518024
88.537 0.0312082777036048
88.537 0.0313751668891856
88.537 0.0315420560747664
88.537 0.0317089452603471
89.784 0.0318758344459279
89.784 0.0320427236315087
89.784 0.0322096128170895
89.784 0.0323765020026702
91.031 0.032543391188251
91.031 0.0327102803738318
91.031 0.0328771695594125
91.031 0.0330440587449933
91.031 0.0332109479305741
91.031 0.0333778371161549
91.031 0.0335447263017356
91.031 0.0337116154873164
91.031 0.0338785046728972
92.278 0.034045393858478
92.278 0.0342122830440587
92.278 0.0343791722296395
93.525 0.0345460614152203
93.525 0.0347129506008011
94.772 0.0348798397863818
94.772 0.0350467289719626
94.772 0.0352136181575434
94.772 0.0353805073431242
94.772 0.0355473965287049
94.772 0.0357142857142857
96.019 0.0358811748998665
96.019 0.0360480640854473
97.266 0.036214953271028
97.266 0.0363818424566088
97.266 0.0365487316421896
97.266 0.0367156208277704
97.266 0.0368825100133511
97.266 0.0370493991989319
97.266 0.0372162883845127
97.266 0.0373831775700935
97.266 0.0375500667556742
98.513 0.037716955941255
98.513 0.0378838451268358
99.76 0.0380507343124166
99.76 0.0382176234979973
99.76 0.0383845126835781
99.76 0.0385514018691589
99.76 0.0387182910547397
101.007 0.0388851802403204
101.007 0.0390520694259012
101.007 0.039218958611482
101.007 0.0393858477970628
101.007 0.0395527369826435
102.254 0.0397196261682243
102.254 0.0398865153538051
102.254 0.0400534045393858
102.254 0.0402202937249666
102.254 0.0403871829105474
102.254 0.0405540720961282
103.501 0.0407209612817089
103.501 0.0408878504672897
104.748 0.0410547396528705
104.748 0.0412216288384513
104.748 0.041388518024032
105.995 0.0415554072096128
105.995 0.0417222963951936
107.242 0.0418891855807744
107.242 0.0420560747663551
107.242 0.0422229639519359
108.489 0.0423898531375167
108.489 0.0425567423230975
108.489 0.0427236315086782
108.489 0.042890520694259
108.489 0.0430574098798398
108.489 0.0432242990654206
109.736 0.0433911882510013
109.736 0.0435580774365821
109.736 0.0437249666221629
109.736 0.0438918558077437
109.736 0.0440587449933244
109.736 0.0442256341789052
110.983 0.044392523364486
110.983 0.0445594125500668
110.983 0.0447263017356475
110.983 0.0448931909212283
110.983 0.0450600801068091
110.983 0.0452269692923899
110.983 0.0453938584779706
110.983 0.0455607476635514
110.983 0.0457276368491322
110.983 0.045894526034713
112.23 0.0460614152202937
112.23 0.0462283044058745
112.23 0.0463951935914553
112.23 0.0465620827770361
112.23 0.0467289719626168
112.23 0.0468958611481976
112.23 0.0470627503337784
112.23 0.0472296395193591
112.23 0.0473965287049399
112.23 0.0475634178905207
112.23 0.0477303070761015
112.23 0.0478971962616822
112.23 0.048064085447263
112.23 0.0482309746328438
113.477 0.0483978638184246
113.477 0.0485647530040053
113.477 0.0487316421895861
113.477 0.0488985313751669
113.477 0.0490654205607477
113.477 0.0492323097463284
113.477 0.0493991989319092
113.477 0.04956608811749
113.477 0.0497329773030708
113.477 0.0498998664886515
113.477 0.0500667556742323
114.724 0.0502336448598131
114.724 0.0504005340453939
114.724 0.0505674232309746
114.724 0.0507343124165554
114.724 0.0509012016021362
114.724 0.051068090787717
114.724 0.0512349799732977
114.724 0.0514018691588785
114.724 0.0515687583444593
114.724 0.0517356475300401
114.724 0.0519025367156208
114.724 0.0520694259012016
114.724 0.0522363150867824
114.724 0.0524032042723631
114.724 0.0525700934579439
114.724 0.0527369826435247
115.971 0.0529038718291055
115.971 0.0530707610146862
115.971 0.053237650200267
115.971 0.0534045393858478
115.971 0.0535714285714286
115.971 0.0537383177570093
115.971 0.0539052069425901
115.971 0.0540720961281709
115.971 0.0542389853137517
115.971 0.0544058744993324
115.971 0.0545727636849132
115.971 0.054739652870494
115.971 0.0549065420560748
115.971 0.0550734312416555
115.971 0.0552403204272363
117.218 0.0554072096128171
117.218 0.0555740987983979
117.218 0.0557409879839786
117.218 0.0559078771695594
117.218 0.0560747663551402
117.218 0.056241655540721
117.218 0.0564085447263017
117.218 0.0565754339118825
117.218 0.0567423230974633
117.218 0.0569092122830441
117.218 0.0570761014686248
117.218 0.0572429906542056
117.218 0.0574098798397864
117.218 0.0575767690253672
117.218 0.0577436582109479
117.218 0.0579105473965287
117.218 0.0580774365821095
117.218 0.0582443257676903
118.465 0.058411214953271
118.465 0.0585781041388518
118.465 0.0587449933244326
118.465 0.0589118825100133
118.465 0.0590787716955941
118.465 0.0592456608811749
118.465 0.0594125500667557
118.465 0.0595794392523364
118.465 0.0597463284379172
118.465 0.059913217623498
118.465 0.0600801068090788
118.465 0.0602469959946595
118.465 0.0604138851802403
118.465 0.0605807743658211
118.465 0.0607476635514019
118.465 0.0609145527369826
118.465 0.0610814419225634
118.465 0.0612483311081442
118.465 0.061415220293725
118.465 0.0615821094793057
118.465 0.0617489986648865
118.465 0.0619158878504673
118.465 0.0620827770360481
118.465 0.0622496662216288
118.465 0.0624165554072096
118.465 0.0625834445927904
118.465 0.0627503337783712
118.465 0.0629172229639519
118.465 0.0630841121495327
118.465 0.0632510013351135
118.465 0.0634178905206943
118.465 0.063584779706275
118.465 0.0637516688918558
118.465 0.0639185580774366
118.465 0.0640854472630174
118.465 0.0642523364485981
118.465 0.0644192256341789
118.465 0.0645861148197597
118.465 0.0647530040053405
118.465 0.0649198931909212
119.712 0.065086782376502
119.712 0.0652536715620828
119.712 0.0654205607476635
119.712 0.0655874499332443
119.712 0.0657543391188251
119.712 0.0659212283044059
119.712 0.0660881174899867
119.712 0.0662550066755674
119.712 0.0664218958611482
119.712 0.066588785046729
119.712 0.0667556742323097
119.712 0.0669225634178905
119.712 0.0670894526034713
119.712 0.0672563417890521
119.712 0.0674232309746328
119.712 0.0675901201602136
119.712 0.0677570093457944
119.712 0.0679238985313752
119.712 0.0680907877169559
119.712 0.0682576769025367
119.712 0.0684245660881175
119.712 0.0685914552736983
119.712 0.068758344459279
119.712 0.0689252336448598
119.712 0.0690921228304406
119.712 0.0692590120160214
119.712 0.0694259012016021
119.712 0.0695927903871829
119.712 0.0697596795727637
119.712 0.0699265687583445
119.712 0.0700934579439252
119.712 0.070260347129506
119.712 0.0704272363150868
119.712 0.0705941255006676
119.712 0.0707610146862483
119.712 0.0709279038718291
119.712 0.0710947930574099
119.712 0.0712616822429906
119.712 0.0714285714285714
119.712 0.0715954606141522
119.712 0.071762349799733
119.712 0.0719292389853138
119.712 0.0720961281708945
119.712 0.0722630173564753
119.712 0.0724299065420561
119.712 0.0725967957276368
119.712 0.0727636849132176
119.712 0.0729305740987984
119.712 0.0730974632843792
119.712 0.07326435246996
120.959 0.0734312416555407
120.959 0.0735981308411215
120.959 0.0737650200267023
120.959 0.073931909212283
120.959 0.0740987983978638
120.959 0.0742656875834446
120.959 0.0744325767690254
120.959 0.0745994659546061
120.959 0.0747663551401869
120.959 0.0749332443257677
120.959 0.0751001335113485
120.959 0.0752670226969292
120.959 0.07543391188251
120.959 0.0756008010680908
120.959 0.0757676902536716
120.959 0.0759345794392523
120.959 0.0761014686248331
120.959 0.0762683578104139
120.959 0.0764352469959947
120.959 0.0766021361815754
120.959 0.0767690253671562
120.959 0.076935914552737
120.959 0.0771028037383178
120.959 0.0772696929238985
120.959 0.0774365821094793
120.959 0.0776034712950601
120.959 0.0777703604806409
120.959 0.0779372496662216
120.959 0.0781041388518024
120.959 0.0782710280373832
120.959 0.0784379172229639
120.959 0.0786048064085447
120.959 0.0787716955941255
120.959 0.0789385847797063
120.959 0.0791054739652871
120.959 0.0792723631508678
120.959 0.0794392523364486
120.959 0.0796061415220294
120.959 0.0797730307076101
120.959 0.0799399198931909
120.959 0.0801068090787717
120.959 0.0802736982643525
120.959 0.0804405874499332
120.959 0.080607476635514
120.959 0.0807743658210948
120.959 0.0809412550066756
120.959 0.0811081441922563
120.959 0.0812750333778371
120.959 0.0814419225634179
120.959 0.0816088117489987
120.959 0.0817757009345794
120.959 0.0819425901201602
120.959 0.082109479305741
120.959 0.0822763684913218
120.959 0.0824432576769025
120.959 0.0826101468624833
120.959 0.0827770360480641
120.959 0.0829439252336449
120.959 0.0831108144192256
120.959 0.0832777036048064
120.959 0.0834445927903872
120.959 0.083611481975968
120.959 0.0837783711615487
120.959 0.0839452603471295
120.959 0.0841121495327103
120.959 0.0842790387182911
120.959 0.0844459279038718
120.959 0.0846128170894526
120.959 0.0847797062750334
120.959 0.0849465954606142
120.959 0.0851134846461949
120.959 0.0852803738317757
120.959 0.0854472630173565
120.959 0.0856141522029372
120.959 0.085781041388518
120.959 0.0859479305740988
120.959 0.0861148197596796
120.959 0.0862817089452603
120.959 0.0864485981308411
120.959 0.0866154873164219
120.959 0.0867823765020027
120.959 0.0869492656875834
120.959 0.0871161548731642
120.959 0.087283044058745
120.959 0.0874499332443258
120.959 0.0876168224299065
120.959 0.0877837116154873
120.959 0.0879506008010681
120.959 0.0881174899866489
120.959 0.0882843791722296
120.959 0.0884512683578104
120.959 0.0886181575433912
122.206 0.088785046728972
122.206 0.0889519359145527
122.206 0.0891188251001335
122.206 0.0892857142857143
122.206 0.0894526034712951
122.206 0.0896194926568758
122.206 0.0897863818424566
122.206 0.0899532710280374
122.206 0.0901201602136182
122.206 0.0902870493991989
122.206 0.0904539385847797
122.206 0.0906208277703605
122.206 0.0907877169559413
122.206 0.090954606141522
122.206 0.0911214953271028
122.206 0.0912883845126836
122.206 0.0914552736982644
122.206 0.0916221628838451
122.206 0.0917890520694259
122.206 0.0919559412550067
122.206 0.0921228304405874
122.206 0.0922897196261682
122.206 0.092456608811749
122.206 0.0926234979973298
122.206 0.0927903871829105
122.206 0.0929572763684913
122.206 0.0931241655540721
122.206 0.0932910547396529
122.206 0.0934579439252336
122.206 0.0936248331108144
122.206 0.0937917222963952
122.206 0.093958611481976
122.206 0.0941255006675567
122.206 0.0942923898531375
122.206 0.0944592790387183
122.206 0.0946261682242991
122.206 0.0947930574098798
122.206 0.0949599465954606
122.206 0.0951268357810414
122.206 0.0952937249666222
122.206 0.0954606141522029
122.206 0.0956275033377837
122.206 0.0957943925233645
122.206 0.0959612817089453
122.206 0.096128170894526
122.206 0.0962950600801068
122.206 0.0964619492656876
122.206 0.0966288384512684
122.206 0.0967957276368491
122.206 0.0969626168224299
122.206 0.0971295060080107
122.206 0.0972963951935915
122.206 0.0974632843791722
122.206 0.097630173564753
122.206 0.0977970627503338
122.206 0.0979639519359145
122.206 0.0981308411214953
122.206 0.0982977303070761
122.206 0.0984646194926569
122.206 0.0986315086782377
122.206 0.0987983978638184
122.206 0.0989652870493992
122.206 0.09913217623498
122.206 0.0992990654205607
122.206 0.0994659546061415
122.206 0.0996328437917223
122.206 0.0997997329773031
122.206 0.0999666221628839
122.206 0.100133511348465
122.206 0.100300400534045
122.206 0.100467289719626
122.206 0.100634178905207
122.206 0.100801068090788
122.206 0.100967957276368
122.206 0.101134846461949
122.206 0.10130173564753
122.206 0.101468624833111
122.206 0.101635514018692
122.206 0.101802403204272
122.206 0.101969292389853
122.206 0.102136181575434
122.206 0.102303070761015
122.206 0.102469959946595
122.206 0.102636849132176
122.206 0.102803738317757
122.206 0.102970627503338
122.206 0.103137516688919
122.206 0.103304405874499
122.206 0.10347129506008
122.206 0.103638184245661
122.206 0.103805073431242
122.206 0.103971962616822
122.206 0.104138851802403
122.206 0.104305740987984
122.206 0.104472630173565
122.206 0.104639519359146
122.206 0.104806408544726
122.206 0.104973297730307
122.206 0.105140186915888
122.206 0.105307076101469
122.206 0.105473965287049
122.206 0.10564085447263
122.206 0.105807743658211
122.206 0.105974632843792
122.206 0.106141522029372
122.206 0.106308411214953
122.206 0.106475300400534
122.206 0.106642189586115
122.206 0.106809078771696
122.206 0.106975967957276
122.206 0.107142857142857
122.206 0.107309746328438
122.206 0.107476635514019
122.206 0.107643524699599
122.206 0.10781041388518
122.206 0.107977303070761
122.206 0.108144192256342
122.206 0.108311081441923
122.206 0.108477970627503
122.206 0.108644859813084
122.206 0.108811748998665
122.206 0.108978638184246
122.206 0.109145527369826
122.206 0.109312416555407
123.453 0.109479305740988
123.453 0.109646194926569
123.453 0.10981308411215
123.453 0.10997997329773
123.453 0.110146862483311
123.453 0.110313751668892
123.453 0.110480640854473
123.453 0.110647530040053
123.453 0.110814419225634
123.453 0.110981308411215
123.453 0.111148197596796
123.453 0.111315086782377
123.453 0.111481975967957
123.453 0.111648865153538
123.453 0.111815754339119
123.453 0.1119826435247
123.453 0.11214953271028
123.453 0.112316421895861
123.453 0.112483311081442
123.453 0.112650200267023
123.453 0.112817089452603
123.453 0.112983978638184
123.453 0.113150867823765
123.453 0.113317757009346
123.453 0.113484646194927
123.453 0.113651535380507
123.453 0.113818424566088
123.453 0.113985313751669
123.453 0.11415220293725
123.453 0.11431909212283
123.453 0.114485981308411
123.453 0.114652870493992
123.453 0.114819759679573
123.453 0.114986648865154
123.453 0.115153538050734
123.453 0.115320427236315
123.453 0.115487316421896
123.453 0.115654205607477
123.453 0.115821094793057
123.453 0.115987983978638
123.453 0.116154873164219
123.453 0.1163217623498
123.453 0.116488651535381
123.453 0.116655540720961
123.453 0.116822429906542
123.453 0.116989319092123
123.453 0.117156208277704
123.453 0.117323097463284
123.453 0.117489986648865
123.453 0.117656875834446
123.453 0.117823765020027
123.453 0.117990654205607
123.453 0.118157543391188
123.453 0.118324432576769
123.453 0.11849132176235
123.453 0.118658210947931
123.453 0.118825100133511
123.453 0.118991989319092
123.453 0.119158878504673
123.453 0.119325767690254
123.453 0.119492656875834
123.453 0.119659546061415
123.453 0.119826435246996
123.453 0.119993324432577
123.453 0.120160213618158
123.453 0.120327102803738
123.453 0.120493991989319
123.453 0.1206608811749
123.453 0.120827770360481
123.453 0.120994659546061
123.453 0.121161548731642
123.453 0.121328437917223
123.453 0.121495327102804
123.453 0.121662216288385
123.453 0.121829105473965
123.453 0.121995994659546
123.453 0.122162883845127
123.453 0.122329773030708
123.453 0.122496662216288
123.453 0.122663551401869
123.453 0.12283044058745
123.453 0.122997329773031
123.453 0.123164218958611
123.453 0.123331108144192
123.453 0.123497997329773
123.453 0.123664886515354
123.453 0.123831775700935
123.453 0.123998664886515
123.453 0.124165554072096
123.453 0.124332443257677
123.453 0.124499332443258
123.453 0.124666221628838
123.453 0.124833110814419
123.453 0.125
123.453 0.125166889185581
123.453 0.125333778371162
123.453 0.125500667556742
123.453 0.125667556742323
123.453 0.125834445927904
123.453 0.126001335113485
123.453 0.126168224299065
123.453 0.126335113484646
123.453 0.126502002670227
123.453 0.126668891855808
123.453 0.126835781041389
123.453 0.127002670226969
123.453 0.12716955941255
123.453 0.127336448598131
123.453 0.127503337783712
123.453 0.127670226969292
123.453 0.127837116154873
123.453 0.128004005340454
123.453 0.128170894526035
123.453 0.128337783711615
123.453 0.128504672897196
123.453 0.128671562082777
123.453 0.128838451268358
123.453 0.129005340453939
123.453 0.129172229639519
123.453 0.1293391188251
123.453 0.129506008010681
123.453 0.129672897196262
123.453 0.129839786381842
123.453 0.130006675567423
123.453 0.130173564753004
123.453 0.130340453938585
123.453 0.130507343124166
123.453 0.130674232309746
123.453 0.130841121495327
123.453 0.131008010680908
123.453 0.131174899866489
123.453 0.131341789052069
123.453 0.13150867823765
123.453 0.131675567423231
123.453 0.131842456608812
123.453 0.132009345794393
123.453 0.132176234979973
123.453 0.132343124165554
123.453 0.132510013351135
123.453 0.132676902536716
123.453 0.132843791722296
123.453 0.133010680907877
123.453 0.133177570093458
123.453 0.133344459279039
123.453 0.133511348464619
123.453 0.1336782376502
123.453 0.133845126835781
123.453 0.134012016021362
123.453 0.134178905206943
123.453 0.134345794392523
123.453 0.134512683578104
123.453 0.134679572763685
123.453 0.134846461949266
123.453 0.135013351134846
123.453 0.135180240320427
123.453 0.135347129506008
123.453 0.135514018691589
123.453 0.13568090787717
123.453 0.13584779706275
123.453 0.136014686248331
123.453 0.136181575433912
124.7 0.136348464619493
124.7 0.136515353805073
124.7 0.136682242990654
124.7 0.136849132176235
124.7 0.137016021361816
124.7 0.137182910547397
124.7 0.137349799732977
124.7 0.137516688918558
124.7 0.137683578104139
124.7 0.13785046728972
124.7 0.1380173564753
124.7 0.138184245660881
124.7 0.138351134846462
124.7 0.138518024032043
124.7 0.138684913217623
124.7 0.138851802403204
124.7 0.139018691588785
124.7 0.139185580774366
124.7 0.139352469959947
124.7 0.139519359145527
124.7 0.139686248331108
124.7 0.139853137516689
124.7 0.14002002670227
124.7 0.14018691588785
124.7 0.140353805073431
124.7 0.140520694259012
124.7 0.140687583444593
124.7 0.140854472630174
124.7 0.141021361815754
124.7 0.141188251001335
124.7 0.141355140186916
124.7 0.141522029372497
124.7 0.141688918558077
124.7 0.141855807743658
124.7 0.142022696929239
124.7 0.14218958611482
124.7 0.142356475300401
124.7 0.142523364485981
124.7 0.142690253671562
124.7 0.142857142857143
124.7 0.143024032042724
124.7 0.143190921228304
124.7 0.143357810413885
124.7 0.143524699599466
124.7 0.143691588785047
124.7 0.143858477970628
124.7 0.144025367156208
124.7 0.144192256341789
124.7 0.14435914552737
124.7 0.144526034712951
124.7 0.144692923898531
124.7 0.144859813084112
124.7 0.145026702269693
124.7 0.145193591455274
124.7 0.145360480640854
124.7 0.145527369826435
124.7 0.145694259012016
124.7 0.145861148197597
124.7 0.146028037383178
124.7 0.146194926568758
124.7 0.146361815754339
124.7 0.14652870493992
124.7 0.146695594125501
124.7 0.146862483311081
124.7 0.147029372496662
124.7 0.147196261682243
124.7 0.147363150867824
124.7 0.147530040053405
124.7 0.147696929238985
124.7 0.147863818424566
124.7 0.148030707610147
124.7 0.148197596795728
124.7 0.148364485981308
124.7 0.148531375166889
124.7 0.14869826435247
124.7 0.148865153538051
124.7 0.149032042723632
124.7 0.149198931909212
124.7 0.149365821094793
124.7 0.149532710280374
124.7 0.149699599465955
124.7 0.149866488651535
124.7 0.150033377837116
124.7 0.150200267022697
124.7 0.150367156208278
124.7 0.150534045393858
124.7 0.150700934579439
124.7 0.15086782376502
124.7 0.151034712950601
124.7 0.151201602136182
124.7 0.151368491321762
124.7 0.151535380507343
124.7 0.151702269692924
124.7 0.151869158878505
124.7 0.152036048064085
124.7 0.152202937249666
124.7 0.152369826435247
124.7 0.152536715620828
124.7 0.152703604806409
124.7 0.152870493991989
124.7 0.15303738317757
124.7 0.153204272363151
124.7 0.153371161548732
124.7 0.153538050734312
124.7 0.153704939919893
124.7 0.153871829105474
124.7 0.154038718291055
124.7 0.154205607476636
124.7 0.154372496662216
124.7 0.154539385847797
124.7 0.154706275033378
124.7 0.154873164218959
124.7 0.155040053404539
124.7 0.15520694259012
124.7 0.155373831775701
124.7 0.155540720961282
124.7 0.155707610146862
124.7 0.155874499332443
124.7 0.156041388518024
124.7 0.156208277703605
124.7 0.156375166889186
124.7 0.156542056074766
124.7 0.156708945260347
124.7 0.156875834445928
124.7 0.157042723631509
124.7 0.157209612817089
124.7 0.15737650200267
124.7 0.157543391188251
124.7 0.157710280373832
124.7 0.157877169559413
124.7 0.158044058744993
124.7 0.158210947930574
124.7 0.158377837116155
124.7 0.158544726301736
124.7 0.158711615487316
124.7 0.158878504672897
124.7 0.159045393858478
124.7 0.159212283044059
124.7 0.15937917222964
124.7 0.15954606141522
124.7 0.159712950600801
124.7 0.159879839786382
124.7 0.160046728971963
124.7 0.160213618157543
124.7 0.160380507343124
124.7 0.160547396528705
124.7 0.160714285714286
124.7 0.160881174899866
124.7 0.161048064085447
124.7 0.161214953271028
124.7 0.161381842456609
124.7 0.16154873164219
124.7 0.16171562082777
124.7 0.161882510013351
124.7 0.162049399198932
124.7 0.162216288384513
124.7 0.162383177570093
124.7 0.162550066755674
124.7 0.162716955941255
124.7 0.162883845126836
124.7 0.163050734312417
124.7 0.163217623497997
124.7 0.163384512683578
124.7 0.163551401869159
124.7 0.16371829105474
124.7 0.16388518024032
124.7 0.164052069425901
124.7 0.164218958611482
124.7 0.164385847797063
124.7 0.164552736982644
124.7 0.164719626168224
124.7 0.164886515353805
124.7 0.165053404539386
124.7 0.165220293724967
124.7 0.165387182910547
125.947 0.165554072096128
125.947 0.165720961281709
125.947 0.16588785046729
125.947 0.16605473965287
125.947 0.166221628838451
125.947 0.166388518024032
125.947 0.166555407209613
125.947 0.166722296395194
125.947 0.166889185580774
125.947 0.167056074766355
125.947 0.167222963951936
125.947 0.167389853137517
125.947 0.167556742323097
125.947 0.167723631508678
125.947 0.167890520694259
125.947 0.16805740987984
125.947 0.168224299065421
125.947 0.168391188251001
125.947 0.168558077436582
125.947 0.168724966622163
125.947 0.168891855807744
125.947 0.169058744993324
125.947 0.169225634178905
125.947 0.169392523364486
125.947 0.169559412550067
125.947 0.169726301735648
125.947 0.169893190921228
125.947 0.170060080106809
125.947 0.17022696929239
125.947 0.170393858477971
125.947 0.170560747663551
125.947 0.170727636849132
125.947 0.170894526034713
125.947 0.171061415220294
125.947 0.171228304405874
125.947 0.171395193591455
125.947 0.171562082777036
125.947 0.171728971962617
125.947 0.171895861148198
125.947 0.172062750333778
125.947 0.172229639519359
125.947 0.17239652870494
125.947 0.172563417890521
125.947 0.172730307076101
125.947 0.172897196261682
125.947 0.173064085447263
125.947 0.173230974632844
125.947 0.173397863818425
125.947 0.173564753004005
125.947 0.173731642189586
125.947 0.173898531375167
125.947 0.174065420560748
125.947 0.174232309746328
125.947 0.174399198931909
125.947 0.17456608811749
125.947 0.174732977303071
125.947 0.174899866488652
125.947 0.175066755674232
125.947 0.175233644859813
125.947 0.175400534045394
125.947 0.175567423230975
125.947 0.175734312416555
125.947 0.175901201602136
125.947 0.176068090787717
125.947 0.176234979973298
125.947 0.176401869158879
125.947 0.176568758344459
125.947 0.17673564753004
125.947 0.176902536715621
125.947 0.177069425901202
125.947 0.177236315086782
125.947 0.177403204272363
125.947 0.177570093457944
125.947 0.177736982643525
125.947 0.177903871829105
125.947 0.178070761014686
125.947 0.178237650200267
125.947 0.178404539385848
125.947 0.178571428571429
125.947 0.178738317757009
125.947 0.17890520694259
125.947 0.179072096128171
125.947 0.179238985313752
125.947 0.179405874499332
125.947 0.179572763684913
125.947 0.179739652870494
125.947 0.179906542056075
125.947 0.180073431241656
125.947 0.180240320427236
125.947 0.180407209612817
125.947 0.180574098798398
125.947 0.180740987983979
125.947 0.180907877169559
125.947 0.18107476635514
125.947 0.181241655540721
125.947 0.181408544726302
125.947 0.181575433911883
125.947 0.181742323097463
125.947 0.181909212283044
125.947 0.182076101468625
125.947 0.182242990654206
125.947 0.182409879839786
125.947 0.182576769025367
125.947 0.182743658210948
125.947 0.182910547396529
125.947 0.183077436582109
125.947 0.18324432576769
125.947 0.183411214953271
125.947 0.183578104138852
125.947 0.183744993324433
125.947 0.183911882510013
125.947 0.184078771695594
125.947 0.184245660881175
125.947 0.184412550066756
125.947 0.184579439252336
125.947 0.184746328437917
125.947 0.184913217623498
125.947 0.185080106809079
125.947 0.18524699599466
125.947 0.18541388518024
125.947 0.185580774365821
125.947 0.185747663551402
125.947 0.185914552736983
125.947 0.186081441922563
125.947 0.186248331108144
125.947 0.186415220293725
125.947 0.186582109479306
125.947 0.186748998664887
125.947 0.186915887850467
125.947 0.187082777036048
125.947 0.187249666221629
125.947 0.18741655540721
125.947 0.18758344459279
125.947 0.187750333778371
125.947 0.187917222963952
125.947 0.188084112149533
125.947 0.188251001335113
125.947 0.188417890520694
125.947 0.188584779706275
125.947 0.188751668891856
125.947 0.188918558077437
125.947 0.189085447263017
125.947 0.189252336448598
125.947 0.189419225634179
125.947 0.18958611481976
125.947 0.18975300400534
125.947 0.189919893190921
125.947 0.190086782376502
125.947 0.190253671562083
125.947 0.190420560747664
125.947 0.190587449933244
125.947 0.190754339118825
125.947 0.190921228304406
125.947 0.191088117489987
125.947 0.191255006675567
125.947 0.191421895861148
125.947 0.191588785046729
125.947 0.19175567423231
125.947 0.191922563417891
125.947 0.192089452603471
125.947 0.192256341789052
125.947 0.192423230974633
125.947 0.192590120160214
125.947 0.192757009345794
125.947 0.192923898531375
125.947 0.193090787716956
125.947 0.193257676902537
125.947 0.193424566088117
125.947 0.193591455273698
125.947 0.193758344459279
125.947 0.19392523364486
125.947 0.194092122830441
125.947 0.194259012016021
125.947 0.194425901201602
125.947 0.194592790387183
125.947 0.194759679572764
125.947 0.194926568758344
125.947 0.195093457943925
125.947 0.195260347129506
125.947 0.195427236315087
125.947 0.195594125500668
125.947 0.195761014686248
125.947 0.195927903871829
125.947 0.19609479305741
125.947 0.196261682242991
125.947 0.196428571428571
125.947 0.196595460614152
125.947 0.196762349799733
125.947 0.196929238985314
125.947 0.197096128170895
125.947 0.197263017356475
127.194 0.197429906542056
127.194 0.197596795727637
127.194 0.197763684913218
127.194 0.197930574098798
127.194 0.198097463284379
127.194 0.19826435246996
127.194 0.198431241655541
127.194 0.198598130841121
127.194 0.198765020026702
127.194 0.198931909212283
127.194 0.199098798397864
127.194 0.199265687583445
127.194 0.199432576769025
127.194 0.199599465954606
127.194 0.199766355140187
127.194 0.199933244325768
127.194 0.200100133511348
127.194 0.200267022696929
127.194 0.20043391188251
127.194 0.200600801068091
127.194 0.200767690253672
127.194 0.200934579439252
127.194 0.201101468624833
127.194 0.201268357810414
127.194 0.201435246995995
127.194 0.201602136181575
127.194 0.201769025367156
127.194 0.201935914552737
127.194 0.202102803738318
127.194 0.202269692923899
127.194 0.202436582109479
127.194 0.20260347129506
127.194 0.202770360480641
127.194 0.202937249666222
127.194 0.203104138851802
127.194 0.203271028037383
127.194 0.203437917222964
127.194 0.203604806408545
127.194 0.203771695594126
127.194 0.203938584779706
127.194 0.204105473965287
127.194 0.204272363150868
127.194 0.204439252336449
127.194 0.204606141522029
127.194 0.20477303070761
127.194 0.204939919893191
127.194 0.205106809078772
127.194 0.205273698264352
127.194 0.205440587449933
127.194 0.205607476635514
127.194 0.205774365821095
127.194 0.205941255006676
127.194 0.206108144192256
127.194 0.206275033377837
127.194 0.206441922563418
127.194 0.206608811748999
127.194 0.206775700934579
127.194 0.20694259012016
127.194 0.207109479305741
127.194 0.207276368491322
127.194 0.207443257676903
127.194 0.207610146862483
127.194 0.207777036048064
127.194 0.207943925233645
127.194 0.208110814419226
127.194 0.208277703604806
127.194 0.208444592790387
127.194 0.208611481975968
127.194 0.208778371161549
127.194 0.20894526034713
127.194 0.20911214953271
127.194 0.209279038718291
127.194 0.209445927903872
127.194 0.209612817089453
127.194 0.209779706275033
127.194 0.209946595460614
127.194 0.210113484646195
127.194 0.210280373831776
127.194 0.210447263017356
127.194 0.210614152202937
127.194 0.210781041388518
127.194 0.210947930574099
127.194 0.21111481975968
127.194 0.21128170894526
127.194 0.211448598130841
127.194 0.211615487316422
127.194 0.211782376502003
127.194 0.211949265687583
127.194 0.212116154873164
127.194 0.212283044058745
127.194 0.212449933244326
127.194 0.212616822429907
127.194 0.212783711615487
127.194 0.212950600801068
127.194 0.213117489986649
127.194 0.21328437917223
127.194 0.21345126835781
127.194 0.213618157543391
127.194 0.213785046728972
127.194 0.213951935914553
127.194 0.214118825100134
127.194 0.214285714285714
127.194 0.214452603471295
127.194 0.214619492656876
127.194 0.214786381842457
127.194 0.214953271028037
127.194 0.215120160213618
127.194 0.215287049399199
127.194 0.21545393858478
127.194 0.21562082777036
127.194 0.215787716955941
127.194 0.215954606141522
127.194 0.216121495327103
127.194 0.216288384512684
127.194 0.216455273698264
127.194 0.216622162883845
127.194 0.216789052069426
127.194 0.216955941255007
127.194 0.217122830440587
127.194 0.217289719626168
127.194 0.217456608811749
127.194 0.21762349799733
127.194 0.217790387182911
127.194 0.217957276368491
127.194 0.218124165554072
127.194 0.218291054739653
127.194 0.218457943925234
127.194 0.218624833110814
127.194 0.218791722296395
127.194 0.218958611481976
127.194 0.219125500667557
127.194 0.219292389853138
127.194 0.219459279038718
127.194 0.219626168224299
127.194 0.21979305740988
127.194 0.219959946595461
127.194 0.220126835781041
127.194 0.220293724966622
127.194 0.220460614152203
127.194 0.220627503337784
127.194 0.220794392523364
127.194 0.220961281708945
127.194 0.221128170894526
127.194 0.221295060080107
127.194 0.221461949265688
127.194 0.221628838451268
127.194 0.221795727636849
127.194 0.22196261682243
127.194 0.222129506008011
127.194 0.222296395193591
127.194 0.222463284379172
127.194 0.222630173564753
127.194 0.222797062750334
127.194 0.222963951935915
127.194 0.223130841121495
127.194 0.223297730307076
127.194 0.223464619492657
127.194 0.223631508678238
127.194 0.223798397863818
127.194 0.223965287049399
127.194 0.22413217623498
127.194 0.224299065420561
127.194 0.224465954606142
127.194 0.224632843791722
127.194 0.224799732977303
127.194 0.224966622162884
127.194 0.225133511348465
127.194 0.225300400534045
127.194 0.225467289719626
127.194 0.225634178905207
127.194 0.225801068090788
127.194 0.225967957276368
127.194 0.226134846461949
127.194 0.22630173564753
127.194 0.226468624833111
127.194 0.226635514018692
127.194 0.226802403204272
127.194 0.226969292389853
127.194 0.227136181575434
127.194 0.227303070761015
127.194 0.227469959946595
127.194 0.227636849132176
127.194 0.227803738317757
127.194 0.227970627503338
127.194 0.228137516688919
127.194 0.228304405874499
127.194 0.22847129506008
127.194 0.228638184245661
127.194 0.228805073431242
127.194 0.228971962616822
127.194 0.229138851802403
127.194 0.229305740987984
127.194 0.229472630173565
127.194 0.229639519359146
127.194 0.229806408544726
127.194 0.229973297730307
127.194 0.230140186915888
127.194 0.230307076101469
127.194 0.230473965287049
127.194 0.23064085447263
127.194 0.230807743658211
127.194 0.230974632843792
127.194 0.231141522029372
127.194 0.231308411214953
127.194 0.231475300400534
127.194 0.231642189586115
127.194 0.231809078771696
127.194 0.231975967957276
127.194 0.232142857142857
127.194 0.232309746328438
127.194 0.232476635514019
127.194 0.232643524699599
127.194 0.23281041388518
127.194 0.232977303070761
127.194 0.233144192256342
127.194 0.233311081441923
127.194 0.233477970627503
127.194 0.233644859813084
127.194 0.233811748998665
127.194 0.233978638184246
127.194 0.234145527369826
127.194 0.234312416555407
127.194 0.234479305740988
127.194 0.234646194926569
127.194 0.23481308411215
127.194 0.23497997329773
127.194 0.235146862483311
127.194 0.235313751668892
127.194 0.235480640854473
127.194 0.235647530040053
127.194 0.235814419225634
127.194 0.235981308411215
127.194 0.236148197596796
128.441 0.236315086782377
128.441 0.236481975967957
128.441 0.236648865153538
128.441 0.236815754339119
128.441 0.2369826435247
128.441 0.23714953271028
128.441 0.237316421895861
128.441 0.237483311081442
128.441 0.237650200267023
128.441 0.237817089452603
128.441 0.237983978638184
128.441 0.238150867823765
128.441 0.238317757009346
128.441 0.238484646194927
128.441 0.238651535380507
128.441 0.238818424566088
128.441 0.238985313751669
128.441 0.23915220293725
128.441 0.23931909212283
128.441 0.239485981308411
128.441 0.239652870493992
128.441 0.239819759679573
128.441 0.239986648865154
128.441 0.240153538050734
128.441 0.240320427236315
128.441 0.240487316421896
128.441 0.240654205607477
128.441 0.240821094793057
128.441 0.240987983978638
128.441 0.241154873164219
128.441 0.2413217623498
128.441 0.241488651535381
128.441 0.241655540720961
128.441 0.241822429906542
128.441 0.241989319092123
128.441 0.242156208277704
128.441 0.242323097463284
128.441 0.242489986648865
128.441 0.242656875834446
128.441 0.242823765020027
128.441 0.242990654205607
128.441 0.243157543391188
128.441 0.243324432576769
128.441 0.24349132176235
128.441 0.243658210947931
128.441 0.243825100133511
128.441 0.243991989319092
128.441 0.244158878504673
128.441 0.244325767690254
128.441 0.244492656875834
128.441 0.244659546061415
128.441 0.244826435246996
128.441 0.244993324432577
128.441 0.245160213618158
128.441 0.245327102803738
128.441 0.245493991989319
128.441 0.2456608811749
128.441 0.245827770360481
128.441 0.245994659546061
128.441 0.246161548731642
128.441 0.246328437917223
128.441 0.246495327102804
128.441 0.246662216288385
128.441 0.246829105473965
128.441 0.246995994659546
128.441 0.247162883845127
128.441 0.247329773030708
128.441 0.247496662216288
128.441 0.247663551401869
128.441 0.24783044058745
128.441 0.247997329773031
128.441 0.248164218958611
128.441 0.248331108144192
128.441 0.248497997329773
128.441 0.248664886515354
128.441 0.248831775700935
128.441 0.248998664886515
128.441 0.249165554072096
128.441 0.249332443257677
128.441 0.249499332443258
128.441 0.249666221628838
128.441 0.249833110814419
128.441 0.25
128.441 0.250166889185581
128.441 0.250333778371162
128.441 0.250500667556742
128.441 0.250667556742323
128.441 0.250834445927904
128.441 0.251001335113485
128.441 0.251168224299065
128.441 0.251335113484646
128.441 0.251502002670227
128.441 0.251668891855808
128.441 0.251835781041389
128.441 0.252002670226969
128.441 0.25216955941255
128.441 0.252336448598131
128.441 0.252503337783712
128.441 0.252670226969292
128.441 0.252837116154873
128.441 0.253004005340454
128.441 0.253170894526035
128.441 0.253337783711615
128.441 0.253504672897196
128.441 0.253671562082777
128.441 0.253838451268358
128.441 0.254005340453939
128.441 0.254172229639519
128.441 0.2543391188251
128.441 0.254506008010681
128.441 0.254672897196262
128.441 0.254839786381842
128.441 0.255006675567423
128.441 0.255173564753004
128.441 0.255340453938585
128.441 0.255507343124166
128.441 0.255674232309746
128.441 0.255841121495327
128.441 0.256008010680908
128.441 0.256174899866489
128.441 0.256341789052069
128.441 0.25650867823765
128.441 0.256675567423231
128.441 0.256842456608812
128.441 0.257009345794392
128.441 0.257176234979973
128.441 0.257343124165554
128.441 0.257510013351135
128.441 0.257676902536716
128.441 0.257843791722296
128.441 0.258010680907877
128.441 0.258177570093458
128.441 0.258344459279039
128.441 0.258511348464619
128.441 0.2586782376502
128.441 0.258845126835781
128.441 0.259012016021362
128.441 0.259178905206943
128.441 0.259345794392523
128.441 0.259512683578104
128.441 0.259679572763685
128.441 0.259846461949266
128.441 0.260013351134846
128.441 0.260180240320427
128.441 0.260347129506008
128.441 0.260514018691589
128.441 0.26068090787717
128.441 0.26084779706275
128.441 0.261014686248331
128.441 0.261181575433912
128.441 0.261348464619493
128.441 0.261515353805073
128.441 0.261682242990654
128.441 0.261849132176235
128.441 0.262016021361816
128.441 0.262182910547397
128.441 0.262349799732977
128.441 0.262516688918558
128.441 0.262683578104139
128.441 0.26285046728972
128.441 0.2630173564753
128.441 0.263184245660881
128.441 0.263351134846462
128.441 0.263518024032043
128.441 0.263684913217623
128.441 0.263851802403204
128.441 0.264018691588785
128.441 0.264185580774366
128.441 0.264352469959947
128.441 0.264519359145527
128.441 0.264686248331108
128.441 0.264853137516689
128.441 0.26502002670227
128.441 0.26518691588785
128.441 0.265353805073431
128.441 0.265520694259012
128.441 0.265687583444593
128.441 0.265854472630174
128.441 0.266021361815754
128.441 0.266188251001335
128.441 0.266355140186916
128.441 0.266522029372497
128.441 0.266688918558077
128.441 0.266855807743658
128.441 0.267022696929239
128.441 0.26718958611482
128.441 0.267356475300401
128.441 0.267523364485981
128.441 0.267690253671562
128.441 0.267857142857143
128.441 0.268024032042724
128.441 0.268190921228304
128.441 0.268357810413885
128.441 0.268524699599466
129.688 0.268691588785047
129.688 0.268858477970628
129.688 0.269025367156208
129.688 0.269192256341789
129.688 0.26935914552737
129.688 0.269526034712951
129.688 0.269692923898531
129.688 0.269859813084112
129.688 0.270026702269693
129.688 0.270193591455274
129.688 0.270360480640854
129.688 0.270527369826435
129.688 0.270694259012016
129.688 0.270861148197597
129.688 0.271028037383178
129.688 0.271194926568758
129.688 0.271361815754339
129.688 0.27152870493992
129.688 0.271695594125501
129.688 0.271862483311081
129.688 0.272029372496662
129.688 0.272196261682243
129.688 0.272363150867824
129.688 0.272530040053405
129.688 0.272696929238985
129.688 0.272863818424566
129.688 0.273030707610147
129.688 0.273197596795728
129.688 0.273364485981308
129.688 0.273531375166889
129.688 0.27369826435247
129.688 0.273865153538051
129.688 0.274032042723632
129.688 0.274198931909212
129.688 0.274365821094793
129.688 0.274532710280374
129.688 0.274699599465955
129.688 0.274866488651535
129.688 0.275033377837116
129.688 0.275200267022697
129.688 0.275367156208278
129.688 0.275534045393858
129.688 0.275700934579439
129.688 0.27586782376502
129.688 0.276034712950601
129.688 0.276201602136182
129.688 0.276368491321762
129.688 0.276535380507343
129.688 0.276702269692924
129.688 0.276869158878505
129.688 0.277036048064085
129.688 0.277202937249666
129.688 0.277369826435247
129.688 0.277536715620828
129.688 0.277703604806409
129.688 0.277870493991989
129.688 0.27803738317757
129.688 0.278204272363151
129.688 0.278371161548732
129.688 0.278538050734312
129.688 0.278704939919893
129.688 0.278871829105474
129.688 0.279038718291055
129.688 0.279205607476636
129.688 0.279372496662216
129.688 0.279539385847797
129.688 0.279706275033378
129.688 0.279873164218959
129.688 0.280040053404539
129.688 0.28020694259012
129.688 0.280373831775701
129.688 0.280540720961282
129.688 0.280707610146862
129.688 0.280874499332443
129.688 0.281041388518024
129.688 0.281208277703605
129.688 0.281375166889186
129.688 0.281542056074766
129.688 0.281708945260347
129.688 0.281875834445928
129.688 0.282042723631509
129.688 0.282209612817089
129.688 0.28237650200267
129.688 0.282543391188251
129.688 0.282710280373832
129.688 0.282877169559413
129.688 0.283044058744993
129.688 0.283210947930574
129.688 0.283377837116155
129.688 0.283544726301736
129.688 0.283711615487316
129.688 0.283878504672897
129.688 0.284045393858478
129.688 0.284212283044059
129.688 0.28437917222964
129.688 0.28454606141522
129.688 0.284712950600801
129.688 0.284879839786382
129.688 0.285046728971963
129.688 0.285213618157543
129.688 0.285380507343124
129.688 0.285547396528705
129.688 0.285714285714286
129.688 0.285881174899866
129.688 0.286048064085447
129.688 0.286214953271028
129.688 0.286381842456609
130.935 0.28654873164219
130.935 0.28671562082777
130.935 0.286882510013351
130.935 0.287049399198932
130.935 0.287216288384513
130.935 0.287383177570093
130.935 0.287550066755674
130.935 0.287716955941255
130.935 0.287883845126836
130.935 0.288050734312417
130.935 0.288217623497997
130.935 0.288384512683578
130.935 0.288551401869159
130.935 0.28871829105474
130.935 0.28888518024032
130.935 0.289052069425901
130.935 0.289218958611482
130.935 0.289385847797063
130.935 0.289552736982643
130.935 0.289719626168224
130.935 0.289886515353805
130.935 0.290053404539386
130.935 0.290220293724967
130.935 0.290387182910547
130.935 0.290554072096128
130.935 0.290720961281709
130.935 0.29088785046729
130.935 0.29105473965287
130.935 0.291221628838451
130.935 0.291388518024032
130.935 0.291555407209613
130.935 0.291722296395194
130.935 0.291889185580774
130.935 0.292056074766355
130.935 0.292222963951936
130.935 0.292389853137517
130.935 0.292556742323097
130.935 0.292723631508678
130.935 0.292890520694259
130.935 0.29305740987984
130.935 0.293224299065421
130.935 0.293391188251001
130.935 0.293558077436582
130.935 0.293724966622163
130.935 0.293891855807744
130.935 0.294058744993324
130.935 0.294225634178905
130.935 0.294392523364486
130.935 0.294559412550067
130.935 0.294726301735648
130.935 0.294893190921228
130.935 0.295060080106809
130.935 0.29522696929239
130.935 0.295393858477971
130.935 0.295560747663551
130.935 0.295727636849132
130.935 0.295894526034713
130.935 0.296061415220294
130.935 0.296228304405874
130.935 0.296395193591455
130.935 0.296562082777036
130.935 0.296728971962617
130.935 0.296895861148198
130.935 0.297062750333778
130.935 0.297229639519359
130.935 0.29739652870494
130.935 0.297563417890521
130.935 0.297730307076101
130.935 0.297897196261682
130.935 0.298064085447263
130.935 0.298230974632844
130.935 0.298397863818425
130.935 0.298564753004005
130.935 0.298731642189586
130.935 0.298898531375167
130.935 0.299065420560748
130.935 0.299232309746328
130.935 0.299399198931909
130.935 0.29956608811749
130.935 0.299732977303071
130.935 0.299899866488652
130.935 0.300066755674232
130.935 0.300233644859813
130.935 0.300400534045394
130.935 0.300567423230975
130.935 0.300734312416555
130.935 0.300901201602136
130.935 0.301068090787717
130.935 0.301234979973298
130.935 0.301401869158879
130.935 0.301568758344459
130.935 0.30173564753004
130.935 0.301902536715621
130.935 0.302069425901202
130.935 0.302236315086782
130.935 0.302403204272363
130.935 0.302570093457944
130.935 0.302736982643525
130.935 0.302903871829105
130.935 0.303070761014686
130.935 0.303237650200267
130.935 0.303404539385848
130.935 0.303571428571429
130.935 0.303738317757009
130.935 0.30390520694259
130.935 0.304072096128171
130.935 0.304238985313752
130.935 0.304405874499332
130.935 0.304572763684913
130.935 0.304739652870494
130.935 0.304906542056075
130.935 0.305073431241656
130.935 0.305240320427236
130.935 0.305407209612817
130.935 0.305574098798398
130.935 0.305740987983979
130.935 0.305907877169559
130.935 0.30607476635514
130.935 0.306241655540721
130.935 0.306408544726302
130.935 0.306575433911883
130.935 0.306742323097463
130.935 0.306909212283044
130.935 0.307076101468625
130.935 0.307242990654206
130.935 0.307409879839786
130.935 0.307576769025367
130.935 0.307743658210948
130.935 0.307910547396529
130.935 0.308077436582109
130.935 0.30824432576769
130.935 0.308411214953271
130.935 0.308578104138852
130.935 0.308744993324433
130.935 0.308911882510013
130.935 0.309078771695594
130.935 0.309245660881175
130.935 0.309412550066756
130.935 0.309579439252336
132.182 0.309746328437917
132.182 0.309913217623498
132.182 0.310080106809079
132.182 0.31024699599466
132.182 0.31041388518024
132.182 0.310580774365821
132.182 0.310747663551402
132.182 0.310914552736983
132.182 0.311081441922563
132.182 0.311248331108144
132.182 0.311415220293725
132.182 0.311582109479306
132.182 0.311748998664887
132.182 0.311915887850467
132.182 0.312082777036048
132.182 0.312249666221629
132.182 0.31241655540721
132.182 0.31258344459279
132.182 0.312750333778371
132.182 0.312917222963952
132.182 0.313084112149533
132.182 0.313251001335113
132.182 0.313417890520694
132.182 0.313584779706275
132.182 0.313751668891856
132.182 0.313918558077437
132.182 0.314085447263017
132.182 0.314252336448598
132.182 0.314419225634179
132.182 0.31458611481976
132.182 0.31475300400534
132.182 0.314919893190921
132.182 0.315086782376502
132.182 0.315253671562083
132.182 0.315420560747664
132.182 0.315587449933244
132.182 0.315754339118825
132.182 0.315921228304406
132.182 0.316088117489987
132.182 0.316255006675567
132.182 0.316421895861148
132.182 0.316588785046729
132.182 0.31675567423231
132.182 0.316922563417891
132.182 0.317089452603471
132.182 0.317256341789052
132.182 0.317423230974633
132.182 0.317590120160214
132.182 0.317757009345794
132.182 0.317923898531375
132.182 0.318090787716956
132.182 0.318257676902537
132.182 0.318424566088117
132.182 0.318591455273698
132.182 0.318758344459279
132.182 0.31892523364486
132.182 0.319092122830441
132.182 0.319259012016021
132.182 0.319425901201602
132.182 0.319592790387183
132.182 0.319759679572764
132.182 0.319926568758344
132.182 0.320093457943925
132.182 0.320260347129506
132.182 0.320427236315087
132.182 0.320594125500668
132.182 0.320761014686248
132.182 0.320927903871829
132.182 0.32109479305741
132.182 0.321261682242991
132.182 0.321428571428571
132.182 0.321595460614152
132.182 0.321762349799733
132.182 0.321929238985314
132.182 0.322096128170895
132.182 0.322263017356475
132.182 0.322429906542056
132.182 0.322596795727637
132.182 0.322763684913218
132.182 0.322930574098798
132.182 0.323097463284379
132.182 0.32326435246996
132.182 0.323431241655541
132.182 0.323598130841121
132.182 0.323765020026702
132.182 0.323931909212283
132.182 0.324098798397864
132.182 0.324265687583445
132.182 0.324432576769025
132.182 0.324599465954606
132.182 0.324766355140187
132.182 0.324933244325768
132.182 0.325100133511348
132.182 0.325267022696929
132.182 0.32543391188251
132.182 0.325600801068091
132.182 0.325767690253672
132.182 0.325934579439252
132.182 0.326101468624833
132.182 0.326268357810414
132.182 0.326435246995995
132.182 0.326602136181575
132.182 0.326769025367156
132.182 0.326935914552737
132.182 0.327102803738318
132.182 0.327269692923899
132.182 0.327436582109479
132.182 0.32760347129506
132.182 0.327770360480641
132.182 0.327937249666222
132.182 0.328104138851802
132.182 0.328271028037383
132.182 0.328437917222964
132.182 0.328604806408545
132.182 0.328771695594126
132.182 0.328938584779706
132.182 0.329105473965287
132.182 0.329272363150868
132.182 0.329439252336449
132.182 0.329606141522029
132.182 0.32977303070761
132.182 0.329939919893191
132.182 0.330106809078772
132.182 0.330273698264352
132.182 0.330440587449933
132.182 0.330607476635514
132.182 0.330774365821095
132.182 0.330941255006676
132.182 0.331108144192256
132.182 0.331275033377837
132.182 0.331441922563418
132.182 0.331608811748999
132.182 0.331775700934579
132.182 0.33194259012016
132.182 0.332109479305741
132.182 0.332276368491322
132.182 0.332443257676903
132.182 0.332610146862483
132.182 0.332777036048064
133.429 0.332943925233645
133.429 0.333110814419226
133.429 0.333277703604806
133.429 0.333444592790387
133.429 0.333611481975968
133.429 0.333778371161549
133.429 0.33394526034713
133.429 0.33411214953271
133.429 0.334279038718291
133.429 0.334445927903872
133.429 0.334612817089453
133.429 0.334779706275033
133.429 0.334946595460614
133.429 0.335113484646195
133.429 0.335280373831776
133.429 0.335447263017357
133.429 0.335614152202937
133.429 0.335781041388518
133.429 0.335947930574099
133.429 0.33611481975968
133.429 0.33628170894526
133.429 0.336448598130841
133.429 0.336615487316422
133.429 0.336782376502003
133.429 0.336949265687583
133.429 0.337116154873164
133.429 0.337283044058745
133.429 0.337449933244326
133.429 0.337616822429907
133.429 0.337783711615487
133.429 0.337950600801068
133.429 0.338117489986649
133.429 0.33828437917223
133.429 0.33845126835781
133.429 0.338618157543391
133.429 0.338785046728972
133.429 0.338951935914553
133.429 0.339118825100134
133.429 0.339285714285714
133.429 0.339452603471295
133.429 0.339619492656876
133.429 0.339786381842457
133.429 0.339953271028037
133.429 0.340120160213618
133.429 0.340287049399199
133.429 0.34045393858478
133.429 0.34062082777036
133.429 0.340787716955941
133.429 0.340954606141522
133.429 0.341121495327103
133.429 0.341288384512684
133.429 0.341455273698264
133.429 0.341622162883845
133.429 0.341789052069426
133.429 0.341955941255007
133.429 0.342122830440587
133.429 0.342289719626168
133.429 0.342456608811749
133.429 0.34262349799733
133.429 0.342790387182911
133.429 0.342957276368491
133.429 0.343124165554072
133.429 0.343291054739653
133.429 0.343457943925234
133.429 0.343624833110814
133.429 0.343791722296395
133.429 0.343958611481976
133.429 0.344125500667557
133.429 0.344292389853138
133.429 0.344459279038718
133.429 0.344626168224299
133.429 0.34479305740988
133.429 0.344959946595461
133.429 0.345126835781041
133.429 0.345293724966622
133.429 0.345460614152203
133.429 0.345627503337784
133.429 0.345794392523364
133.429 0.345961281708945
133.429 0.346128170894526
133.429 0.346295060080107
133.429 0.346461949265688
133.429 0.346628838451268
133.429 0.346795727636849
133.429 0.34696261682243
133.429 0.347129506008011
133.429 0.347296395193591
133.429 0.347463284379172
133.429 0.347630173564753
133.429 0.347797062750334
133.429 0.347963951935915
133.429 0.348130841121495
133.429 0.348297730307076
133.429 0.348464619492657
133.429 0.348631508678238
133.429 0.348798397863818
133.429 0.348965287049399
133.429 0.34913217623498
133.429 0.349299065420561
133.429 0.349465954606142
133.429 0.349632843791722
133.429 0.349799732977303
133.429 0.349966622162884
133.429 0.350133511348465
133.429 0.350300400534045
133.429 0.350467289719626
133.429 0.350634178905207
133.429 0.350801068090788
133.429 0.350967957276368
133.429 0.351134846461949
133.429 0.35130173564753
133.429 0.351468624833111
133.429 0.351635514018692
133.429 0.351802403204272
133.429 0.351969292389853
133.429 0.352136181575434
133.429 0.352303070761015
133.429 0.352469959946595
133.429 0.352636849132176
133.429 0.352803738317757
133.429 0.352970627503338
133.429 0.353137516688919
133.429 0.353304405874499
133.429 0.35347129506008
133.429 0.353638184245661
133.429 0.353805073431242
133.429 0.353971962616822
133.429 0.354138851802403
133.429 0.354305740987984
134.676 0.354472630173565
134.676 0.354639519359146
134.676 0.354806408544726
134.676 0.354973297730307
134.676 0.355140186915888
134.676 0.355307076101469
134.676 0.355473965287049
134.676 0.35564085447263
134.676 0.355807743658211
134.676 0.355974632843792
134.676 0.356141522029372
134.676 0.356308411214953
134.676 0.356475300400534
134.676 0.356642189586115
134.676 0.356809078771696
134.676 0.356975967957276
134.676 0.357142857142857
134.676 0.357309746328438
134.676 0.357476635514019
134.676 0.357643524699599
134.676 0.35781041388518
134.676 0.357977303070761
134.676 0.358144192256342
134.676 0.358311081441923
134.676 0.358477970627503
134.676 0.358644859813084
134.676 0.358811748998665
134.676 0.358978638184246
134.676 0.359145527369826
134.676 0.359312416555407
134.676 0.359479305740988
134.676 0.359646194926569
134.676 0.35981308411215
134.676 0.35997997329773
134.676 0.360146862483311
134.676 0.360313751668892
134.676 0.360480640854473
134.676 0.360647530040053
134.676 0.360814419225634
134.676 0.360981308411215
134.676 0.361148197596796
134.676 0.361315086782377
134.676 0.361481975967957
134.676 0.361648865153538
134.676 0.361815754339119
134.676 0.3619826435247
134.676 0.36214953271028
134.676 0.362316421895861
134.676 0.362483311081442
134.676 0.362650200267023
134.676 0.362817089452603
134.676 0.362983978638184
134.676 0.363150867823765
134.676 0.363317757009346
134.676 0.363484646194927
134.676 0.363651535380507
134.676 0.363818424566088
134.676 0.363985313751669
134.676 0.36415220293725
134.676 0.36431909212283
134.676 0.364485981308411
134.676 0.364652870493992
134.676 0.364819759679573
134.676 0.364986648865154
134.676 0.365153538050734
134.676 0.365320427236315
134.676 0.365487316421896
134.676 0.365654205607477
134.676 0.365821094793057
134.676 0.365987983978638
134.676 0.366154873164219
134.676 0.3663217623498
134.676 0.366488651535381
134.676 0.366655540720961
134.676 0.366822429906542
134.676 0.366989319092123
134.676 0.367156208277704
134.676 0.367323097463284
134.676 0.367489986648865
134.676 0.367656875834446
134.676 0.367823765020027
134.676 0.367990654205608
135.923 0.368157543391188
135.923 0.368324432576769
135.923 0.36849132176235
135.923 0.368658210947931
135.923 0.368825100133511
135.923 0.368991989319092
135.923 0.369158878504673
135.923 0.369325767690254
135.923 0.369492656875834
135.923 0.369659546061415
135.923 0.369826435246996
135.923 0.369993324432577
135.923 0.370160213618158
135.923 0.370327102803738
135.923 0.370493991989319
135.923 0.3706608811749
135.923 0.370827770360481
135.923 0.370994659546061
135.923 0.371161548731642
135.923 0.371328437917223
135.923 0.371495327102804
135.923 0.371662216288385
135.923 0.371829105473965
135.923 0.371995994659546
135.923 0.372162883845127
135.923 0.372329773030708
135.923 0.372496662216288
135.923 0.372663551401869
135.923 0.37283044058745
135.923 0.372997329773031
135.923 0.373164218958611
135.923 0.373331108144192
135.923 0.373497997329773
135.923 0.373664886515354
135.923 0.373831775700935
135.923 0.373998664886515
135.923 0.374165554072096
135.923 0.374332443257677
135.923 0.374499332443258
135.923 0.374666221628838
135.923 0.374833110814419
135.923 0.375
135.923 0.375166889185581
135.923 0.375333778371162
135.923 0.375500667556742
135.923 0.375667556742323
135.923 0.375834445927904
135.923 0.376001335113485
135.923 0.376168224299065
135.923 0.376335113484646
135.923 0.376502002670227
135.923 0.376668891855808
135.923 0.376835781041389
135.923 0.377002670226969
135.923 0.37716955941255
135.923 0.377336448598131
135.923 0.377503337783712
135.923 0.377670226969292
135.923 0.377837116154873
135.923 0.378004005340454
135.923 0.378170894526035
135.923 0.378337783711615
135.923 0.378504672897196
135.923 0.378671562082777
135.923 0.378838451268358
135.923 0.379005340453939
135.923 0.379172229639519
135.923 0.3793391188251
135.923 0.379506008010681
135.923 0.379672897196262
135.923 0.379839786381842
135.923 0.380006675567423
135.923 0.380173564753004
135.923 0.380340453938585
135.923 0.380507343124166
135.923 0.380674232309746
137.17 0.380841121495327
137.17 0.381008010680908
137.17 0.381174899866489
137.17 0.381341789052069
137.17 0.38150867823765
137.17 0.381675567423231
137.17 0.381842456608812
137.17 0.382009345794392
137.17 0.382176234979973
137.17 0.382343124165554
137.17 0.382510013351135
137.17 0.382676902536716
137.17 0.382843791722296
137.17 0.383010680907877
137.17 0.383177570093458
137.17 0.383344459279039
137.17 0.383511348464619
137.17 0.3836782376502
137.17 0.383845126835781
137.17 0.384012016021362
137.17 0.384178905206943
137.17 0.384345794392523
137.17 0.384512683578104
137.17 0.384679572763685
137.17 0.384846461949266
137.17 0.385013351134846
137.17 0.385180240320427
137.17 0.385347129506008
137.17 0.385514018691589
137.17 0.38568090787717
137.17 0.38584779706275
137.17 0.386014686248331
137.17 0.386181575433912
137.17 0.386348464619493
137.17 0.386515353805073
137.17 0.386682242990654
137.17 0.386849132176235
137.17 0.387016021361816
137.17 0.387182910547397
137.17 0.387349799732977
137.17 0.387516688918558
137.17 0.387683578104139
137.17 0.38785046728972
137.17 0.3880173564753
137.17 0.388184245660881
137.17 0.388351134846462
137.17 0.388518024032043
137.17 0.388684913217623
137.17 0.388851802403204
137.17 0.389018691588785
137.17 0.389185580774366
137.17 0.389352469959947
137.17 0.389519359145527
137.17 0.389686248331108
137.17 0.389853137516689
137.17 0.39002002670227
137.17 0.39018691588785
137.17 0.390353805073431
137.17 0.390520694259012
137.17 0.390687583444593
137.17 0.390854472630174
137.17 0.391021361815754
137.17 0.391188251001335
137.17 0.391355140186916
137.17 0.391522029372497
137.17 0.391688918558077
137.17 0.391855807743658
137.17 0.392022696929239
137.17 0.39218958611482
137.17 0.392356475300401
137.17 0.392523364485981
137.17 0.392690253671562
137.17 0.392857142857143
137.17 0.393024032042724
137.17 0.393190921228304
137.17 0.393357810413885
137.17 0.393524699599466
137.17 0.393691588785047
137.17 0.393858477970628
137.17 0.394025367156208
137.17 0.394192256341789
137.17 0.39435914552737
137.17 0.394526034712951
138.417 0.394692923898531
138.417 0.394859813084112
138.417 0.395026702269693
138.417 0.395193591455274
138.417 0.395360480640854
138.417 0.395527369826435
138.417 0.395694259012016
138.417 0.395861148197597
138.417 0.396028037383178
138.417 0.396194926568758
138.417 0.396361815754339
138.417 0.39652870493992
138.417 0.396695594125501
138.417 0.396862483311081
138.417 0.397029372496662
138.417 0.397196261682243
138.417 0.397363150867824
138.417 0.397530040053405
138.417 0.397696929238985
138.417 0.397863818424566
138.417 0.398030707610147
138.417 0.398197596795728
138.417 0.398364485981308
138.417 0.398531375166889
138.417 0.39869826435247
138.417 0.398865153538051
138.417 0.399032042723632
138.417 0.399198931909212
138.417 0.399365821094793
138.417 0.399532710280374
138.417 0.399699599465955
138.417 0.399866488651535
138.417 0.400033377837116
138.417 0.400200267022697
138.417 0.400367156208278
138.417 0.400534045393858
138.417 0.400700934579439
138.417 0.40086782376502
138.417 0.401034712950601
138.417 0.401201602136182
138.417 0.401368491321762
138.417 0.401535380507343
138.417 0.401702269692924
138.417 0.401869158878505
138.417 0.402036048064085
138.417 0.402202937249666
138.417 0.402369826435247
138.417 0.402536715620828
138.417 0.402703604806409
138.417 0.402870493991989
138.417 0.40303738317757
138.417 0.403204272363151
139.664 0.403371161548732
139.664 0.403538050734312
139.664 0.403704939919893
139.664 0.403871829105474
139.664 0.404038718291055
139.664 0.404205607476636
139.664 0.404372496662216
139.664 0.404539385847797
139.664 0.404706275033378
139.664 0.404873164218959
139.664 0.405040053404539
139.664 0.40520694259012
139.664 0.405373831775701
139.664 0.405540720961282
139.664 0.405707610146862
139.664 0.405874499332443
139.664 0.406041388518024
139.664 0.406208277703605
139.664 0.406375166889186
139.664 0.406542056074766
139.664 0.406708945260347
139.664 0.406875834445928
139.664 0.407042723631509
139.664 0.407209612817089
139.664 0.40737650200267
139.664 0.407543391188251
139.664 0.407710280373832
139.664 0.407877169559413
139.664 0.408044058744993
139.664 0.408210947930574
139.664 0.408377837116155
139.664 0.408544726301736
139.664 0.408711615487316
139.664 0.408878504672897
140.911 0.409045393858478
140.911 0.409212283044059
140.911 0.40937917222964
140.911 0.40954606141522
140.911 0.409712950600801
140.911 0.409879839786382
140.911 0.410046728971963
140.911 0.410213618157543
140.911 0.410380507343124
140.911 0.410547396528705
140.911 0.410714285714286
140.911 0.410881174899866
140.911 0.411048064085447
140.911 0.411214953271028
140.911 0.411381842456609
140.911 0.41154873164219
140.911 0.41171562082777
140.911 0.411882510013351
140.911 0.412049399198932
140.911 0.412216288384513
140.911 0.412383177570093
140.911 0.412550066755674
140.911 0.412716955941255
140.911 0.412883845126836
140.911 0.413050734312417
140.911 0.413217623497997
140.911 0.413384512683578
140.911 0.413551401869159
140.911 0.41371829105474
140.911 0.41388518024032
140.911 0.414052069425901
140.911 0.414218958611482
140.911 0.414385847797063
140.911 0.414552736982643
140.911 0.414719626168224
140.911 0.414886515353805
140.911 0.415053404539386
140.911 0.415220293724967
142.158 0.415387182910547
142.158 0.415554072096128
142.158 0.415720961281709
142.158 0.41588785046729
142.158 0.41605473965287
142.158 0.416221628838451
142.158 0.416388518024032
142.158 0.416555407209613
142.158 0.416722296395194
142.158 0.416889185580774
142.158 0.417056074766355
142.158 0.417222963951936
142.158 0.417389853137517
142.158 0.417556742323097
142.158 0.417723631508678
142.158 0.417890520694259
142.158 0.41805740987984
142.158 0.418224299065421
142.158 0.418391188251001
142.158 0.418558077436582
142.158 0.418724966622163
142.158 0.418891855807744
142.158 0.419058744993324
142.158 0.419225634178905
142.158 0.419392523364486
142.158 0.419559412550067
142.158 0.419726301735648
142.158 0.419893190921228
142.158 0.420060080106809
142.158 0.42022696929239
142.158 0.420393858477971
142.158 0.420560747663551
142.158 0.420727636849132
142.158 0.420894526034713
142.158 0.421061415220294
142.158 0.421228304405874
143.405 0.421395193591455
143.405 0.421562082777036
143.405 0.421728971962617
143.405 0.421895861148198
143.405 0.422062750333778
143.405 0.422229639519359
143.405 0.42239652870494
143.405 0.422563417890521
143.405 0.422730307076101
143.405 0.422897196261682
143.405 0.423064085447263
143.405 0.423230974632844
143.405 0.423397863818425
143.405 0.423564753004005
143.405 0.423731642189586
143.405 0.423898531375167
143.405 0.424065420560748
143.405 0.424232309746328
143.405 0.424399198931909
143.405 0.42456608811749
143.405 0.424732977303071
143.405 0.424899866488652
143.405 0.425066755674232
143.405 0.425233644859813
143.405 0.425400534045394
143.405 0.425567423230975
143.405 0.425734312416555
143.405 0.425901201602136
143.405 0.426068090787717
143.405 0.426234979973298
143.405 0.426401869158879
143.405 0.426568758344459
144.652 0.42673564753004
144.652 0.426902536715621
144.652 0.427069425901202
144.652 0.427236315086782
144.652 0.427403204272363
144.652 0.427570093457944
144.652 0.427736982643525
144.652 0.427903871829105
144.652 0.428070761014686
144.652 0.428237650200267
144.652 0.428404539385848
144.652 0.428571428571429
144.652 0.428738317757009
144.652 0.42890520694259
144.652 0.429072096128171
144.652 0.429238985313752
144.652 0.429405874499332
144.652 0.429572763684913
144.652 0.429739652870494
144.652 0.429906542056075
144.652 0.430073431241656
144.652 0.430240320427236
144.652 0.430407209612817
144.652 0.430574098798398
144.652 0.430740987983979
144.652 0.430907877169559
144.652 0.43107476635514
145.899 0.431241655540721
145.899 0.431408544726302
145.899 0.431575433911883
145.899 0.431742323097463
145.899 0.431909212283044
145.899 0.432076101468625
145.899 0.432242990654206
145.899 0.432409879839786
145.899 0.432576769025367
145.899 0.432743658210948
145.899 0.432910547396529
145.899 0.433077436582109
145.899 0.43324432576769
145.899 0.433411214953271
145.899 0.433578104138852
145.899 0.433744993324433
145.899 0.433911882510013
145.899 0.434078771695594
147.146 0.434245660881175
147.146 0.434412550066756
147.146 0.434579439252336
147.146 0.434746328437917
147.146 0.434913217623498
147.146 0.435080106809079
147.146 0.43524699599466
147.146 0.43541388518024
147.146 0.435580774365821
147.146 0.435747663551402
147.146 0.435914552736983
147.146 0.436081441922563
147.146 0.436248331108144
147.146 0.436415220293725
147.146 0.436582109479306
147.146 0.436748998664887
147.146 0.436915887850467
147.146 0.437082777036048
147.146 0.437249666221629
148.393 0.43741655540721
148.393 0.43758344459279
148.393 0.437750333778371
148.393 0.437917222963952
148.393 0.438084112149533
148.393 0.438251001335113
148.393 0.438417890520694
148.393 0.438584779706275
148.393 0.438751668891856
148.393 0.438918558077437
148.393 0.439085447263017
148.393 0.439252336448598
148.393 0.439419225634179
148.393 0.43958611481976
148.393 0.43975300400534
148.393 0.439919893190921
148.393 0.440086782376502
148.393 0.440253671562083
148.393 0.440420560747664
148.393 0.440587449933244
148.393 0.440754339118825
149.64 0.440921228304406
149.64 0.441088117489987
149.64 0.441255006675567
149.64 0.441421895861148
149.64 0.441588785046729
149.64 0.44175567423231
149.64 0.441922563417891
149.64 0.442089452603471
149.64 0.442256341789052
149.64 0.442423230974633
149.64 0.442590120160214
149.64 0.442757009345794
149.64 0.442923898531375
149.64 0.443090787716956
149.64 0.443257676902537
149.64 0.443424566088117
149.64 0.443591455273698
150.887 0.443758344459279
150.887 0.44392523364486
150.887 0.444092122830441
150.887 0.444259012016021
150.887 0.444425901201602
150.887 0.444592790387183
150.887 0.444759679572764
150.887 0.444926568758344
150.887 0.445093457943925
150.887 0.445260347129506
150.887 0.445427236315087
150.887 0.445594125500668
150.887 0.445761014686248
150.887 0.445927903871829
150.887 0.44609479305741
150.887 0.446261682242991
150.887 0.446428571428571
150.887 0.446595460614152
150.887 0.446762349799733
150.887 0.446929238985314
150.887 0.447096128170895
152.134 0.447263017356475
152.134 0.447429906542056
152.134 0.447596795727637
152.134 0.447763684913218
152.134 0.447930574098798
152.134 0.448097463284379
152.134 0.44826435246996
152.134 0.448431241655541
152.134 0.448598130841121
152.134 0.448765020026702
152.134 0.448931909212283
153.381 0.449098798397864
153.381 0.449265687583445
153.381 0.449432576769025
153.381 0.449599465954606
153.381 0.449766355140187
153.381 0.449933244325768
153.381 0.450100133511348
153.381 0.450267022696929
153.381 0.45043391188251
153.381 0.450600801068091
153.381 0.450767690253672
153.381 0.450934579439252
154.628 0.451101468624833
154.628 0.451268357810414
154.628 0.451435246995995
154.628 0.451602136181575
154.628 0.451769025367156
154.628 0.451935914552737
154.628 0.452102803738318
154.628 0.452269692923899
154.628 0.452436582109479
154.628 0.45260347129506
154.628 0.452770360480641
154.628 0.452937249666222
154.628 0.453104138851802
154.628 0.453271028037383
155.875 0.453437917222964
155.875 0.453604806408545
155.875 0.453771695594126
155.875 0.453938584779706
155.875 0.454105473965287
157.122 0.454272363150868
157.122 0.454439252336449
157.122 0.454606141522029
157.122 0.45477303070761
157.122 0.454939919893191
157.122 0.455106809078772
157.122 0.455273698264352
157.122 0.455440587449933
157.122 0.455607476635514
157.122 0.455774365821095
157.122 0.455941255006676
157.122 0.456108144192256
157.122 0.456275033377837
157.122 0.456441922563418
157.122 0.456608811748999
157.122 0.456775700934579
157.122 0.45694259012016
157.122 0.457109479305741
158.369 0.457276368491322
158.369 0.457443257676903
158.369 0.457610146862483
158.369 0.457777036048064
158.369 0.457943925233645
158.369 0.458110814419226
158.369 0.458277703604806
158.369 0.458444592790387
158.369 0.458611481975968
158.369 0.458778371161549
158.369 0.45894526034713
158.369 0.45911214953271
159.616 0.459279038718291
159.616 0.459445927903872
159.616 0.459612817089453
159.616 0.459779706275033
159.616 0.459946595460614
159.616 0.460113484646195
159.616 0.460280373831776
159.616 0.460447263017357
159.616 0.460614152202937
159.616 0.460781041388518
159.616 0.460947930574099
159.616 0.46111481975968
159.616 0.46128170894526
159.616 0.461448598130841
159.616 0.461615487316422
159.616 0.461782376502003
159.616 0.461949265687583
159.616 0.462116154873164
159.616 0.462283044058745
159.616 0.462449933244326
160.863 0.462616822429907
160.863 0.462783711615487
160.863 0.462950600801068
160.863 0.463117489986649
160.863 0.46328437917223
160.863 0.46345126835781
160.863 0.463618157543391
160.863 0.463785046728972
162.11 0.463951935914553
162.11 0.464118825100134
162.11 0.464285714285714
162.11 0.464452603471295
162.11 0.464619492656876
162.11 0.464786381842457
162.11 0.464953271028037
162.11 0.465120160213618
162.11 0.465287049399199
162.11 0.46545393858478
162.11 0.46562082777036
162.11 0.465787716955941
162.11 0.465954606141522
162.11 0.466121495327103
162.11 0.466288384512684
162.11 0.466455273698264
162.11 0.466622162883845
162.11 0.466789052069426
162.11 0.466955941255007
162.11 0.467122830440587
163.357 0.467289719626168
163.357 0.467456608811749
163.357 0.46762349799733
163.357 0.467790387182911
163.357 0.467957276368491
163.357 0.468124165554072
163.357 0.468291054739653
163.357 0.468457943925234
163.357 0.468624833110814
163.357 0.468791722296395
163.357 0.468958611481976
163.357 0.469125500667557
163.357 0.469292389853138
163.357 0.469459279038718
163.357 0.469626168224299
163.357 0.46979305740988
163.357 0.469959946595461
163.357 0.470126835781041
163.357 0.470293724966622
164.604 0.470460614152203
164.604 0.470627503337784
164.604 0.470794392523364
164.604 0.470961281708945
164.604 0.471128170894526
164.604 0.471295060080107
164.604 0.471461949265688
164.604 0.471628838451268
164.604 0.471795727636849
164.604 0.47196261682243
164.604 0.472129506008011
164.604 0.472296395193591
164.604 0.472463284379172
164.604 0.472630173564753
164.604 0.472797062750334
164.604 0.472963951935915
164.604 0.473130841121495
164.604 0.473297730307076
164.604 0.473464619492657
164.604 0.473631508678238
164.604 0.473798397863818
164.604 0.473965287049399
164.604 0.47413217623498
164.604 0.474299065420561
164.604 0.474465954606142
164.604 0.474632843791722
164.604 0.474799732977303
164.604 0.474966622162884
164.604 0.475133511348465
164.604 0.475300400534045
164.604 0.475467289719626
164.604 0.475634178905207
164.604 0.475801068090788
164.604 0.475967957276368
165.851 0.476134846461949
165.851 0.47630173564753
165.851 0.476468624833111
165.851 0.476635514018692
165.851 0.476802403204272
165.851 0.476969292389853
165.851 0.477136181575434
165.851 0.477303070761015
165.851 0.477469959946595
165.851 0.477636849132176
165.851 0.477803738317757
165.851 0.477970627503338
165.851 0.478137516688919
165.851 0.478304405874499
165.851 0.47847129506008
165.851 0.478638184245661
165.851 0.478805073431242
165.851 0.478971962616822
165.851 0.479138851802403
165.851 0.479305740987984
165.851 0.479472630173565
165.851 0.479639519359146
165.851 0.479806408544726
165.851 0.479973297730307
165.851 0.480140186915888
165.851 0.480307076101469
165.851 0.480473965287049
165.851 0.48064085447263
165.851 0.480807743658211
165.851 0.480974632843792
165.851 0.481141522029372
165.851 0.481308411214953
165.851 0.481475300400534
165.851 0.481642189586115
165.851 0.481809078771696
165.851 0.481975967957276
165.851 0.482142857142857
165.851 0.482309746328438
165.851 0.482476635514019
165.851 0.482643524699599
165.851 0.48281041388518
165.851 0.482977303070761
165.851 0.483144192256342
165.851 0.483311081441923
165.851 0.483477970627503
165.851 0.483644859813084
165.851 0.483811748998665
165.851 0.483978638184246
165.851 0.484145527369826
165.851 0.484312416555407
165.851 0.484479305740988
165.851 0.484646194926569
165.851 0.48481308411215
165.851 0.48497997329773
165.851 0.485146862483311
165.851 0.485313751668892
165.851 0.485480640854473
167.098 0.485647530040053
167.098 0.485814419225634
167.098 0.485981308411215
167.098 0.486148197596796
167.098 0.486315086782377
167.098 0.486481975967957
167.098 0.486648865153538
167.098 0.486815754339119
167.098 0.4869826435247
167.098 0.48714953271028
167.098 0.487316421895861
167.098 0.487483311081442
167.098 0.487650200267023
167.098 0.487817089452603
167.098 0.487983978638184
167.098 0.488150867823765
167.098 0.488317757009346
167.098 0.488484646194927
167.098 0.488651535380507
167.098 0.488818424566088
167.098 0.488985313751669
167.098 0.48915220293725
167.098 0.48931909212283
167.098 0.489485981308411
167.098 0.489652870493992
167.098 0.489819759679573
167.098 0.489986648865154
167.098 0.490153538050734
167.098 0.490320427236315
167.098 0.490487316421896
167.098 0.490654205607477
167.098 0.490821094793057
167.098 0.490987983978638
167.098 0.491154873164219
167.098 0.4913217623498
167.098 0.491488651535381
167.098 0.491655540720961
167.098 0.491822429906542
167.098 0.491989319092123
167.098 0.492156208277704
167.098 0.492323097463284
167.098 0.492489986648865
167.098 0.492656875834446
167.098 0.492823765020027
167.098 0.492990654205608
167.098 0.493157543391188
167.098 0.493324432576769
167.098 0.49349132176235
167.098 0.493658210947931
167.098 0.493825100133511
167.098 0.493991989319092
167.098 0.494158878504673
167.098 0.494325767690254
167.098 0.494492656875834
167.098 0.494659546061415
167.098 0.494826435246996
167.098 0.494993324432577
167.098 0.495160213618158
167.098 0.495327102803738
167.098 0.495493991989319
167.098 0.4956608811749
167.098 0.495827770360481
167.098 0.495994659546061
167.098 0.496161548731642
167.098 0.496328437917223
167.098 0.496495327102804
167.098 0.496662216288385
167.098 0.496829105473965
167.098 0.496995994659546
167.098 0.497162883845127
167.098 0.497329773030708
167.098 0.497496662216288
168.345 0.497663551401869
168.345 0.49783044058745
168.345 0.497997329773031
168.345 0.498164218958611
168.345 0.498331108144192
168.345 0.498497997329773
168.345 0.498664886515354
168.345 0.498831775700935
168.345 0.498998664886515
168.345 0.499165554072096
168.345 0.499332443257677
168.345 0.499499332443258
168.345 0.499666221628838
168.345 0.499833110814419
168.345 0.5
168.345 0.500166889185581
168.345 0.500333778371162
168.345 0.500500667556742
168.345 0.500667556742323
168.345 0.500834445927904
168.345 0.501001335113485
168.345 0.501168224299065
168.345 0.501335113484646
168.345 0.501502002670227
168.345 0.501668891855808
168.345 0.501835781041388
168.345 0.502002670226969
168.345 0.50216955941255
168.345 0.502336448598131
168.345 0.502503337783712
168.345 0.502670226969292
168.345 0.502837116154873
168.345 0.503004005340454
168.345 0.503170894526035
168.345 0.503337783711616
168.345 0.503504672897196
168.345 0.503671562082777
168.345 0.503838451268358
168.345 0.504005340453939
168.345 0.504172229639519
168.345 0.5043391188251
168.345 0.504506008010681
168.345 0.504672897196262
168.345 0.504839786381842
168.345 0.505006675567423
168.345 0.505173564753004
168.345 0.505340453938585
168.345 0.505507343124166
168.345 0.505674232309746
168.345 0.505841121495327
168.345 0.506008010680908
168.345 0.506174899866489
168.345 0.506341789052069
168.345 0.50650867823765
168.345 0.506675567423231
168.345 0.506842456608812
168.345 0.507009345794392
168.345 0.507176234979973
168.345 0.507343124165554
168.345 0.507510013351135
168.345 0.507676902536716
168.345 0.507843791722296
168.345 0.508010680907877
168.345 0.508177570093458
168.345 0.508344459279039
168.345 0.50851134846462
168.345 0.5086782376502
168.345 0.508845126835781
168.345 0.509012016021362
168.345 0.509178905206943
168.345 0.509345794392523
168.345 0.509512683578104
168.345 0.509679572763685
168.345 0.509846461949266
168.345 0.510013351134846
168.345 0.510180240320427
168.345 0.510347129506008
168.345 0.510514018691589
168.345 0.51068090787717
168.345 0.51084779706275
168.345 0.511014686248331
168.345 0.511181575433912
168.345 0.511348464619493
168.345 0.511515353805073
168.345 0.511682242990654
168.345 0.511849132176235
168.345 0.512016021361816
168.345 0.512182910547397
168.345 0.512349799732977
168.345 0.512516688918558
168.345 0.512683578104139
168.345 0.51285046728972
168.345 0.5130173564753
168.345 0.513184245660881
168.345 0.513351134846462
168.345 0.513518024032043
168.345 0.513684913217624
168.345 0.513851802403204
168.345 0.514018691588785
168.345 0.514185580774366
168.345 0.514352469959947
168.345 0.514519359145527
168.345 0.514686248331108
168.345 0.514853137516689
168.345 0.51502002670227
168.345 0.51518691588785
168.345 0.515353805073431
168.345 0.515520694259012
168.345 0.515687583444593
168.345 0.515854472630174
168.345 0.516021361815754
169.592 0.516188251001335
169.592 0.516355140186916
169.592 0.516522029372497
169.592 0.516688918558077
169.592 0.516855807743658
169.592 0.517022696929239
169.592 0.51718958611482
169.592 0.517356475300401
169.592 0.517523364485981
169.592 0.517690253671562
169.592 0.517857142857143
169.592 0.518024032042724
169.592 0.518190921228304
169.592 0.518357810413885
169.592 0.518524699599466
169.592 0.518691588785047
169.592 0.518858477970627
169.592 0.519025367156208
169.592 0.519192256341789
169.592 0.51935914552737
169.592 0.519526034712951
169.592 0.519692923898531
169.592 0.519859813084112
169.592 0.520026702269693
169.592 0.520193591455274
169.592 0.520360480640854
169.592 0.520527369826435
169.592 0.520694259012016
169.592 0.520861148197597
169.592 0.521028037383178
169.592 0.521194926568758
169.592 0.521361815754339
169.592 0.52152870493992
169.592 0.521695594125501
169.592 0.521862483311081
169.592 0.522029372496662
169.592 0.522196261682243
169.592 0.522363150867824
169.592 0.522530040053405
169.592 0.522696929238985
169.592 0.522863818424566
169.592 0.523030707610147
169.592 0.523197596795728
169.592 0.523364485981308
169.592 0.523531375166889
169.592 0.52369826435247
169.592 0.523865153538051
169.592 0.524032042723631
169.592 0.524198931909212
169.592 0.524365821094793
169.592 0.524532710280374
169.592 0.524699599465955
169.592 0.524866488651535
169.592 0.525033377837116
169.592 0.525200267022697
169.592 0.525367156208278
169.592 0.525534045393859
169.592 0.525700934579439
169.592 0.52586782376502
169.592 0.526034712950601
169.592 0.526201602136182
169.592 0.526368491321762
169.592 0.526535380507343
169.592 0.526702269692924
169.592 0.526869158878505
169.592 0.527036048064085
169.592 0.527202937249666
169.592 0.527369826435247
169.592 0.527536715620828
169.592 0.527703604806409
169.592 0.527870493991989
169.592 0.52803738317757
169.592 0.528204272363151
169.592 0.528371161548732
169.592 0.528538050734312
169.592 0.528704939919893
169.592 0.528871829105474
169.592 0.529038718291055
169.592 0.529205607476635
169.592 0.529372496662216
169.592 0.529539385847797
169.592 0.529706275033378
169.592 0.529873164218959
169.592 0.530040053404539
169.592 0.53020694259012
169.592 0.530373831775701
169.592 0.530540720961282
169.592 0.530707610146863
169.592 0.530874499332443
169.592 0.531041388518024
169.592 0.531208277703605
169.592 0.531375166889186
169.592 0.531542056074766
169.592 0.531708945260347
169.592 0.531875834445928
169.592 0.532042723631509
169.592 0.532209612817089
169.592 0.53237650200267
169.592 0.532543391188251
169.592 0.532710280373832
169.592 0.532877169559413
169.592 0.533044058744993
169.592 0.533210947930574
169.592 0.533377837116155
169.592 0.533544726301736
169.592 0.533711615487316
169.592 0.533878504672897
169.592 0.534045393858478
169.592 0.534212283044059
169.592 0.534379172229639
169.592 0.53454606141522
169.592 0.534712950600801
169.592 0.534879839786382
169.592 0.535046728971963
169.592 0.535213618157543
169.592 0.535380507343124
169.592 0.535547396528705
169.592 0.535714285714286
169.592 0.535881174899867
169.592 0.536048064085447
169.592 0.536214953271028
169.592 0.536381842456609
169.592 0.53654873164219
169.592 0.53671562082777
169.592 0.536882510013351
169.592 0.537049399198932
169.592 0.537216288384513
169.592 0.537383177570093
169.592 0.537550066755674
169.592 0.537716955941255
169.592 0.537883845126836
169.592 0.538050734312417
169.592 0.538217623497997
169.592 0.538384512683578
169.592 0.538551401869159
169.592 0.53871829105474
169.592 0.53888518024032
169.592 0.539052069425901
170.839 0.539218958611482
170.839 0.539385847797063
170.839 0.539552736982643
170.839 0.539719626168224
170.839 0.539886515353805
170.839 0.540053404539386
170.839 0.540220293724967
170.839 0.540387182910547
170.839 0.540554072096128
170.839 0.540720961281709
170.839 0.54088785046729
170.839 0.541054739652871
170.839 0.541221628838451
170.839 0.541388518024032
170.839 0.541555407209613
170.839 0.541722296395194
170.839 0.541889185580774
170.839 0.542056074766355
170.839 0.542222963951936
170.839 0.542389853137517
170.839 0.542556742323097
170.839 0.542723631508678
170.839 0.542890520694259
170.839 0.54305740987984
170.839 0.543224299065421
170.839 0.543391188251001
170.839 0.543558077436582
170.839 0.543724966622163
170.839 0.543891855807744
170.839 0.544058744993324
170.839 0.544225634178905
170.839 0.544392523364486
170.839 0.544559412550067
170.839 0.544726301735648
170.839 0.544893190921228
170.839 0.545060080106809
170.839 0.54522696929239
170.839 0.545393858477971
170.839 0.545560747663551
170.839 0.545727636849132
170.839 0.545894526034713
170.839 0.546061415220294
170.839 0.546228304405875
170.839 0.546395193591455
170.839 0.546562082777036
170.839 0.546728971962617
170.839 0.546895861148198
170.839 0.547062750333778
170.839 0.547229639519359
170.839 0.54739652870494
170.839 0.547563417890521
170.839 0.547730307076101
170.839 0.547897196261682
170.839 0.548064085447263
170.839 0.548230974632844
170.839 0.548397863818425
170.839 0.548564753004005
170.839 0.548731642189586
170.839 0.548898531375167
170.839 0.549065420560748
170.839 0.549232309746328
170.839 0.549399198931909
170.839 0.54956608811749
170.839 0.549732977303071
170.839 0.549899866488652
170.839 0.550066755674232
170.839 0.550233644859813
170.839 0.550400534045394
170.839 0.550567423230975
170.839 0.550734312416555
170.839 0.550901201602136
170.839 0.551068090787717
170.839 0.551234979973298
170.839 0.551401869158878
170.839 0.551568758344459
170.839 0.55173564753004
170.839 0.551902536715621
170.839 0.552069425901202
170.839 0.552236315086782
170.839 0.552403204272363
170.839 0.552570093457944
170.839 0.552736982643525
170.839 0.552903871829105
170.839 0.553070761014686
170.839 0.553237650200267
170.839 0.553404539385848
170.839 0.553571428571429
170.839 0.553738317757009
170.839 0.55390520694259
170.839 0.554072096128171
170.839 0.554238985313752
170.839 0.554405874499332
170.839 0.554572763684913
170.839 0.554739652870494
170.839 0.554906542056075
170.839 0.555073431241656
170.839 0.555240320427236
170.839 0.555407209612817
170.839 0.555574098798398
170.839 0.555740987983979
170.839 0.555907877169559
170.839 0.55607476635514
170.839 0.556241655540721
170.839 0.556408544726302
170.839 0.556575433911882
170.839 0.556742323097463
170.839 0.556909212283044
170.839 0.557076101468625
170.839 0.557242990654206
170.839 0.557409879839786
170.839 0.557576769025367
170.839 0.557743658210948
170.839 0.557910547396529
170.839 0.55807743658211
170.839 0.55824432576769
170.839 0.558411214953271
170.839 0.558578104138852
170.839 0.558744993324433
170.839 0.558911882510013
170.839 0.559078771695594
170.839 0.559245660881175
170.839 0.559412550066756
170.839 0.559579439252336
170.839 0.559746328437917
170.839 0.559913217623498
170.839 0.560080106809079
170.839 0.56024699599466
170.839 0.56041388518024
170.839 0.560580774365821
170.839 0.560747663551402
170.839 0.560914552736983
170.839 0.561081441922563
170.839 0.561248331108144
170.839 0.561415220293725
170.839 0.561582109479306
170.839 0.561748998664886
170.839 0.561915887850467
170.839 0.562082777036048
170.839 0.562249666221629
170.839 0.56241655540721
170.839 0.56258344459279
170.839 0.562750333778371
170.839 0.562917222963952
170.839 0.563084112149533
172.086 0.563251001335114
172.086 0.563417890520694
172.086 0.563584779706275
172.086 0.563751668891856
172.086 0.563918558077437
172.086 0.564085447263017
172.086 0.564252336448598
172.086 0.564419225634179
172.086 0.56458611481976
172.086 0.56475300400534
172.086 0.564919893190921
172.086 0.565086782376502
172.086 0.565253671562083
172.086 0.565420560747664
172.086 0.565587449933244
172.086 0.565754339118825
172.086 0.565921228304406
172.086 0.566088117489987
172.086 0.566255006675567
172.086 0.566421895861148
172.086 0.566588785046729
172.086 0.56675567423231
172.086 0.56692256341789
172.086 0.567089452603471
172.086 0.567256341789052
172.086 0.567423230974633
172.086 0.567590120160214
172.086 0.567757009345794
172.086 0.567923898531375
172.086 0.568090787716956
172.086 0.568257676902537
172.086 0.568424566088118
172.086 0.568591455273698
172.086 0.568758344459279
172.086 0.56892523364486
172.086 0.569092122830441
172.086 0.569259012016021
172.086 0.569425901201602
172.086 0.569592790387183
172.086 0.569759679572764
172.086 0.569926568758344
172.086 0.570093457943925
172.086 0.570260347129506
172.086 0.570427236315087
172.086 0.570594125500668
172.086 0.570761014686248
172.086 0.570927903871829
172.086 0.57109479305741
172.086 0.571261682242991
172.086 0.571428571428571
172.086 0.571595460614152
172.086 0.571762349799733
172.086 0.571929238985314
172.086 0.572096128170895
172.086 0.572263017356475
172.086 0.572429906542056
172.086 0.572596795727637
172.086 0.572763684913218
172.086 0.572930574098798
172.086 0.573097463284379
172.086 0.57326435246996
172.086 0.573431241655541
172.086 0.573598130841122
172.086 0.573765020026702
172.086 0.573931909212283
172.086 0.574098798397864
172.086 0.574265687583445
172.086 0.574432576769025
172.086 0.574599465954606
172.086 0.574766355140187
172.086 0.574933244325768
172.086 0.575100133511348
172.086 0.575267022696929
172.086 0.57543391188251
172.086 0.575600801068091
172.086 0.575767690253672
172.086 0.575934579439252
172.086 0.576101468624833
172.086 0.576268357810414
172.086 0.576435246995995
172.086 0.576602136181575
172.086 0.576769025367156
172.086 0.576935914552737
172.086 0.577102803738318
172.086 0.577269692923899
172.086 0.577436582109479
172.086 0.57760347129506
172.086 0.577770360480641
172.086 0.577937249666222
172.086 0.578104138851802
172.086 0.578271028037383
172.086 0.578437917222964
172.086 0.578604806408545
172.086 0.578771695594125
172.086 0.578938584779706
172.086 0.579105473965287
172.086 0.579272363150868
172.086 0.579439252336449
172.086 0.579606141522029
172.086 0.57977303070761
172.086 0.579939919893191
172.086 0.580106809078772
172.086 0.580273698264352
172.086 0.580440587449933
172.086 0.580607476635514
172.086 0.580774365821095
172.086 0.580941255006676
172.086 0.581108144192256
172.086 0.581275033377837
172.086 0.581441922563418
172.086 0.581608811748999
172.086 0.581775700934579
172.086 0.58194259012016
172.086 0.582109479305741
172.086 0.582276368491322
172.086 0.582443257676903
172.086 0.582610146862483
172.086 0.582777036048064
172.086 0.582943925233645
172.086 0.583110814419226
172.086 0.583277703604806
172.086 0.583444592790387
172.086 0.583611481975968
172.086 0.583778371161549
172.086 0.583945260347129
172.086 0.58411214953271
172.086 0.584279038718291
172.086 0.584445927903872
172.086 0.584612817089453
172.086 0.584779706275033
172.086 0.584946595460614
172.086 0.585113484646195
172.086 0.585280373831776
172.086 0.585447263017357
172.086 0.585614152202937
172.086 0.585781041388518
172.086 0.585947930574099
172.086 0.58611481975968
172.086 0.58628170894526
172.086 0.586448598130841
172.086 0.586615487316422
172.086 0.586782376502003
172.086 0.586949265687583
172.086 0.587116154873164
172.086 0.587283044058745
172.086 0.587449933244326
172.086 0.587616822429907
172.086 0.587783711615487
172.086 0.587950600801068
172.086 0.588117489986649
172.086 0.58828437917223
172.086 0.58845126835781
172.086 0.588618157543391
172.086 0.588785046728972
172.086 0.588951935914553
172.086 0.589118825100133
172.086 0.589285714285714
172.086 0.589452603471295
172.086 0.589619492656876
172.086 0.589786381842457
172.086 0.589953271028037
172.086 0.590120160213618
172.086 0.590287049399199
172.086 0.59045393858478
172.086 0.590620827770361
172.086 0.590787716955941
172.086 0.590954606141522
172.086 0.591121495327103
172.086 0.591288384512684
172.086 0.591455273698264
172.086 0.591622162883845
172.086 0.591789052069426
172.086 0.591955941255007
172.086 0.592122830440587
172.086 0.592289719626168
172.086 0.592456608811749
172.086 0.59262349799733
172.086 0.592790387182911
172.086 0.592957276368491
172.086 0.593124165554072
172.086 0.593291054739653
172.086 0.593457943925234
172.086 0.593624833110814
172.086 0.593791722296395
172.086 0.593958611481976
172.086 0.594125500667557
172.086 0.594292389853137
172.086 0.594459279038718
172.086 0.594626168224299
172.086 0.59479305740988
172.086 0.594959946595461
172.086 0.595126835781041
172.086 0.595293724966622
172.086 0.595460614152203
172.086 0.595627503337784
172.086 0.595794392523365
172.086 0.595961281708945
172.086 0.596128170894526
172.086 0.596295060080107
172.086 0.596461949265688
172.086 0.596628838451268
172.086 0.596795727636849
172.086 0.59696261682243
172.086 0.597129506008011
172.086 0.597296395193591
172.086 0.597463284379172
172.086 0.597630173564753
172.086 0.597797062750334
172.086 0.597963951935915
172.086 0.598130841121495
173.333 0.598297730307076
173.333 0.598464619492657
173.333 0.598631508678238
173.333 0.598798397863818
173.333 0.598965287049399
173.333 0.59913217623498
173.333 0.599299065420561
173.333 0.599465954606141
173.333 0.599632843791722
173.333 0.599799732977303
173.333 0.599966622162884
173.333 0.600133511348465
173.333 0.600300400534045
173.333 0.600467289719626
173.333 0.600634178905207
173.333 0.600801068090788
173.333 0.600967957276369
173.333 0.601134846461949
173.333 0.60130173564753
173.333 0.601468624833111
173.333 0.601635514018692
173.333 0.601802403204272
173.333 0.601969292389853
173.333 0.602136181575434
173.333 0.602303070761015
173.333 0.602469959946595
173.333 0.602636849132176
173.333 0.602803738317757
173.333 0.602970627503338
173.333 0.603137516688919
173.333 0.603304405874499
173.333 0.60347129506008
173.333 0.603638184245661
173.333 0.603805073431242
173.333 0.603971962616822
173.333 0.604138851802403
173.333 0.604305740987984
173.333 0.604472630173565
173.333 0.604639519359146
173.333 0.604806408544726
173.333 0.604973297730307
173.333 0.605140186915888
173.333 0.605307076101469
173.333 0.605473965287049
173.333 0.60564085447263
173.333 0.605807743658211
173.333 0.605974632843792
173.333 0.606141522029373
173.333 0.606308411214953
173.333 0.606475300400534
173.333 0.606642189586115
173.333 0.606809078771696
173.333 0.606975967957276
173.333 0.607142857142857
173.333 0.607309746328438
173.333 0.607476635514019
173.333 0.607643524699599
173.333 0.60781041388518
173.333 0.607977303070761
173.333 0.608144192256342
173.333 0.608311081441923
173.333 0.608477970627503
173.333 0.608644859813084
173.333 0.608811748998665
173.333 0.608978638184246
173.333 0.609145527369826
173.333 0.609312416555407
173.333 0.609479305740988
173.333 0.609646194926569
173.333 0.60981308411215
173.333 0.60997997329773
173.333 0.610146862483311
173.333 0.610313751668892
173.333 0.610480640854473
173.333 0.610647530040053
173.333 0.610814419225634
173.333 0.610981308411215
173.333 0.611148197596796
173.333 0.611315086782376
173.333 0.611481975967957
173.333 0.611648865153538
173.333 0.611815754339119
173.333 0.6119826435247
173.333 0.61214953271028
173.333 0.612316421895861
173.333 0.612483311081442
173.333 0.612650200267023
173.333 0.612817089452603
173.333 0.612983978638184
173.333 0.613150867823765
173.333 0.613317757009346
173.333 0.613484646194927
173.333 0.613651535380507
173.333 0.613818424566088
173.333 0.613985313751669
173.333 0.61415220293725
173.333 0.61431909212283
173.333 0.614485981308411
173.333 0.614652870493992
173.333 0.614819759679573
173.333 0.614986648865154
173.333 0.615153538050734
173.333 0.615320427236315
173.333 0.615487316421896
173.333 0.615654205607477
173.333 0.615821094793057
173.333 0.615987983978638
173.333 0.616154873164219
173.333 0.6163217623498
173.333 0.61648865153538
173.333 0.616655540720961
173.333 0.616822429906542
173.333 0.616989319092123
173.333 0.617156208277704
173.333 0.617323097463284
173.333 0.617489986648865
173.333 0.617656875834446
173.333 0.617823765020027
173.333 0.617990654205608
173.333 0.618157543391188
173.333 0.618324432576769
173.333 0.61849132176235
173.333 0.618658210947931
173.333 0.618825100133511
173.333 0.618991989319092
173.333 0.619158878504673
173.333 0.619325767690254
173.333 0.619492656875834
173.333 0.619659546061415
173.333 0.619826435246996
173.333 0.619993324432577
173.333 0.620160213618158
173.333 0.620327102803738
173.333 0.620493991989319
173.333 0.6206608811749
173.333 0.620827770360481
173.333 0.620994659546061
173.333 0.621161548731642
173.333 0.621328437917223
173.333 0.621495327102804
173.333 0.621662216288384
173.333 0.621829105473965
173.333 0.621995994659546
173.333 0.622162883845127
173.333 0.622329773030708
173.333 0.622496662216288
173.333 0.622663551401869
173.333 0.62283044058745
173.333 0.622997329773031
173.333 0.623164218958612
173.333 0.623331108144192
173.333 0.623497997329773
173.333 0.623664886515354
173.333 0.623831775700935
173.333 0.623998664886515
173.333 0.624165554072096
173.333 0.624332443257677
173.333 0.624499332443258
173.333 0.624666221628838
173.333 0.624833110814419
173.333 0.625
173.333 0.625166889185581
173.333 0.625333778371162
173.333 0.625500667556742
173.333 0.625667556742323
173.333 0.625834445927904
173.333 0.626001335113485
173.333 0.626168224299065
173.333 0.626335113484646
173.333 0.626502002670227
173.333 0.626668891855808
173.333 0.626835781041388
173.333 0.627002670226969
173.333 0.62716955941255
173.333 0.627336448598131
173.333 0.627503337783712
173.333 0.627670226969292
173.333 0.627837116154873
173.333 0.628004005340454
173.333 0.628170894526035
173.333 0.628337783711616
173.333 0.628504672897196
173.333 0.628671562082777
173.333 0.628838451268358
173.333 0.629005340453939
173.333 0.629172229639519
173.333 0.6293391188251
173.333 0.629506008010681
173.333 0.629672897196262
173.333 0.629839786381842
173.333 0.630006675567423
173.333 0.630173564753004
173.333 0.630340453938585
173.333 0.630507343124166
173.333 0.630674232309746
173.333 0.630841121495327
173.333 0.631008010680908
173.333 0.631174899866489
173.333 0.631341789052069
173.333 0.63150867823765
173.333 0.631675567423231
173.333 0.631842456608812
173.333 0.632009345794392
173.333 0.632176234979973
173.333 0.632343124165554
173.333 0.632510013351135
173.333 0.632676902536716
173.333 0.632843791722296
173.333 0.633010680907877
173.333 0.633177570093458
173.333 0.633344459279039
173.333 0.63351134846462
173.333 0.6336782376502
173.333 0.633845126835781
173.333 0.634012016021362
173.333 0.634178905206943
173.333 0.634345794392523
173.333 0.634512683578104
173.333 0.634679572763685
173.333 0.634846461949266
173.333 0.635013351134846
173.333 0.635180240320427
173.333 0.635347129506008
174.58 0.635514018691589
174.58 0.63568090787717
174.58 0.63584779706275
174.58 0.636014686248331
174.58 0.636181575433912
174.58 0.636348464619493
174.58 0.636515353805073
174.58 0.636682242990654
174.58 0.636849132176235
174.58 0.637016021361816
174.58 0.637182910547397
174.58 0.637349799732977
174.58 0.637516688918558
174.58 0.637683578104139
174.58 0.63785046728972
174.58 0.6380173564753
174.58 0.638184245660881
174.58 0.638351134846462
174.58 0.638518024032043
174.58 0.638684913217624
174.58 0.638851802403204
174.58 0.639018691588785
174.58 0.639185580774366
174.58 0.639352469959947
174.58 0.639519359145527
174.58 0.639686248331108
174.58 0.639853137516689
174.58 0.64002002670227
174.58 0.64018691588785
174.58 0.640353805073431
174.58 0.640520694259012
174.58 0.640687583444593
174.58 0.640854472630174
174.58 0.641021361815754
174.58 0.641188251001335
174.58 0.641355140186916
174.58 0.641522029372497
174.58 0.641688918558077
174.58 0.641855807743658
174.58 0.642022696929239
174.58 0.64218958611482
174.58 0.642356475300401
174.58 0.642523364485981
174.58 0.642690253671562
174.58 0.642857142857143
174.58 0.643024032042724
174.58 0.643190921228304
174.58 0.643357810413885
174.58 0.643524699599466
174.58 0.643691588785047
174.58 0.643858477970627
174.58 0.644025367156208
174.58 0.644192256341789
174.58 0.64435914552737
174.58 0.644526034712951
174.58 0.644692923898531
174.58 0.644859813084112
174.58 0.645026702269693
174.58 0.645193591455274
174.58 0.645360480640854
174.58 0.645527369826435
174.58 0.645694259012016
174.58 0.645861148197597
174.58 0.646028037383178
174.58 0.646194926568758
174.58 0.646361815754339
174.58 0.64652870493992
174.58 0.646695594125501
174.58 0.646862483311081
174.58 0.647029372496662
174.58 0.647196261682243
174.58 0.647363150867824
174.58 0.647530040053405
174.58 0.647696929238985
174.58 0.647863818424566
174.58 0.648030707610147
174.58 0.648197596795728
174.58 0.648364485981308
174.58 0.648531375166889
174.58 0.64869826435247
174.58 0.648865153538051
174.58 0.649032042723631
174.58 0.649198931909212
174.58 0.649365821094793
174.58 0.649532710280374
174.58 0.649699599465955
174.58 0.649866488651535
174.58 0.650033377837116
174.58 0.650200267022697
174.58 0.650367156208278
174.58 0.650534045393859
174.58 0.650700934579439
174.58 0.65086782376502
174.58 0.651034712950601
174.58 0.651201602136182
174.58 0.651368491321762
174.58 0.651535380507343
174.58 0.651702269692924
174.58 0.651869158878505
174.58 0.652036048064085
174.58 0.652202937249666
174.58 0.652369826435247
174.58 0.652536715620828
174.58 0.652703604806409
174.58 0.652870493991989
174.58 0.65303738317757
174.58 0.653204272363151
174.58 0.653371161548732
174.58 0.653538050734312
174.58 0.653704939919893
174.58 0.653871829105474
174.58 0.654038718291055
174.58 0.654205607476635
174.58 0.654372496662216
174.58 0.654539385847797
174.58 0.654706275033378
174.58 0.654873164218959
174.58 0.655040053404539
174.58 0.65520694259012
174.58 0.655373831775701
174.58 0.655540720961282
174.58 0.655707610146863
174.58 0.655874499332443
174.58 0.656041388518024
174.58 0.656208277703605
174.58 0.656375166889186
174.58 0.656542056074766
174.58 0.656708945260347
174.58 0.656875834445928
174.58 0.657042723631509
174.58 0.657209612817089
174.58 0.65737650200267
174.58 0.657543391188251
174.58 0.657710280373832
174.58 0.657877169559413
174.58 0.658044058744993
174.58 0.658210947930574
174.58 0.658377837116155
174.58 0.658544726301736
174.58 0.658711615487316
174.58 0.658878504672897
174.58 0.659045393858478
174.58 0.659212283044059
174.58 0.659379172229639
174.58 0.65954606141522
174.58 0.659712950600801
174.58 0.659879839786382
174.58 0.660046728971963
174.58 0.660213618157543
174.58 0.660380507343124
174.58 0.660547396528705
174.58 0.660714285714286
174.58 0.660881174899867
174.58 0.661048064085447
174.58 0.661214953271028
174.58 0.661381842456609
174.58 0.66154873164219
174.58 0.66171562082777
174.58 0.661882510013351
174.58 0.662049399198932
174.58 0.662216288384513
174.58 0.662383177570093
174.58 0.662550066755674
174.58 0.662716955941255
174.58 0.662883845126836
174.58 0.663050734312417
174.58 0.663217623497997
174.58 0.663384512683578
174.58 0.663551401869159
174.58 0.66371829105474
174.58 0.66388518024032
174.58 0.664052069425901
174.58 0.664218958611482
174.58 0.664385847797063
174.58 0.664552736982643
174.58 0.664719626168224
174.58 0.664886515353805
174.58 0.665053404539386
174.58 0.665220293724967
174.58 0.665387182910547
174.58 0.665554072096128
174.58 0.665720961281709
174.58 0.66588785046729
174.58 0.666054739652871
174.58 0.666221628838451
174.58 0.666388518024032
174.58 0.666555407209613
174.58 0.666722296395194
174.58 0.666889185580774
174.58 0.667056074766355
174.58 0.667222963951936
174.58 0.667389853137517
174.58 0.667556742323097
174.58 0.667723631508678
174.58 0.667890520694259
174.58 0.66805740987984
174.58 0.668224299065421
174.58 0.668391188251001
174.58 0.668558077436582
174.58 0.668724966622163
174.58 0.668891855807744
174.58 0.669058744993324
174.58 0.669225634178905
174.58 0.669392523364486
174.58 0.669559412550067
174.58 0.669726301735648
174.58 0.669893190921228
174.58 0.670060080106809
174.58 0.67022696929239
174.58 0.670393858477971
174.58 0.670560747663551
174.58 0.670727636849132
174.58 0.670894526034713
174.58 0.671061415220294
174.58 0.671228304405875
174.58 0.671395193591455
174.58 0.671562082777036
174.58 0.671728971962617
174.58 0.671895861148198
174.58 0.672062750333778
174.58 0.672229639519359
174.58 0.67239652870494
174.58 0.672563417890521
174.58 0.672730307076101
174.58 0.672897196261682
174.58 0.673064085447263
174.58 0.673230974632844
174.58 0.673397863818425
174.58 0.673564753004005
174.58 0.673731642189586
174.58 0.673898531375167
174.58 0.674065420560748
174.58 0.674232309746328
174.58 0.674399198931909
174.58 0.67456608811749
174.58 0.674732977303071
174.58 0.674899866488652
174.58 0.675066755674232
174.58 0.675233644859813
174.58 0.675400534045394
174.58 0.675567423230975
174.58 0.675734312416555
174.58 0.675901201602136
174.58 0.676068090787717
174.58 0.676234979973298
174.58 0.676401869158878
174.58 0.676568758344459
174.58 0.67673564753004
174.58 0.676902536715621
174.58 0.677069425901202
174.58 0.677236315086782
174.58 0.677403204272363
174.58 0.677570093457944
174.58 0.677736982643525
174.58 0.677903871829105
174.58 0.678070761014686
174.58 0.678237650200267
174.58 0.678404539385848
174.58 0.678571428571429
174.58 0.678738317757009
174.58 0.67890520694259
174.58 0.679072096128171
174.58 0.679238985313752
174.58 0.679405874499332
174.58 0.679572763684913
175.827 0.679739652870494
175.827 0.679906542056075
175.827 0.680073431241656
175.827 0.680240320427236
175.827 0.680407209612817
175.827 0.680574098798398
175.827 0.680740987983979
175.827 0.680907877169559
175.827 0.68107476635514
175.827 0.681241655540721
175.827 0.681408544726302
175.827 0.681575433911882
175.827 0.681742323097463
175.827 0.681909212283044
175.827 0.682076101468625
175.827 0.682242990654206
175.827 0.682409879839786
175.827 0.682576769025367
175.827 0.682743658210948
175.827 0.682910547396529
175.827 0.68307743658211
175.827 0.68324432576769
175.827 0.683411214953271
175.827 0.683578104138852
175.827 0.683744993324433
175.827 0.683911882510013
175.827 0.684078771695594
175.827 0.684245660881175
175.827 0.684412550066756
175.827 0.684579439252336
175.827 0.684746328437917
175.827 0.684913217623498
175.827 0.685080106809079
175.827 0.68524699599466
175.827 0.68541388518024
175.827 0.685580774365821
175.827 0.685747663551402
175.827 0.685914552736983
175.827 0.686081441922563
175.827 0.686248331108144
175.827 0.686415220293725
175.827 0.686582109479306
175.827 0.686748998664886
175.827 0.686915887850467
175.827 0.687082777036048
175.827 0.687249666221629
175.827 0.68741655540721
175.827 0.68758344459279
175.827 0.687750333778371
175.827 0.687917222963952
175.827 0.688084112149533
175.827 0.688251001335114
175.827 0.688417890520694
175.827 0.688584779706275
175.827 0.688751668891856
175.827 0.688918558077437
175.827 0.689085447263017
175.827 0.689252336448598
175.827 0.689419225634179
175.827 0.68958611481976
175.827 0.68975300400534
175.827 0.689919893190921
175.827 0.690086782376502
175.827 0.690253671562083
175.827 0.690420560747664
175.827 0.690587449933244
175.827 0.690754339118825
175.827 0.690921228304406
175.827 0.691088117489987
175.827 0.691255006675567
175.827 0.691421895861148
175.827 0.691588785046729
175.827 0.69175567423231
175.827 0.69192256341789
175.827 0.692089452603471
175.827 0.692256341789052
175.827 0.692423230974633
175.827 0.692590120160214
175.827 0.692757009345794
175.827 0.692923898531375
175.827 0.693090787716956
175.827 0.693257676902537
175.827 0.693424566088118
175.827 0.693591455273698
175.827 0.693758344459279
175.827 0.69392523364486
175.827 0.694092122830441
175.827 0.694259012016021
175.827 0.694425901201602
175.827 0.694592790387183
175.827 0.694759679572764
175.827 0.694926568758344
175.827 0.695093457943925
175.827 0.695260347129506
175.827 0.695427236315087
175.827 0.695594125500668
175.827 0.695761014686248
175.827 0.695927903871829
175.827 0.69609479305741
175.827 0.696261682242991
175.827 0.696428571428571
175.827 0.696595460614152
175.827 0.696762349799733
175.827 0.696929238985314
175.827 0.697096128170895
175.827 0.697263017356475
175.827 0.697429906542056
175.827 0.697596795727637
175.827 0.697763684913218
175.827 0.697930574098798
175.827 0.698097463284379
175.827 0.69826435246996
175.827 0.698431241655541
175.827 0.698598130841122
175.827 0.698765020026702
175.827 0.698931909212283
175.827 0.699098798397864
175.827 0.699265687583445
175.827 0.699432576769025
175.827 0.699599465954606
175.827 0.699766355140187
175.827 0.699933244325768
175.827 0.700100133511348
175.827 0.700267022696929
175.827 0.70043391188251
175.827 0.700600801068091
175.827 0.700767690253672
175.827 0.700934579439252
175.827 0.701101468624833
175.827 0.701268357810414
175.827 0.701435246995995
175.827 0.701602136181575
175.827 0.701769025367156
175.827 0.701935914552737
175.827 0.702102803738318
175.827 0.702269692923899
175.827 0.702436582109479
175.827 0.70260347129506
175.827 0.702770360480641
175.827 0.702937249666222
175.827 0.703104138851802
175.827 0.703271028037383
175.827 0.703437917222964
175.827 0.703604806408545
175.827 0.703771695594125
175.827 0.703938584779706
175.827 0.704105473965287
175.827 0.704272363150868
175.827 0.704439252336449
175.827 0.704606141522029
175.827 0.70477303070761
175.827 0.704939919893191
175.827 0.705106809078772
175.827 0.705273698264352
175.827 0.705440587449933
175.827 0.705607476635514
175.827 0.705774365821095
175.827 0.705941255006676
175.827 0.706108144192256
175.827 0.706275033377837
175.827 0.706441922563418
175.827 0.706608811748999
175.827 0.706775700934579
175.827 0.70694259012016
175.827 0.707109479305741
175.827 0.707276368491322
175.827 0.707443257676903
175.827 0.707610146862483
175.827 0.707777036048064
175.827 0.707943925233645
175.827 0.708110814419226
175.827 0.708277703604806
175.827 0.708444592790387
175.827 0.708611481975968
175.827 0.708778371161549
175.827 0.708945260347129
175.827 0.70911214953271
175.827 0.709279038718291
175.827 0.709445927903872
175.827 0.709612817089453
175.827 0.709779706275033
175.827 0.709946595460614
175.827 0.710113484646195
175.827 0.710280373831776
175.827 0.710447263017357
175.827 0.710614152202937
175.827 0.710781041388518
175.827 0.710947930574099
175.827 0.71111481975968
175.827 0.71128170894526
175.827 0.711448598130841
175.827 0.711615487316422
175.827 0.711782376502003
175.827 0.711949265687583
175.827 0.712116154873164
175.827 0.712283044058745
175.827 0.712449933244326
175.827 0.712616822429907
175.827 0.712783711615487
175.827 0.712950600801068
175.827 0.713117489986649
175.827 0.71328437917223
175.827 0.71345126835781
175.827 0.713618157543391
175.827 0.713785046728972
175.827 0.713951935914553
175.827 0.714118825100133
175.827 0.714285714285714
175.827 0.714452603471295
175.827 0.714619492656876
175.827 0.714786381842457
175.827 0.714953271028037
175.827 0.715120160213618
175.827 0.715287049399199
175.827 0.71545393858478
175.827 0.715620827770361
175.827 0.715787716955941
175.827 0.715954606141522
175.827 0.716121495327103
175.827 0.716288384512684
175.827 0.716455273698264
175.827 0.716622162883845
175.827 0.716789052069426
175.827 0.716955941255007
175.827 0.717122830440587
175.827 0.717289719626168
175.827 0.717456608811749
175.827 0.71762349799733
175.827 0.717790387182911
175.827 0.717957276368491
177.074 0.718124165554072
177.074 0.718291054739653
177.074 0.718457943925234
177.074 0.718624833110814
177.074 0.718791722296395
177.074 0.718958611481976
177.074 0.719125500667557
177.074 0.719292389853137
177.074 0.719459279038718
177.074 0.719626168224299
177.074 0.71979305740988
177.074 0.719959946595461
177.074 0.720126835781041
177.074 0.720293724966622
177.074 0.720460614152203
177.074 0.720627503337784
177.074 0.720794392523365
177.074 0.720961281708945
177.074 0.721128170894526
177.074 0.721295060080107
177.074 0.721461949265688
177.074 0.721628838451268
177.074 0.721795727636849
177.074 0.72196261682243
177.074 0.722129506008011
177.074 0.722296395193591
177.074 0.722463284379172
177.074 0.722630173564753
177.074 0.722797062750334
177.074 0.722963951935915
177.074 0.723130841121495
177.074 0.723297730307076
177.074 0.723464619492657
177.074 0.723631508678238
177.074 0.723798397863818
177.074 0.723965287049399
177.074 0.72413217623498
177.074 0.724299065420561
177.074 0.724465954606141
177.074 0.724632843791722
177.074 0.724799732977303
177.074 0.724966622162884
177.074 0.725133511348465
177.074 0.725300400534045
177.074 0.725467289719626
177.074 0.725634178905207
177.074 0.725801068090788
177.074 0.725967957276369
177.074 0.726134846461949
177.074 0.72630173564753
177.074 0.726468624833111
177.074 0.726635514018692
177.074 0.726802403204272
177.074 0.726969292389853
177.074 0.727136181575434
177.074 0.727303070761015
177.074 0.727469959946595
177.074 0.727636849132176
177.074 0.727803738317757
177.074 0.727970627503338
177.074 0.728137516688919
177.074 0.728304405874499
177.074 0.72847129506008
177.074 0.728638184245661
177.074 0.728805073431242
177.074 0.728971962616822
177.074 0.729138851802403
177.074 0.729305740987984
177.074 0.729472630173565
177.074 0.729639519359146
177.074 0.729806408544726
177.074 0.729973297730307
177.074 0.730140186915888
177.074 0.730307076101469
177.074 0.730473965287049
177.074 0.73064085447263
177.074 0.730807743658211
177.074 0.730974632843792
177.074 0.731141522029373
177.074 0.731308411214953
177.074 0.731475300400534
177.074 0.731642189586115
177.074 0.731809078771696
177.074 0.731975967957276
177.074 0.732142857142857
177.074 0.732309746328438
177.074 0.732476635514019
177.074 0.732643524699599
177.074 0.73281041388518
177.074 0.732977303070761
177.074 0.733144192256342
177.074 0.733311081441923
177.074 0.733477970627503
177.074 0.733644859813084
177.074 0.733811748998665
177.074 0.733978638184246
177.074 0.734145527369826
177.074 0.734312416555407
177.074 0.734479305740988
177.074 0.734646194926569
177.074 0.73481308411215
177.074 0.73497997329773
177.074 0.735146862483311
177.074 0.735313751668892
177.074 0.735480640854473
177.074 0.735647530040053
177.074 0.735814419225634
177.074 0.735981308411215
177.074 0.736148197596796
177.074 0.736315086782376
177.074 0.736481975967957
177.074 0.736648865153538
177.074 0.736815754339119
177.074 0.7369826435247
177.074 0.73714953271028
177.074 0.737316421895861
177.074 0.737483311081442
177.074 0.737650200267023
177.074 0.737817089452603
177.074 0.737983978638184
177.074 0.738150867823765
177.074 0.738317757009346
177.074 0.738484646194927
177.074 0.738651535380507
177.074 0.738818424566088
177.074 0.738985313751669
177.074 0.73915220293725
177.074 0.73931909212283
177.074 0.739485981308411
177.074 0.739652870493992
177.074 0.739819759679573
177.074 0.739986648865154
177.074 0.740153538050734
177.074 0.740320427236315
177.074 0.740487316421896
177.074 0.740654205607477
177.074 0.740821094793057
177.074 0.740987983978638
177.074 0.741154873164219
177.074 0.7413217623498
177.074 0.74148865153538
177.074 0.741655540720961
177.074 0.741822429906542
177.074 0.741989319092123
177.074 0.742156208277704
177.074 0.742323097463284
177.074 0.742489986648865
177.074 0.742656875834446
177.074 0.742823765020027
177.074 0.742990654205608
177.074 0.743157543391188
177.074 0.743324432576769
177.074 0.74349132176235
177.074 0.743658210947931
177.074 0.743825100133511
177.074 0.743991989319092
177.074 0.744158878504673
177.074 0.744325767690254
177.074 0.744492656875834
177.074 0.744659546061415
177.074 0.744826435246996
177.074 0.744993324432577
177.074 0.745160213618158
177.074 0.745327102803738
177.074 0.745493991989319
177.074 0.7456608811749
177.074 0.745827770360481
177.074 0.745994659546061
177.074 0.746161548731642
177.074 0.746328437917223
177.074 0.746495327102804
177.074 0.746662216288384
177.074 0.746829105473965
177.074 0.746995994659546
177.074 0.747162883845127
177.074 0.747329773030708
177.074 0.747496662216288
177.074 0.747663551401869
177.074 0.74783044058745
177.074 0.747997329773031
177.074 0.748164218958612
177.074 0.748331108144192
177.074 0.748497997329773
177.074 0.748664886515354
177.074 0.748831775700935
177.074 0.748998664886515
177.074 0.749165554072096
177.074 0.749332443257677
177.074 0.749499332443258
177.074 0.749666221628838
177.074 0.749833110814419
177.074 0.75
177.074 0.750166889185581
177.074 0.750333778371162
177.074 0.750500667556742
177.074 0.750667556742323
177.074 0.750834445927904
177.074 0.751001335113485
177.074 0.751168224299065
177.074 0.751335113484646
177.074 0.751502002670227
177.074 0.751668891855808
177.074 0.751835781041388
177.074 0.752002670226969
177.074 0.75216955941255
177.074 0.752336448598131
177.074 0.752503337783712
177.074 0.752670226969292
177.074 0.752837116154873
177.074 0.753004005340454
177.074 0.753170894526035
177.074 0.753337783711616
177.074 0.753504672897196
177.074 0.753671562082777
177.074 0.753838451268358
177.074 0.754005340453939
177.074 0.754172229639519
177.074 0.7543391188251
177.074 0.754506008010681
177.074 0.754672897196262
177.074 0.754839786381842
177.074 0.755006675567423
177.074 0.755173564753004
177.074 0.755340453938585
177.074 0.755507343124166
177.074 0.755674232309746
177.074 0.755841121495327
177.074 0.756008010680908
177.074 0.756174899866489
177.074 0.756341789052069
177.074 0.75650867823765
177.074 0.756675567423231
177.074 0.756842456608812
177.074 0.757009345794392
177.074 0.757176234979973
177.074 0.757343124165554
177.074 0.757510013351135
177.074 0.757676902536716
177.074 0.757843791722296
177.074 0.758010680907877
177.074 0.758177570093458
177.074 0.758344459279039
177.074 0.75851134846462
177.074 0.7586782376502
177.074 0.758845126835781
178.321 0.759012016021362
178.321 0.759178905206943
178.321 0.759345794392523
178.321 0.759512683578104
178.321 0.759679572763685
178.321 0.759846461949266
178.321 0.760013351134846
178.321 0.760180240320427
178.321 0.760347129506008
178.321 0.760514018691589
178.321 0.76068090787717
178.321 0.76084779706275
178.321 0.761014686248331
178.321 0.761181575433912
178.321 0.761348464619493
178.321 0.761515353805073
178.321 0.761682242990654
178.321 0.761849132176235
178.321 0.762016021361816
178.321 0.762182910547397
178.321 0.762349799732977
178.321 0.762516688918558
178.321 0.762683578104139
178.321 0.76285046728972
178.321 0.7630173564753
178.321 0.763184245660881
178.321 0.763351134846462
178.321 0.763518024032043
178.321 0.763684913217624
178.321 0.763851802403204
178.321 0.764018691588785
178.321 0.764185580774366
178.321 0.764352469959947
178.321 0.764519359145527
178.321 0.764686248331108
178.321 0.764853137516689
178.321 0.76502002670227
178.321 0.76518691588785
178.321 0.765353805073431
178.321 0.765520694259012
178.321 0.765687583444593
178.321 0.765854472630174
178.321 0.766021361815754
178.321 0.766188251001335
178.321 0.766355140186916
178.321 0.766522029372497
178.321 0.766688918558077
178.321 0.766855807743658
178.321 0.767022696929239
178.321 0.76718958611482
178.321 0.767356475300401
178.321 0.767523364485981
178.321 0.767690253671562
178.321 0.767857142857143
178.321 0.768024032042724
178.321 0.768190921228304
178.321 0.768357810413885
178.321 0.768524699599466
178.321 0.768691588785047
178.321 0.768858477970627
178.321 0.769025367156208
178.321 0.769192256341789
178.321 0.76935914552737
178.321 0.769526034712951
178.321 0.769692923898531
178.321 0.769859813084112
178.321 0.770026702269693
178.321 0.770193591455274
178.321 0.770360480640854
178.321 0.770527369826435
178.321 0.770694259012016
178.321 0.770861148197597
178.321 0.771028037383178
178.321 0.771194926568758
178.321 0.771361815754339
178.321 0.77152870493992
178.321 0.771695594125501
178.321 0.771862483311081
178.321 0.772029372496662
178.321 0.772196261682243
178.321 0.772363150867824
178.321 0.772530040053405
178.321 0.772696929238985
178.321 0.772863818424566
178.321 0.773030707610147
178.321 0.773197596795728
178.321 0.773364485981308
178.321 0.773531375166889
178.321 0.77369826435247
178.321 0.773865153538051
178.321 0.774032042723631
178.321 0.774198931909212
178.321 0.774365821094793
178.321 0.774532710280374
178.321 0.774699599465955
178.321 0.774866488651535
178.321 0.775033377837116
178.321 0.775200267022697
178.321 0.775367156208278
178.321 0.775534045393859
178.321 0.775700934579439
178.321 0.77586782376502
178.321 0.776034712950601
178.321 0.776201602136182
178.321 0.776368491321762
178.321 0.776535380507343
178.321 0.776702269692924
178.321 0.776869158878505
178.321 0.777036048064085
178.321 0.777202937249666
178.321 0.777369826435247
178.321 0.777536715620828
178.321 0.777703604806409
178.321 0.777870493991989
178.321 0.77803738317757
178.321 0.778204272363151
178.321 0.778371161548732
178.321 0.778538050734312
178.321 0.778704939919893
178.321 0.778871829105474
178.321 0.779038718291055
178.321 0.779205607476635
178.321 0.779372496662216
178.321 0.779539385847797
178.321 0.779706275033378
178.321 0.779873164218959
178.321 0.780040053404539
178.321 0.78020694259012
178.321 0.780373831775701
178.321 0.780540720961282
178.321 0.780707610146863
178.321 0.780874499332443
178.321 0.781041388518024
178.321 0.781208277703605
178.321 0.781375166889186
178.321 0.781542056074766
178.321 0.781708945260347
178.321 0.781875834445928
178.321 0.782042723631509
178.321 0.782209612817089
178.321 0.78237650200267
178.321 0.782543391188251
178.321 0.782710280373832
178.321 0.782877169559413
178.321 0.783044058744993
178.321 0.783210947930574
178.321 0.783377837116155
178.321 0.783544726301736
178.321 0.783711615487316
178.321 0.783878504672897
178.321 0.784045393858478
178.321 0.784212283044059
178.321 0.784379172229639
178.321 0.78454606141522
178.321 0.784712950600801
178.321 0.784879839786382
178.321 0.785046728971963
178.321 0.785213618157543
178.321 0.785380507343124
178.321 0.785547396528705
178.321 0.785714285714286
178.321 0.785881174899867
178.321 0.786048064085447
178.321 0.786214953271028
178.321 0.786381842456609
178.321 0.78654873164219
178.321 0.78671562082777
178.321 0.786882510013351
178.321 0.787049399198932
178.321 0.787216288384513
178.321 0.787383177570093
178.321 0.787550066755674
178.321 0.787716955941255
178.321 0.787883845126836
178.321 0.788050734312417
178.321 0.788217623497997
178.321 0.788384512683578
178.321 0.788551401869159
178.321 0.78871829105474
178.321 0.78888518024032
178.321 0.789052069425901
178.321 0.789218958611482
178.321 0.789385847797063
178.321 0.789552736982643
178.321 0.789719626168224
178.321 0.789886515353805
178.321 0.790053404539386
178.321 0.790220293724967
178.321 0.790387182910547
178.321 0.790554072096128
178.321 0.790720961281709
178.321 0.79088785046729
178.321 0.791054739652871
178.321 0.791221628838451
178.321 0.791388518024032
178.321 0.791555407209613
178.321 0.791722296395194
178.321 0.791889185580774
178.321 0.792056074766355
178.321 0.792222963951936
178.321 0.792389853137517
178.321 0.792556742323097
178.321 0.792723631508678
178.321 0.792890520694259
178.321 0.79305740987984
178.321 0.793224299065421
178.321 0.793391188251001
178.321 0.793558077436582
178.321 0.793724966622163
178.321 0.793891855807744
178.321 0.794058744993324
178.321 0.794225634178905
178.321 0.794392523364486
178.321 0.794559412550067
178.321 0.794726301735648
178.321 0.794893190921228
178.321 0.795060080106809
178.321 0.79522696929239
178.321 0.795393858477971
178.321 0.795560747663551
178.321 0.795727636849132
178.321 0.795894526034713
178.321 0.796061415220294
178.321 0.796228304405875
179.568 0.796395193591455
179.568 0.796562082777036
179.568 0.796728971962617
179.568 0.796895861148198
179.568 0.797062750333778
179.568 0.797229639519359
179.568 0.79739652870494
179.568 0.797563417890521
179.568 0.797730307076101
179.568 0.797897196261682
179.568 0.798064085447263
179.568 0.798230974632844
179.568 0.798397863818425
179.568 0.798564753004005
179.568 0.798731642189586
179.568 0.798898531375167
179.568 0.799065420560748
179.568 0.799232309746328
179.568 0.799399198931909
179.568 0.79956608811749
179.568 0.799732977303071
179.568 0.799899866488652
179.568 0.800066755674232
179.568 0.800233644859813
179.568 0.800400534045394
179.568 0.800567423230975
179.568 0.800734312416555
179.568 0.800901201602136
179.568 0.801068090787717
179.568 0.801234979973298
179.568 0.801401869158878
179.568 0.801568758344459
179.568 0.80173564753004
179.568 0.801902536715621
179.568 0.802069425901202
179.568 0.802236315086782
179.568 0.802403204272363
179.568 0.802570093457944
179.568 0.802736982643525
179.568 0.802903871829105
179.568 0.803070761014686
179.568 0.803237650200267
179.568 0.803404539385848
179.568 0.803571428571429
179.568 0.803738317757009
179.568 0.80390520694259
179.568 0.804072096128171
179.568 0.804238985313752
179.568 0.804405874499332
179.568 0.804572763684913
179.568 0.804739652870494
179.568 0.804906542056075
179.568 0.805073431241656
179.568 0.805240320427236
179.568 0.805407209612817
179.568 0.805574098798398
179.568 0.805740987983979
179.568 0.805907877169559
179.568 0.80607476635514
179.568 0.806241655540721
179.568 0.806408544726302
179.568 0.806575433911882
179.568 0.806742323097463
179.568 0.806909212283044
179.568 0.807076101468625
179.568 0.807242990654206
179.568 0.807409879839786
179.568 0.807576769025367
179.568 0.807743658210948
179.568 0.807910547396529
179.568 0.80807743658211
179.568 0.80824432576769
179.568 0.808411214953271
179.568 0.808578104138852
179.568 0.808744993324433
179.568 0.808911882510013
179.568 0.809078771695594
179.568 0.809245660881175
179.568 0.809412550066756
179.568 0.809579439252336
179.568 0.809746328437917
179.568 0.809913217623498
179.568 0.810080106809079
179.568 0.81024699599466
179.568 0.81041388518024
179.568 0.810580774365821
179.568 0.810747663551402
179.568 0.810914552736983
179.568 0.811081441922563
179.568 0.811248331108144
179.568 0.811415220293725
179.568 0.811582109479306
179.568 0.811748998664886
179.568 0.811915887850467
179.568 0.812082777036048
179.568 0.812249666221629
179.568 0.81241655540721
179.568 0.81258344459279
179.568 0.812750333778371
179.568 0.812917222963952
179.568 0.813084112149533
179.568 0.813251001335114
179.568 0.813417890520694
179.568 0.813584779706275
179.568 0.813751668891856
179.568 0.813918558077437
179.568 0.814085447263017
179.568 0.814252336448598
179.568 0.814419225634179
179.568 0.81458611481976
179.568 0.81475300400534
179.568 0.814919893190921
179.568 0.815086782376502
179.568 0.815253671562083
179.568 0.815420560747664
179.568 0.815587449933244
179.568 0.815754339118825
179.568 0.815921228304406
179.568 0.816088117489987
179.568 0.816255006675567
179.568 0.816421895861148
179.568 0.816588785046729
179.568 0.81675567423231
179.568 0.81692256341789
179.568 0.817089452603471
179.568 0.817256341789052
179.568 0.817423230974633
179.568 0.817590120160214
179.568 0.817757009345794
179.568 0.817923898531375
179.568 0.818090787716956
179.568 0.818257676902537
179.568 0.818424566088118
179.568 0.818591455273698
179.568 0.818758344459279
179.568 0.81892523364486
179.568 0.819092122830441
179.568 0.819259012016021
179.568 0.819425901201602
179.568 0.819592790387183
179.568 0.819759679572764
179.568 0.819926568758344
179.568 0.820093457943925
179.568 0.820260347129506
179.568 0.820427236315087
179.568 0.820594125500668
179.568 0.820761014686248
179.568 0.820927903871829
179.568 0.82109479305741
179.568 0.821261682242991
179.568 0.821428571428571
179.568 0.821595460614152
179.568 0.821762349799733
179.568 0.821929238985314
179.568 0.822096128170895
179.568 0.822263017356475
179.568 0.822429906542056
179.568 0.822596795727637
179.568 0.822763684913218
179.568 0.822930574098798
179.568 0.823097463284379
179.568 0.82326435246996
179.568 0.823431241655541
179.568 0.823598130841122
179.568 0.823765020026702
179.568 0.823931909212283
179.568 0.824098798397864
179.568 0.824265687583445
179.568 0.824432576769025
179.568 0.824599465954606
179.568 0.824766355140187
179.568 0.824933244325768
179.568 0.825100133511348
179.568 0.825267022696929
179.568 0.82543391188251
179.568 0.825600801068091
179.568 0.825767690253672
179.568 0.825934579439252
179.568 0.826101468624833
179.568 0.826268357810414
179.568 0.826435246995995
179.568 0.826602136181575
179.568 0.826769025367156
179.568 0.826935914552737
179.568 0.827102803738318
179.568 0.827269692923899
179.568 0.827436582109479
179.568 0.82760347129506
179.568 0.827770360480641
179.568 0.827937249666222
179.568 0.828104138851802
179.568 0.828271028037383
179.568 0.828437917222964
179.568 0.828604806408545
179.568 0.828771695594125
180.815 0.828938584779706
180.815 0.829105473965287
180.815 0.829272363150868
180.815 0.829439252336449
180.815 0.829606141522029
180.815 0.82977303070761
180.815 0.829939919893191
180.815 0.830106809078772
180.815 0.830273698264352
180.815 0.830440587449933
180.815 0.830607476635514
180.815 0.830774365821095
180.815 0.830941255006676
180.815 0.831108144192256
180.815 0.831275033377837
180.815 0.831441922563418
180.815 0.831608811748999
180.815 0.831775700934579
180.815 0.83194259012016
180.815 0.832109479305741
180.815 0.832276368491322
180.815 0.832443257676903
180.815 0.832610146862483
180.815 0.832777036048064
180.815 0.832943925233645
180.815 0.833110814419226
180.815 0.833277703604806
180.815 0.833444592790387
180.815 0.833611481975968
180.815 0.833778371161549
180.815 0.833945260347129
180.815 0.83411214953271
180.815 0.834279038718291
180.815 0.834445927903872
180.815 0.834612817089453
180.815 0.834779706275033
180.815 0.834946595460614
180.815 0.835113484646195
180.815 0.835280373831776
180.815 0.835447263017357
180.815 0.835614152202937
180.815 0.835781041388518
180.815 0.835947930574099
180.815 0.83611481975968
180.815 0.83628170894526
180.815 0.836448598130841
180.815 0.836615487316422
180.815 0.836782376502003
180.815 0.836949265687583
180.815 0.837116154873164
180.815 0.837283044058745
180.815 0.837449933244326
180.815 0.837616822429907
180.815 0.837783711615487
180.815 0.837950600801068
180.815 0.838117489986649
180.815 0.83828437917223
180.815 0.83845126835781
180.815 0.838618157543391
180.815 0.838785046728972
180.815 0.838951935914553
180.815 0.839118825100133
180.815 0.839285714285714
180.815 0.839452603471295
180.815 0.839619492656876
180.815 0.839786381842457
180.815 0.839953271028037
180.815 0.840120160213618
180.815 0.840287049399199
180.815 0.84045393858478
180.815 0.840620827770361
180.815 0.840787716955941
180.815 0.840954606141522
180.815 0.841121495327103
180.815 0.841288384512684
180.815 0.841455273698264
180.815 0.841622162883845
180.815 0.841789052069426
180.815 0.841955941255007
180.815 0.842122830440587
180.815 0.842289719626168
180.815 0.842456608811749
180.815 0.84262349799733
180.815 0.842790387182911
180.815 0.842957276368491
180.815 0.843124165554072
180.815 0.843291054739653
180.815 0.843457943925234
180.815 0.843624833110814
180.815 0.843791722296395
180.815 0.843958611481976
180.815 0.844125500667557
180.815 0.844292389853137
180.815 0.844459279038718
180.815 0.844626168224299
180.815 0.84479305740988
180.815 0.844959946595461
180.815 0.845126835781041
180.815 0.845293724966622
180.815 0.845460614152203
180.815 0.845627503337784
180.815 0.845794392523365
180.815 0.845961281708945
180.815 0.846128170894526
180.815 0.846295060080107
180.815 0.846461949265688
180.815 0.846628838451268
180.815 0.846795727636849
180.815 0.84696261682243
180.815 0.847129506008011
180.815 0.847296395193591
180.815 0.847463284379172
180.815 0.847630173564753
180.815 0.847797062750334
180.815 0.847963951935915
180.815 0.848130841121495
180.815 0.848297730307076
180.815 0.848464619492657
180.815 0.848631508678238
180.815 0.848798397863818
180.815 0.848965287049399
180.815 0.84913217623498
180.815 0.849299065420561
180.815 0.849465954606141
180.815 0.849632843791722
180.815 0.849799732977303
180.815 0.849966622162884
180.815 0.850133511348465
180.815 0.850300400534045
180.815 0.850467289719626
180.815 0.850634178905207
180.815 0.850801068090788
180.815 0.850967957276369
180.815 0.851134846461949
180.815 0.85130173564753
180.815 0.851468624833111
180.815 0.851635514018692
180.815 0.851802403204272
180.815 0.851969292389853
180.815 0.852136181575434
180.815 0.852303070761015
180.815 0.852469959946595
180.815 0.852636849132176
180.815 0.852803738317757
180.815 0.852970627503338
180.815 0.853137516688919
180.815 0.853304405874499
180.815 0.85347129506008
180.815 0.853638184245661
180.815 0.853805073431242
180.815 0.853971962616822
180.815 0.854138851802403
180.815 0.854305740987984
180.815 0.854472630173565
180.815 0.854639519359146
180.815 0.854806408544726
180.815 0.854973297730307
180.815 0.855140186915888
180.815 0.855307076101469
180.815 0.855473965287049
182.062 0.85564085447263
182.062 0.855807743658211
182.062 0.855974632843792
182.062 0.856141522029373
182.062 0.856308411214953
182.062 0.856475300400534
182.062 0.856642189586115
182.062 0.856809078771696
182.062 0.856975967957276
182.062 0.857142857142857
182.062 0.857309746328438
182.062 0.857476635514019
182.062 0.857643524699599
182.062 0.85781041388518
182.062 0.857977303070761
182.062 0.858144192256342
182.062 0.858311081441923
182.062 0.858477970627503
182.062 0.858644859813084
182.062 0.858811748998665
182.062 0.858978638184246
182.062 0.859145527369826
182.062 0.859312416555407
182.062 0.859479305740988
182.062 0.859646194926569
182.062 0.85981308411215
182.062 0.85997997329773
182.062 0.860146862483311
182.062 0.860313751668892
182.062 0.860480640854473
182.062 0.860647530040053
182.062 0.860814419225634
182.062 0.860981308411215
182.062 0.861148197596796
182.062 0.861315086782376
182.062 0.861481975967957
182.062 0.861648865153538
182.062 0.861815754339119
182.062 0.8619826435247
182.062 0.86214953271028
182.062 0.862316421895861
182.062 0.862483311081442
182.062 0.862650200267023
182.062 0.862817089452603
182.062 0.862983978638184
182.062 0.863150867823765
182.062 0.863317757009346
182.062 0.863484646194927
182.062 0.863651535380507
182.062 0.863818424566088
182.062 0.863985313751669
182.062 0.86415220293725
182.062 0.86431909212283
182.062 0.864485981308411
182.062 0.864652870493992
182.062 0.864819759679573
182.062 0.864986648865154
182.062 0.865153538050734
182.062 0.865320427236315
182.062 0.865487316421896
182.062 0.865654205607477
182.062 0.865821094793057
182.062 0.865987983978638
182.062 0.866154873164219
182.062 0.8663217623498
182.062 0.86648865153538
182.062 0.866655540720961
182.062 0.866822429906542
182.062 0.866989319092123
182.062 0.867156208277704
182.062 0.867323097463284
182.062 0.867489986648865
182.062 0.867656875834446
182.062 0.867823765020027
182.062 0.867990654205608
182.062 0.868157543391188
182.062 0.868324432576769
182.062 0.86849132176235
182.062 0.868658210947931
182.062 0.868825100133511
182.062 0.868991989319092
182.062 0.869158878504673
182.062 0.869325767690254
182.062 0.869492656875834
182.062 0.869659546061415
182.062 0.869826435246996
182.062 0.869993324432577
182.062 0.870160213618158
182.062 0.870327102803738
182.062 0.870493991989319
182.062 0.8706608811749
182.062 0.870827770360481
182.062 0.870994659546061
182.062 0.871161548731642
182.062 0.871328437917223
182.062 0.871495327102804
182.062 0.871662216288384
182.062 0.871829105473965
182.062 0.871995994659546
182.062 0.872162883845127
182.062 0.872329773030708
182.062 0.872496662216288
182.062 0.872663551401869
182.062 0.87283044058745
182.062 0.872997329773031
182.062 0.873164218958612
182.062 0.873331108144192
183.309 0.873497997329773
183.309 0.873664886515354
183.309 0.873831775700935
183.309 0.873998664886515
183.309 0.874165554072096
183.309 0.874332443257677
183.309 0.874499332443258
183.309 0.874666221628838
183.309 0.874833110814419
183.309 0.875
183.309 0.875166889185581
183.309 0.875333778371162
183.309 0.875500667556742
183.309 0.875667556742323
183.309 0.875834445927904
183.309 0.876001335113485
183.309 0.876168224299065
183.309 0.876335113484646
183.309 0.876502002670227
183.309 0.876668891855808
183.309 0.876835781041388
183.309 0.877002670226969
183.309 0.87716955941255
183.309 0.877336448598131
183.309 0.877503337783712
183.309 0.877670226969292
183.309 0.877837116154873
183.309 0.878004005340454
183.309 0.878170894526035
183.309 0.878337783711616
183.309 0.878504672897196
183.309 0.878671562082777
183.309 0.878838451268358
183.309 0.879005340453939
183.309 0.879172229639519
183.309 0.8793391188251
183.309 0.879506008010681
183.309 0.879672897196262
183.309 0.879839786381842
183.309 0.880006675567423
183.309 0.880173564753004
183.309 0.880340453938585
183.309 0.880507343124166
183.309 0.880674232309746
183.309 0.880841121495327
183.309 0.881008010680908
183.309 0.881174899866489
183.309 0.881341789052069
183.309 0.88150867823765
183.309 0.881675567423231
183.309 0.881842456608812
183.309 0.882009345794392
183.309 0.882176234979973
183.309 0.882343124165554
183.309 0.882510013351135
183.309 0.882676902536716
183.309 0.882843791722296
183.309 0.883010680907877
183.309 0.883177570093458
183.309 0.883344459279039
183.309 0.88351134846462
183.309 0.8836782376502
183.309 0.883845126835781
183.309 0.884012016021362
183.309 0.884178905206943
183.309 0.884345794392523
183.309 0.884512683578104
183.309 0.884679572763685
183.309 0.884846461949266
183.309 0.885013351134846
183.309 0.885180240320427
183.309 0.885347129506008
183.309 0.885514018691589
183.309 0.88568090787717
183.309 0.88584779706275
183.309 0.886014686248331
183.309 0.886181575433912
183.309 0.886348464619493
183.309 0.886515353805073
183.309 0.886682242990654
183.309 0.886849132176235
183.309 0.887016021361816
183.309 0.887182910547397
183.309 0.887349799732977
183.309 0.887516688918558
183.309 0.887683578104139
183.309 0.88785046728972
183.309 0.8880173564753
183.309 0.888184245660881
183.309 0.888351134846462
183.309 0.888518024032043
183.309 0.888684913217624
183.309 0.888851802403204
183.309 0.889018691588785
183.309 0.889185580774366
183.309 0.889352469959947
183.309 0.889519359145527
183.309 0.889686248331108
183.309 0.889853137516689
183.309 0.89002002670227
183.309 0.89018691588785
183.309 0.890353805073431
183.309 0.890520694259012
183.309 0.890687583444593
183.309 0.890854472630174
183.309 0.891021361815754
183.309 0.891188251001335
183.309 0.891355140186916
183.309 0.891522029372497
183.309 0.891688918558077
183.309 0.891855807743658
183.309 0.892022696929239
183.309 0.89218958611482
183.309 0.892356475300401
183.309 0.892523364485981
183.309 0.892690253671562
183.309 0.892857142857143
183.309 0.893024032042724
183.309 0.893190921228304
183.309 0.893357810413885
183.309 0.893524699599466
183.309 0.893691588785047
183.309 0.893858477970627
184.556 0.894025367156208
184.556 0.894192256341789
184.556 0.89435914552737
184.556 0.894526034712951
184.556 0.894692923898531
184.556 0.894859813084112
184.556 0.895026702269693
184.556 0.895193591455274
184.556 0.895360480640854
184.556 0.895527369826435
184.556 0.895694259012016
184.556 0.895861148197597
184.556 0.896028037383178
184.556 0.896194926568758
184.556 0.896361815754339
184.556 0.89652870493992
184.556 0.896695594125501
184.556 0.896862483311081
184.556 0.897029372496662
184.556 0.897196261682243
184.556 0.897363150867824
184.556 0.897530040053405
184.556 0.897696929238985
184.556 0.897863818424566
184.556 0.898030707610147
184.556 0.898197596795728
184.556 0.898364485981308
184.556 0.898531375166889
184.556 0.89869826435247
184.556 0.898865153538051
184.556 0.899032042723631
184.556 0.899198931909212
184.556 0.899365821094793
184.556 0.899532710280374
184.556 0.899699599465955
184.556 0.899866488651535
184.556 0.900033377837116
184.556 0.900200267022697
184.556 0.900367156208278
184.556 0.900534045393859
184.556 0.900700934579439
184.556 0.90086782376502
184.556 0.901034712950601
184.556 0.901201602136182
184.556 0.901368491321762
184.556 0.901535380507343
184.556 0.901702269692924
184.556 0.901869158878505
184.556 0.902036048064085
184.556 0.902202937249666
184.556 0.902369826435247
184.556 0.902536715620828
184.556 0.902703604806409
184.556 0.902870493991989
184.556 0.90303738317757
184.556 0.903204272363151
184.556 0.903371161548732
184.556 0.903538050734312
184.556 0.903704939919893
184.556 0.903871829105474
184.556 0.904038718291055
184.556 0.904205607476635
184.556 0.904372496662216
184.556 0.904539385847797
184.556 0.904706275033378
184.556 0.904873164218959
184.556 0.905040053404539
184.556 0.90520694259012
184.556 0.905373831775701
184.556 0.905540720961282
184.556 0.905707610146863
184.556 0.905874499332443
184.556 0.906041388518024
184.556 0.906208277703605
184.556 0.906375166889186
184.556 0.906542056074766
184.556 0.906708945260347
184.556 0.906875834445928
184.556 0.907042723631509
184.556 0.907209612817089
184.556 0.90737650200267
184.556 0.907543391188251
184.556 0.907710280373832
184.556 0.907877169559413
184.556 0.908044058744993
184.556 0.908210947930574
184.556 0.908377837116155
184.556 0.908544726301736
184.556 0.908711615487316
184.556 0.908878504672897
185.803 0.909045393858478
185.803 0.909212283044059
185.803 0.909379172229639
185.803 0.90954606141522
185.803 0.909712950600801
185.803 0.909879839786382
185.803 0.910046728971963
185.803 0.910213618157543
185.803 0.910380507343124
185.803 0.910547396528705
185.803 0.910714285714286
185.803 0.910881174899867
185.803 0.911048064085447
185.803 0.911214953271028
185.803 0.911381842456609
185.803 0.91154873164219
185.803 0.91171562082777
185.803 0.911882510013351
185.803 0.912049399198932
185.803 0.912216288384513
185.803 0.912383177570093
185.803 0.912550066755674
185.803 0.912716955941255
185.803 0.912883845126836
185.803 0.913050734312417
185.803 0.913217623497997
185.803 0.913384512683578
185.803 0.913551401869159
185.803 0.91371829105474
185.803 0.91388518024032
185.803 0.914052069425901
185.803 0.914218958611482
185.803 0.914385847797063
185.803 0.914552736982643
185.803 0.914719626168224
185.803 0.914886515353805
185.803 0.915053404539386
185.803 0.915220293724967
185.803 0.915387182910547
185.803 0.915554072096128
185.803 0.915720961281709
185.803 0.91588785046729
185.803 0.916054739652871
185.803 0.916221628838451
185.803 0.916388518024032
185.803 0.916555407209613
185.803 0.916722296395194
185.803 0.916889185580774
185.803 0.917056074766355
185.803 0.917222963951936
185.803 0.917389853137517
185.803 0.917556742323097
185.803 0.917723631508678
185.803 0.917890520694259
185.803 0.91805740987984
185.803 0.918224299065421
185.803 0.918391188251001
185.803 0.918558077436582
185.803 0.918724966622163
185.803 0.918891855807744
185.803 0.919058744993324
185.803 0.919225634178905
185.803 0.919392523364486
185.803 0.919559412550067
185.803 0.919726301735648
185.803 0.919893190921228
185.803 0.920060080106809
185.803 0.92022696929239
185.803 0.920393858477971
185.803 0.920560747663551
185.803 0.920727636849132
185.803 0.920894526034713
185.803 0.921061415220294
185.803 0.921228304405875
185.803 0.921395193591455
185.803 0.921562082777036
185.803 0.921728971962617
185.803 0.921895861148198
187.05 0.922062750333778
187.05 0.922229639519359
187.05 0.92239652870494
187.05 0.922563417890521
187.05 0.922730307076101
187.05 0.922897196261682
187.05 0.923064085447263
187.05 0.923230974632844
187.05 0.923397863818425
187.05 0.923564753004005
187.05 0.923731642189586
187.05 0.923898531375167
187.05 0.924065420560748
187.05 0.924232309746328
187.05 0.924399198931909
187.05 0.92456608811749
187.05 0.924732977303071
187.05 0.924899866488652
187.05 0.925066755674232
187.05 0.925233644859813
187.05 0.925400534045394
187.05 0.925567423230975
187.05 0.925734312416555
187.05 0.925901201602136
187.05 0.926068090787717
187.05 0.926234979973298
187.05 0.926401869158878
187.05 0.926568758344459
187.05 0.92673564753004
187.05 0.926902536715621
187.05 0.927069425901202
187.05 0.927236315086782
187.05 0.927403204272363
187.05 0.927570093457944
187.05 0.927736982643525
187.05 0.927903871829105
187.05 0.928070761014686
187.05 0.928237650200267
187.05 0.928404539385848
187.05 0.928571428571429
187.05 0.928738317757009
187.05 0.92890520694259
187.05 0.929072096128171
187.05 0.929238985313752
187.05 0.929405874499332
187.05 0.929572763684913
187.05 0.929739652870494
187.05 0.929906542056075
187.05 0.930073431241656
187.05 0.930240320427236
187.05 0.930407209612817
187.05 0.930574098798398
187.05 0.930740987983979
187.05 0.930907877169559
187.05 0.93107476635514
187.05 0.931241655540721
187.05 0.931408544726302
187.05 0.931575433911882
187.05 0.931742323097463
188.297 0.931909212283044
188.297 0.932076101468625
188.297 0.932242990654206
188.297 0.932409879839786
188.297 0.932576769025367
188.297 0.932743658210948
188.297 0.932910547396529
188.297 0.93307743658211
188.297 0.93324432576769
188.297 0.933411214953271
188.297 0.933578104138852
188.297 0.933744993324433
188.297 0.933911882510013
188.297 0.934078771695594
188.297 0.934245660881175
188.297 0.934412550066756
188.297 0.934579439252336
188.297 0.934746328437917
188.297 0.934913217623498
188.297 0.935080106809079
188.297 0.93524699599466
188.297 0.93541388518024
188.297 0.935580774365821
188.297 0.935747663551402
188.297 0.935914552736983
188.297 0.936081441922563
188.297 0.936248331108144
188.297 0.936415220293725
188.297 0.936582109479306
188.297 0.936748998664886
188.297 0.936915887850467
188.297 0.937082777036048
188.297 0.937249666221629
188.297 0.93741655540721
188.297 0.93758344459279
188.297 0.937750333778371
188.297 0.937917222963952
188.297 0.938084112149533
188.297 0.938251001335114
188.297 0.938417890520694
188.297 0.938584779706275
188.297 0.938751668891856
188.297 0.938918558077437
188.297 0.939085447263017
188.297 0.939252336448598
189.544 0.939419225634179
189.544 0.93958611481976
189.544 0.93975300400534
189.544 0.939919893190921
189.544 0.940086782376502
189.544 0.940253671562083
189.544 0.940420560747664
189.544 0.940587449933244
189.544 0.940754339118825
189.544 0.940921228304406
189.544 0.941088117489987
189.544 0.941255006675567
189.544 0.941421895861148
189.544 0.941588785046729
189.544 0.94175567423231
189.544 0.94192256341789
189.544 0.942089452603471
189.544 0.942256341789052
189.544 0.942423230974633
189.544 0.942590120160214
189.544 0.942757009345794
189.544 0.942923898531375
189.544 0.943090787716956
189.544 0.943257676902537
189.544 0.943424566088118
189.544 0.943591455273698
190.791 0.943758344459279
190.791 0.94392523364486
190.791 0.944092122830441
190.791 0.944259012016021
190.791 0.944425901201602
190.791 0.944592790387183
190.791 0.944759679572764
190.791 0.944926568758344
190.791 0.945093457943925
190.791 0.945260347129506
190.791 0.945427236315087
190.791 0.945594125500668
190.791 0.945761014686248
190.791 0.945927903871829
190.791 0.94609479305741
190.791 0.946261682242991
190.791 0.946428571428571
190.791 0.946595460614152
190.791 0.946762349799733
190.791 0.946929238985314
190.791 0.947096128170895
190.791 0.947263017356475
190.791 0.947429906542056
190.791 0.947596795727637
190.791 0.947763684913218
190.791 0.947930574098798
190.791 0.948097463284379
190.791 0.94826435246996
190.791 0.948431241655541
190.791 0.948598130841122
190.791 0.948765020026702
192.038 0.948931909212283
192.038 0.949098798397864
192.038 0.949265687583445
192.038 0.949432576769025
192.038 0.949599465954606
192.038 0.949766355140187
192.038 0.949933244325768
192.038 0.950100133511348
192.038 0.950267022696929
192.038 0.95043391188251
192.038 0.950600801068091
192.038 0.950767690253672
192.038 0.950934579439252
192.038 0.951101468624833
192.038 0.951268357810414
192.038 0.951435246995995
192.038 0.951602136181575
192.038 0.951769025367156
192.038 0.951935914552737
192.038 0.952102803738318
192.038 0.952269692923899
192.038 0.952436582109479
192.038 0.95260347129506
192.038 0.952770360480641
192.038 0.952937249666222
192.038 0.953104138851802
193.285 0.953271028037383
193.285 0.953437917222964
193.285 0.953604806408545
193.285 0.953771695594125
193.285 0.953938584779706
193.285 0.954105473965287
193.285 0.954272363150868
193.285 0.954439252336449
193.285 0.954606141522029
193.285 0.95477303070761
193.285 0.954939919893191
193.285 0.955106809078772
193.285 0.955273698264352
193.285 0.955440587449933
193.285 0.955607476635514
193.285 0.955774365821095
194.532 0.955941255006676
194.532 0.956108144192256
194.532 0.956275033377837
194.532 0.956441922563418
194.532 0.956608811748999
194.532 0.956775700934579
194.532 0.95694259012016
194.532 0.957109479305741
194.532 0.957276368491322
194.532 0.957443257676903
194.532 0.957610146862483
194.532 0.957777036048064
194.532 0.957943925233645
194.532 0.958110814419226
194.532 0.958277703604806
194.532 0.958444592790387
194.532 0.958611481975968
194.532 0.958778371161549
194.532 0.958945260347129
195.779 0.95911214953271
195.779 0.959279038718291
195.779 0.959445927903872
195.779 0.959612817089453
195.779 0.959779706275033
195.779 0.959946595460614
195.779 0.960113484646195
195.779 0.960280373831776
195.779 0.960447263017357
195.779 0.960614152202937
195.779 0.960781041388518
195.779 0.960947930574099
195.779 0.96111481975968
197.026 0.96128170894526
197.026 0.961448598130841
197.026 0.961615487316422
197.026 0.961782376502003
197.026 0.961949265687583
197.026 0.962116154873164
197.026 0.962283044058745
197.026 0.962449933244326
198.273 0.962616822429907
198.273 0.962783711615487
198.273 0.962950600801068
198.273 0.963117489986649
198.273 0.96328437917223
198.273 0.96345126835781
198.273 0.963618157543391
198.273 0.963785046728972
198.273 0.963951935914553
198.273 0.964118825100133
198.273 0.964285714285714
198.273 0.964452603471295
198.273 0.964619492656876
198.273 0.964786381842457
199.52 0.964953271028037
199.52 0.965120160213618
199.52 0.965287049399199
199.52 0.96545393858478
199.52 0.965620827770361
199.52 0.965787716955941
199.52 0.965954606141522
199.52 0.966121495327103
199.52 0.966288384512684
199.52 0.966455273698264
199.52 0.966622162883845
200.767 0.966789052069426
200.767 0.966955941255007
200.767 0.967122830440587
200.767 0.967289719626168
200.767 0.967456608811749
200.767 0.96762349799733
200.767 0.967790387182911
200.767 0.967957276368491
200.767 0.968124165554072
202.014 0.968291054739653
202.014 0.968457943925234
202.014 0.968624833110814
202.014 0.968791722296395
203.261 0.968958611481976
203.261 0.969125500667557
203.261 0.969292389853137
203.261 0.969459279038718
203.261 0.969626168224299
203.261 0.96979305740988
203.261 0.969959946595461
203.261 0.970126835781041
203.261 0.970293724966622
204.508 0.970460614152203
204.508 0.970627503337784
205.755 0.970794392523365
205.755 0.970961281708945
205.755 0.971128170894526
207.002 0.971295060080107
207.002 0.971461949265688
207.002 0.971628838451268
208.249 0.971795727636849
208.249 0.97196261682243
209.496 0.972129506008011
209.496 0.972296395193591
211.99 0.972463284379172
211.99 0.972630173564753
211.99 0.972797062750334
211.99 0.972963951935915
213.237 0.973130841121495
213.237 0.973297730307076
214.484 0.973464619492657
214.484 0.973631508678238
215.731 0.973798397863818
215.731 0.973965287049399
215.731 0.97413217623498
220.719 0.974299065420561
220.719 0.974465954606141
224.46 0.974632843791722
224.46 0.974799732977303
225.707 0.974966622162884
225.707 0.975133511348465
226.954 0.975300400534045
226.954 0.975467289719626
228.201 0.975634178905207
228.201 0.975801068090788
229.448 0.975967957276369
229.448 0.976134846461949
229.448 0.97630173564753
229.448 0.976468624833111
230.695 0.976635514018692
230.695 0.976802403204272
230.695 0.976969292389853
230.695 0.977136181575434
230.695 0.977303070761015
231.942 0.977469959946595
231.942 0.977636849132176
231.942 0.977803738317757
231.942 0.977970627503338
231.942 0.978137516688919
233.189 0.978304405874499
233.189 0.97847129506008
233.189 0.978638184245661
233.189 0.978805073431242
233.189 0.978971962616822
233.189 0.979138851802403
233.189 0.979305740987984
233.189 0.979472630173565
233.189 0.979639519359146
235.683 0.979806408544726
235.683 0.979973297730307
235.683 0.980140186915888
235.683 0.980307076101469
235.683 0.980473965287049
235.683 0.98064085447263
235.683 0.980807743658211
236.93 0.980974632843792
236.93 0.981141522029373
236.93 0.981308411214953
236.93 0.981475300400534
236.93 0.981642189586115
238.177 0.981809078771696
238.177 0.981975967957276
238.177 0.982142857142857
238.177 0.982309746328438
238.177 0.982476635514019
238.177 0.982643524699599
238.177 0.98281041388518
238.177 0.982977303070761
238.177 0.983144192256342
238.177 0.983311081441923
238.177 0.983477970627503
238.177 0.983644859813084
238.177 0.983811748998665
239.424 0.983978638184246
239.424 0.984145527369826
239.424 0.984312416555407
239.424 0.984479305740988
239.424 0.984646194926569
239.424 0.98481308411215
239.424 0.98497997329773
239.424 0.985146862483311
239.424 0.985313751668892
240.671 0.985480640854473
240.671 0.985647530040053
240.671 0.985814419225634
240.671 0.985981308411215
240.671 0.986148197596796
240.671 0.986315086782376
240.671 0.986481975967957
240.671 0.986648865153538
240.671 0.986815754339119
240.671 0.9869826435247
240.671 0.98714953271028
241.918 0.987316421895861
241.918 0.987483311081442
241.918 0.987650200267023
241.918 0.987817089452603
241.918 0.987983978638184
241.918 0.988150867823765
241.918 0.988317757009346
241.918 0.988484646194927
241.918 0.988651535380507
241.918 0.988818424566088
243.165 0.988985313751669
243.165 0.98915220293725
243.165 0.98931909212283
243.165 0.989485981308411
243.165 0.989652870493992
243.165 0.989819759679573
243.165 0.989986648865154
243.165 0.990153538050734
243.165 0.990320427236315
243.165 0.990487316421896
243.165 0.990654205607477
243.165 0.990821094793057
243.165 0.990987983978638
244.412 0.991154873164219
244.412 0.9913217623498
244.412 0.99148865153538
244.412 0.991655540720961
244.412 0.991822429906542
244.412 0.991989319092123
244.412 0.992156208277704
245.659 0.992323097463284
245.659 0.992489986648865
245.659 0.992656875834446
245.659 0.992823765020027
245.659 0.992990654205608
245.659 0.993157543391188
245.659 0.993324432576769
245.659 0.99349132176235
245.659 0.993658210947931
245.659 0.993825100133511
246.906 0.993991989319092
248.153 0.994158878504673
248.153 0.994325767690254
248.153 0.994492656875834
248.153 0.994659546061415
248.153 0.994826435246996
248.153 0.994993324432577
248.153 0.995160213618158
248.153 0.995327102803738
248.153 0.995493991989319
248.153 0.9956608811749
249.4 0.995827770360481
249.4 0.995994659546061
249.4 0.996161548731642
250.647 0.996328437917223
250.647 0.996495327102804
250.647 0.996662216288384
251.894 0.996829105473965
253.141 0.996995994659546
253.141 0.997162883845127
253.141 0.997329773030708
254.388 0.997496662216288
254.388 0.997663551401869
255.635 0.99783044058745
255.635 0.997997329773031
255.635 0.998164218958612
255.635 0.998331108144192
256.882 0.998497997329773
259.376 0.998664886515354
259.376 0.998831775700935
259.376 0.998998664886515
261.87 0.999165554072096
263.117 0.999332443257677
264.364 0.999499332443258
264.364 0.999666221628838
265.611 0.999833110814419
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_40mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=67.0886, xmax=319.4814,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916429884673, ymax=1.04982450275781,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
78.561 0
81.055 0.000167140230653518
86.043 0.000334280461307037
89.784 0.000501420691960555
97.266 0.000668560922614073
98.513 0.000835701153267592
98.513 0.00100284138392111
98.513 0.00116998161457463
98.513 0.00133712184522815
98.513 0.00150426207588166
98.513 0.00167140230653518
99.76 0.0018385425371887
99.76 0.00200568276784222
99.76 0.00217282299849574
99.76 0.00233996322914926
99.76 0.00250710345980277
99.76 0.00267424369045629
99.76 0.00284138392110981
99.76 0.00300852415176333
101.007 0.00317566438241685
101.007 0.00334280461307037
101.007 0.00350994484372388
101.007 0.0036770850743774
101.007 0.00384422530503092
101.007 0.00401136553568444
101.007 0.00417850576633796
101.007 0.00434564599699148
101.007 0.00451278622764499
101.007 0.00467992645829851
101.007 0.00484706668895203
102.254 0.00501420691960555
102.254 0.00518134715025907
102.254 0.00534848738091259
102.254 0.0055156276115661
102.254 0.00568276784221962
102.254 0.00584990807287314
102.254 0.00601704830352666
102.254 0.00618418853418018
102.254 0.0063513287648337
103.501 0.00651846899548721
103.501 0.00668560922614073
103.501 0.00685274945679425
103.501 0.00701988968744777
103.501 0.00718702991810129
103.501 0.00735417014875481
103.501 0.00752131037940832
103.501 0.00768845061006184
103.501 0.00785559084071536
103.501 0.00802273107136888
103.501 0.0081898713020224
103.501 0.00835701153267591
103.501 0.00852415176332943
103.501 0.00869129199398295
103.501 0.00885843222463647
103.501 0.00902557245528999
104.748 0.00919271268594351
104.748 0.00935985291659702
104.748 0.00952699314725054
104.748 0.00969413337790406
104.748 0.00986127360855758
104.748 0.0100284138392111
104.748 0.0101955540698646
104.748 0.0103626943005181
104.748 0.0105298345311717
104.748 0.0106969747618252
104.748 0.0108641149924787
104.748 0.0110312552231322
104.748 0.0111983954537857
104.748 0.0113655356844392
104.748 0.0115326759150928
104.748 0.0116998161457463
104.748 0.0118669563763998
104.748 0.0120340966070533
104.748 0.0122012368377068
104.748 0.0123683770683604
104.748 0.0125355172990139
104.748 0.0127026575296674
104.748 0.0128697977603209
104.748 0.0130369379909744
105.995 0.0132040782216279
105.995 0.0133712184522815
105.995 0.013538358682935
105.995 0.0137054989135885
105.995 0.013872639144242
105.995 0.0140397793748955
105.995 0.0142069196055491
105.995 0.0143740598362026
105.995 0.0145412000668561
105.995 0.0147083402975096
105.995 0.0148754805281631
105.995 0.0150426207588166
105.995 0.0152097609894702
105.995 0.0153769012201237
105.995 0.0155440414507772
105.995 0.0157111816814307
105.995 0.0158783219120842
105.995 0.0160454621427378
105.995 0.0162126023733913
105.995 0.0163797426040448
105.995 0.0165468828346983
105.995 0.0167140230653518
105.995 0.0168811632960053
105.995 0.0170483035266589
105.995 0.0172154437573124
107.242 0.0173825839879659
107.242 0.0175497242186194
107.242 0.0177168644492729
107.242 0.0178840046799265
107.242 0.01805114491058
107.242 0.0182182851412335
107.242 0.018385425371887
107.242 0.0185525656025405
107.242 0.018719705833194
107.242 0.0188868460638476
107.242 0.0190539862945011
107.242 0.0192211265251546
107.242 0.0193882667558081
107.242 0.0195554069864616
107.242 0.0197225472171152
107.242 0.0198896874477687
107.242 0.0200568276784222
107.242 0.0202239679090757
107.242 0.0203911081397292
107.242 0.0205582483703827
107.242 0.0207253886010363
107.242 0.0208925288316898
107.242 0.0210596690623433
107.242 0.0212268092929968
107.242 0.0213939495236503
107.242 0.0215610897543039
107.242 0.0217282299849574
107.242 0.0218953702156109
108.489 0.0220625104462644
108.489 0.0222296506769179
108.489 0.0223967909075715
108.489 0.022563931138225
108.489 0.0227310713688785
108.489 0.022898211599532
108.489 0.0230653518301855
108.489 0.023232492060839
108.489 0.0233996322914926
108.489 0.0235667725221461
108.489 0.0237339127527996
108.489 0.0239010529834531
108.489 0.0240681932141066
108.489 0.0242353334447602
108.489 0.0244024736754137
108.489 0.0245696139060672
108.489 0.0247367541367207
108.489 0.0249038943673742
108.489 0.0250710345980277
108.489 0.0252381748286813
108.489 0.0254053150593348
108.489 0.0255724552899883
108.489 0.0257395955206418
108.489 0.0259067357512953
108.489 0.0260738759819489
108.489 0.0262410162126024
108.489 0.0264081564432559
108.489 0.0265752966739094
108.489 0.0267424369045629
108.489 0.0269095771352164
108.489 0.02707671736587
108.489 0.0272438575965235
108.489 0.027410997827177
108.489 0.0275781380578305
108.489 0.027745278288484
109.736 0.0279124185191376
109.736 0.0280795587497911
109.736 0.0282466989804446
109.736 0.0284138392110981
109.736 0.0285809794417516
109.736 0.0287481196724051
109.736 0.0289152599030587
109.736 0.0290824001337122
109.736 0.0292495403643657
109.736 0.0294166805950192
109.736 0.0295838208256727
109.736 0.0297509610563263
109.736 0.0299181012869798
109.736 0.0300852415176333
109.736 0.0302523817482868
109.736 0.0304195219789403
109.736 0.0305866622095938
110.983 0.0307538024402474
110.983 0.0309209426709009
110.983 0.0310880829015544
110.983 0.0312552231322079
110.983 0.0314223633628614
110.983 0.031589503593515
110.983 0.0317566438241685
110.983 0.031923784054822
110.983 0.0320909242854755
110.983 0.032258064516129
110.983 0.0324252047467826
110.983 0.0325923449774361
110.983 0.0327594852080896
110.983 0.0329266254387431
110.983 0.0330937656693966
110.983 0.0332609059000501
110.983 0.0334280461307037
110.983 0.0335951863613572
110.983 0.0337623265920107
110.983 0.0339294668226642
110.983 0.0340966070533177
110.983 0.0342637472839713
110.983 0.0344308875146248
110.983 0.0345980277452783
110.983 0.0347651679759318
110.983 0.0349323082065853
110.983 0.0350994484372388
110.983 0.0352665886678924
110.983 0.0354337288985459
110.983 0.0356008691291994
110.983 0.0357680093598529
110.983 0.0359351495905064
110.983 0.03610228982116
110.983 0.0362694300518135
112.23 0.036436570282467
112.23 0.0366037105131205
112.23 0.036770850743774
112.23 0.0369379909744275
112.23 0.0371051312050811
112.23 0.0372722714357346
112.23 0.0374394116663881
112.23 0.0376065518970416
112.23 0.0377736921276951
112.23 0.0379408323583487
112.23 0.0381079725890022
112.23 0.0382751128196557
112.23 0.0384422530503092
112.23 0.0386093932809627
112.23 0.0387765335116162
112.23 0.0389436737422698
112.23 0.0391108139729233
112.23 0.0392779542035768
112.23 0.0394450944342303
112.23 0.0396122346648838
112.23 0.0397793748955374
112.23 0.0399465151261909
112.23 0.0401136553568444
112.23 0.0402807955874979
112.23 0.0404479358181514
112.23 0.0406150760488049
112.23 0.0407822162794585
112.23 0.040949356510112
112.23 0.0411164967407655
112.23 0.041283636971419
112.23 0.0414507772020725
112.23 0.0416179174327261
112.23 0.0417850576633796
112.23 0.0419521978940331
112.23 0.0421193381246866
112.23 0.0422864783553401
112.23 0.0424536185859936
113.477 0.0426207588166472
113.477 0.0427878990473007
113.477 0.0429550392779542
113.477 0.0431221795086077
113.477 0.0432893197392612
113.477 0.0434564599699148
113.477 0.0436236002005683
113.477 0.0437907404312218
113.477 0.0439578806618753
113.477 0.0441250208925288
113.477 0.0442921611231823
113.477 0.0444593013538359
113.477 0.0446264415844894
113.477 0.0447935818151429
113.477 0.0449607220457964
113.477 0.0451278622764499
113.477 0.0452950025071035
113.477 0.045462142737757
113.477 0.0456292829684105
113.477 0.045796423199064
113.477 0.0459635634297175
113.477 0.0461307036603711
113.477 0.0462978438910246
113.477 0.0464649841216781
114.724 0.0466321243523316
114.724 0.0467992645829851
114.724 0.0469664048136386
114.724 0.0471335450442922
114.724 0.0473006852749457
114.724 0.0474678255055992
114.724 0.0476349657362527
114.724 0.0478021059669062
114.724 0.0479692461975598
114.724 0.0481363864282133
114.724 0.0483035266588668
114.724 0.0484706668895203
114.724 0.0486378071201738
114.724 0.0488049473508273
114.724 0.0489720875814809
114.724 0.0491392278121344
114.724 0.0493063680427879
114.724 0.0494735082734414
114.724 0.0496406485040949
115.971 0.0498077887347485
115.971 0.049974928965402
115.971 0.0501420691960555
115.971 0.050309209426709
115.971 0.0504763496573625
115.971 0.050643489888016
115.971 0.0508106301186696
115.971 0.0509777703493231
115.971 0.0511449105799766
115.971 0.0513120508106301
115.971 0.0514791910412836
115.971 0.0516463312719372
115.971 0.0518134715025907
115.971 0.0519806117332442
115.971 0.0521477519638977
115.971 0.0523148921945512
115.971 0.0524820324252047
115.971 0.0526491726558583
115.971 0.0528163128865118
115.971 0.0529834531171653
115.971 0.0531505933478188
115.971 0.0533177335784723
117.218 0.0534848738091259
117.218 0.0536520140397794
117.218 0.0538191542704329
117.218 0.0539862945010864
117.218 0.0541534347317399
117.218 0.0543205749623934
117.218 0.054487715193047
117.218 0.0546548554237005
117.218 0.054821995654354
117.218 0.0549891358850075
117.218 0.055156276115661
117.218 0.0553234163463146
117.218 0.0554905565769681
117.218 0.0556576968076216
117.218 0.0558248370382751
117.218 0.0559919772689286
117.218 0.0561591174995821
118.465 0.0563262577302357
118.465 0.0564933979608892
118.465 0.0566605381915427
118.465 0.0568276784221962
118.465 0.0569948186528497
118.465 0.0571619588835033
118.465 0.0573290991141568
118.465 0.0574962393448103
118.465 0.0576633795754638
118.465 0.0578305198061173
118.465 0.0579976600367708
118.465 0.0581648002674244
118.465 0.0583319404980779
118.465 0.0584990807287314
118.465 0.0586662209593849
118.465 0.0588333611900384
118.465 0.059000501420692
118.465 0.0591676416513455
118.465 0.059334781881999
118.465 0.0595019221126525
118.465 0.059669062343306
118.465 0.0598362025739596
119.712 0.0600033428046131
119.712 0.0601704830352666
119.712 0.0603376232659201
119.712 0.0605047634965736
119.712 0.0606719037272271
119.712 0.0608390439578807
119.712 0.0610061841885342
119.712 0.0611733244191877
119.712 0.0613404646498412
119.712 0.0615076048804947
119.712 0.0616747451111483
119.712 0.0618418853418018
120.959 0.0620090255724553
120.959 0.0621761658031088
120.959 0.0623433060337623
120.959 0.0625104462644158
120.959 0.0626775864950694
120.959 0.0628447267257229
120.959 0.0630118669563764
120.959 0.0631790071870299
120.959 0.0633461474176834
120.959 0.063513287648337
120.959 0.0636804278789905
120.959 0.063847568109644
120.959 0.0640147083402975
120.959 0.064181848570951
120.959 0.0643489888016045
120.959 0.0645161290322581
120.959 0.0646832692629116
120.959 0.0648504094935651
120.959 0.0650175497242186
122.206 0.0651846899548721
122.206 0.0653518301855257
122.206 0.0655189704161792
122.206 0.0656861106468327
122.206 0.0658532508774862
122.206 0.0660203911081397
122.206 0.0661875313387933
122.206 0.0663546715694468
122.206 0.0665218118001003
122.206 0.0666889520307538
122.206 0.0668560922614073
122.206 0.0670232324920608
122.206 0.0671903727227144
122.206 0.0673575129533679
122.206 0.0675246531840214
122.206 0.0676917934146749
122.206 0.0678589336453284
122.206 0.0680260738759819
122.206 0.0681932141066355
122.206 0.068360354337289
122.206 0.0685274945679425
123.453 0.068694634798596
123.453 0.0688617750292495
123.453 0.0690289152599031
123.453 0.0691960554905566
123.453 0.0693631957212101
123.453 0.0695303359518636
123.453 0.0696974761825171
123.453 0.0698646164131707
123.453 0.0700317566438242
123.453 0.0701988968744777
123.453 0.0703660371051312
123.453 0.0705331773357847
123.453 0.0707003175664382
124.7 0.0708674577970918
124.7 0.0710345980277453
124.7 0.0712017382583988
124.7 0.0713688784890523
124.7 0.0715360187197058
124.7 0.0717031589503593
124.7 0.0718702991810129
124.7 0.0720374394116664
124.7 0.0722045796423199
124.7 0.0723717198729734
124.7 0.0725388601036269
124.7 0.0727060003342805
124.7 0.072873140564934
124.7 0.0730402807955875
124.7 0.073207421026241
124.7 0.0733745612568945
125.947 0.0735417014875481
125.947 0.0737088417182016
125.947 0.0738759819488551
125.947 0.0740431221795086
125.947 0.0742102624101621
125.947 0.0743774026408156
125.947 0.0745445428714692
125.947 0.0747116831021227
125.947 0.0748788233327762
125.947 0.0750459635634297
125.947 0.0752131037940832
125.947 0.0753802440247368
127.194 0.0755473842553903
127.194 0.0757145244860438
127.194 0.0758816647166973
127.194 0.0760488049473508
127.194 0.0762159451780043
127.194 0.0763830854086579
127.194 0.0765502256393114
127.194 0.0767173658699649
127.194 0.0768845061006184
127.194 0.0770516463312719
127.194 0.0772187865619255
127.194 0.077385926792579
127.194 0.0775530670232325
127.194 0.077720207253886
127.194 0.0778873474845395
128.441 0.078054487715193
128.441 0.0782216279458466
128.441 0.0783887681765001
128.441 0.0785559084071536
128.441 0.0787230486378071
128.441 0.0788901888684606
128.441 0.0790573290991142
128.441 0.0792244693297677
128.441 0.0793916095604212
128.441 0.0795587497910747
128.441 0.0797258900217282
128.441 0.0798930302523817
129.688 0.0800601704830353
129.688 0.0802273107136888
129.688 0.0803944509443423
129.688 0.0805615911749958
129.688 0.0807287314056493
129.688 0.0808958716363029
129.688 0.0810630118669564
130.935 0.0812301520976099
130.935 0.0813972923282634
130.935 0.0815644325589169
130.935 0.0817315727895705
130.935 0.081898713020224
130.935 0.0820658532508775
130.935 0.082232993481531
132.182 0.0824001337121845
132.182 0.082567273942838
132.182 0.0827344141734916
132.182 0.0829015544041451
132.182 0.0830686946347986
132.182 0.0832358348654521
132.182 0.0834029750961056
132.182 0.0835701153267591
132.182 0.0837372555574127
132.182 0.0839043957880662
132.182 0.0840715360187197
132.182 0.0842386762493732
132.182 0.0844058164800267
132.182 0.0845729567106803
133.429 0.0847400969413338
133.429 0.0849072371719873
133.429 0.0850743774026408
133.429 0.0852415176332943
133.429 0.0854086578639479
133.429 0.0855757980946014
133.429 0.0857429383252549
133.429 0.0859100785559084
133.429 0.0860772187865619
133.429 0.0862443590172154
133.429 0.086411499247869
133.429 0.0865786394785225
133.429 0.086745779709176
133.429 0.0869129199398295
134.676 0.087080060170483
134.676 0.0872472004011366
134.676 0.0874143406317901
134.676 0.0875814808624436
134.676 0.0877486210930971
134.676 0.0879157613237506
134.676 0.0880829015544041
134.676 0.0882500417850577
134.676 0.0884171820157112
134.676 0.0885843222463647
134.676 0.0887514624770182
134.676 0.0889186027076717
134.676 0.0890857429383253
134.676 0.0892528831689788
135.923 0.0894200233996323
135.923 0.0895871636302858
135.923 0.0897543038609393
135.923 0.0899214440915928
135.923 0.0900885843222464
135.923 0.0902557245528999
135.923 0.0904228647835534
135.923 0.0905900050142069
135.923 0.0907571452448604
135.923 0.090924285475514
135.923 0.0910914257061675
135.923 0.091258565936821
135.923 0.0914257061674745
135.923 0.091592846398128
135.923 0.0917599866287815
137.17 0.0919271268594351
137.17 0.0920942670900886
137.17 0.0922614073207421
137.17 0.0924285475513956
137.17 0.0925956877820491
137.17 0.0927628280127027
137.17 0.0929299682433562
137.17 0.0930971084740097
137.17 0.0932642487046632
137.17 0.0934313889353167
137.17 0.0935985291659703
137.17 0.0937656693966238
137.17 0.0939328096272773
137.17 0.0940999498579308
137.17 0.0942670900885843
138.417 0.0944342303192378
138.417 0.0946013705498914
138.417 0.0947685107805449
138.417 0.0949356510111984
138.417 0.0951027912418519
138.417 0.0952699314725054
138.417 0.0954370717031589
138.417 0.0956042119338125
138.417 0.095771352164466
138.417 0.0959384923951195
138.417 0.096105632625773
138.417 0.0962727728564265
138.417 0.0964399130870801
138.417 0.0966070533177336
138.417 0.0967741935483871
138.417 0.0969413337790406
138.417 0.0971084740096941
138.417 0.0972756142403477
138.417 0.0974427544710012
138.417 0.0976098947016547
138.417 0.0977770349323082
138.417 0.0979441751629617
138.417 0.0981113153936152
138.417 0.0982784556242688
138.417 0.0984455958549223
138.417 0.0986127360855758
139.664 0.0987798763162293
139.664 0.0989470165468828
139.664 0.0991141567775363
139.664 0.0992812970081899
139.664 0.0994484372388434
139.664 0.0996155774694969
139.664 0.0997827177001504
139.664 0.099949857930804
139.664 0.100116998161457
139.664 0.100284138392111
139.664 0.100451278622764
139.664 0.100618418853418
139.664 0.100785559084072
139.664 0.100952699314725
139.664 0.101119839545379
139.664 0.101286979776032
139.664 0.101454120006686
139.664 0.101621260237339
139.664 0.101788400467993
139.664 0.101955540698646
139.664 0.1021226809293
139.664 0.102289821159953
139.664 0.102456961390607
140.911 0.10262410162126
140.911 0.102791241851914
140.911 0.102958382082567
140.911 0.103125522313221
140.911 0.103292662543874
140.911 0.103459802774528
140.911 0.103626943005181
140.911 0.103794083235835
140.911 0.103961223466488
140.911 0.104128363697142
140.911 0.104295503927795
140.911 0.104462644158449
140.911 0.104629784389102
140.911 0.104796924619756
140.911 0.104964064850409
140.911 0.105131205081063
140.911 0.105298345311717
140.911 0.10546548554237
140.911 0.105632625773024
140.911 0.105799766003677
140.911 0.105966906234331
140.911 0.106134046464984
140.911 0.106301186695638
140.911 0.106468326926291
140.911 0.106635467156945
140.911 0.106802607387598
140.911 0.106969747618252
142.158 0.107136887848905
142.158 0.107304028079559
142.158 0.107471168310212
142.158 0.107638308540866
142.158 0.107805448771519
142.158 0.107972589002173
142.158 0.108139729232826
142.158 0.10830686946348
142.158 0.108474009694133
142.158 0.108641149924787
142.158 0.10880829015544
142.158 0.108975430386094
142.158 0.109142570616747
142.158 0.109309710847401
142.158 0.109476851078054
142.158 0.109643991308708
142.158 0.109811131539362
142.158 0.109978271770015
142.158 0.110145412000669
142.158 0.110312552231322
142.158 0.110479692461976
142.158 0.110646832692629
142.158 0.110813972923283
142.158 0.110981113153936
142.158 0.11114825338459
142.158 0.111315393615243
142.158 0.111482533845897
142.158 0.11164967407655
142.158 0.111816814307204
142.158 0.111983954537857
143.405 0.112151094768511
143.405 0.112318234999164
143.405 0.112485375229818
143.405 0.112652515460471
143.405 0.112819655691125
143.405 0.112986795921778
143.405 0.113153936152432
143.405 0.113321076383085
143.405 0.113488216613739
143.405 0.113655356844392
143.405 0.113822497075046
143.405 0.113989637305699
143.405 0.114156777536353
143.405 0.114323917767007
143.405 0.11449105799766
143.405 0.114658198228314
143.405 0.114825338458967
143.405 0.114992478689621
143.405 0.115159618920274
143.405 0.115326759150928
143.405 0.115493899381581
143.405 0.115661039612235
143.405 0.115828179842888
143.405 0.115995320073542
143.405 0.116162460304195
143.405 0.116329600534849
143.405 0.116496740765502
143.405 0.116663880996156
143.405 0.116831021226809
143.405 0.116998161457463
143.405 0.117165301688116
143.405 0.11733244191877
143.405 0.117499582149423
143.405 0.117666722380077
143.405 0.11783386261073
143.405 0.118001002841384
143.405 0.118168143072037
143.405 0.118335283302691
144.652 0.118502423533344
144.652 0.118669563763998
144.652 0.118836703994652
144.652 0.119003844225305
144.652 0.119170984455959
144.652 0.119338124686612
144.652 0.119505264917266
144.652 0.119672405147919
144.652 0.119839545378573
144.652 0.120006685609226
144.652 0.12017382583988
144.652 0.120340966070533
144.652 0.120508106301187
144.652 0.12067524653184
144.652 0.120842386762494
144.652 0.121009526993147
144.652 0.121176667223801
144.652 0.121343807454454
144.652 0.121510947685108
144.652 0.121678087915761
144.652 0.121845228146415
144.652 0.122012368377068
144.652 0.122179508607722
144.652 0.122346648838375
144.652 0.122513789069029
144.652 0.122680929299682
144.652 0.122848069530336
144.652 0.123015209760989
144.652 0.123182349991643
144.652 0.123349490222297
144.652 0.12351663045295
144.652 0.123683770683604
144.652 0.123850910914257
144.652 0.124018051144911
144.652 0.124185191375564
144.652 0.124352331606218
144.652 0.124519471836871
144.652 0.124686612067525
144.652 0.124853752298178
144.652 0.125020892528832
144.652 0.125188032759485
144.652 0.125355172990139
144.652 0.125522313220792
144.652 0.125689453451446
144.652 0.125856593682099
144.652 0.126023733912753
144.652 0.126190874143406
144.652 0.12635801437406
144.652 0.126525154604713
144.652 0.126692294835367
144.652 0.12685943506602
144.652 0.127026575296674
144.652 0.127193715527327
144.652 0.127360855757981
144.652 0.127527995988634
144.652 0.127695136219288
144.652 0.127862276449941
144.652 0.128029416680595
144.652 0.128196556911249
144.652 0.128363697141902
144.652 0.128530837372556
144.652 0.128697977603209
144.652 0.128865117833863
145.899 0.129032258064516
145.899 0.12919939829517
145.899 0.129366538525823
145.899 0.129533678756477
145.899 0.12970081898713
145.899 0.129867959217784
145.899 0.130035099448437
145.899 0.130202239679091
145.899 0.130369379909744
145.899 0.130536520140398
145.899 0.130703660371051
145.899 0.130870800601705
145.899 0.131037940832358
145.899 0.131205081063012
145.899 0.131372221293665
145.899 0.131539361524319
145.899 0.131706501754972
145.899 0.131873641985626
145.899 0.132040782216279
145.899 0.132207922446933
145.899 0.132375062677587
145.899 0.13254220290824
145.899 0.132709343138894
145.899 0.132876483369547
145.899 0.133043623600201
145.899 0.133210763830854
145.899 0.133377904061508
145.899 0.133545044292161
145.899 0.133712184522815
145.899 0.133879324753468
145.899 0.134046464984122
145.899 0.134213605214775
145.899 0.134380745445429
145.899 0.134547885676082
145.899 0.134715025906736
145.899 0.134882166137389
145.899 0.135049306368043
145.899 0.135216446598696
145.899 0.13538358682935
145.899 0.135550727060003
145.899 0.135717867290657
145.899 0.13588500752131
145.899 0.136052147751964
145.899 0.136219287982617
145.899 0.136386428213271
145.899 0.136553568443924
145.899 0.136720708674578
145.899 0.136887848905231
145.899 0.137054989135885
145.899 0.137222129366539
145.899 0.137389269597192
145.899 0.137556409827846
145.899 0.137723550058499
145.899 0.137890690289153
145.899 0.138057830519806
145.899 0.13822497075046
147.146 0.138392110981113
147.146 0.138559251211767
147.146 0.13872639144242
147.146 0.138893531673074
147.146 0.139060671903727
147.146 0.139227812134381
147.146 0.139394952365034
147.146 0.139562092595688
147.146 0.139729232826341
147.146 0.139896373056995
147.146 0.140063513287648
147.146 0.140230653518302
147.146 0.140397793748955
147.146 0.140564933979609
147.146 0.140732074210262
147.146 0.140899214440916
147.146 0.141066354671569
147.146 0.141233494902223
147.146 0.141400635132876
147.146 0.14156777536353
147.146 0.141734915594184
147.146 0.141902055824837
147.146 0.142069196055491
147.146 0.142236336286144
147.146 0.142403476516798
147.146 0.142570616747451
147.146 0.142737756978105
147.146 0.142904897208758
147.146 0.143072037439412
147.146 0.143239177670065
147.146 0.143406317900719
147.146 0.143573458131372
147.146 0.143740598362026
147.146 0.143907738592679
147.146 0.144074878823333
147.146 0.144242019053986
147.146 0.14440915928464
147.146 0.144576299515293
147.146 0.144743439745947
147.146 0.1449105799766
147.146 0.145077720207254
147.146 0.145244860437907
147.146 0.145412000668561
147.146 0.145579140899214
147.146 0.145746281129868
147.146 0.145913421360521
147.146 0.146080561591175
147.146 0.146247701821829
147.146 0.146414842052482
147.146 0.146581982283136
147.146 0.146749122513789
147.146 0.146916262744443
147.146 0.147083402975096
147.146 0.14725054320575
147.146 0.147417683436403
147.146 0.147584823667057
147.146 0.14775196389771
147.146 0.147919104128364
147.146 0.148086244359017
147.146 0.148253384589671
147.146 0.148420524820324
147.146 0.148587665050978
147.146 0.148754805281631
147.146 0.148921945512285
147.146 0.149089085742938
147.146 0.149256225973592
147.146 0.149423366204245
147.146 0.149590506434899
147.146 0.149757646665552
147.146 0.149924786896206
147.146 0.150091927126859
147.146 0.150259067357513
147.146 0.150426207588166
147.146 0.15059334781882
147.146 0.150760488049474
147.146 0.150927628280127
147.146 0.151094768510781
148.393 0.151261908741434
148.393 0.151429048972088
148.393 0.151596189202741
148.393 0.151763329433395
148.393 0.151930469664048
148.393 0.152097609894702
148.393 0.152264750125355
148.393 0.152431890356009
148.393 0.152599030586662
148.393 0.152766170817316
148.393 0.152933311047969
148.393 0.153100451278623
148.393 0.153267591509276
148.393 0.15343473173993
148.393 0.153601871970583
148.393 0.153769012201237
148.393 0.15393615243189
148.393 0.154103292662544
148.393 0.154270432893197
148.393 0.154437573123851
148.393 0.154604713354504
148.393 0.154771853585158
148.393 0.154938993815811
148.393 0.155106134046465
148.393 0.155273274277119
148.393 0.155440414507772
148.393 0.155607554738426
148.393 0.155774694969079
148.393 0.155941835199733
148.393 0.156108975430386
148.393 0.15627611566104
148.393 0.156443255891693
148.393 0.156610396122347
148.393 0.156777536353
148.393 0.156944676583654
148.393 0.157111816814307
148.393 0.157278957044961
148.393 0.157446097275614
148.393 0.157613237506268
148.393 0.157780377736921
148.393 0.157947517967575
148.393 0.158114658198228
148.393 0.158281798428882
148.393 0.158448938659535
148.393 0.158616078890189
148.393 0.158783219120842
148.393 0.158950359351496
148.393 0.159117499582149
148.393 0.159284639812803
148.393 0.159451780043456
148.393 0.15961892027411
148.393 0.159786060504763
148.393 0.159953200735417
148.393 0.160120340966071
148.393 0.160287481196724
148.393 0.160454621427378
148.393 0.160621761658031
148.393 0.160788901888685
148.393 0.160956042119338
148.393 0.161123182349992
148.393 0.161290322580645
148.393 0.161457462811299
148.393 0.161624603041952
148.393 0.161791743272606
148.393 0.161958883503259
148.393 0.162126023733913
148.393 0.162293163964566
148.393 0.16246030419522
148.393 0.162627444425873
148.393 0.162794584656527
148.393 0.16296172488718
148.393 0.163128865117834
148.393 0.163296005348487
148.393 0.163463145579141
148.393 0.163630285809794
148.393 0.163797426040448
148.393 0.163964566271101
148.393 0.164131706501755
148.393 0.164298846732408
148.393 0.164465986963062
148.393 0.164633127193716
148.393 0.164800267424369
148.393 0.164967407655023
148.393 0.165134547885676
148.393 0.16530168811633
148.393 0.165468828346983
148.393 0.165635968577637
148.393 0.16580310880829
148.393 0.165970249038944
148.393 0.166137389269597
148.393 0.166304529500251
148.393 0.166471669730904
148.393 0.166638809961558
148.393 0.166805950192211
148.393 0.166973090422865
148.393 0.167140230653518
148.393 0.167307370884172
148.393 0.167474511114825
148.393 0.167641651345479
148.393 0.167808791576132
148.393 0.167975931806786
148.393 0.168143072037439
148.393 0.168310212268093
148.393 0.168477352498746
148.393 0.1686444927294
148.393 0.168811632960053
148.393 0.168978773190707
148.393 0.169145913421361
148.393 0.169313053652014
148.393 0.169480193882668
148.393 0.169647334113321
148.393 0.169814474343975
148.393 0.169981614574628
148.393 0.170148754805282
148.393 0.170315895035935
148.393 0.170483035266589
148.393 0.170650175497242
148.393 0.170817315727896
149.64 0.170984455958549
149.64 0.171151596189203
149.64 0.171318736419856
149.64 0.17148587665051
149.64 0.171653016881163
149.64 0.171820157111817
149.64 0.17198729734247
149.64 0.172154437573124
149.64 0.172321577803777
149.64 0.172488718034431
149.64 0.172655858265084
149.64 0.172822998495738
149.64 0.172990138726391
149.64 0.173157278957045
149.64 0.173324419187698
149.64 0.173491559418352
149.64 0.173658699649006
149.64 0.173825839879659
149.64 0.173992980110313
149.64 0.174160120340966
149.64 0.17432726057162
149.64 0.174494400802273
149.64 0.174661541032927
149.64 0.17482868126358
149.64 0.174995821494234
149.64 0.175162961724887
149.64 0.175330101955541
149.64 0.175497242186194
149.64 0.175664382416848
149.64 0.175831522647501
149.64 0.175998662878155
149.64 0.176165803108808
149.64 0.176332943339462
149.64 0.176500083570115
149.64 0.176667223800769
149.64 0.176834364031422
149.64 0.177001504262076
149.64 0.177168644492729
149.64 0.177335784723383
149.64 0.177502924954036
149.64 0.17767006518469
149.64 0.177837205415343
149.64 0.178004345645997
149.64 0.178171485876651
149.64 0.178338626107304
149.64 0.178505766337958
149.64 0.178672906568611
149.64 0.178840046799265
149.64 0.179007187029918
149.64 0.179174327260572
149.64 0.179341467491225
149.64 0.179508607721879
149.64 0.179675747952532
149.64 0.179842888183186
149.64 0.180010028413839
149.64 0.180177168644493
149.64 0.180344308875146
149.64 0.1805114491058
149.64 0.180678589336453
149.64 0.180845729567107
149.64 0.18101286979776
149.64 0.181180010028414
149.64 0.181347150259067
149.64 0.181514290489721
149.64 0.181681430720374
149.64 0.181848570951028
149.64 0.182015711181681
149.64 0.182182851412335
149.64 0.182349991642988
149.64 0.182517131873642
149.64 0.182684272104295
149.64 0.182851412334949
149.64 0.183018552565603
149.64 0.183185692796256
149.64 0.18335283302691
149.64 0.183519973257563
149.64 0.183687113488217
149.64 0.18385425371887
149.64 0.184021393949524
149.64 0.184188534180177
149.64 0.184355674410831
149.64 0.184522814641484
149.64 0.184689954872138
149.64 0.184857095102791
149.64 0.185024235333445
149.64 0.185191375564098
149.64 0.185358515794752
149.64 0.185525656025405
149.64 0.185692796256059
149.64 0.185859936486712
149.64 0.186027076717366
149.64 0.186194216948019
149.64 0.186361357178673
149.64 0.186528497409326
149.64 0.18669563763998
149.64 0.186862777870633
149.64 0.187029918101287
149.64 0.187197058331941
149.64 0.187364198562594
149.64 0.187531338793248
149.64 0.187698479023901
149.64 0.187865619254555
149.64 0.188032759485208
149.64 0.188199899715862
149.64 0.188367039946515
149.64 0.188534180177169
150.887 0.188701320407822
150.887 0.188868460638476
150.887 0.189035600869129
150.887 0.189202741099783
150.887 0.189369881330436
150.887 0.18953702156109
150.887 0.189704161791743
150.887 0.189871302022397
150.887 0.19003844225305
150.887 0.190205582483704
150.887 0.190372722714357
150.887 0.190539862945011
150.887 0.190707003175664
150.887 0.190874143406318
150.887 0.191041283636971
150.887 0.191208423867625
150.887 0.191375564098278
150.887 0.191542704328932
150.887 0.191709844559585
150.887 0.191876984790239
150.887 0.192044125020893
150.887 0.192211265251546
150.887 0.1923784054822
150.887 0.192545545712853
150.887 0.192712685943507
150.887 0.19287982617416
150.887 0.193046966404814
150.887 0.193214106635467
150.887 0.193381246866121
150.887 0.193548387096774
150.887 0.193715527327428
150.887 0.193882667558081
150.887 0.194049807788735
150.887 0.194216948019388
150.887 0.194384088250042
150.887 0.194551228480695
150.887 0.194718368711349
150.887 0.194885508942002
150.887 0.195052649172656
150.887 0.195219789403309
150.887 0.195386929633963
150.887 0.195554069864616
150.887 0.19572121009527
150.887 0.195888350325923
150.887 0.196055490556577
150.887 0.19622263078723
150.887 0.196389771017884
150.887 0.196556911248538
150.887 0.196724051479191
150.887 0.196891191709845
150.887 0.197058331940498
150.887 0.197225472171152
150.887 0.197392612401805
150.887 0.197559752632459
150.887 0.197726892863112
150.887 0.197894033093766
150.887 0.198061173324419
150.887 0.198228313555073
150.887 0.198395453785726
150.887 0.19856259401638
150.887 0.198729734247033
150.887 0.198896874477687
150.887 0.19906401470834
150.887 0.199231154938994
150.887 0.199398295169647
150.887 0.199565435400301
150.887 0.199732575630954
150.887 0.199899715861608
150.887 0.200066856092261
150.887 0.200233996322915
150.887 0.200401136553568
150.887 0.200568276784222
150.887 0.200735417014875
150.887 0.200902557245529
150.887 0.201069697476183
150.887 0.201236837706836
150.887 0.20140397793749
150.887 0.201571118168143
150.887 0.201738258398797
150.887 0.20190539862945
150.887 0.202072538860104
150.887 0.202239679090757
150.887 0.202406819321411
150.887 0.202573959552064
150.887 0.202741099782718
150.887 0.202908240013371
150.887 0.203075380244025
150.887 0.203242520474678
150.887 0.203409660705332
150.887 0.203576800935985
150.887 0.203743941166639
150.887 0.203911081397292
150.887 0.204078221627946
150.887 0.204245361858599
150.887 0.204412502089253
150.887 0.204579642319906
150.887 0.20474678255056
150.887 0.204913922781213
150.887 0.205081063011867
150.887 0.20524820324252
150.887 0.205415343473174
150.887 0.205582483703828
150.887 0.205749623934481
150.887 0.205916764165135
150.887 0.206083904395788
150.887 0.206251044626442
150.887 0.206418184857095
150.887 0.206585325087749
150.887 0.206752465318402
150.887 0.206919605549056
150.887 0.207086745779709
150.887 0.207253886010363
150.887 0.207421026241016
150.887 0.20758816647167
150.887 0.207755306702323
150.887 0.207922446932977
150.887 0.20808958716363
150.887 0.208256727394284
150.887 0.208423867624937
150.887 0.208591007855591
150.887 0.208758148086244
150.887 0.208925288316898
150.887 0.209092428547551
150.887 0.209259568778205
150.887 0.209426709008858
150.887 0.209593849239512
150.887 0.209760989470165
150.887 0.209928129700819
150.887 0.210095269931473
150.887 0.210262410162126
150.887 0.21042955039278
150.887 0.210596690623433
150.887 0.210763830854087
150.887 0.21093097108474
152.134 0.211098111315394
152.134 0.211265251546047
152.134 0.211432391776701
152.134 0.211599532007354
152.134 0.211766672238008
152.134 0.211933812468661
152.134 0.212100952699315
152.134 0.212268092929968
152.134 0.212435233160622
152.134 0.212602373391275
152.134 0.212769513621929
152.134 0.212936653852582
152.134 0.213103794083236
152.134 0.213270934313889
152.134 0.213438074544543
152.134 0.213605214775196
152.134 0.21377235500585
152.134 0.213939495236503
152.134 0.214106635467157
152.134 0.21427377569781
152.134 0.214440915928464
152.134 0.214608056159117
152.134 0.214775196389771
152.134 0.214942336620425
152.134 0.215109476851078
152.134 0.215276617081732
152.134 0.215443757312385
152.134 0.215610897543039
152.134 0.215778037773692
152.134 0.215945178004346
152.134 0.216112318234999
152.134 0.216279458465653
152.134 0.216446598696306
152.134 0.21661373892696
152.134 0.216780879157613
152.134 0.216948019388267
152.134 0.21711515961892
152.134 0.217282299849574
152.134 0.217449440080227
152.134 0.217616580310881
152.134 0.217783720541534
152.134 0.217950860772188
152.134 0.218118001002841
152.134 0.218285141233495
152.134 0.218452281464148
152.134 0.218619421694802
152.134 0.218786561925455
152.134 0.218953702156109
152.134 0.219120842386762
152.134 0.219287982617416
152.134 0.21945512284807
152.134 0.219622263078723
152.134 0.219789403309377
152.134 0.21995654354003
152.134 0.220123683770684
152.134 0.220290824001337
152.134 0.220457964231991
152.134 0.220625104462644
152.134 0.220792244693298
152.134 0.220959384923951
152.134 0.221126525154605
152.134 0.221293665385258
152.134 0.221460805615912
152.134 0.221627945846565
152.134 0.221795086077219
152.134 0.221962226307872
152.134 0.222129366538526
152.134 0.222296506769179
152.134 0.222463646999833
152.134 0.222630787230486
152.134 0.22279792746114
152.134 0.222965067691793
152.134 0.223132207922447
152.134 0.2232993481531
152.134 0.223466488383754
152.134 0.223633628614407
152.134 0.223800768845061
152.134 0.223967909075715
152.134 0.224135049306368
152.134 0.224302189537022
152.134 0.224469329767675
152.134 0.224636469998329
152.134 0.224803610228982
152.134 0.224970750459636
152.134 0.225137890690289
152.134 0.225305030920943
152.134 0.225472171151596
152.134 0.22563931138225
152.134 0.225806451612903
152.134 0.225973591843557
152.134 0.22614073207421
152.134 0.226307872304864
152.134 0.226475012535517
152.134 0.226642152766171
152.134 0.226809292996824
152.134 0.226976433227478
152.134 0.227143573458131
152.134 0.227310713688785
152.134 0.227477853919438
152.134 0.227644994150092
152.134 0.227812134380745
152.134 0.227979274611399
152.134 0.228146414842052
152.134 0.228313555072706
152.134 0.22848069530336
152.134 0.228647835534013
152.134 0.228814975764667
152.134 0.22898211599532
152.134 0.229149256225974
152.134 0.229316396456627
152.134 0.229483536687281
152.134 0.229650676917934
152.134 0.229817817148588
152.134 0.229984957379241
152.134 0.230152097609895
152.134 0.230319237840548
152.134 0.230486378071202
152.134 0.230653518301855
152.134 0.230820658532509
152.134 0.230987798763162
153.381 0.231154938993816
153.381 0.231322079224469
153.381 0.231489219455123
153.381 0.231656359685776
153.381 0.23182349991643
153.381 0.231990640147083
153.381 0.232157780377737
153.381 0.23232492060839
153.381 0.232492060839044
153.381 0.232659201069697
153.381 0.232826341300351
153.381 0.232993481531005
153.381 0.233160621761658
153.381 0.233327761992312
153.381 0.233494902222965
153.381 0.233662042453619
153.381 0.233829182684272
153.381 0.233996322914926
153.381 0.234163463145579
153.381 0.234330603376233
153.381 0.234497743606886
153.381 0.23466488383754
153.381 0.234832024068193
153.381 0.234999164298847
153.381 0.2351663045295
153.381 0.235333444760154
153.381 0.235500584990807
153.381 0.235667725221461
153.381 0.235834865452114
153.381 0.236002005682768
153.381 0.236169145913421
153.381 0.236336286144075
153.381 0.236503426374728
153.381 0.236670566605382
153.381 0.236837706836035
153.381 0.237004847066689
153.381 0.237171987297342
153.381 0.237339127527996
153.381 0.237506267758649
153.381 0.237673407989303
153.381 0.237840548219957
153.381 0.23800768845061
153.381 0.238174828681264
153.381 0.238341968911917
153.381 0.238509109142571
153.381 0.238676249373224
153.381 0.238843389603878
153.381 0.239010529834531
153.381 0.239177670065185
153.381 0.239344810295838
153.381 0.239511950526492
153.381 0.239679090757145
153.381 0.239846230987799
153.381 0.240013371218452
153.381 0.240180511449106
153.381 0.240347651679759
153.381 0.240514791910413
153.381 0.240681932141066
153.381 0.24084907237172
153.381 0.241016212602373
153.381 0.241183352833027
153.381 0.24135049306368
153.381 0.241517633294334
153.381 0.241684773524987
153.381 0.241851913755641
153.381 0.242019053986295
153.381 0.242186194216948
153.381 0.242353334447602
153.381 0.242520474678255
153.381 0.242687614908909
153.381 0.242854755139562
153.381 0.243021895370216
153.381 0.243189035600869
153.381 0.243356175831523
153.381 0.243523316062176
153.381 0.24369045629283
153.381 0.243857596523483
153.381 0.244024736754137
153.381 0.24419187698479
153.381 0.244359017215444
153.381 0.244526157446097
153.381 0.244693297676751
153.381 0.244860437907404
153.381 0.245027578138058
154.628 0.245194718368711
154.628 0.245361858599365
154.628 0.245528998830018
154.628 0.245696139060672
154.628 0.245863279291325
154.628 0.246030419521979
154.628 0.246197559752632
154.628 0.246364699983286
154.628 0.24653184021394
154.628 0.246698980444593
154.628 0.246866120675247
154.628 0.2470332609059
154.628 0.247200401136554
154.628 0.247367541367207
154.628 0.247534681597861
154.628 0.247701821828514
154.628 0.247868962059168
154.628 0.248036102289821
154.628 0.248203242520475
154.628 0.248370382751128
154.628 0.248537522981782
154.628 0.248704663212435
154.628 0.248871803443089
154.628 0.249038943673742
154.628 0.249206083904396
154.628 0.249373224135049
154.628 0.249540364365703
154.628 0.249707504596356
154.628 0.24987464482701
154.628 0.250041785057663
154.628 0.250208925288317
154.628 0.25037606551897
154.628 0.250543205749624
154.628 0.250710345980277
154.628 0.250877486210931
154.628 0.251044626441584
154.628 0.251211766672238
154.628 0.251378906902892
154.628 0.251546047133545
154.628 0.251713187364199
154.628 0.251880327594852
154.628 0.252047467825506
154.628 0.252214608056159
154.628 0.252381748286813
154.628 0.252548888517466
154.628 0.25271602874812
154.628 0.252883168978773
154.628 0.253050309209427
154.628 0.25321744944008
154.628 0.253384589670734
154.628 0.253551729901387
154.628 0.253718870132041
154.628 0.253886010362694
154.628 0.254053150593348
154.628 0.254220290824001
154.628 0.254387431054655
154.628 0.254554571285308
154.628 0.254721711515962
154.628 0.254888851746615
154.628 0.255055991977269
154.628 0.255223132207922
154.628 0.255390272438576
154.628 0.255557412669229
154.628 0.255724552899883
154.628 0.255891693130537
154.628 0.25605883336119
154.628 0.256225973591844
154.628 0.256393113822497
154.628 0.256560254053151
154.628 0.256727394283804
154.628 0.256894534514458
154.628 0.257061674745111
154.628 0.257228814975765
154.628 0.257395955206418
154.628 0.257563095437072
154.628 0.257730235667725
154.628 0.257897375898379
154.628 0.258064516129032
154.628 0.258231656359686
154.628 0.258398796590339
154.628 0.258565936820993
154.628 0.258733077051646
154.628 0.2589002172823
154.628 0.259067357512953
154.628 0.259234497743607
154.628 0.25940163797426
154.628 0.259568778204914
154.628 0.259735918435567
154.628 0.259903058666221
154.628 0.260070198896874
154.628 0.260237339127528
154.628 0.260404479358182
154.628 0.260571619588835
154.628 0.260738759819489
154.628 0.260905900050142
154.628 0.261073040280796
154.628 0.261240180511449
154.628 0.261407320742103
154.628 0.261574460972756
154.628 0.26174160120341
154.628 0.261908741434063
154.628 0.262075881664717
154.628 0.26224302189537
154.628 0.262410162126024
154.628 0.262577302356677
154.628 0.262744442587331
154.628 0.262911582817984
154.628 0.263078723048638
154.628 0.263245863279291
154.628 0.263413003509945
154.628 0.263580143740598
154.628 0.263747283971252
154.628 0.263914424201905
154.628 0.264081564432559
154.628 0.264248704663212
154.628 0.264415844893866
154.628 0.264582985124519
154.628 0.264750125355173
154.628 0.264917265585827
154.628 0.26508440581648
154.628 0.265251546047134
154.628 0.265418686277787
154.628 0.265585826508441
154.628 0.265752966739094
154.628 0.265920106969748
154.628 0.266087247200401
154.628 0.266254387431055
154.628 0.266421527661708
154.628 0.266588667892362
154.628 0.266755808123015
154.628 0.266922948353669
154.628 0.267090088584322
154.628 0.267257228814976
154.628 0.267424369045629
154.628 0.267591509276283
154.628 0.267758649506936
154.628 0.26792578973759
154.628 0.268092929968243
154.628 0.268260070198897
154.628 0.26842721042955
154.628 0.268594350660204
154.628 0.268761490890857
154.628 0.268928631121511
154.628 0.269095771352164
154.628 0.269262911582818
154.628 0.269430051813472
154.628 0.269597192044125
154.628 0.269764332274779
154.628 0.269931472505432
154.628 0.270098612736086
154.628 0.270265752966739
154.628 0.270432893197393
154.628 0.270600033428046
154.628 0.2707671736587
154.628 0.270934313889353
154.628 0.271101454120007
154.628 0.27126859435066
154.628 0.271435734581314
154.628 0.271602874811967
154.628 0.271770015042621
154.628 0.271937155273274
154.628 0.272104295503928
154.628 0.272271435734581
154.628 0.272438575965235
154.628 0.272605716195888
154.628 0.272772856426542
154.628 0.272939996657195
154.628 0.273107136887849
154.628 0.273274277118502
154.628 0.273441417349156
154.628 0.273608557579809
155.875 0.273775697810463
155.875 0.273942838041117
155.875 0.27410997827177
155.875 0.274277118502424
155.875 0.274444258733077
155.875 0.274611398963731
155.875 0.274778539194384
155.875 0.274945679425038
155.875 0.275112819655691
155.875 0.275279959886345
155.875 0.275447100116998
155.875 0.275614240347652
155.875 0.275781380578305
155.875 0.275948520808959
155.875 0.276115661039612
155.875 0.276282801270266
155.875 0.276449941500919
155.875 0.276617081731573
155.875 0.276784221962226
155.875 0.27695136219288
155.875 0.277118502423533
155.875 0.277285642654187
155.875 0.27745278288484
155.875 0.277619923115494
155.875 0.277787063346147
155.875 0.277954203576801
155.875 0.278121343807454
155.875 0.278288484038108
155.875 0.278455624268761
155.875 0.278622764499415
155.875 0.278789904730069
155.875 0.278957044960722
155.875 0.279124185191376
155.875 0.279291325422029
155.875 0.279458465652683
155.875 0.279625605883336
155.875 0.27979274611399
155.875 0.279959886344643
155.875 0.280127026575297
155.875 0.28029416680595
155.875 0.280461307036604
155.875 0.280628447267257
155.875 0.280795587497911
155.875 0.280962727728564
155.875 0.281129867959218
155.875 0.281297008189871
155.875 0.281464148420525
155.875 0.281631288651178
155.875 0.281798428881832
155.875 0.281965569112485
155.875 0.282132709343139
155.875 0.282299849573792
155.875 0.282466989804446
155.875 0.282634130035099
155.875 0.282801270265753
155.875 0.282968410496406
155.875 0.28313555072706
155.875 0.283302690957714
155.875 0.283469831188367
155.875 0.283636971419021
155.875 0.283804111649674
155.875 0.283971251880328
155.875 0.284138392110981
155.875 0.284305532341635
155.875 0.284472672572288
155.875 0.284639812802942
155.875 0.284806953033595
155.875 0.284974093264249
155.875 0.285141233494902
155.875 0.285308373725556
155.875 0.285475513956209
155.875 0.285642654186863
155.875 0.285809794417516
155.875 0.28597693464817
155.875 0.286144074878823
155.875 0.286311215109477
155.875 0.28647835534013
155.875 0.286645495570784
155.875 0.286812635801437
155.875 0.286979776032091
155.875 0.287146916262744
155.875 0.287314056493398
155.875 0.287481196724051
155.875 0.287648336954705
155.875 0.287815477185358
155.875 0.287982617416012
155.875 0.288149757646666
155.875 0.288316897877319
155.875 0.288484038107973
155.875 0.288651178338626
155.875 0.28881831856928
155.875 0.288985458799933
155.875 0.289152599030587
155.875 0.28931973926124
155.875 0.289486879491894
155.875 0.289654019722547
155.875 0.289821159953201
155.875 0.289988300183854
155.875 0.290155440414508
155.875 0.290322580645161
155.875 0.290489720875815
155.875 0.290656861106468
155.875 0.290824001337122
155.875 0.290991141567775
155.875 0.291158281798429
155.875 0.291325422029082
155.875 0.291492562259736
155.875 0.291659702490389
155.875 0.291826842721043
155.875 0.291993982951696
155.875 0.29216112318235
155.875 0.292328263413003
155.875 0.292495403643657
155.875 0.292662543874311
155.875 0.292829684104964
155.875 0.292996824335618
155.875 0.293163964566271
155.875 0.293331104796925
155.875 0.293498245027578
155.875 0.293665385258232
155.875 0.293832525488885
155.875 0.293999665719539
155.875 0.294166805950192
155.875 0.294333946180846
155.875 0.294501086411499
155.875 0.294668226642153
157.122 0.294835366872806
157.122 0.29500250710346
157.122 0.295169647334113
157.122 0.295336787564767
157.122 0.29550392779542
157.122 0.295671068026074
157.122 0.295838208256727
157.122 0.296005348487381
157.122 0.296172488718034
157.122 0.296339628948688
157.122 0.296506769179341
157.122 0.296673909409995
157.122 0.296841049640649
157.122 0.297008189871302
157.122 0.297175330101956
157.122 0.297342470332609
157.122 0.297509610563263
157.122 0.297676750793916
157.122 0.29784389102457
157.122 0.298011031255223
157.122 0.298178171485877
157.122 0.29834531171653
157.122 0.298512451947184
157.122 0.298679592177837
157.122 0.298846732408491
157.122 0.299013872639144
157.122 0.299181012869798
157.122 0.299348153100451
157.122 0.299515293331105
157.122 0.299682433561758
157.122 0.299849573792412
157.122 0.300016714023065
157.122 0.300183854253719
157.122 0.300350994484372
157.122 0.300518134715026
157.122 0.300685274945679
157.122 0.300852415176333
157.122 0.301019555406986
157.122 0.30118669563764
157.122 0.301353835868294
157.122 0.301520976098947
157.122 0.301688116329601
157.122 0.301855256560254
157.122 0.302022396790908
157.122 0.302189537021561
157.122 0.302356677252215
157.122 0.302523817482868
157.122 0.302690957713522
157.122 0.302858097944175
157.122 0.303025238174829
157.122 0.303192378405482
157.122 0.303359518636136
157.122 0.303526658866789
157.122 0.303693799097443
157.122 0.303860939328096
157.122 0.30402807955875
157.122 0.304195219789403
157.122 0.304362360020057
157.122 0.30452950025071
157.122 0.304696640481364
157.122 0.304863780712017
157.122 0.305030920942671
157.122 0.305198061173324
157.122 0.305365201403978
157.122 0.305532341634631
157.122 0.305699481865285
157.122 0.305866622095939
157.122 0.306033762326592
157.122 0.306200902557246
157.122 0.306368042787899
157.122 0.306535183018553
157.122 0.306702323249206
157.122 0.30686946347986
157.122 0.307036603710513
157.122 0.307203743941167
157.122 0.30737088417182
157.122 0.307538024402474
157.122 0.307705164633127
157.122 0.307872304863781
157.122 0.308039445094434
157.122 0.308206585325088
157.122 0.308373725555741
157.122 0.308540865786395
157.122 0.308708006017048
157.122 0.308875146247702
157.122 0.309042286478355
157.122 0.309209426709009
157.122 0.309376566939662
157.122 0.309543707170316
157.122 0.309710847400969
157.122 0.309877987631623
157.122 0.310045127862276
157.122 0.31021226809293
157.122 0.310379408323583
157.122 0.310546548554237
157.122 0.310713688784891
157.122 0.310880829015544
157.122 0.311047969246198
157.122 0.311215109476851
157.122 0.311382249707505
157.122 0.311549389938158
157.122 0.311716530168812
157.122 0.311883670399465
157.122 0.312050810630119
157.122 0.312217950860772
157.122 0.312385091091426
157.122 0.312552231322079
157.122 0.312719371552733
157.122 0.312886511783386
157.122 0.31305365201404
157.122 0.313220792244693
157.122 0.313387932475347
157.122 0.313555072706
157.122 0.313722212936654
157.122 0.313889353167307
157.122 0.314056493397961
157.122 0.314223633628614
157.122 0.314390773859268
157.122 0.314557914089921
157.122 0.314725054320575
157.122 0.314892194551228
157.122 0.315059334781882
157.122 0.315226475012536
157.122 0.315393615243189
157.122 0.315560755473843
157.122 0.315727895704496
157.122 0.31589503593515
157.122 0.316062176165803
157.122 0.316229316396457
157.122 0.31639645662711
157.122 0.316563596857764
157.122 0.316730737088417
157.122 0.316897877319071
157.122 0.317065017549724
157.122 0.317232157780378
157.122 0.317399298011031
157.122 0.317566438241685
157.122 0.317733578472338
157.122 0.317900718702992
157.122 0.318067858933645
157.122 0.318234999164299
157.122 0.318402139394952
157.122 0.318569279625606
157.122 0.318736419856259
157.122 0.318903560086913
157.122 0.319070700317566
157.122 0.31923784054822
157.122 0.319404980778873
157.122 0.319572121009527
157.122 0.319739261240181
157.122 0.319906401470834
157.122 0.320073541701488
157.122 0.320240681932141
157.122 0.320407822162795
157.122 0.320574962393448
157.122 0.320742102624102
157.122 0.320909242854755
157.122 0.321076383085409
157.122 0.321243523316062
157.122 0.321410663546716
157.122 0.321577803777369
157.122 0.321744944008023
157.122 0.321912084238676
158.369 0.32207922446933
158.369 0.322246364699983
158.369 0.322413504930637
158.369 0.32258064516129
158.369 0.322747785391944
158.369 0.322914925622597
158.369 0.323082065853251
158.369 0.323249206083904
158.369 0.323416346314558
158.369 0.323583486545211
158.369 0.323750626775865
158.369 0.323917767006518
158.369 0.324084907237172
158.369 0.324252047467825
158.369 0.324419187698479
158.369 0.324586327929133
158.369 0.324753468159786
158.369 0.32492060839044
158.369 0.325087748621093
158.369 0.325254888851747
158.369 0.3254220290824
158.369 0.325589169313054
158.369 0.325756309543707
158.369 0.325923449774361
158.369 0.326090590005014
158.369 0.326257730235668
158.369 0.326424870466321
158.369 0.326592010696975
158.369 0.326759150927628
158.369 0.326926291158282
158.369 0.327093431388935
158.369 0.327260571619589
158.369 0.327427711850242
158.369 0.327594852080896
158.369 0.327761992311549
158.369 0.327929132542203
158.369 0.328096272772856
158.369 0.32826341300351
158.369 0.328430553234163
158.369 0.328597693464817
158.369 0.32876483369547
158.369 0.328931973926124
158.369 0.329099114156778
158.369 0.329266254387431
158.369 0.329433394618085
158.369 0.329600534848738
158.369 0.329767675079392
158.369 0.329934815310045
158.369 0.330101955540699
158.369 0.330269095771352
158.369 0.330436236002006
158.369 0.330603376232659
158.369 0.330770516463313
158.369 0.330937656693966
158.369 0.33110479692462
158.369 0.331271937155273
158.369 0.331439077385927
158.369 0.33160621761658
158.369 0.331773357847234
158.369 0.331940498077887
158.369 0.332107638308541
158.369 0.332274778539194
158.369 0.332441918769848
158.369 0.332609059000501
158.369 0.332776199231155
158.369 0.332943339461808
158.369 0.333110479692462
158.369 0.333277619923115
158.369 0.333444760153769
158.369 0.333611900384423
158.369 0.333779040615076
158.369 0.33394618084573
158.369 0.334113321076383
158.369 0.334280461307037
158.369 0.33444760153769
158.369 0.334614741768344
158.369 0.334781881998997
158.369 0.334949022229651
158.369 0.335116162460304
158.369 0.335283302690958
158.369 0.335450442921611
158.369 0.335617583152265
158.369 0.335784723382918
158.369 0.335951863613572
158.369 0.336119003844225
158.369 0.336286144074879
158.369 0.336453284305532
158.369 0.336620424536186
158.369 0.336787564766839
158.369 0.336954704997493
158.369 0.337121845228146
158.369 0.3372889854588
158.369 0.337456125689453
158.369 0.337623265920107
158.369 0.337790406150761
158.369 0.337957546381414
158.369 0.338124686612068
158.369 0.338291826842721
158.369 0.338458967073375
158.369 0.338626107304028
158.369 0.338793247534682
158.369 0.338960387765335
158.369 0.339127527995989
158.369 0.339294668226642
158.369 0.339461808457296
158.369 0.339628948687949
158.369 0.339796088918603
158.369 0.339963229149256
158.369 0.34013036937991
158.369 0.340297509610563
158.369 0.340464649841217
158.369 0.34063179007187
158.369 0.340798930302524
158.369 0.340966070533177
158.369 0.341133210763831
158.369 0.341300350994484
158.369 0.341467491225138
158.369 0.341634631455791
158.369 0.341801771686445
158.369 0.341968911917098
158.369 0.342136052147752
158.369 0.342303192378406
158.369 0.342470332609059
158.369 0.342637472839713
158.369 0.342804613070366
158.369 0.34297175330102
158.369 0.343138893531673
158.369 0.343306033762327
158.369 0.34347317399298
158.369 0.343640314223634
158.369 0.343807454454287
158.369 0.343974594684941
158.369 0.344141734915594
158.369 0.344308875146248
158.369 0.344476015376901
158.369 0.344643155607555
158.369 0.344810295838208
158.369 0.344977436068862
158.369 0.345144576299515
158.369 0.345311716530169
158.369 0.345478856760822
158.369 0.345645996991476
158.369 0.345813137222129
158.369 0.345980277452783
158.369 0.346147417683436
158.369 0.34631455791409
158.369 0.346481698144743
158.369 0.346648838375397
158.369 0.34681597860605
158.369 0.346983118836704
158.369 0.347150259067358
158.369 0.347317399298011
158.369 0.347484539528665
158.369 0.347651679759318
158.369 0.347818819989972
158.369 0.347985960220625
158.369 0.348153100451279
158.369 0.348320240681932
158.369 0.348487380912586
158.369 0.348654521143239
158.369 0.348821661373893
158.369 0.348988801604546
158.369 0.3491559418352
158.369 0.349323082065853
158.369 0.349490222296507
158.369 0.34965736252716
158.369 0.349824502757814
158.369 0.349991642988467
158.369 0.350158783219121
158.369 0.350325923449774
158.369 0.350493063680428
158.369 0.350660203911081
158.369 0.350827344141735
158.369 0.350994484372388
158.369 0.351161624603042
158.369 0.351328764833695
158.369 0.351495905064349
158.369 0.351663045295003
158.369 0.351830185525656
159.616 0.35199732575631
159.616 0.352164465986963
159.616 0.352331606217617
159.616 0.35249874644827
159.616 0.352665886678924
159.616 0.352833026909577
159.616 0.353000167140231
159.616 0.353167307370884
159.616 0.353334447601538
159.616 0.353501587832191
159.616 0.353668728062845
159.616 0.353835868293498
159.616 0.354003008524152
159.616 0.354170148754805
159.616 0.354337288985459
159.616 0.354504429216112
159.616 0.354671569446766
159.616 0.354838709677419
159.616 0.355005849908073
159.616 0.355172990138726
159.616 0.35534013036938
159.616 0.355507270600033
159.616 0.355674410830687
159.616 0.35584155106134
159.616 0.356008691291994
159.616 0.356175831522647
159.616 0.356342971753301
159.616 0.356510111983955
159.616 0.356677252214608
159.616 0.356844392445262
159.616 0.357011532675915
159.616 0.357178672906569
159.616 0.357345813137222
159.616 0.357512953367876
159.616 0.357680093598529
159.616 0.357847233829183
159.616 0.358014374059836
159.616 0.35818151429049
159.616 0.358348654521143
159.616 0.358515794751797
159.616 0.35868293498245
159.616 0.358850075213104
159.616 0.359017215443757
159.616 0.359184355674411
159.616 0.359351495905064
159.616 0.359518636135718
159.616 0.359685776366371
159.616 0.359852916597025
159.616 0.360020056827678
159.616 0.360187197058332
159.616 0.360354337288985
159.616 0.360521477519639
159.616 0.360688617750292
159.616 0.360855757980946
159.616 0.3610228982116
159.616 0.361190038442253
159.616 0.361357178672907
159.616 0.36152431890356
159.616 0.361691459134214
159.616 0.361858599364867
159.616 0.362025739595521
159.616 0.362192879826174
159.616 0.362360020056828
159.616 0.362527160287481
159.616 0.362694300518135
159.616 0.362861440748788
159.616 0.363028580979442
159.616 0.363195721210095
159.616 0.363362861440749
159.616 0.363530001671402
159.616 0.363697141902056
159.616 0.363864282132709
159.616 0.364031422363363
159.616 0.364198562594016
159.616 0.36436570282467
159.616 0.364532843055323
159.616 0.364699983285977
159.616 0.36486712351663
159.616 0.365034263747284
159.616 0.365201403977937
159.616 0.365368544208591
159.616 0.365535684439245
159.616 0.365702824669898
159.616 0.365869964900552
159.616 0.366037105131205
159.616 0.366204245361859
159.616 0.366371385592512
159.616 0.366538525823166
159.616 0.366705666053819
159.616 0.366872806284473
159.616 0.367039946515126
159.616 0.36720708674578
159.616 0.367374226976433
159.616 0.367541367207087
159.616 0.36770850743774
159.616 0.367875647668394
159.616 0.368042787899047
159.616 0.368209928129701
159.616 0.368377068360354
159.616 0.368544208591008
159.616 0.368711348821661
159.616 0.368878489052315
159.616 0.369045629282968
159.616 0.369212769513622
159.616 0.369379909744275
159.616 0.369547049974929
159.616 0.369714190205582
159.616 0.369881330436236
159.616 0.37004847066689
159.616 0.370215610897543
159.616 0.370382751128197
159.616 0.37054989135885
159.616 0.370717031589504
159.616 0.370884171820157
159.616 0.371051312050811
159.616 0.371218452281464
159.616 0.371385592512118
159.616 0.371552732742771
159.616 0.371719872973425
159.616 0.371887013204078
159.616 0.372054153434732
159.616 0.372221293665385
159.616 0.372388433896039
159.616 0.372555574126692
159.616 0.372722714357346
159.616 0.372889854587999
159.616 0.373056994818653
159.616 0.373224135049306
159.616 0.37339127527996
159.616 0.373558415510613
159.616 0.373725555741267
159.616 0.37389269597192
159.616 0.374059836202574
159.616 0.374226976433227
159.616 0.374394116663881
159.616 0.374561256894535
159.616 0.374728397125188
159.616 0.374895537355842
159.616 0.375062677586495
159.616 0.375229817817149
159.616 0.375396958047802
159.616 0.375564098278456
159.616 0.375731238509109
159.616 0.375898378739763
159.616 0.376065518970416
159.616 0.37623265920107
159.616 0.376399799431723
159.616 0.376566939662377
159.616 0.37673407989303
159.616 0.376901220123684
159.616 0.377068360354337
159.616 0.377235500584991
159.616 0.377402640815644
159.616 0.377569781046298
159.616 0.377736921276951
159.616 0.377904061507605
159.616 0.378071201738258
159.616 0.378238341968912
159.616 0.378405482199565
159.616 0.378572622430219
159.616 0.378739762660872
160.863 0.378906902891526
160.863 0.37907404312218
160.863 0.379241183352833
160.863 0.379408323583487
160.863 0.37957546381414
160.863 0.379742604044794
160.863 0.379909744275447
160.863 0.380076884506101
160.863 0.380244024736754
160.863 0.380411164967408
160.863 0.380578305198061
160.863 0.380745445428715
160.863 0.380912585659368
160.863 0.381079725890022
160.863 0.381246866120675
160.863 0.381414006351329
160.863 0.381581146581982
160.863 0.381748286812636
160.863 0.381915427043289
160.863 0.382082567273943
160.863 0.382249707504596
160.863 0.38241684773525
160.863 0.382583987965903
160.863 0.382751128196557
160.863 0.38291826842721
160.863 0.383085408657864
160.863 0.383252548888517
160.863 0.383419689119171
160.863 0.383586829349825
160.863 0.383753969580478
160.863 0.383921109811132
160.863 0.384088250041785
160.863 0.384255390272439
160.863 0.384422530503092
160.863 0.384589670733746
160.863 0.384756810964399
160.863 0.384923951195053
160.863 0.385091091425706
160.863 0.38525823165636
160.863 0.385425371887013
160.863 0.385592512117667
160.863 0.38575965234832
160.863 0.385926792578974
160.863 0.386093932809627
160.863 0.386261073040281
160.863 0.386428213270934
160.863 0.386595353501588
160.863 0.386762493732241
160.863 0.386929633962895
160.863 0.387096774193548
160.863 0.387263914424202
160.863 0.387431054654855
160.863 0.387598194885509
160.863 0.387765335116162
160.863 0.387932475346816
160.863 0.388099615577469
160.863 0.388266755808123
160.863 0.388433896038777
160.863 0.38860103626943
160.863 0.388768176500084
160.863 0.388935316730737
160.863 0.389102456961391
160.863 0.389269597192044
160.863 0.389436737422698
160.863 0.389603877653351
160.863 0.389771017884005
160.863 0.389938158114658
160.863 0.390105298345312
160.863 0.390272438575965
160.863 0.390439578806619
160.863 0.390606719037272
160.863 0.390773859267926
160.863 0.390940999498579
160.863 0.391108139729233
160.863 0.391275279959886
160.863 0.39144242019054
160.863 0.391609560421193
160.863 0.391776700651847
160.863 0.3919438408825
160.863 0.392110981113154
160.863 0.392278121343807
160.863 0.392445261574461
160.863 0.392612401805114
160.863 0.392779542035768
160.863 0.392946682266422
160.863 0.393113822497075
160.863 0.393280962727729
160.863 0.393448102958382
160.863 0.393615243189036
160.863 0.393782383419689
160.863 0.393949523650343
160.863 0.394116663880996
160.863 0.39428380411165
160.863 0.394450944342303
160.863 0.394618084572957
160.863 0.39478522480361
160.863 0.394952365034264
160.863 0.395119505264917
160.863 0.395286645495571
160.863 0.395453785726224
160.863 0.395620925956878
160.863 0.395788066187531
160.863 0.395955206418185
160.863 0.396122346648838
160.863 0.396289486879492
160.863 0.396456627110145
160.863 0.396623767340799
160.863 0.396790907571452
160.863 0.396958047802106
160.863 0.397125188032759
160.863 0.397292328263413
160.863 0.397459468494067
160.863 0.39762660872472
160.863 0.397793748955374
160.863 0.397960889186027
160.863 0.398128029416681
160.863 0.398295169647334
160.863 0.398462309877988
160.863 0.398629450108641
160.863 0.398796590339295
160.863 0.398963730569948
160.863 0.399130870800602
160.863 0.399298011031255
160.863 0.399465151261909
160.863 0.399632291492562
160.863 0.399799431723216
160.863 0.399966571953869
160.863 0.400133712184523
160.863 0.400300852415176
160.863 0.40046799264583
160.863 0.400635132876483
160.863 0.400802273107137
160.863 0.40096941333779
160.863 0.401136553568444
160.863 0.401303693799097
160.863 0.401470834029751
160.863 0.401637974260404
160.863 0.401805114491058
160.863 0.401972254721711
160.863 0.402139394952365
160.863 0.402306535183019
160.863 0.402473675413672
160.863 0.402640815644326
160.863 0.402807955874979
160.863 0.402975096105633
160.863 0.403142236336286
160.863 0.40330937656694
160.863 0.403476516797593
160.863 0.403643657028247
160.863 0.4038107972589
160.863 0.403977937489554
160.863 0.404145077720207
160.863 0.404312217950861
160.863 0.404479358181514
160.863 0.404646498412168
160.863 0.404813638642821
160.863 0.404980778873475
160.863 0.405147919104128
160.863 0.405315059334782
160.863 0.405482199565435
160.863 0.405649339796089
160.863 0.405816480026742
160.863 0.405983620257396
160.863 0.406150760488049
160.863 0.406317900718703
160.863 0.406485040949357
160.863 0.40665218118001
160.863 0.406819321410664
162.11 0.406986461641317
162.11 0.407153601871971
162.11 0.407320742102624
162.11 0.407487882333278
162.11 0.407655022563931
162.11 0.407822162794585
162.11 0.407989303025238
162.11 0.408156443255892
162.11 0.408323583486545
162.11 0.408490723717199
162.11 0.408657863947852
162.11 0.408825004178506
162.11 0.408992144409159
162.11 0.409159284639813
162.11 0.409326424870466
162.11 0.40949356510112
162.11 0.409660705331773
162.11 0.409827845562427
162.11 0.40999498579308
162.11 0.410162126023734
162.11 0.410329266254387
162.11 0.410496406485041
162.11 0.410663546715694
162.11 0.410830686946348
162.11 0.410997827177002
162.11 0.411164967407655
162.11 0.411332107638309
162.11 0.411499247868962
162.11 0.411666388099616
162.11 0.411833528330269
162.11 0.412000668560923
162.11 0.412167808791576
162.11 0.41233494902223
162.11 0.412502089252883
162.11 0.412669229483537
162.11 0.41283636971419
162.11 0.413003509944844
162.11 0.413170650175497
162.11 0.413337790406151
162.11 0.413504930636804
162.11 0.413672070867458
162.11 0.413839211098111
162.11 0.414006351328765
162.11 0.414173491559418
162.11 0.414340631790072
162.11 0.414507772020725
162.11 0.414674912251379
162.11 0.414842052482032
162.11 0.415009192712686
162.11 0.415176332943339
162.11 0.415343473173993
162.11 0.415510613404647
162.11 0.4156777536353
162.11 0.415844893865954
162.11 0.416012034096607
162.11 0.416179174327261
162.11 0.416346314557914
162.11 0.416513454788568
162.11 0.416680595019221
162.11 0.416847735249875
162.11 0.417014875480528
162.11 0.417182015711182
162.11 0.417349155941835
162.11 0.417516296172489
162.11 0.417683436403142
162.11 0.417850576633796
162.11 0.418017716864449
162.11 0.418184857095103
162.11 0.418351997325756
162.11 0.41851913755641
162.11 0.418686277787063
162.11 0.418853418017717
162.11 0.41902055824837
162.11 0.419187698479024
162.11 0.419354838709677
162.11 0.419521978940331
162.11 0.419689119170984
162.11 0.419856259401638
162.11 0.420023399632292
162.11 0.420190539862945
162.11 0.420357680093599
162.11 0.420524820324252
162.11 0.420691960554906
162.11 0.420859100785559
162.11 0.421026241016213
162.11 0.421193381246866
162.11 0.42136052147752
162.11 0.421527661708173
162.11 0.421694801938827
162.11 0.42186194216948
162.11 0.422029082400134
162.11 0.422196222630787
162.11 0.422363362861441
162.11 0.422530503092094
162.11 0.422697643322748
162.11 0.422864783553401
162.11 0.423031923784055
162.11 0.423199064014708
162.11 0.423366204245362
162.11 0.423533344476015
162.11 0.423700484706669
162.11 0.423867624937322
162.11 0.424034765167976
162.11 0.424201905398629
162.11 0.424369045629283
162.11 0.424536185859936
162.11 0.42470332609059
162.11 0.424870466321244
162.11 0.425037606551897
162.11 0.425204746782551
162.11 0.425371887013204
162.11 0.425539027243858
162.11 0.425706167474511
162.11 0.425873307705165
162.11 0.426040447935818
162.11 0.426207588166472
162.11 0.426374728397125
162.11 0.426541868627779
162.11 0.426709008858432
162.11 0.426876149089086
162.11 0.427043289319739
162.11 0.427210429550393
162.11 0.427377569781046
162.11 0.4275447100117
162.11 0.427711850242353
162.11 0.427878990473007
162.11 0.42804613070366
162.11 0.428213270934314
162.11 0.428380411164967
163.357 0.428547551395621
163.357 0.428714691626274
163.357 0.428881831856928
163.357 0.429048972087581
163.357 0.429216112318235
163.357 0.429383252548889
163.357 0.429550392779542
163.357 0.429717533010196
163.357 0.429884673240849
163.357 0.430051813471503
163.357 0.430218953702156
163.357 0.43038609393281
163.357 0.430553234163463
163.357 0.430720374394117
163.357 0.43088751462477
163.357 0.431054654855424
163.357 0.431221795086077
163.357 0.431388935316731
163.357 0.431556075547384
163.357 0.431723215778038
163.357 0.431890356008691
163.357 0.432057496239345
163.357 0.432224636469998
163.357 0.432391776700652
163.357 0.432558916931305
163.357 0.432726057161959
163.357 0.432893197392612
163.357 0.433060337623266
163.357 0.433227477853919
163.357 0.433394618084573
163.357 0.433561758315226
163.357 0.43372889854588
163.357 0.433896038776533
163.357 0.434063179007187
163.357 0.434230319237841
163.357 0.434397459468494
163.357 0.434564599699148
163.357 0.434731739929801
163.357 0.434898880160455
163.357 0.435066020391108
163.357 0.435233160621762
163.357 0.435400300852415
163.357 0.435567441083069
163.357 0.435734581313722
163.357 0.435901721544376
163.357 0.436068861775029
163.357 0.436236002005683
163.357 0.436403142236336
163.357 0.43657028246699
163.357 0.436737422697643
163.357 0.436904562928297
163.357 0.43707170315895
163.357 0.437238843389604
163.357 0.437405983620257
163.357 0.437573123850911
163.357 0.437740264081564
163.357 0.437907404312218
163.357 0.438074544542871
163.357 0.438241684773525
163.357 0.438408825004178
163.357 0.438575965234832
163.357 0.438743105465486
163.357 0.438910245696139
163.357 0.439077385926793
163.357 0.439244526157446
163.357 0.4394116663881
163.357 0.439578806618753
163.357 0.439745946849407
163.357 0.43991308708006
163.357 0.440080227310714
163.357 0.440247367541367
163.357 0.440414507772021
163.357 0.440581648002674
163.357 0.440748788233328
163.357 0.440915928463981
163.357 0.441083068694635
163.357 0.441250208925288
163.357 0.441417349155942
163.357 0.441584489386595
163.357 0.441751629617249
163.357 0.441918769847902
163.357 0.442085910078556
163.357 0.442253050309209
163.357 0.442420190539863
163.357 0.442587330770516
163.357 0.44275447100117
163.357 0.442921611231823
163.357 0.443088751462477
163.357 0.443255891693131
163.357 0.443423031923784
163.357 0.443590172154438
163.357 0.443757312385091
163.357 0.443924452615745
163.357 0.444091592846398
163.357 0.444258733077052
163.357 0.444425873307705
163.357 0.444593013538359
163.357 0.444760153769012
163.357 0.444927293999666
163.357 0.445094434230319
163.357 0.445261574460973
163.357 0.445428714691626
163.357 0.44559585492228
163.357 0.445762995152933
163.357 0.445930135383587
163.357 0.44609727561424
163.357 0.446264415844894
163.357 0.446431556075547
163.357 0.446598696306201
163.357 0.446765836536854
163.357 0.446932976767508
163.357 0.447100116998161
163.357 0.447267257228815
163.357 0.447434397459469
163.357 0.447601537690122
163.357 0.447768677920776
163.357 0.447935818151429
163.357 0.448102958382083
163.357 0.448270098612736
163.357 0.44843723884339
163.357 0.448604379074043
163.357 0.448771519304697
163.357 0.44893865953535
163.357 0.449105799766004
163.357 0.449272939996657
163.357 0.449440080227311
163.357 0.449607220457964
163.357 0.449774360688618
163.357 0.449941500919271
163.357 0.450108641149925
163.357 0.450275781380578
163.357 0.450442921611232
163.357 0.450610061841885
163.357 0.450777202072539
163.357 0.450944342303192
163.357 0.451111482533846
163.357 0.451278622764499
163.357 0.451445762995153
163.357 0.451612903225806
163.357 0.45178004345646
163.357 0.451947183687114
163.357 0.452114323917767
163.357 0.452281464148421
163.357 0.452448604379074
163.357 0.452615744609728
163.357 0.452782884840381
163.357 0.452950025071035
163.357 0.453117165301688
163.357 0.453284305532342
164.604 0.453451445762995
164.604 0.453618585993649
164.604 0.453785726224302
164.604 0.453952866454956
164.604 0.454120006685609
164.604 0.454287146916263
164.604 0.454454287146916
164.604 0.45462142737757
164.604 0.454788567608223
164.604 0.454955707838877
164.604 0.45512284806953
164.604 0.455289988300184
164.604 0.455457128530837
164.604 0.455624268761491
164.604 0.455791408992144
164.604 0.455958549222798
164.604 0.456125689453451
164.604 0.456292829684105
164.604 0.456459969914758
164.604 0.456627110145412
164.604 0.456794250376066
164.604 0.456961390606719
164.604 0.457128530837373
164.604 0.457295671068026
164.604 0.45746281129868
164.604 0.457629951529333
164.604 0.457797091759987
164.604 0.45796423199064
164.604 0.458131372221294
164.604 0.458298512451947
164.604 0.458465652682601
164.604 0.458632792913254
164.604 0.458799933143908
164.604 0.458967073374561
164.604 0.459134213605215
164.604 0.459301353835868
164.604 0.459468494066522
164.604 0.459635634297175
164.604 0.459802774527829
164.604 0.459969914758482
164.604 0.460137054989136
164.604 0.460304195219789
164.604 0.460471335450443
164.604 0.460638475681096
164.604 0.46080561591175
164.604 0.460972756142403
164.604 0.461139896373057
164.604 0.461307036603711
164.604 0.461474176834364
164.604 0.461641317065018
164.604 0.461808457295671
164.604 0.461975597526325
164.604 0.462142737756978
164.604 0.462309877987632
164.604 0.462477018218285
164.604 0.462644158448939
164.604 0.462811298679592
164.604 0.462978438910246
164.604 0.463145579140899
164.604 0.463312719371553
164.604 0.463479859602206
164.604 0.46364699983286
164.604 0.463814140063513
164.604 0.463981280294167
164.604 0.46414842052482
164.604 0.464315560755474
164.604 0.464482700986127
164.604 0.464649841216781
164.604 0.464816981447434
164.604 0.464984121678088
164.604 0.465151261908741
164.604 0.465318402139395
164.604 0.465485542370048
164.604 0.465652682600702
164.604 0.465819822831356
164.604 0.465986963062009
164.604 0.466154103292663
164.604 0.466321243523316
164.604 0.46648838375397
164.604 0.466655523984623
164.604 0.466822664215277
164.604 0.46698980444593
164.604 0.467156944676584
164.604 0.467324084907237
164.604 0.467491225137891
164.604 0.467658365368544
164.604 0.467825505599198
164.604 0.467992645829851
164.604 0.468159786060505
164.604 0.468326926291158
164.604 0.468494066521812
164.604 0.468661206752465
164.604 0.468828346983119
164.604 0.468995487213772
164.604 0.469162627444426
164.604 0.469329767675079
164.604 0.469496907905733
164.604 0.469664048136386
164.604 0.46983118836704
164.604 0.469998328597693
164.604 0.470165468828347
164.604 0.470332609059
164.604 0.470499749289654
164.604 0.470666889520308
164.604 0.470834029750961
164.604 0.471001169981615
164.604 0.471168310212268
164.604 0.471335450442922
164.604 0.471502590673575
164.604 0.471669730904229
164.604 0.471836871134882
164.604 0.472004011365536
164.604 0.472171151596189
164.604 0.472338291826843
164.604 0.472505432057496
164.604 0.47267257228815
164.604 0.472839712518803
164.604 0.473006852749457
164.604 0.47317399298011
164.604 0.473341133210764
164.604 0.473508273441417
164.604 0.473675413672071
164.604 0.473842553902724
164.604 0.474009694133378
164.604 0.474176834364031
164.604 0.474343974594685
164.604 0.474511114825338
164.604 0.474678255055992
164.604 0.474845395286645
164.604 0.475012535517299
164.604 0.475179675747953
164.604 0.475346815978606
164.604 0.47551395620926
164.604 0.475681096439913
164.604 0.475848236670567
164.604 0.47601537690122
165.851 0.476182517131874
165.851 0.476349657362527
165.851 0.476516797593181
165.851 0.476683937823834
165.851 0.476851078054488
165.851 0.477018218285141
165.851 0.477185358515795
165.851 0.477352498746448
165.851 0.477519638977102
165.851 0.477686779207755
165.851 0.477853919438409
165.851 0.478021059669062
165.851 0.478188199899716
165.851 0.478355340130369
165.851 0.478522480361023
165.851 0.478689620591676
165.851 0.47885676082233
165.851 0.479023901052983
165.851 0.479191041283637
165.851 0.47935818151429
165.851 0.479525321744944
165.851 0.479692461975598
165.851 0.479859602206251
165.851 0.480026742436905
165.851 0.480193882667558
165.851 0.480361022898212
165.851 0.480528163128865
165.851 0.480695303359519
165.851 0.480862443590172
165.851 0.481029583820826
165.851 0.481196724051479
165.851 0.481363864282133
165.851 0.481531004512786
165.851 0.48169814474344
165.851 0.481865284974093
165.851 0.482032425204747
165.851 0.4821995654354
165.851 0.482366705666054
165.851 0.482533845896707
165.851 0.482700986127361
165.851 0.482868126358014
165.851 0.483035266588668
165.851 0.483202406819321
165.851 0.483369547049975
165.851 0.483536687280628
165.851 0.483703827511282
165.851 0.483870967741935
165.851 0.484038107972589
165.851 0.484205248203243
165.851 0.484372388433896
165.851 0.48453952866455
165.851 0.484706668895203
165.851 0.484873809125857
165.851 0.48504094935651
165.851 0.485208089587164
165.851 0.485375229817817
165.851 0.485542370048471
165.851 0.485709510279124
165.851 0.485876650509778
165.851 0.486043790740431
165.851 0.486210930971085
165.851 0.486378071201738
165.851 0.486545211432392
165.851 0.486712351663045
165.851 0.486879491893699
165.851 0.487046632124352
165.851 0.487213772355006
165.851 0.487380912585659
165.851 0.487548052816313
165.851 0.487715193046966
165.851 0.48788233327762
165.851 0.488049473508273
165.851 0.488216613738927
165.851 0.488383753969581
165.851 0.488550894200234
165.851 0.488718034430888
165.851 0.488885174661541
165.851 0.489052314892195
165.851 0.489219455122848
165.851 0.489386595353502
165.851 0.489553735584155
165.851 0.489720875814809
165.851 0.489888016045462
165.851 0.490055156276116
165.851 0.490222296506769
165.851 0.490389436737423
165.851 0.490556576968076
165.851 0.49072371719873
165.851 0.490890857429383
165.851 0.491057997660037
165.851 0.49122513789069
165.851 0.491392278121344
165.851 0.491559418351997
165.851 0.491726558582651
165.851 0.491893698813304
165.851 0.492060839043958
165.851 0.492227979274611
165.851 0.492395119505265
165.851 0.492562259735918
165.851 0.492729399966572
165.851 0.492896540197225
165.851 0.493063680427879
165.851 0.493230820658533
165.851 0.493397960889186
165.851 0.49356510111984
165.851 0.493732241350493
165.851 0.493899381581147
165.851 0.4940665218118
165.851 0.494233662042454
165.851 0.494400802273107
165.851 0.494567942503761
165.851 0.494735082734414
165.851 0.494902222965068
165.851 0.495069363195721
165.851 0.495236503426375
165.851 0.495403643657028
165.851 0.495570783887682
165.851 0.495737924118335
165.851 0.495905064348989
165.851 0.496072204579642
165.851 0.496239344810296
165.851 0.496406485040949
167.098 0.496573625271603
167.098 0.496740765502256
167.098 0.49690790573291
167.098 0.497075045963563
167.098 0.497242186194217
167.098 0.49740932642487
167.098 0.497576466655524
167.098 0.497743606886178
167.098 0.497910747116831
167.098 0.498077887347485
167.098 0.498245027578138
167.098 0.498412167808792
167.098 0.498579308039445
167.098 0.498746448270099
167.098 0.498913588500752
167.098 0.499080728731406
167.098 0.499247868962059
167.098 0.499415009192713
167.098 0.499582149423366
167.098 0.49974928965402
167.098 0.499916429884673
167.098 0.500083570115327
167.098 0.50025071034598
167.098 0.500417850576634
167.098 0.500584990807287
167.098 0.500752131037941
167.098 0.500919271268594
167.098 0.501086411499248
167.098 0.501253551729901
167.098 0.501420691960555
167.098 0.501587832191208
167.098 0.501754972421862
167.098 0.501922112652515
167.098 0.502089252883169
167.098 0.502256393113823
167.098 0.502423533344476
167.098 0.50259067357513
167.098 0.502757813805783
167.098 0.502924954036437
167.098 0.50309209426709
167.098 0.503259234497744
167.098 0.503426374728397
167.098 0.503593514959051
167.098 0.503760655189704
167.098 0.503927795420358
167.098 0.504094935651011
167.098 0.504262075881665
167.098 0.504429216112318
167.098 0.504596356342972
167.098 0.504763496573625
167.098 0.504930636804279
167.098 0.505097777034932
167.098 0.505264917265586
167.098 0.505432057496239
167.098 0.505599197726893
167.098 0.505766337957546
167.098 0.5059334781882
167.098 0.506100618418853
167.098 0.506267758649507
167.098 0.50643489888016
167.098 0.506602039110814
167.098 0.506769179341467
167.098 0.506936319572121
167.098 0.507103459802774
167.098 0.507270600033428
167.098 0.507437740264082
167.098 0.507604880494735
167.098 0.507772020725389
167.098 0.507939160956042
167.098 0.508106301186696
167.098 0.508273441417349
167.098 0.508440581648003
167.098 0.508607721878656
167.098 0.50877486210931
167.098 0.508942002339963
168.345 0.509109142570617
168.345 0.50927628280127
168.345 0.509443423031924
168.345 0.509610563262577
168.345 0.509777703493231
168.345 0.509944843723884
168.345 0.510111983954538
168.345 0.510279124185191
168.345 0.510446264415845
168.345 0.510613404646498
168.345 0.510780544877152
168.345 0.510947685107805
168.345 0.511114825338459
168.345 0.511281965569113
168.345 0.511449105799766
168.345 0.51161624603042
168.345 0.511783386261073
168.345 0.511950526491727
168.345 0.51211766672238
168.345 0.512284806953034
168.345 0.512451947183687
168.345 0.512619087414341
168.345 0.512786227644994
168.345 0.512953367875648
168.345 0.513120508106301
168.345 0.513287648336955
168.345 0.513454788567608
168.345 0.513621928798262
168.345 0.513789069028915
168.345 0.513956209259569
168.345 0.514123349490222
168.345 0.514290489720876
168.345 0.514457629951529
168.345 0.514624770182183
168.345 0.514791910412836
168.345 0.51495905064349
168.345 0.515126190874143
168.345 0.515293331104797
168.345 0.51546047133545
168.345 0.515627611566104
168.345 0.515794751796757
168.345 0.515961892027411
168.345 0.516129032258065
168.345 0.516296172488718
168.345 0.516463312719372
168.345 0.516630452950025
168.345 0.516797593180679
168.345 0.516964733411332
168.345 0.517131873641986
168.345 0.517299013872639
168.345 0.517466154103293
168.345 0.517633294333946
168.345 0.5178004345646
168.345 0.517967574795253
168.345 0.518134715025907
168.345 0.51830185525656
168.345 0.518468995487214
168.345 0.518636135717867
168.345 0.518803275948521
168.345 0.518970416179174
168.345 0.519137556409828
168.345 0.519304696640481
168.345 0.519471836871135
168.345 0.519638977101788
168.345 0.519806117332442
168.345 0.519973257563095
168.345 0.520140397793749
168.345 0.520307538024402
168.345 0.520474678255056
168.345 0.52064181848571
168.345 0.520808958716363
168.345 0.520976098947017
168.345 0.52114323917767
168.345 0.521310379408324
168.345 0.521477519638977
168.345 0.521644659869631
168.345 0.521811800100284
168.345 0.521978940330938
168.345 0.522146080561591
168.345 0.522313220792245
168.345 0.522480361022898
168.345 0.522647501253552
168.345 0.522814641484205
168.345 0.522981781714859
168.345 0.523148921945512
168.345 0.523316062176166
168.345 0.523483202406819
168.345 0.523650342637473
168.345 0.523817482868126
168.345 0.52398462309878
169.592 0.524151763329433
169.592 0.524318903560087
169.592 0.52448604379074
169.592 0.524653184021394
169.592 0.524820324252047
169.592 0.524987464482701
169.592 0.525154604713355
169.592 0.525321744944008
169.592 0.525488885174662
169.592 0.525656025405315
169.592 0.525823165635969
169.592 0.525990305866622
169.592 0.526157446097276
169.592 0.526324586327929
169.592 0.526491726558583
169.592 0.526658866789236
169.592 0.52682600701989
169.592 0.526993147250543
169.592 0.527160287481197
169.592 0.52732742771185
169.592 0.527494567942504
169.592 0.527661708173157
169.592 0.527828848403811
169.592 0.527995988634464
169.592 0.528163128865118
169.592 0.528330269095771
169.592 0.528497409326425
169.592 0.528664549557078
169.592 0.528831689787732
169.592 0.528998830018385
169.592 0.529165970249039
169.592 0.529333110479692
169.592 0.529500250710346
169.592 0.529667390940999
169.592 0.529834531171653
169.592 0.530001671402307
169.592 0.53016881163296
169.592 0.530335951863614
169.592 0.530503092094267
169.592 0.530670232324921
169.592 0.530837372555574
169.592 0.531004512786228
169.592 0.531171653016881
169.592 0.531338793247535
169.592 0.531505933478188
169.592 0.531673073708842
169.592 0.531840213939495
169.592 0.532007354170149
169.592 0.532174494400802
169.592 0.532341634631456
169.592 0.532508774862109
169.592 0.532675915092763
169.592 0.532843055323416
169.592 0.53301019555407
169.592 0.533177335784723
169.592 0.533344476015377
169.592 0.53351161624603
169.592 0.533678756476684
169.592 0.533845896707338
169.592 0.534013036937991
169.592 0.534180177168645
169.592 0.534347317399298
169.592 0.534514457629952
169.592 0.534681597860605
169.592 0.534848738091259
169.592 0.535015878321912
169.592 0.535183018552566
169.592 0.535350158783219
169.592 0.535517299013873
169.592 0.535684439244526
169.592 0.53585157947518
169.592 0.536018719705833
169.592 0.536185859936487
169.592 0.53635300016714
169.592 0.536520140397794
170.839 0.536687280628447
170.839 0.536854420859101
170.839 0.537021561089754
170.839 0.537188701320408
170.839 0.537355841551061
170.839 0.537522981781715
170.839 0.537690122012368
170.839 0.537857262243022
170.839 0.538024402473675
170.839 0.538191542704329
170.839 0.538358682934982
170.839 0.538525823165636
170.839 0.538692963396289
170.839 0.538860103626943
170.839 0.539027243857596
170.839 0.53919438408825
170.839 0.539361524318904
170.839 0.539528664549557
170.839 0.539695804780211
170.839 0.539862945010864
170.839 0.540030085241518
170.839 0.540197225472171
170.839 0.540364365702825
170.839 0.540531505933478
170.839 0.540698646164132
170.839 0.540865786394785
170.839 0.541032926625439
170.839 0.541200066856092
170.839 0.541367207086746
170.839 0.541534347317399
170.839 0.541701487548053
170.839 0.541868627778706
170.839 0.54203576800936
170.839 0.542202908240013
170.839 0.542370048470667
170.839 0.54253718870132
170.839 0.542704328931974
170.839 0.542871469162627
170.839 0.543038609393281
170.839 0.543205749623935
170.839 0.543372889854588
170.839 0.543540030085242
170.839 0.543707170315895
170.839 0.543874310546549
170.839 0.544041450777202
172.086 0.544208591007856
172.086 0.544375731238509
172.086 0.544542871469163
172.086 0.544710011699816
172.086 0.54487715193047
172.086 0.545044292161123
172.086 0.545211432391777
172.086 0.54537857262243
172.086 0.545545712853084
172.086 0.545712853083737
172.086 0.545879993314391
172.086 0.546047133545044
172.086 0.546214273775698
172.086 0.546381414006351
172.086 0.546548554237005
172.086 0.546715694467658
172.086 0.546882834698312
172.086 0.547049974928965
172.086 0.547217115159619
172.086 0.547384255390272
172.086 0.547551395620926
172.086 0.547718535851579
172.086 0.547885676082233
172.086 0.548052816312886
172.086 0.54821995654354
172.086 0.548387096774194
172.086 0.548554237004847
172.086 0.548721377235501
172.086 0.548888517466154
172.086 0.549055657696808
172.086 0.549222797927461
172.086 0.549389938158115
172.086 0.549557078388768
172.086 0.549724218619422
172.086 0.549891358850075
172.086 0.550058499080729
172.086 0.550225639311382
172.086 0.550392779542036
172.086 0.550559919772689
172.086 0.550727060003343
172.086 0.550894200233996
172.086 0.55106134046465
172.086 0.551228480695303
172.086 0.551395620925957
172.086 0.55156276115661
172.086 0.551729901387264
172.086 0.551897041617917
172.086 0.552064181848571
172.086 0.552231322079224
172.086 0.552398462309878
172.086 0.552565602540532
172.086 0.552732742771185
172.086 0.552899883001839
172.086 0.553067023232492
172.086 0.553234163463146
172.086 0.553401303693799
172.086 0.553568443924453
173.333 0.553735584155106
173.333 0.55390272438576
173.333 0.554069864616413
173.333 0.554237004847067
173.333 0.55440414507772
173.333 0.554571285308374
173.333 0.554738425539027
173.333 0.554905565769681
173.333 0.555072706000334
173.333 0.555239846230988
173.333 0.555406986461641
173.333 0.555574126692295
173.333 0.555741266922948
173.333 0.555908407153602
173.333 0.556075547384255
173.333 0.556242687614909
173.333 0.556409827845562
173.333 0.556576968076216
173.333 0.556744108306869
173.333 0.556911248537523
173.333 0.557078388768177
173.333 0.55724552899883
173.333 0.557412669229484
173.333 0.557579809460137
173.333 0.557746949690791
173.333 0.557914089921444
173.333 0.558081230152098
173.333 0.558248370382751
173.333 0.558415510613405
173.333 0.558582650844058
173.333 0.558749791074712
173.333 0.558916931305365
173.333 0.559084071536019
173.333 0.559251211766672
173.333 0.559418351997326
173.333 0.559585492227979
173.333 0.559752632458633
173.333 0.559919772689286
173.333 0.56008691291994
173.333 0.560254053150593
173.333 0.560421193381247
173.333 0.5605883336119
173.333 0.560755473842554
173.333 0.560922614073207
173.333 0.561089754303861
173.333 0.561256894534514
173.333 0.561424034765168
173.333 0.561591174995821
173.333 0.561758315226475
173.333 0.561925455457129
173.333 0.562092595687782
173.333 0.562259735918436
173.333 0.562426876149089
173.333 0.562594016379743
173.333 0.562761156610396
173.333 0.56292829684105
173.333 0.563095437071703
173.333 0.563262577302357
173.333 0.56342971753301
173.333 0.563596857763664
173.333 0.563763997994317
173.333 0.563931138224971
173.333 0.564098278455624
173.333 0.564265418686278
173.333 0.564432558916931
173.333 0.564599699147585
174.58 0.564766839378238
174.58 0.564933979608892
174.58 0.565101119839545
174.58 0.565268260070199
174.58 0.565435400300852
174.58 0.565602540531506
174.58 0.565769680762159
174.58 0.565936820992813
174.58 0.566103961223467
174.58 0.56627110145412
174.58 0.566438241684774
174.58 0.566605381915427
174.58 0.566772522146081
174.58 0.566939662376734
174.58 0.567106802607388
174.58 0.567273942838041
174.58 0.567441083068695
174.58 0.567608223299348
174.58 0.567775363530002
174.58 0.567942503760655
174.58 0.568109643991309
174.58 0.568276784221962
174.58 0.568443924452616
174.58 0.568611064683269
174.58 0.568778204913923
174.58 0.568945345144576
174.58 0.56911248537523
174.58 0.569279625605883
174.58 0.569446765836537
174.58 0.56961390606719
174.58 0.569781046297844
174.58 0.569948186528497
174.58 0.570115326759151
174.58 0.570282466989804
174.58 0.570449607220458
174.58 0.570616747451111
174.58 0.570783887681765
174.58 0.570951027912418
174.58 0.571118168143072
174.58 0.571285308373726
174.58 0.571452448604379
175.827 0.571619588835033
175.827 0.571786729065686
175.827 0.57195386929634
175.827 0.572121009526993
175.827 0.572288149757647
175.827 0.5724552899883
175.827 0.572622430218954
175.827 0.572789570449607
175.827 0.572956710680261
175.827 0.573123850910914
175.827 0.573290991141568
175.827 0.573458131372221
175.827 0.573625271602875
175.827 0.573792411833528
175.827 0.573959552064182
175.827 0.574126692294835
175.827 0.574293832525489
175.827 0.574460972756142
177.074 0.574628112986796
177.074 0.574795253217449
177.074 0.574962393448103
177.074 0.575129533678757
177.074 0.57529667390941
177.074 0.575463814140064
177.074 0.575630954370717
177.074 0.575798094601371
177.074 0.575965234832024
177.074 0.576132375062678
177.074 0.576299515293331
177.074 0.576466655523985
177.074 0.576633795754638
177.074 0.576800935985292
177.074 0.576968076215945
177.074 0.577135216446599
177.074 0.577302356677252
177.074 0.577469496907906
177.074 0.577636637138559
177.074 0.577803777369213
177.074 0.577970917599866
177.074 0.57813805783052
177.074 0.578305198061173
177.074 0.578472338291827
177.074 0.57863947852248
177.074 0.578806618753134
177.074 0.578973758983787
177.074 0.579140899214441
178.321 0.579308039445094
178.321 0.579475179675748
178.321 0.579642319906401
178.321 0.579809460137055
178.321 0.579976600367708
178.321 0.580143740598362
178.321 0.580310880829015
178.321 0.580478021059669
178.321 0.580645161290323
178.321 0.580812301520976
178.321 0.58097944175163
178.321 0.581146581982283
178.321 0.581313722212937
178.321 0.58148086244359
178.321 0.581648002674244
178.321 0.581815142904897
178.321 0.581982283135551
178.321 0.582149423366204
178.321 0.582316563596858
178.321 0.582483703827511
178.321 0.582650844058165
178.321 0.582817984288818
178.321 0.582985124519472
178.321 0.583152264750125
178.321 0.583319404980779
178.321 0.583486545211432
178.321 0.583653685442086
178.321 0.583820825672739
178.321 0.583987965903393
178.321 0.584155106134046
178.321 0.5843222463647
179.568 0.584489386595354
179.568 0.584656526826007
179.568 0.584823667056661
179.568 0.584990807287314
179.568 0.585157947517968
179.568 0.585325087748621
179.568 0.585492227979275
179.568 0.585659368209928
179.568 0.585826508440582
179.568 0.585993648671235
179.568 0.586160788901889
179.568 0.586327929132542
179.568 0.586495069363196
179.568 0.586662209593849
179.568 0.586829349824503
179.568 0.586996490055156
179.568 0.58716363028581
179.568 0.587330770516463
179.568 0.587497910747117
179.568 0.58766505097777
179.568 0.587832191208424
179.568 0.587999331439077
179.568 0.588166471669731
179.568 0.588333611900384
179.568 0.588500752131038
179.568 0.588667892361691
179.568 0.588835032592345
179.568 0.589002172822998
179.568 0.589169313053652
180.815 0.589336453284306
180.815 0.589503593514959
180.815 0.589670733745613
180.815 0.589837873976266
180.815 0.59000501420692
180.815 0.590172154437573
180.815 0.590339294668227
180.815 0.59050643489888
180.815 0.590673575129534
180.815 0.590840715360187
180.815 0.591007855590841
180.815 0.591174995821494
180.815 0.591342136052148
180.815 0.591509276282801
180.815 0.591676416513455
180.815 0.591843556744108
180.815 0.592010696974762
180.815 0.592177837205415
180.815 0.592344977436069
180.815 0.592512117666722
180.815 0.592679257897376
180.815 0.592846398128029
180.815 0.593013538358683
180.815 0.593180678589336
180.815 0.59334781881999
180.815 0.593514959050643
180.815 0.593682099281297
180.815 0.593849239511951
180.815 0.594016379742604
180.815 0.594183519973258
180.815 0.594350660203911
182.062 0.594517800434565
182.062 0.594684940665218
182.062 0.594852080895872
182.062 0.595019221126525
182.062 0.595186361357179
182.062 0.595353501587832
182.062 0.595520641818486
182.062 0.595687782049139
182.062 0.595854922279793
182.062 0.596022062510446
182.062 0.5961892027411
182.062 0.596356342971753
182.062 0.596523483202407
182.062 0.59669062343306
182.062 0.596857763663714
182.062 0.597024903894367
182.062 0.597192044125021
182.062 0.597359184355674
182.062 0.597526324586328
182.062 0.597693464816981
182.062 0.597860605047635
182.062 0.598027745278289
182.062 0.598194885508942
182.062 0.598362025739596
182.062 0.598529165970249
183.309 0.598696306200903
183.309 0.598863446431556
183.309 0.59903058666221
183.309 0.599197726892863
183.309 0.599364867123517
183.309 0.59953200735417
183.309 0.599699147584824
183.309 0.599866287815477
183.309 0.600033428046131
183.309 0.600200568276784
183.309 0.600367708507438
183.309 0.600534848738091
183.309 0.600701988968745
183.309 0.600869129199398
183.309 0.601036269430052
183.309 0.601203409660705
183.309 0.601370549891359
183.309 0.601537690122012
183.309 0.601704830352666
183.309 0.601871970583319
183.309 0.602039110813973
183.309 0.602206251044626
183.309 0.60237339127528
184.556 0.602540531505933
184.556 0.602707671736587
184.556 0.60287481196724
184.556 0.603041952197894
184.556 0.603209092428548
184.556 0.603376232659201
184.556 0.603543372889855
184.556 0.603710513120508
184.556 0.603877653351162
184.556 0.604044793581815
184.556 0.604211933812469
184.556 0.604379074043122
184.556 0.604546214273776
184.556 0.604713354504429
184.556 0.604880494735083
184.556 0.605047634965736
184.556 0.60521477519639
184.556 0.605381915427043
185.803 0.605549055657697
185.803 0.60571619588835
185.803 0.605883336119004
185.803 0.606050476349657
185.803 0.606217616580311
185.803 0.606384756810964
185.803 0.606551897041618
185.803 0.606719037272271
185.803 0.606886177502925
185.803 0.607053317733579
185.803 0.607220457964232
185.803 0.607387598194886
185.803 0.607554738425539
185.803 0.607721878656193
185.803 0.607889018886846
185.803 0.6080561591175
185.803 0.608223299348153
185.803 0.608390439578807
187.05 0.60855757980946
187.05 0.608724720040114
187.05 0.608891860270767
187.05 0.609059000501421
187.05 0.609226140732074
187.05 0.609393280962728
187.05 0.609560421193381
187.05 0.609727561424035
187.05 0.609894701654688
187.05 0.610061841885342
187.05 0.610228982115995
187.05 0.610396122346649
187.05 0.610563262577302
187.05 0.610730402807956
187.05 0.610897543038609
188.297 0.611064683269263
188.297 0.611231823499916
188.297 0.61139896373057
188.297 0.611566103961223
188.297 0.611733244191877
188.297 0.61190038442253
188.297 0.612067524653184
188.297 0.612234664883837
188.297 0.612401805114491
188.297 0.612568945345145
188.297 0.612736085575798
189.544 0.612903225806452
189.544 0.613070366037105
189.544 0.613237506267759
189.544 0.613404646498412
189.544 0.613571786729066
189.544 0.613738926959719
189.544 0.613906067190373
189.544 0.614073207421026
189.544 0.61424034765168
189.544 0.614407487882333
190.791 0.614574628112987
190.791 0.61474176834364
190.791 0.614908908574294
190.791 0.615076048804947
190.791 0.615243189035601
190.791 0.615410329266254
190.791 0.615577469496908
190.791 0.615744609727561
190.791 0.615911749958215
190.791 0.616078890188868
190.791 0.616246030419522
190.791 0.616413170650176
190.791 0.616580310880829
190.791 0.616747451111483
190.791 0.616914591342136
190.791 0.61708173157279
190.791 0.617248871803443
190.791 0.617416012034097
190.791 0.61758315226475
190.791 0.617750292495404
190.791 0.617917432726057
190.791 0.618084572956711
190.791 0.618251713187364
190.791 0.618418853418018
190.791 0.618585993648671
190.791 0.618753133879325
190.791 0.618920274109978
190.791 0.619087414340632
190.791 0.619254554571285
190.791 0.619421694801939
190.791 0.619588835032592
190.791 0.619755975263246
192.038 0.619923115493899
192.038 0.620090255724553
192.038 0.620257395955206
192.038 0.62042453618586
192.038 0.620591676416513
192.038 0.620758816647167
192.038 0.62092595687782
192.038 0.621093097108474
192.038 0.621260237339127
192.038 0.621427377569781
192.038 0.621594517800435
192.038 0.621761658031088
192.038 0.621928798261742
192.038 0.622095938492395
192.038 0.622263078723049
192.038 0.622430218953702
192.038 0.622597359184356
192.038 0.622764499415009
193.285 0.622931639645663
193.285 0.623098779876316
193.285 0.62326592010697
193.285 0.623433060337623
193.285 0.623600200568277
193.285 0.62376734079893
193.285 0.623934481029584
193.285 0.624101621260237
193.285 0.624268761490891
193.285 0.624435901721544
193.285 0.624603041952198
193.285 0.624770182182851
193.285 0.624937322413505
193.285 0.625104462644158
193.285 0.625271602874812
193.285 0.625438743105465
193.285 0.625605883336119
193.285 0.625773023566773
193.285 0.625940163797426
193.285 0.62610730402808
193.285 0.626274444258733
193.285 0.626441584489387
193.285 0.62660872472004
193.285 0.626775864950694
193.285 0.626943005181347
193.285 0.627110145412001
193.285 0.627277285642654
193.285 0.627444425873308
193.285 0.627611566103961
193.285 0.627778706334615
193.285 0.627945846565268
193.285 0.628112986795922
193.285 0.628280127026575
193.285 0.628447267257229
193.285 0.628614407487882
194.532 0.628781547718536
194.532 0.628948687949189
194.532 0.629115828179843
194.532 0.629282968410496
194.532 0.62945010864115
194.532 0.629617248871803
194.532 0.629784389102457
194.532 0.62995152933311
194.532 0.630118669563764
194.532 0.630285809794418
194.532 0.630452950025071
194.532 0.630620090255725
194.532 0.630787230486378
194.532 0.630954370717032
194.532 0.631121510947685
194.532 0.631288651178339
194.532 0.631455791408992
194.532 0.631622931639646
194.532 0.631790071870299
194.532 0.631957212100953
194.532 0.632124352331606
194.532 0.63229149256226
194.532 0.632458632792913
194.532 0.632625773023567
195.779 0.63279291325422
195.779 0.632960053484874
195.779 0.633127193715527
195.779 0.633294333946181
195.779 0.633461474176834
195.779 0.633628614407488
195.779 0.633795754638141
195.779 0.633962894868795
195.779 0.634130035099448
195.779 0.634297175330102
195.779 0.634464315560755
195.779 0.634631455791409
195.779 0.634798596022062
195.779 0.634965736252716
195.779 0.63513287648337
195.779 0.635300016714023
195.779 0.635467156944677
195.779 0.63563429717533
195.779 0.635801437405984
195.779 0.635968577636637
195.779 0.636135717867291
195.779 0.636302858097944
195.779 0.636469998328598
195.779 0.636637138559251
195.779 0.636804278789905
195.779 0.636971419020558
195.779 0.637138559251212
195.779 0.637305699481865
195.779 0.637472839712519
195.779 0.637639979943172
195.779 0.637807120173826
195.779 0.637974260404479
195.779 0.638141400635133
195.779 0.638308540865786
195.779 0.63847568109644
195.779 0.638642821327093
195.779 0.638809961557747
195.779 0.638977101788401
195.779 0.639144242019054
195.779 0.639311382249708
195.779 0.639478522480361
195.779 0.639645662711015
195.779 0.639812802941668
195.779 0.639979943172322
195.779 0.640147083402975
195.779 0.640314223633629
195.779 0.640481363864282
197.026 0.640648504094936
197.026 0.640815644325589
197.026 0.640982784556243
197.026 0.641149924786896
197.026 0.64131706501755
197.026 0.641484205248203
197.026 0.641651345478857
197.026 0.64181848570951
197.026 0.641985625940164
197.026 0.642152766170817
197.026 0.642319906401471
197.026 0.642487046632124
197.026 0.642654186862778
197.026 0.642821327093431
197.026 0.642988467324085
197.026 0.643155607554738
197.026 0.643322747785392
197.026 0.643489888016045
197.026 0.643657028246699
198.273 0.643824168477352
198.273 0.643991308708006
198.273 0.64415844893866
198.273 0.644325589169313
198.273 0.644492729399967
198.273 0.64465986963062
198.273 0.644827009861274
198.273 0.644994150091927
198.273 0.645161290322581
198.273 0.645328430553234
198.273 0.645495570783888
198.273 0.645662711014541
198.273 0.645829851245195
198.273 0.645996991475848
198.273 0.646164131706502
198.273 0.646331271937155
198.273 0.646498412167809
198.273 0.646665552398462
198.273 0.646832692629116
198.273 0.646999832859769
198.273 0.647166973090423
198.273 0.647334113321076
198.273 0.64750125355173
198.273 0.647668393782383
198.273 0.647835534013037
198.273 0.64800267424369
198.273 0.648169814474344
198.273 0.648336954704998
198.273 0.648504094935651
198.273 0.648671235166305
198.273 0.648838375396958
198.273 0.649005515627612
198.273 0.649172655858265
198.273 0.649339796088919
198.273 0.649506936319572
198.273 0.649674076550226
198.273 0.649841216780879
198.273 0.650008357011533
198.273 0.650175497242186
198.273 0.65034263747284
198.273 0.650509777703493
198.273 0.650676917934147
198.273 0.6508440581648
198.273 0.651011198395454
198.273 0.651178338626107
199.52 0.651345478856761
199.52 0.651512619087414
199.52 0.651679759318068
199.52 0.651846899548721
199.52 0.652014039779375
199.52 0.652181180010028
199.52 0.652348320240682
199.52 0.652515460471335
199.52 0.652682600701989
199.52 0.652849740932642
199.52 0.653016881163296
199.52 0.653184021393949
199.52 0.653351161624603
199.52 0.653518301855257
199.52 0.65368544208591
199.52 0.653852582316564
199.52 0.654019722547217
199.52 0.654186862777871
199.52 0.654354003008524
199.52 0.654521143239178
199.52 0.654688283469831
199.52 0.654855423700485
199.52 0.655022563931138
199.52 0.655189704161792
199.52 0.655356844392445
199.52 0.655523984623099
199.52 0.655691124853752
199.52 0.655858265084406
199.52 0.656025405315059
199.52 0.656192545545713
199.52 0.656359685776366
199.52 0.65652682600702
199.52 0.656693966237673
199.52 0.656861106468327
199.52 0.65702824669898
199.52 0.657195386929634
199.52 0.657362527160288
199.52 0.657529667390941
199.52 0.657696807621595
199.52 0.657863947852248
199.52 0.658031088082902
199.52 0.658198228313555
199.52 0.658365368544209
199.52 0.658532508774862
199.52 0.658699649005516
199.52 0.658866789236169
199.52 0.659033929466823
199.52 0.659201069697476
199.52 0.65936820992813
199.52 0.659535350158783
199.52 0.659702490389437
199.52 0.65986963062009
199.52 0.660036770850744
199.52 0.660203911081397
199.52 0.660371051312051
199.52 0.660538191542704
199.52 0.660705331773358
199.52 0.660872472004011
199.52 0.661039612234665
199.52 0.661206752465318
199.52 0.661373892695972
199.52 0.661541032926625
200.767 0.661708173157279
200.767 0.661875313387932
200.767 0.662042453618586
200.767 0.662209593849239
200.767 0.662376734079893
200.767 0.662543874310547
200.767 0.6627110145412
200.767 0.662878154771854
200.767 0.663045295002507
200.767 0.663212435233161
200.767 0.663379575463814
200.767 0.663546715694468
200.767 0.663713855925121
200.767 0.663880996155775
200.767 0.664048136386428
200.767 0.664215276617082
200.767 0.664382416847735
200.767 0.664549557078389
200.767 0.664716697309042
200.767 0.664883837539696
200.767 0.665050977770349
200.767 0.665218118001003
200.767 0.665385258231656
200.767 0.66555239846231
200.767 0.665719538692963
200.767 0.665886678923617
200.767 0.66605381915427
200.767 0.666220959384924
200.767 0.666388099615577
200.767 0.666555239846231
200.767 0.666722380076885
200.767 0.666889520307538
200.767 0.667056660538192
200.767 0.667223800768845
200.767 0.667390940999499
200.767 0.667558081230152
200.767 0.667725221460806
200.767 0.667892361691459
200.767 0.668059501922113
200.767 0.668226642152766
200.767 0.66839378238342
200.767 0.668560922614073
200.767 0.668728062844727
200.767 0.66889520307538
200.767 0.669062343306034
200.767 0.669229483536687
200.767 0.669396623767341
200.767 0.669563763997994
200.767 0.669730904228648
200.767 0.669898044459301
200.767 0.670065184689955
200.767 0.670232324920608
200.767 0.670399465151262
200.767 0.670566605381915
200.767 0.670733745612569
200.767 0.670900885843222
200.767 0.671068026073876
200.767 0.67123516630453
202.014 0.671402306535183
202.014 0.671569446765837
202.014 0.67173658699649
202.014 0.671903727227144
202.014 0.672070867457797
202.014 0.672238007688451
202.014 0.672405147919104
202.014 0.672572288149758
202.014 0.672739428380411
202.014 0.672906568611065
202.014 0.673073708841718
202.014 0.673240849072372
202.014 0.673407989303025
202.014 0.673575129533679
202.014 0.673742269764332
202.014 0.673909409994986
202.014 0.674076550225639
202.014 0.674243690456293
202.014 0.674410830686946
202.014 0.6745779709176
202.014 0.674745111148253
202.014 0.674912251378907
202.014 0.67507939160956
202.014 0.675246531840214
202.014 0.675413672070867
202.014 0.675580812301521
202.014 0.675747952532174
202.014 0.675915092762828
202.014 0.676082232993482
202.014 0.676249373224135
202.014 0.676416513454789
202.014 0.676583653685442
202.014 0.676750793916096
202.014 0.676917934146749
202.014 0.677085074377403
202.014 0.677252214608056
202.014 0.67741935483871
202.014 0.677586495069363
202.014 0.677753635300017
202.014 0.67792077553067
202.014 0.678087915761324
202.014 0.678255055991977
202.014 0.678422196222631
202.014 0.678589336453284
202.014 0.678756476683938
202.014 0.678923616914591
202.014 0.679090757145245
202.014 0.679257897375898
202.014 0.679425037606552
202.014 0.679592177837205
202.014 0.679759318067859
202.014 0.679926458298513
202.014 0.680093598529166
203.261 0.68026073875982
203.261 0.680427878990473
203.261 0.680595019221127
203.261 0.68076215945178
203.261 0.680929299682434
203.261 0.681096439913087
203.261 0.681263580143741
203.261 0.681430720374394
203.261 0.681597860605048
203.261 0.681765000835701
203.261 0.681932141066355
203.261 0.682099281297008
203.261 0.682266421527662
203.261 0.682433561758315
203.261 0.682600701988969
203.261 0.682767842219622
203.261 0.682934982450276
203.261 0.683102122680929
203.261 0.683269262911583
203.261 0.683436403142236
203.261 0.68360354337289
203.261 0.683770683603543
203.261 0.683937823834197
203.261 0.68410496406485
203.261 0.684272104295504
203.261 0.684439244526157
203.261 0.684606384756811
203.261 0.684773524987464
203.261 0.684940665218118
203.261 0.685107805448771
203.261 0.685274945679425
203.261 0.685442085910079
203.261 0.685609226140732
203.261 0.685776366371386
203.261 0.685943506602039
203.261 0.686110646832693
203.261 0.686277787063346
203.261 0.686444927294
203.261 0.686612067524653
203.261 0.686779207755307
203.261 0.68694634798596
203.261 0.687113488216614
203.261 0.687280628447267
203.261 0.687447768677921
203.261 0.687614908908574
203.261 0.687782049139228
203.261 0.687949189369881
203.261 0.688116329600535
203.261 0.688283469831188
203.261 0.688450610061842
203.261 0.688617750292495
203.261 0.688784890523149
203.261 0.688952030753802
203.261 0.689119170984456
203.261 0.68928631121511
203.261 0.689453451445763
203.261 0.689620591676417
203.261 0.68978773190707
203.261 0.689954872137724
203.261 0.690122012368377
203.261 0.690289152599031
204.508 0.690456292829684
204.508 0.690623433060338
204.508 0.690790573290991
204.508 0.690957713521645
204.508 0.691124853752298
204.508 0.691291993982952
204.508 0.691459134213605
204.508 0.691626274444259
204.508 0.691793414674912
204.508 0.691960554905566
204.508 0.692127695136219
204.508 0.692294835366873
204.508 0.692461975597526
204.508 0.69262911582818
204.508 0.692796256058833
204.508 0.692963396289487
204.508 0.69313053652014
204.508 0.693297676750794
204.508 0.693464816981447
204.508 0.693631957212101
204.508 0.693799097442754
204.508 0.693966237673408
204.508 0.694133377904061
204.508 0.694300518134715
204.508 0.694467658365369
204.508 0.694634798596022
204.508 0.694801938826676
204.508 0.694969079057329
204.508 0.695136219287983
204.508 0.695303359518636
204.508 0.69547049974929
204.508 0.695637639979943
204.508 0.695804780210597
204.508 0.69597192044125
204.508 0.696139060671904
204.508 0.696306200902557
204.508 0.696473341133211
204.508 0.696640481363864
204.508 0.696807621594518
204.508 0.696974761825171
204.508 0.697141902055825
204.508 0.697309042286478
204.508 0.697476182517132
204.508 0.697643322747785
204.508 0.697810462978439
204.508 0.697977603209092
204.508 0.698144743439746
204.508 0.698311883670399
204.508 0.698479023901053
204.508 0.698646164131707
204.508 0.69881330436236
204.508 0.698980444593014
204.508 0.699147584823667
204.508 0.699314725054321
204.508 0.699481865284974
204.508 0.699649005515628
204.508 0.699816145746281
204.508 0.699983285976935
204.508 0.700150426207588
204.508 0.700317566438242
204.508 0.700484706668895
204.508 0.700651846899549
204.508 0.700818987130202
204.508 0.700986127360856
204.508 0.701153267591509
204.508 0.701320407822163
205.755 0.701487548052816
205.755 0.70165468828347
205.755 0.701821828514123
205.755 0.701988968744777
205.755 0.70215610897543
205.755 0.702323249206084
205.755 0.702490389436737
205.755 0.702657529667391
205.755 0.702824669898044
205.755 0.702991810128698
205.755 0.703158950359351
205.755 0.703326090590005
205.755 0.703493230820659
205.755 0.703660371051312
205.755 0.703827511281966
205.755 0.703994651512619
205.755 0.704161791743273
205.755 0.704328931973926
205.755 0.70449607220458
205.755 0.704663212435233
205.755 0.704830352665887
205.755 0.70499749289654
205.755 0.705164633127194
205.755 0.705331773357847
205.755 0.705498913588501
205.755 0.705666053819154
205.755 0.705833194049808
205.755 0.706000334280461
205.755 0.706167474511115
205.755 0.706334614741768
205.755 0.706501754972422
205.755 0.706668895203075
205.755 0.706836035433729
205.755 0.707003175664382
205.755 0.707170315895036
205.755 0.707337456125689
205.755 0.707504596356343
205.755 0.707671736586996
205.755 0.70783887681765
205.755 0.708006017048304
205.755 0.708173157278957
205.755 0.708340297509611
205.755 0.708507437740264
205.755 0.708674577970918
205.755 0.708841718201571
205.755 0.709008858432225
205.755 0.709175998662878
205.755 0.709343138893532
205.755 0.709510279124185
205.755 0.709677419354839
205.755 0.709844559585492
205.755 0.710011699816146
205.755 0.710178840046799
205.755 0.710345980277453
205.755 0.710513120508106
205.755 0.71068026073876
205.755 0.710847400969413
205.755 0.711014541200067
205.755 0.71118168143072
205.755 0.711348821661374
205.755 0.711515961892027
205.755 0.711683102122681
205.755 0.711850242353334
205.755 0.712017382583988
205.755 0.712184522814642
205.755 0.712351663045295
205.755 0.712518803275949
205.755 0.712685943506602
205.755 0.712853083737256
205.755 0.713020223967909
205.755 0.713187364198563
205.755 0.713354504429216
205.755 0.71352164465987
207.002 0.713688784890523
207.002 0.713855925121177
207.002 0.71402306535183
207.002 0.714190205582484
207.002 0.714357345813137
207.002 0.714524486043791
207.002 0.714691626274444
207.002 0.714858766505098
207.002 0.715025906735751
207.002 0.715193046966405
207.002 0.715360187197058
207.002 0.715527327427712
207.002 0.715694467658365
207.002 0.715861607889019
207.002 0.716028748119672
207.002 0.716195888350326
207.002 0.716363028580979
207.002 0.716530168811633
207.002 0.716697309042286
207.002 0.71686444927294
207.002 0.717031589503593
207.002 0.717198729734247
207.002 0.717365869964901
207.002 0.717533010195554
207.002 0.717700150426208
207.002 0.717867290656861
207.002 0.718034430887515
207.002 0.718201571118168
207.002 0.718368711348822
207.002 0.718535851579475
207.002 0.718702991810129
207.002 0.718870132040782
207.002 0.719037272271436
207.002 0.719204412502089
207.002 0.719371552732743
207.002 0.719538692963396
207.002 0.71970583319405
207.002 0.719872973424703
207.002 0.720040113655357
207.002 0.72020725388601
207.002 0.720374394116664
207.002 0.720541534347317
207.002 0.720708674577971
207.002 0.720875814808624
207.002 0.721042955039278
207.002 0.721210095269932
207.002 0.721377235500585
207.002 0.721544375731239
207.002 0.721711515961892
207.002 0.721878656192546
207.002 0.722045796423199
207.002 0.722212936653853
207.002 0.722380076884506
207.002 0.72254721711516
207.002 0.722714357345813
207.002 0.722881497576467
207.002 0.72304863780712
207.002 0.723215778037774
207.002 0.723382918268427
207.002 0.723550058499081
207.002 0.723717198729734
207.002 0.723884338960388
207.002 0.724051479191041
207.002 0.724218619421695
207.002 0.724385759652348
207.002 0.724552899883002
207.002 0.724720040113655
207.002 0.724887180344309
207.002 0.725054320574962
207.002 0.725221460805616
207.002 0.725388601036269
207.002 0.725555741266923
207.002 0.725722881497576
208.249 0.72589002172823
208.249 0.726057161958883
208.249 0.726224302189537
208.249 0.72639144242019
208.249 0.726558582650844
208.249 0.726725722881498
208.249 0.726892863112151
208.249 0.727060003342805
208.249 0.727227143573458
208.249 0.727394283804112
208.249 0.727561424034765
208.249 0.727728564265419
208.249 0.727895704496072
208.249 0.728062844726726
208.249 0.728229984957379
208.249 0.728397125188033
208.249 0.728564265418686
208.249 0.72873140564934
208.249 0.728898545879993
208.249 0.729065686110647
208.249 0.7292328263413
208.249 0.729399966571954
208.249 0.729567106802607
208.249 0.729734247033261
208.249 0.729901387263914
208.249 0.730068527494568
208.249 0.730235667725221
208.249 0.730402807955875
208.249 0.730569948186529
208.249 0.730737088417182
208.249 0.730904228647836
208.249 0.731071368878489
208.249 0.731238509109143
208.249 0.731405649339796
208.249 0.73157278957045
208.249 0.731739929801103
208.249 0.731907070031757
208.249 0.73207421026241
208.249 0.732241350493064
208.249 0.732408490723717
208.249 0.732575630954371
208.249 0.732742771185024
208.249 0.732909911415678
208.249 0.733077051646331
208.249 0.733244191876985
208.249 0.733411332107638
208.249 0.733578472338292
208.249 0.733745612568945
208.249 0.733912752799599
208.249 0.734079893030252
208.249 0.734247033260906
208.249 0.734414173491559
208.249 0.734581313722213
208.249 0.734748453952866
209.496 0.73491559418352
209.496 0.735082734414173
209.496 0.735249874644827
209.496 0.735417014875481
209.496 0.735584155106134
209.496 0.735751295336788
209.496 0.735918435567441
209.496 0.736085575798095
209.496 0.736252716028748
209.496 0.736419856259402
209.496 0.736586996490055
209.496 0.736754136720709
209.496 0.736921276951362
209.496 0.737088417182016
209.496 0.737255557412669
209.496 0.737422697643323
209.496 0.737589837873976
209.496 0.73775697810463
209.496 0.737924118335283
209.496 0.738091258565937
209.496 0.73825839879659
209.496 0.738425539027244
209.496 0.738592679257897
209.496 0.738759819488551
209.496 0.738926959719204
209.496 0.739094099949858
209.496 0.739261240180511
209.496 0.739428380411165
209.496 0.739595520641818
209.496 0.739762660872472
209.496 0.739929801103126
209.496 0.740096941333779
209.496 0.740264081564433
209.496 0.740431221795086
209.496 0.74059836202574
209.496 0.740765502256393
209.496 0.740932642487047
209.496 0.7410997827177
209.496 0.741266922948354
209.496 0.741434063179007
209.496 0.741601203409661
209.496 0.741768343640314
209.496 0.741935483870968
209.496 0.742102624101621
209.496 0.742269764332275
209.496 0.742436904562928
209.496 0.742604044793582
209.496 0.742771185024235
209.496 0.742938325254889
209.496 0.743105465485542
209.496 0.743272605716196
209.496 0.743439745946849
209.496 0.743606886177503
210.743 0.743774026408156
210.743 0.74394116663881
210.743 0.744108306869463
210.743 0.744275447100117
210.743 0.744442587330771
210.743 0.744609727561424
210.743 0.744776867792078
210.743 0.744944008022731
210.743 0.745111148253385
210.743 0.745278288484038
210.743 0.745445428714692
210.743 0.745612568945345
210.743 0.745779709175999
210.743 0.745946849406652
210.743 0.746113989637306
210.743 0.746281129867959
210.743 0.746448270098613
210.743 0.746615410329266
210.743 0.74678255055992
210.743 0.746949690790573
210.743 0.747116831021227
210.743 0.74728397125188
210.743 0.747451111482534
210.743 0.747618251713187
210.743 0.747785391943841
210.743 0.747952532174494
210.743 0.748119672405148
210.743 0.748286812635801
210.743 0.748453952866455
210.743 0.748621093097108
210.743 0.748788233327762
210.743 0.748955373558415
210.743 0.749122513789069
210.743 0.749289654019723
210.743 0.749456794250376
210.743 0.74962393448103
210.743 0.749791074711683
210.743 0.749958214942337
210.743 0.75012535517299
210.743 0.750292495403644
210.743 0.750459635634297
210.743 0.750626775864951
210.743 0.750793916095604
210.743 0.750961056326258
210.743 0.751128196556911
210.743 0.751295336787565
210.743 0.751462477018218
210.743 0.751629617248872
210.743 0.751796757479525
210.743 0.751963897710179
210.743 0.752131037940832
210.743 0.752298178171486
210.743 0.752465318402139
210.743 0.752632458632793
210.743 0.752799598863446
210.743 0.7529667390941
210.743 0.753133879324754
210.743 0.753301019555407
210.743 0.753468159786061
210.743 0.753635300016714
210.743 0.753802440247368
210.743 0.753969580478021
210.743 0.754136720708675
210.743 0.754303860939328
210.743 0.754471001169982
210.743 0.754638141400635
211.99 0.754805281631289
211.99 0.754972421861942
211.99 0.755139562092596
211.99 0.755306702323249
211.99 0.755473842553903
211.99 0.755640982784556
211.99 0.75580812301521
211.99 0.755975263245863
211.99 0.756142403476517
211.99 0.75630954370717
211.99 0.756476683937824
211.99 0.756643824168477
211.99 0.756810964399131
211.99 0.756978104629784
211.99 0.757145244860438
211.99 0.757312385091091
211.99 0.757479525321745
211.99 0.757646665552398
211.99 0.757813805783052
211.99 0.757980946013705
211.99 0.758148086244359
211.99 0.758315226475012
211.99 0.758482366705666
211.99 0.75864950693632
211.99 0.758816647166973
211.99 0.758983787397627
211.99 0.75915092762828
211.99 0.759318067858934
211.99 0.759485208089587
211.99 0.759652348320241
211.99 0.759819488550894
211.99 0.759986628781548
211.99 0.760153769012201
211.99 0.760320909242855
211.99 0.760488049473508
211.99 0.760655189704162
211.99 0.760822329934815
211.99 0.760989470165469
211.99 0.761156610396122
211.99 0.761323750626776
211.99 0.761490890857429
211.99 0.761658031088083
211.99 0.761825171318736
211.99 0.76199231154939
211.99 0.762159451780043
211.99 0.762326592010697
211.99 0.762493732241351
211.99 0.762660872472004
211.99 0.762828012702658
211.99 0.762995152933311
211.99 0.763162293163965
211.99 0.763329433394618
211.99 0.763496573625272
211.99 0.763663713855925
211.99 0.763830854086579
211.99 0.763997994317232
211.99 0.764165134547886
211.99 0.764332274778539
211.99 0.764499415009193
211.99 0.764666555239846
211.99 0.7648336954705
211.99 0.765000835701153
211.99 0.765167975931807
211.99 0.76533511616246
211.99 0.765502256393114
211.99 0.765669396623767
211.99 0.765836536854421
211.99 0.766003677085074
211.99 0.766170817315728
211.99 0.766337957546381
211.99 0.766505097777035
211.99 0.766672238007688
211.99 0.766839378238342
211.99 0.767006518468995
211.99 0.767173658699649
211.99 0.767340798930302
211.99 0.767507939160956
211.99 0.76767507939161
211.99 0.767842219622263
211.99 0.768009359852917
213.237 0.76817650008357
213.237 0.768343640314224
213.237 0.768510780544877
213.237 0.768677920775531
213.237 0.768845061006184
213.237 0.769012201236838
213.237 0.769179341467491
213.237 0.769346481698145
213.237 0.769513621928798
213.237 0.769680762159452
213.237 0.769847902390105
213.237 0.770015042620759
213.237 0.770182182851412
213.237 0.770349323082066
213.237 0.770516463312719
213.237 0.770683603543373
213.237 0.770850743774026
213.237 0.77101788400468
213.237 0.771185024235333
213.237 0.771352164465987
213.237 0.77151930469664
213.237 0.771686444927294
213.237 0.771853585157948
213.237 0.772020725388601
213.237 0.772187865619255
213.237 0.772355005849908
213.237 0.772522146080562
213.237 0.772689286311215
213.237 0.772856426541869
213.237 0.773023566772522
213.237 0.773190707003176
213.237 0.773357847233829
213.237 0.773524987464483
213.237 0.773692127695136
213.237 0.77385926792579
213.237 0.774026408156443
213.237 0.774193548387097
213.237 0.77436068861775
213.237 0.774527828848404
213.237 0.774694969079057
213.237 0.774862109309711
213.237 0.775029249540364
213.237 0.775196389771018
213.237 0.775363530001671
213.237 0.775530670232325
213.237 0.775697810462978
213.237 0.775864950693632
213.237 0.776032090924285
213.237 0.776199231154939
213.237 0.776366371385593
213.237 0.776533511616246
213.237 0.7767006518469
213.237 0.776867792077553
213.237 0.777034932308207
213.237 0.77720207253886
213.237 0.777369212769514
213.237 0.777536353000167
213.237 0.777703493230821
213.237 0.777870633461474
213.237 0.778037773692128
213.237 0.778204913922781
214.484 0.778372054153435
214.484 0.778539194384088
214.484 0.778706334614742
214.484 0.778873474845395
214.484 0.779040615076049
214.484 0.779207755306702
214.484 0.779374895537356
214.484 0.779542035768009
214.484 0.779709175998663
214.484 0.779876316229316
214.484 0.78004345645997
214.484 0.780210596690623
214.484 0.780377736921277
214.484 0.78054487715193
214.484 0.780712017382584
214.484 0.780879157613237
214.484 0.781046297843891
214.484 0.781213438074545
214.484 0.781380578305198
214.484 0.781547718535852
214.484 0.781714858766505
214.484 0.781881998997159
214.484 0.782049139227812
214.484 0.782216279458466
214.484 0.782383419689119
214.484 0.782550559919773
214.484 0.782717700150426
214.484 0.78288484038108
214.484 0.783051980611733
214.484 0.783219120842387
214.484 0.78338626107304
214.484 0.783553401303694
214.484 0.783720541534347
214.484 0.783887681765001
214.484 0.784054821995654
214.484 0.784221962226308
214.484 0.784389102456961
214.484 0.784556242687615
214.484 0.784723382918268
214.484 0.784890523148922
214.484 0.785057663379575
214.484 0.785224803610229
214.484 0.785391943840883
214.484 0.785559084071536
214.484 0.78572622430219
214.484 0.785893364532843
214.484 0.786060504763497
214.484 0.78622764499415
214.484 0.786394785224804
214.484 0.786561925455457
214.484 0.786729065686111
214.484 0.786896205916764
214.484 0.787063346147418
214.484 0.787230486378071
214.484 0.787397626608725
214.484 0.787564766839378
214.484 0.787731907070032
214.484 0.787899047300685
214.484 0.788066187531339
214.484 0.788233327761992
214.484 0.788400467992646
214.484 0.788567608223299
214.484 0.788734748453953
214.484 0.788901888684606
214.484 0.78906902891526
214.484 0.789236169145913
214.484 0.789403309376567
214.484 0.78957044960722
214.484 0.789737589837874
214.484 0.789904730068527
214.484 0.790071870299181
214.484 0.790239010529835
214.484 0.790406150760488
214.484 0.790573290991142
214.484 0.790740431221795
214.484 0.790907571452449
214.484 0.791074711683102
214.484 0.791241851913756
214.484 0.791408992144409
214.484 0.791576132375063
214.484 0.791743272605716
214.484 0.79191041283637
214.484 0.792077553067023
214.484 0.792244693297677
214.484 0.79241183352833
214.484 0.792578973758984
214.484 0.792746113989637
214.484 0.792913254220291
214.484 0.793080394450944
215.731 0.793247534681598
215.731 0.793414674912251
215.731 0.793581815142905
215.731 0.793748955373558
215.731 0.793916095604212
215.731 0.794083235834865
215.731 0.794250376065519
215.731 0.794417516296173
215.731 0.794584656526826
215.731 0.79475179675748
215.731 0.794918936988133
215.731 0.795086077218787
215.731 0.79525321744944
215.731 0.795420357680094
215.731 0.795587497910747
215.731 0.795754638141401
215.731 0.795921778372054
215.731 0.796088918602708
215.731 0.796256058833361
215.731 0.796423199064015
215.731 0.796590339294668
215.731 0.796757479525322
215.731 0.796924619755975
215.731 0.797091759986629
215.731 0.797258900217282
215.731 0.797426040447936
215.731 0.797593180678589
215.731 0.797760320909243
215.731 0.797927461139896
215.731 0.79809460137055
215.731 0.798261741601203
215.731 0.798428881831857
215.731 0.79859602206251
215.731 0.798763162293164
215.731 0.798930302523817
215.731 0.799097442754471
215.731 0.799264582985124
215.731 0.799431723215778
215.731 0.799598863446432
215.731 0.799766003677085
215.731 0.799933143907739
215.731 0.800100284138392
215.731 0.800267424369046
215.731 0.800434564599699
215.731 0.800601704830353
215.731 0.800768845061006
215.731 0.80093598529166
215.731 0.801103125522313
215.731 0.801270265752967
215.731 0.80143740598362
215.731 0.801604546214274
215.731 0.801771686444927
215.731 0.801938826675581
215.731 0.802105966906234
215.731 0.802273107136888
215.731 0.802440247367541
215.731 0.802607387598195
215.731 0.802774527828848
215.731 0.802941668059502
215.731 0.803108808290155
215.731 0.803275948520809
215.731 0.803443088751463
215.731 0.803610228982116
215.731 0.80377736921277
215.731 0.803944509443423
215.731 0.804111649674077
215.731 0.80427878990473
215.731 0.804445930135384
215.731 0.804613070366037
215.731 0.804780210596691
215.731 0.804947350827344
215.731 0.805114491057998
215.731 0.805281631288651
215.731 0.805448771519305
215.731 0.805615911749958
215.731 0.805783051980612
215.731 0.805950192211265
215.731 0.806117332441919
215.731 0.806284472672572
215.731 0.806451612903226
215.731 0.806618753133879
215.731 0.806785893364533
215.731 0.806953033595186
215.731 0.80712017382584
215.731 0.807287314056493
215.731 0.807454454287147
216.978 0.8076215945178
216.978 0.807788734748454
216.978 0.807955874979107
216.978 0.808123015209761
216.978 0.808290155440414
216.978 0.808457295671068
216.978 0.808624435901722
216.978 0.808791576132375
216.978 0.808958716363029
216.978 0.809125856593682
216.978 0.809292996824336
216.978 0.809460137054989
216.978 0.809627277285643
216.978 0.809794417516296
216.978 0.80996155774695
216.978 0.810128697977603
216.978 0.810295838208257
216.978 0.81046297843891
216.978 0.810630118669564
216.978 0.810797258900217
216.978 0.810964399130871
216.978 0.811131539361524
216.978 0.811298679592178
216.978 0.811465819822831
216.978 0.811632960053485
216.978 0.811800100284138
216.978 0.811967240514792
216.978 0.812134380745445
216.978 0.812301520976099
216.978 0.812468661206752
216.978 0.812635801437406
216.978 0.81280294166806
216.978 0.812970081898713
216.978 0.813137222129367
216.978 0.81330436236002
216.978 0.813471502590674
216.978 0.813638642821327
216.978 0.813805783051981
216.978 0.813972923282634
216.978 0.814140063513288
216.978 0.814307203743941
216.978 0.814474343974595
216.978 0.814641484205248
216.978 0.814808624435902
216.978 0.814975764666555
216.978 0.815142904897209
216.978 0.815310045127862
216.978 0.815477185358516
216.978 0.815644325589169
216.978 0.815811465819823
216.978 0.815978606050476
216.978 0.81614574628113
216.978 0.816312886511783
216.978 0.816480026742437
216.978 0.81664716697309
216.978 0.816814307203744
216.978 0.816981447434397
216.978 0.817148587665051
216.978 0.817315727895705
216.978 0.817482868126358
216.978 0.817650008357012
216.978 0.817817148587665
216.978 0.817984288818319
216.978 0.818151429048972
216.978 0.818318569279626
216.978 0.818485709510279
216.978 0.818652849740933
216.978 0.818819989971586
216.978 0.81898713020224
216.978 0.819154270432893
216.978 0.819321410663547
216.978 0.8194885508942
216.978 0.819655691124854
216.978 0.819822831355507
216.978 0.819989971586161
216.978 0.820157111816814
216.978 0.820324252047468
216.978 0.820491392278121
216.978 0.820658532508775
216.978 0.820825672739428
216.978 0.820992812970082
216.978 0.821159953200735
216.978 0.821327093431389
216.978 0.821494233662042
216.978 0.821661373892696
216.978 0.821828514123349
218.225 0.821995654354003
218.225 0.822162794584657
218.225 0.82232993481531
218.225 0.822497075045964
218.225 0.822664215276617
218.225 0.822831355507271
218.225 0.822998495737924
218.225 0.823165635968578
218.225 0.823332776199231
218.225 0.823499916429885
218.225 0.823667056660538
218.225 0.823834196891192
218.225 0.824001337121845
218.225 0.824168477352499
218.225 0.824335617583152
218.225 0.824502757813806
218.225 0.824669898044459
218.225 0.824837038275113
218.225 0.825004178505766
218.225 0.82517131873642
218.225 0.825338458967073
218.225 0.825505599197727
218.225 0.82567273942838
218.225 0.825839879659034
218.225 0.826007019889687
218.225 0.826174160120341
218.225 0.826341300350995
218.225 0.826508440581648
218.225 0.826675580812302
218.225 0.826842721042955
218.225 0.827009861273609
218.225 0.827177001504262
218.225 0.827344141734916
218.225 0.827511281965569
218.225 0.827678422196223
218.225 0.827845562426876
218.225 0.82801270265753
218.225 0.828179842888183
218.225 0.828346983118837
218.225 0.82851412334949
218.225 0.828681263580144
218.225 0.828848403810797
218.225 0.829015544041451
218.225 0.829182684272104
218.225 0.829349824502758
218.225 0.829516964733411
218.225 0.829684104964065
218.225 0.829851245194718
218.225 0.830018385425372
218.225 0.830185525656025
218.225 0.830352665886679
218.225 0.830519806117332
218.225 0.830686946347986
218.225 0.830854086578639
218.225 0.831021226809293
218.225 0.831188367039946
218.225 0.8313555072706
218.225 0.831522647501254
218.225 0.831689787731907
218.225 0.831856927962561
218.225 0.832024068193214
218.225 0.832191208423868
218.225 0.832358348654521
218.225 0.832525488885175
218.225 0.832692629115828
218.225 0.832859769346482
218.225 0.833026909577135
218.225 0.833194049807789
218.225 0.833361190038442
218.225 0.833528330269096
218.225 0.833695470499749
218.225 0.833862610730403
219.472 0.834029750961056
219.472 0.83419689119171
219.472 0.834364031422363
219.472 0.834531171653017
219.472 0.83469831188367
219.472 0.834865452114324
219.472 0.835032592344977
219.472 0.835199732575631
219.472 0.835366872806285
219.472 0.835534013036938
219.472 0.835701153267592
219.472 0.835868293498245
219.472 0.836035433728899
219.472 0.836202573959552
219.472 0.836369714190206
219.472 0.836536854420859
219.472 0.836703994651513
219.472 0.836871134882166
219.472 0.83703827511282
219.472 0.837205415343473
219.472 0.837372555574127
219.472 0.83753969580478
219.472 0.837706836035434
219.472 0.837873976266087
219.472 0.838041116496741
219.472 0.838208256727394
219.472 0.838375396958048
219.472 0.838542537188701
219.472 0.838709677419355
219.472 0.838876817650008
219.472 0.839043957880662
219.472 0.839211098111315
219.472 0.839378238341969
219.472 0.839545378572622
219.472 0.839712518803276
219.472 0.839879659033929
219.472 0.840046799264583
219.472 0.840213939495236
219.472 0.84038107972589
219.472 0.840548219956543
219.472 0.840715360187197
219.472 0.840882500417851
219.472 0.841049640648504
219.472 0.841216780879158
219.472 0.841383921109811
219.472 0.841551061340465
219.472 0.841718201571118
219.472 0.841885341801772
219.472 0.842052482032425
219.472 0.842219622263079
219.472 0.842386762493732
219.472 0.842553902724386
219.472 0.842721042955039
219.472 0.842888183185693
219.472 0.843055323416346
220.719 0.843222463647
220.719 0.843389603877653
220.719 0.843556744108307
220.719 0.84372388433896
220.719 0.843891024569614
220.719 0.844058164800267
220.719 0.844225305030921
220.719 0.844392445261574
220.719 0.844559585492228
220.719 0.844726725722882
220.719 0.844893865953535
220.719 0.845061006184189
220.719 0.845228146414842
220.719 0.845395286645496
220.719 0.845562426876149
220.719 0.845729567106803
220.719 0.845896707337456
220.719 0.84606384756811
220.719 0.846230987798763
220.719 0.846398128029417
220.719 0.84656526826007
220.719 0.846732408490724
220.719 0.846899548721377
220.719 0.847066688952031
220.719 0.847233829182684
220.719 0.847400969413338
220.719 0.847568109643991
220.719 0.847735249874645
220.719 0.847902390105298
220.719 0.848069530335952
220.719 0.848236670566605
220.719 0.848403810797259
220.719 0.848570951027912
220.719 0.848738091258566
220.719 0.848905231489219
220.719 0.849072371719873
220.719 0.849239511950526
220.719 0.84940665218118
220.719 0.849573792411834
220.719 0.849740932642487
220.719 0.849908072873141
220.719 0.850075213103794
220.719 0.850242353334448
220.719 0.850409493565101
220.719 0.850576633795755
220.719 0.850743774026408
220.719 0.850910914257062
220.719 0.851078054487715
220.719 0.851245194718369
220.719 0.851412334949022
220.719 0.851579475179676
220.719 0.851746615410329
220.719 0.851913755640983
220.719 0.852080895871636
220.719 0.85224803610229
220.719 0.852415176332943
220.719 0.852582316563597
220.719 0.85274945679425
220.719 0.852916597024904
220.719 0.853083737255557
220.719 0.853250877486211
220.719 0.853418017716864
220.719 0.853585157947518
220.719 0.853752298178171
220.719 0.853919438408825
220.719 0.854086578639479
220.719 0.854253718870132
220.719 0.854420859100786
220.719 0.854587999331439
220.719 0.854755139562093
220.719 0.854922279792746
220.719 0.8550894200234
220.719 0.855256560254053
220.719 0.855423700484707
220.719 0.85559084071536
220.719 0.855757980946014
220.719 0.855925121176667
220.719 0.856092261407321
220.719 0.856259401637974
220.719 0.856426541868628
220.719 0.856593682099281
220.719 0.856760822329935
220.719 0.856927962560588
220.719 0.857095102791242
220.719 0.857262243021895
220.719 0.857429383252549
221.966 0.857596523483202
221.966 0.857763663713856
221.966 0.857930803944509
221.966 0.858097944175163
221.966 0.858265084405817
221.966 0.85843222463647
221.966 0.858599364867124
221.966 0.858766505097777
221.966 0.858933645328431
221.966 0.859100785559084
221.966 0.859267925789738
221.966 0.859435066020391
221.966 0.859602206251045
221.966 0.859769346481698
221.966 0.859936486712352
221.966 0.860103626943005
221.966 0.860270767173659
221.966 0.860437907404312
221.966 0.860605047634966
221.966 0.860772187865619
221.966 0.860939328096273
221.966 0.861106468326926
221.966 0.86127360855758
221.966 0.861440748788233
221.966 0.861607889018887
221.966 0.86177502924954
221.966 0.861942169480194
221.966 0.862109309710847
221.966 0.862276449941501
221.966 0.862443590172154
221.966 0.862610730402808
221.966 0.862777870633461
221.966 0.862945010864115
221.966 0.863112151094768
221.966 0.863279291325422
221.966 0.863446431556076
221.966 0.863613571786729
221.966 0.863780712017383
221.966 0.863947852248036
221.966 0.86411499247869
221.966 0.864282132709343
221.966 0.864449272939997
221.966 0.86461641317065
221.966 0.864783553401304
221.966 0.864950693631957
221.966 0.865117833862611
221.966 0.865284974093264
221.966 0.865452114323918
221.966 0.865619254554571
221.966 0.865786394785225
221.966 0.865953535015878
221.966 0.866120675246532
221.966 0.866287815477185
221.966 0.866454955707839
221.966 0.866622095938492
221.966 0.866789236169146
221.966 0.866956376399799
221.966 0.867123516630453
221.966 0.867290656861107
221.966 0.86745779709176
221.966 0.867624937322414
221.966 0.867792077553067
221.966 0.867959217783721
221.966 0.868126358014374
221.966 0.868293498245028
221.966 0.868460638475681
221.966 0.868627778706335
221.966 0.868794918936988
221.966 0.868962059167642
221.966 0.869129199398295
221.966 0.869296339628949
221.966 0.869463479859602
221.966 0.869630620090256
221.966 0.869797760320909
223.213 0.869964900551563
223.213 0.870132040782216
223.213 0.87029918101287
223.213 0.870466321243523
223.213 0.870633461474177
223.213 0.87080060170483
223.213 0.870967741935484
223.213 0.871134882166137
223.213 0.871302022396791
223.213 0.871469162627444
223.213 0.871636302858098
223.213 0.871803443088751
223.213 0.871970583319405
223.213 0.872137723550058
223.213 0.872304863780712
223.213 0.872472004011365
223.213 0.872639144242019
223.213 0.872806284472673
223.213 0.872973424703326
223.213 0.87314056493398
223.213 0.873307705164633
223.213 0.873474845395287
223.213 0.87364198562594
223.213 0.873809125856594
223.213 0.873976266087247
223.213 0.874143406317901
223.213 0.874310546548554
223.213 0.874477686779208
223.213 0.874644827009861
223.213 0.874811967240515
223.213 0.874979107471168
223.213 0.875146247701822
223.213 0.875313387932475
223.213 0.875480528163129
223.213 0.875647668393782
223.213 0.875814808624436
223.213 0.875981948855089
223.213 0.876149089085743
223.213 0.876316229316396
223.213 0.87648336954705
223.213 0.876650509777704
223.213 0.876817650008357
223.213 0.876984790239011
223.213 0.877151930469664
223.213 0.877319070700318
223.213 0.877486210930971
223.213 0.877653351161625
223.213 0.877820491392278
223.213 0.877987631622932
223.213 0.878154771853585
223.213 0.878321912084239
223.213 0.878489052314892
223.213 0.878656192545546
223.213 0.878823332776199
223.213 0.878990473006853
223.213 0.879157613237506
223.213 0.87932475346816
223.213 0.879491893698813
223.213 0.879659033929467
223.213 0.87982617416012
223.213 0.879993314390774
223.213 0.880160454621427
223.213 0.880327594852081
223.213 0.880494735082734
223.213 0.880661875313388
223.213 0.880829015544041
223.213 0.880996155774695
223.213 0.881163296005348
223.213 0.881330436236002
223.213 0.881497576466655
223.213 0.881664716697309
223.213 0.881831856927963
223.213 0.881998997158616
223.213 0.88216613738927
223.213 0.882333277619923
223.213 0.882500417850577
223.213 0.88266755808123
223.213 0.882834698311884
223.213 0.883001838542537
223.213 0.883168978773191
223.213 0.883336119003844
223.213 0.883503259234498
223.213 0.883670399465151
223.213 0.883837539695805
223.213 0.884004679926458
223.213 0.884171820157112
223.213 0.884338960387765
223.213 0.884506100618419
223.213 0.884673240849072
223.213 0.884840381079726
223.213 0.885007521310379
223.213 0.885174661541033
223.213 0.885341801771686
223.213 0.88550894200234
223.213 0.885676082232993
223.213 0.885843222463647
223.213 0.886010362694301
223.213 0.886177502924954
224.46 0.886344643155608
224.46 0.886511783386261
224.46 0.886678923616915
224.46 0.886846063847568
224.46 0.887013204078222
224.46 0.887180344308875
224.46 0.887347484539529
224.46 0.887514624770182
224.46 0.887681765000836
224.46 0.887848905231489
224.46 0.888016045462143
224.46 0.888183185692796
224.46 0.88835032592345
224.46 0.888517466154103
224.46 0.888684606384757
224.46 0.88885174661541
224.46 0.889018886846064
224.46 0.889186027076717
224.46 0.889353167307371
224.46 0.889520307538024
224.46 0.889687447768678
224.46 0.889854587999331
224.46 0.890021728229985
224.46 0.890188868460638
224.46 0.890356008691292
224.46 0.890523148921946
224.46 0.890690289152599
224.46 0.890857429383253
224.46 0.891024569613906
224.46 0.89119170984456
224.46 0.891358850075213
224.46 0.891525990305867
224.46 0.89169313053652
224.46 0.891860270767174
224.46 0.892027410997827
224.46 0.892194551228481
224.46 0.892361691459134
224.46 0.892528831689788
224.46 0.892695971920441
224.46 0.892863112151095
224.46 0.893030252381748
224.46 0.893197392612402
224.46 0.893364532843055
224.46 0.893531673073709
224.46 0.893698813304362
224.46 0.893865953535016
224.46 0.894033093765669
224.46 0.894200233996323
224.46 0.894367374226976
224.46 0.89453451445763
224.46 0.894701654688283
224.46 0.894868794918937
224.46 0.89503593514959
224.46 0.895203075380244
224.46 0.895370215610898
224.46 0.895537355841551
224.46 0.895704496072205
224.46 0.895871636302858
224.46 0.896038776533512
224.46 0.896205916764165
224.46 0.896373056994819
224.46 0.896540197225472
224.46 0.896707337456126
224.46 0.896874477686779
224.46 0.897041617917433
224.46 0.897208758148086
224.46 0.89737589837874
224.46 0.897543038609393
224.46 0.897710178840047
224.46 0.8978773190707
224.46 0.898044459301354
224.46 0.898211599532007
224.46 0.898378739762661
224.46 0.898545879993314
224.46 0.898713020223968
224.46 0.898880160454621
224.46 0.899047300685275
224.46 0.899214440915929
224.46 0.899381581146582
224.46 0.899548721377236
224.46 0.899715861607889
224.46 0.899883001838543
224.46 0.900050142069196
224.46 0.90021728229985
224.46 0.900384422530503
224.46 0.900551562761157
224.46 0.90071870299181
224.46 0.900885843222464
224.46 0.901052983453117
224.46 0.901220123683771
224.46 0.901387263914424
224.46 0.901554404145078
224.46 0.901721544375731
224.46 0.901888684606385
224.46 0.902055824837038
224.46 0.902222965067692
224.46 0.902390105298345
225.707 0.902557245528999
225.707 0.902724385759652
225.707 0.902891525990306
225.707 0.903058666220959
225.707 0.903225806451613
225.707 0.903392946682266
225.707 0.90356008691292
225.707 0.903727227143573
225.707 0.903894367374227
225.707 0.90406150760488
225.707 0.904228647835534
225.707 0.904395788066187
225.707 0.904562928296841
225.707 0.904730068527495
225.707 0.904897208758148
225.707 0.905064348988802
225.707 0.905231489219455
225.707 0.905398629450109
225.707 0.905565769680762
225.707 0.905732909911416
225.707 0.905900050142069
225.707 0.906067190372723
225.707 0.906234330603376
225.707 0.90640147083403
225.707 0.906568611064683
225.707 0.906735751295337
225.707 0.90690289152599
225.707 0.907070031756644
225.707 0.907237171987297
225.707 0.907404312217951
225.707 0.907571452448604
225.707 0.907738592679258
225.707 0.907905732909911
225.707 0.908072873140565
225.707 0.908240013371218
225.707 0.908407153601872
225.707 0.908574293832526
225.707 0.908741434063179
225.707 0.908908574293833
225.707 0.909075714524486
225.707 0.90924285475514
225.707 0.909409994985793
225.707 0.909577135216447
225.707 0.9097442754471
225.707 0.909911415677754
225.707 0.910078555908407
225.707 0.910245696139061
225.707 0.910412836369714
225.707 0.910579976600368
225.707 0.910747116831021
225.707 0.910914257061675
225.707 0.911081397292328
225.707 0.911248537522982
225.707 0.911415677753635
225.707 0.911582817984289
225.707 0.911749958214942
225.707 0.911917098445596
225.707 0.912084238676249
225.707 0.912251378906903
225.707 0.912418519137556
225.707 0.91258565936821
225.707 0.912752799598863
225.707 0.912919939829517
225.707 0.91308708006017
225.707 0.913254220290824
225.707 0.913421360521477
225.707 0.913588500752131
225.707 0.913755640982785
225.707 0.913922781213438
225.707 0.914089921444092
225.707 0.914257061674745
225.707 0.914424201905399
225.707 0.914591342136052
225.707 0.914758482366706
225.707 0.914925622597359
225.707 0.915092762828013
225.707 0.915259903058666
225.707 0.91542704328932
225.707 0.915594183519973
225.707 0.915761323750627
225.707 0.91592846398128
225.707 0.916095604211934
225.707 0.916262744442587
225.707 0.916429884673241
226.954 0.916597024903894
226.954 0.916764165134548
226.954 0.916931305365201
226.954 0.917098445595855
226.954 0.917265585826508
226.954 0.917432726057162
226.954 0.917599866287815
226.954 0.917767006518469
226.954 0.917934146749123
226.954 0.918101286979776
226.954 0.91826842721043
226.954 0.918435567441083
226.954 0.918602707671737
226.954 0.91876984790239
226.954 0.918936988133044
226.954 0.919104128363697
226.954 0.919271268594351
226.954 0.919438408825004
226.954 0.919605549055658
226.954 0.919772689286311
226.954 0.919939829516965
226.954 0.920106969747618
226.954 0.920274109978272
226.954 0.920441250208925
226.954 0.920608390439579
226.954 0.920775530670232
226.954 0.920942670900886
226.954 0.921109811131539
226.954 0.921276951362193
226.954 0.921444091592846
226.954 0.9216112318235
226.954 0.921778372054153
226.954 0.921945512284807
226.954 0.92211265251546
226.954 0.922279792746114
226.954 0.922446932976767
226.954 0.922614073207421
226.954 0.922781213438075
226.954 0.922948353668728
226.954 0.923115493899382
226.954 0.923282634130035
226.954 0.923449774360689
226.954 0.923616914591342
226.954 0.923784054821996
226.954 0.923951195052649
226.954 0.924118335283303
226.954 0.924285475513956
226.954 0.92445261574461
226.954 0.924619755975263
226.954 0.924786896205917
226.954 0.92495403643657
226.954 0.925121176667224
226.954 0.925288316897877
226.954 0.925455457128531
226.954 0.925622597359184
226.954 0.925789737589838
226.954 0.925956877820491
226.954 0.926124018051145
226.954 0.926291158281798
226.954 0.926458298512452
226.954 0.926625438743105
226.954 0.926792578973759
226.954 0.926959719204412
226.954 0.927126859435066
226.954 0.92729399966572
226.954 0.927461139896373
226.954 0.927628280127027
226.954 0.92779542035768
226.954 0.927962560588334
226.954 0.928129700818987
226.954 0.928296841049641
226.954 0.928463981280294
226.954 0.928631121510948
226.954 0.928798261741601
226.954 0.928965401972255
226.954 0.929132542202908
226.954 0.929299682433562
226.954 0.929466822664215
226.954 0.929633962894869
226.954 0.929801103125522
226.954 0.929968243356176
228.201 0.930135383586829
228.201 0.930302523817483
228.201 0.930469664048136
228.201 0.93063680427879
228.201 0.930803944509443
228.201 0.930971084740097
228.201 0.93113822497075
228.201 0.931305365201404
228.201 0.931472505432058
228.201 0.931639645662711
228.201 0.931806785893365
228.201 0.931973926124018
228.201 0.932141066354672
228.201 0.932308206585325
228.201 0.932475346815979
228.201 0.932642487046632
228.201 0.932809627277286
228.201 0.932976767507939
228.201 0.933143907738593
228.201 0.933311047969246
228.201 0.9334781881999
228.201 0.933645328430553
228.201 0.933812468661207
228.201 0.93397960889186
228.201 0.934146749122514
228.201 0.934313889353167
228.201 0.934481029583821
228.201 0.934648169814474
228.201 0.934815310045128
228.201 0.934982450275781
228.201 0.935149590506435
228.201 0.935316730737088
228.201 0.935483870967742
228.201 0.935651011198395
228.201 0.935818151429049
228.201 0.935985291659702
228.201 0.936152431890356
228.201 0.93631957212101
228.201 0.936486712351663
228.201 0.936653852582317
228.201 0.93682099281297
228.201 0.936988133043624
228.201 0.937155273274277
228.201 0.937322413504931
228.201 0.937489553735584
228.201 0.937656693966238
228.201 0.937823834196891
229.448 0.937990974427545
229.448 0.938158114658198
229.448 0.938325254888852
229.448 0.938492395119505
229.448 0.938659535350159
229.448 0.938826675580812
229.448 0.938993815811466
229.448 0.939160956042119
229.448 0.939328096272773
229.448 0.939495236503426
229.448 0.93966237673408
229.448 0.939829516964733
229.448 0.939996657195387
229.448 0.94016379742604
229.448 0.940330937656694
229.448 0.940498077887348
229.448 0.940665218118001
229.448 0.940832358348655
229.448 0.940999498579308
229.448 0.941166638809962
229.448 0.941333779040615
229.448 0.941500919271269
229.448 0.941668059501922
229.448 0.941835199732576
229.448 0.942002339963229
229.448 0.942169480193883
229.448 0.942336620424536
229.448 0.94250376065519
229.448 0.942670900885843
229.448 0.942838041116497
229.448 0.94300518134715
229.448 0.943172321577804
229.448 0.943339461808457
229.448 0.943506602039111
229.448 0.943673742269764
229.448 0.943840882500418
229.448 0.944008022731071
229.448 0.944175162961725
229.448 0.944342303192378
229.448 0.944509443423032
229.448 0.944676583653685
229.448 0.944843723884339
229.448 0.945010864114992
229.448 0.945178004345646
229.448 0.945345144576299
229.448 0.945512284806953
229.448 0.945679425037607
229.448 0.94584656526826
229.448 0.946013705498914
229.448 0.946180845729567
229.448 0.946347985960221
229.448 0.946515126190874
229.448 0.946682266421528
229.448 0.946849406652181
229.448 0.947016546882835
229.448 0.947183687113488
229.448 0.947350827344142
229.448 0.947517967574795
229.448 0.947685107805449
229.448 0.947852248036102
229.448 0.948019388266756
229.448 0.948186528497409
229.448 0.948353668728063
229.448 0.948520808958716
229.448 0.94868794918937
229.448 0.948855089420023
229.448 0.949022229650677
229.448 0.94918936988133
229.448 0.949356510111984
229.448 0.949523650342638
229.448 0.949690790573291
229.448 0.949857930803945
229.448 0.950025071034598
229.448 0.950192211265252
229.448 0.950359351495905
229.448 0.950526491726559
229.448 0.950693631957212
229.448 0.950860772187866
229.448 0.951027912418519
229.448 0.951195052649173
229.448 0.951362192879826
230.695 0.95152933311048
230.695 0.951696473341133
230.695 0.951863613571787
230.695 0.95203075380244
230.695 0.952197894033094
230.695 0.952365034263747
230.695 0.952532174494401
230.695 0.952699314725054
230.695 0.952866454955708
230.695 0.953033595186361
230.695 0.953200735417015
230.695 0.953367875647668
230.695 0.953535015878322
230.695 0.953702156108975
230.695 0.953869296339629
230.695 0.954036436570282
230.695 0.954203576800936
230.695 0.954370717031589
230.695 0.954537857262243
230.695 0.954704997492897
230.695 0.95487213772355
230.695 0.955039277954204
230.695 0.955206418184857
230.695 0.955373558415511
230.695 0.955540698646164
230.695 0.955707838876818
230.695 0.955874979107471
230.695 0.956042119338125
230.695 0.956209259568778
230.695 0.956376399799432
230.695 0.956543540030085
230.695 0.956710680260739
230.695 0.956877820491392
230.695 0.957044960722046
230.695 0.957212100952699
230.695 0.957379241183353
230.695 0.957546381414006
230.695 0.95771352164466
230.695 0.957880661875313
230.695 0.958047802105967
230.695 0.95821494233662
230.695 0.958382082567274
230.695 0.958549222797927
230.695 0.958716363028581
230.695 0.958883503259235
230.695 0.959050643489888
230.695 0.959217783720542
230.695 0.959384923951195
230.695 0.959552064181849
230.695 0.959719204412502
230.695 0.959886344643156
230.695 0.960053484873809
230.695 0.960220625104463
230.695 0.960387765335116
230.695 0.96055490556577
230.695 0.960722045796423
230.695 0.960889186027077
230.695 0.96105632625773
230.695 0.961223466488384
230.695 0.961390606719037
231.942 0.961557746949691
231.942 0.961724887180344
231.942 0.961892027410998
231.942 0.962059167641651
231.942 0.962226307872305
231.942 0.962393448102958
231.942 0.962560588333612
231.942 0.962727728564265
231.942 0.962894868794919
231.942 0.963062009025572
231.942 0.963229149256226
231.942 0.963396289486879
231.942 0.963563429717533
231.942 0.963730569948187
231.942 0.96389771017884
231.942 0.964064850409494
231.942 0.964231990640147
231.942 0.964399130870801
231.942 0.964566271101454
231.942 0.964733411332108
231.942 0.964900551562761
231.942 0.965067691793415
231.942 0.965234832024068
231.942 0.965401972254722
231.942 0.965569112485375
231.942 0.965736252716029
231.942 0.965903392946682
231.942 0.966070533177336
231.942 0.966237673407989
231.942 0.966404813638643
231.942 0.966571953869296
231.942 0.96673909409995
231.942 0.966906234330603
231.942 0.967073374561257
231.942 0.96724051479191
231.942 0.967407655022564
231.942 0.967574795253217
231.942 0.967741935483871
231.942 0.967909075714524
231.942 0.968076215945178
231.942 0.968243356175832
231.942 0.968410496406485
231.942 0.968577636637139
233.189 0.968744776867792
233.189 0.968911917098446
233.189 0.969079057329099
233.189 0.969246197559753
233.189 0.969413337790406
233.189 0.96958047802106
233.189 0.969747618251713
233.189 0.969914758482367
233.189 0.97008189871302
233.189 0.970249038943674
233.189 0.970416179174327
233.189 0.970583319404981
233.189 0.970750459635634
233.189 0.970917599866288
233.189 0.971084740096941
233.189 0.971251880327595
233.189 0.971419020558248
233.189 0.971586160788902
233.189 0.971753301019555
233.189 0.971920441250209
233.189 0.972087581480862
233.189 0.972254721711516
233.189 0.97242186194217
233.189 0.972589002172823
233.189 0.972756142403477
233.189 0.97292328263413
233.189 0.973090422864784
233.189 0.973257563095437
233.189 0.973424703326091
233.189 0.973591843556744
233.189 0.973758983787398
233.189 0.973926124018051
233.189 0.974093264248705
233.189 0.974260404479358
233.189 0.974427544710012
233.189 0.974594684940665
233.189 0.974761825171319
233.189 0.974928965401972
233.189 0.975096105632626
233.189 0.975263245863279
233.189 0.975430386093933
233.189 0.975597526324586
234.436 0.97576466655524
234.436 0.975931806785893
234.436 0.976098947016547
234.436 0.9762660872472
234.436 0.976433227477854
234.436 0.976600367708507
234.436 0.976767507939161
234.436 0.976934648169814
234.436 0.977101788400468
234.436 0.977268928631121
234.436 0.977436068861775
234.436 0.977603209092429
234.436 0.977770349323082
234.436 0.977937489553736
234.436 0.978104629784389
234.436 0.978271770015043
234.436 0.978438910245696
234.436 0.97860605047635
234.436 0.978773190707003
235.683 0.978940330937657
235.683 0.97910747116831
235.683 0.979274611398964
235.683 0.979441751629617
235.683 0.979608891860271
235.683 0.979776032090924
235.683 0.979943172321578
235.683 0.980110312552231
235.683 0.980277452782885
235.683 0.980444593013538
235.683 0.980611733244192
235.683 0.980778873474845
235.683 0.980946013705499
235.683 0.981113153936152
235.683 0.981280294166806
235.683 0.98144743439746
235.683 0.981614574628113
235.683 0.981781714858767
235.683 0.98194885508942
235.683 0.982115995320074
235.683 0.982283135550727
235.683 0.982450275781381
235.683 0.982617416012034
236.93 0.982784556242688
236.93 0.982951696473341
236.93 0.983118836703995
236.93 0.983285976934648
236.93 0.983453117165302
236.93 0.983620257395955
236.93 0.983787397626609
236.93 0.983954537857262
236.93 0.984121678087916
236.93 0.984288818318569
236.93 0.984455958549223
236.93 0.984623098779876
236.93 0.98479023901053
236.93 0.984957379241183
236.93 0.985124519471837
236.93 0.98529165970249
236.93 0.985458799933144
236.93 0.985625940163797
238.177 0.985793080394451
238.177 0.985960220625104
238.177 0.986127360855758
238.177 0.986294501086411
238.177 0.986461641317065
238.177 0.986628781547718
238.177 0.986795921778372
238.177 0.986963062009026
238.177 0.987130202239679
238.177 0.987297342470333
238.177 0.987464482700986
238.177 0.98763162293164
238.177 0.987798763162293
238.177 0.987965903392947
239.424 0.9881330436236
239.424 0.988300183854254
239.424 0.988467324084907
239.424 0.988634464315561
239.424 0.988801604546214
239.424 0.988968744776868
239.424 0.989135885007521
239.424 0.989303025238175
239.424 0.989470165468828
240.671 0.989637305699482
240.671 0.989804445930135
240.671 0.989971586160789
240.671 0.990138726391442
240.671 0.990305866622096
240.671 0.990473006852749
240.671 0.990640147083403
240.671 0.990807287314057
240.671 0.99097442754471
241.918 0.991141567775364
241.918 0.991308708006017
241.918 0.991475848236671
241.918 0.991642988467324
241.918 0.991810128697978
243.165 0.991977268928631
243.165 0.992144409159285
243.165 0.992311549389938
243.165 0.992478689620592
243.165 0.992645829851245
244.412 0.992812970081899
244.412 0.992980110312552
244.412 0.993147250543206
244.412 0.993314390773859
245.659 0.993481531004513
245.659 0.993648671235166
245.659 0.99381581146582
248.153 0.993982951696473
248.153 0.994150091927127
248.153 0.99431723215778
248.153 0.994484372388434
249.4 0.994651512619087
250.647 0.994818652849741
250.647 0.994985793080394
251.894 0.995152933311048
251.894 0.995320073541701
253.141 0.995487213772355
254.388 0.995654354003009
254.388 0.995821494233662
254.388 0.995988634464316
256.882 0.996155774694969
256.882 0.996322914925623
258.129 0.996490055156276
263.117 0.99665719538693
264.364 0.996824335617583
264.364 0.996991475848237
269.352 0.99715861607889
269.352 0.997325756309544
271.846 0.997492896540197
271.846 0.997660036770851
278.081 0.997827177001504
279.328 0.997994317232158
283.069 0.998161457462811
283.069 0.998328597693465
283.069 0.998495737924118
288.057 0.998662878154772
295.539 0.998830018385425
299.28 0.998997158616079
299.28 0.999164298846732
303.021 0.999331439077386
305.515 0.999498579308039
305.515 0.999665719538693
308.009 0.999832859769346
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_45mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=70.8296, xmax=295.7884,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916513608282, ymax=1.04982467857739,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
81.055 0
83.549 0.0001669727834363
89.784 0.0003339455668726
109.736 0.0005009183503089
109.736 0.0006678911337452
119.712 0.000834863917181499
120.959 0.0010018367006178
120.959 0.0011688094840541
125.947 0.0013357822674904
127.194 0.0015027550509267
127.194 0.001669727834363
128.441 0.0018367006177993
130.935 0.0020036734012356
130.935 0.0021706461846719
130.935 0.0023376189681082
132.182 0.0025045917515445
132.182 0.0026715645349808
133.429 0.0028385373184171
133.429 0.0030055101018534
133.429 0.0031724828852897
133.429 0.003339455668726
133.429 0.0035064284521623
133.429 0.0036734012355986
134.676 0.0038403740190349
134.676 0.0040073468024712
134.676 0.0041743195859075
134.676 0.0043412923693438
134.676 0.0045082651527801
134.676 0.0046752379362164
134.676 0.0048422107196527
134.676 0.005009183503089
135.923 0.0051761562865253
135.923 0.0053431290699616
135.923 0.0055101018533979
135.923 0.0056770746368342
135.923 0.0058440474202705
135.923 0.0060110202037068
137.17 0.0061779929871431
137.17 0.0063449657705794
137.17 0.0065119385540157
137.17 0.006678911337452
137.17 0.0068458841208883
137.17 0.00701285690432459
137.17 0.00717982968776089
137.17 0.00734680247119719
137.17 0.0075137752546335
138.417 0.00768074803806979
138.417 0.00784772082150609
138.417 0.00801469360494239
138.417 0.00818166638837869
138.417 0.00834863917181499
138.417 0.00851561195525129
138.417 0.00868258473868759
138.417 0.00884955752212389
138.417 0.00901653030556019
138.417 0.00918350308899649
138.417 0.00935047587243279
138.417 0.00951744865586909
139.664 0.00968442143930539
139.664 0.00985139422274169
139.664 0.010018367006178
139.664 0.0101853397896143
139.664 0.0103523125730506
139.664 0.0105192853564869
139.664 0.0106862581399232
139.664 0.0108532309233595
139.664 0.0110202037067958
139.664 0.0111871764902321
139.664 0.0113541492736684
139.664 0.0115211220571047
139.664 0.011688094840541
139.664 0.0118550676239773
139.664 0.0120220404074136
139.664 0.0121890131908499
139.664 0.0123559859742862
139.664 0.0125229587577225
139.664 0.0126899315411588
139.664 0.0128569043245951
140.911 0.0130238771080314
140.911 0.0131908498914677
140.911 0.013357822674904
140.911 0.0135247954583403
140.911 0.0136917682417766
140.911 0.0138587410252129
140.911 0.0140257138086492
140.911 0.0141926865920855
140.911 0.0143596593755218
140.911 0.0145266321589581
140.911 0.0146936049423944
140.911 0.0148605777258307
140.911 0.015027550509267
140.911 0.0151945232927033
140.911 0.0153614960761396
140.911 0.0155284688595759
140.911 0.0156954416430122
140.911 0.0158624144264485
140.911 0.0160293872098848
140.911 0.0161963599933211
140.911 0.0163633327767574
140.911 0.0165303055601937
140.911 0.01669727834363
140.911 0.0168642511270663
140.911 0.0170312239105026
140.911 0.0171981966939389
140.911 0.0173651694773752
140.911 0.0175321422608115
140.911 0.0176991150442478
140.911 0.0178660878276841
140.911 0.0180330606111204
140.911 0.0182000333945567
140.911 0.018367006177993
140.911 0.0185339789614293
142.158 0.0187009517448656
142.158 0.0188679245283019
142.158 0.0190348973117382
142.158 0.0192018700951745
142.158 0.0193688428786108
142.158 0.0195358156620471
142.158 0.0197027884454834
142.158 0.0198697612289197
142.158 0.020036734012356
142.158 0.0202037067957923
142.158 0.0203706795792286
142.158 0.0205376523626649
142.158 0.0207046251461012
142.158 0.0208715979295375
142.158 0.0210385707129738
142.158 0.0212055434964101
142.158 0.0213725162798464
142.158 0.0215394890632827
142.158 0.021706461846719
142.158 0.0218734346301553
142.158 0.0220404074135916
142.158 0.0222073801970279
142.158 0.0223743529804642
142.158 0.0225413257639005
142.158 0.0227082985473368
142.158 0.0228752713307731
142.158 0.0230422441142094
142.158 0.0232092168976457
142.158 0.023376189681082
142.158 0.0235431624645183
142.158 0.0237101352479546
142.158 0.0238771080313909
142.158 0.0240440808148272
142.158 0.0242110535982635
142.158 0.0243780263816998
142.158 0.0245449991651361
142.158 0.0247119719485724
142.158 0.0248789447320087
142.158 0.025045917515445
142.158 0.0252128902988813
142.158 0.0253798630823176
142.158 0.0255468358657539
142.158 0.0257138086491902
142.158 0.0258807814326265
142.158 0.0260477542160628
143.405 0.0262147269994991
143.405 0.0263816997829354
143.405 0.0265486725663717
143.405 0.026715645349808
143.405 0.0268826181332443
143.405 0.0270495909166806
143.405 0.0272165637001169
143.405 0.0273835364835532
143.405 0.0275505092669895
143.405 0.0277174820504258
143.405 0.0278844548338621
143.405 0.0280514276172984
143.405 0.0282184004007347
143.405 0.028385373184171
143.405 0.0285523459676073
143.405 0.0287193187510436
143.405 0.0288862915344799
143.405 0.0290532643179162
143.405 0.0292202371013525
143.405 0.0293872098847888
143.405 0.0295541826682251
143.405 0.0297211554516614
143.405 0.0298881282350977
143.405 0.030055101018534
143.405 0.0302220738019703
143.405 0.0303890465854066
143.405 0.0305560193688429
143.405 0.0307229921522792
143.405 0.0308899649357155
143.405 0.0310569377191518
143.405 0.0312239105025881
143.405 0.0313908832860244
143.405 0.0315578560694607
143.405 0.031724828852897
143.405 0.0318918016363333
143.405 0.0320587744197696
143.405 0.0322257472032059
143.405 0.0323927199866422
143.405 0.0325596927700785
143.405 0.0327266655535148
143.405 0.0328936383369511
143.405 0.0330606111203874
143.405 0.0332275839038237
143.405 0.03339455668726
143.405 0.0335615294706963
143.405 0.0337285022541326
143.405 0.0338954750375689
143.405 0.0340624478210052
143.405 0.0342294206044415
143.405 0.0343963933878778
143.405 0.0345633661713141
143.405 0.0347303389547504
143.405 0.0348973117381867
143.405 0.035064284521623
143.405 0.0352312573050593
143.405 0.0353982300884956
143.405 0.0355652028719319
143.405 0.0357321756553682
143.405 0.0358991484388045
143.405 0.0360661212222408
143.405 0.0362330940056771
143.405 0.0364000667891134
143.405 0.0365670395725497
143.405 0.036734012355986
143.405 0.0369009851394223
143.405 0.0370679579228586
143.405 0.0372349307062949
143.405 0.0374019034897312
143.405 0.0375688762731675
143.405 0.0377358490566038
143.405 0.0379028218400401
143.405 0.0380697946234764
143.405 0.0382367674069127
143.405 0.038403740190349
143.405 0.0385707129737853
143.405 0.0387376857572216
143.405 0.0389046585406579
144.652 0.0390716313240942
144.652 0.0392386041075305
144.652 0.0394055768909668
144.652 0.0395725496744031
144.652 0.0397395224578394
144.652 0.0399064952412757
144.652 0.040073468024712
144.652 0.0402404408081483
144.652 0.0404074135915846
144.652 0.0405743863750209
144.652 0.0407413591584572
144.652 0.0409083319418935
144.652 0.0410753047253298
144.652 0.0412422775087661
144.652 0.0414092502922024
144.652 0.0415762230756387
144.652 0.041743195859075
144.652 0.0419101686425113
144.652 0.0420771414259476
144.652 0.0422441142093839
144.652 0.0424110869928202
144.652 0.0425780597762565
144.652 0.0427450325596928
144.652 0.0429120053431291
144.652 0.0430789781265654
144.652 0.0432459509100017
144.652 0.043412923693438
144.652 0.0435798964768743
144.652 0.0437468692603106
144.652 0.0439138420437469
144.652 0.0440808148271832
144.652 0.0442477876106195
144.652 0.0444147603940558
144.652 0.0445817331774921
144.652 0.0447487059609284
144.652 0.0449156787443647
144.652 0.045082651527801
144.652 0.0452496243112373
144.652 0.0454165970946736
144.652 0.0455835698781099
144.652 0.0457505426615462
144.652 0.0459175154449825
144.652 0.0460844882284188
144.652 0.0462514610118551
144.652 0.0464184337952914
144.652 0.0465854065787277
144.652 0.046752379362164
144.652 0.0469193521456003
144.652 0.0470863249290366
144.652 0.0472532977124729
144.652 0.0474202704959092
144.652 0.0475872432793455
144.652 0.0477542160627818
144.652 0.0479211888462181
144.652 0.0480881616296544
144.652 0.0482551344130907
144.652 0.048422107196527
144.652 0.0485890799799633
144.652 0.0487560527633996
144.652 0.0489230255468359
144.652 0.0490899983302722
144.652 0.0492569711137085
144.652 0.0494239438971448
144.652 0.0495909166805811
144.652 0.0497578894640174
144.652 0.0499248622474537
145.899 0.05009183503089
145.899 0.0502588078143263
145.899 0.0504257805977626
145.899 0.0505927533811989
145.899 0.0507597261646352
145.899 0.0509266989480715
145.899 0.0510936717315078
145.899 0.0512606445149441
145.899 0.0514276172983804
145.899 0.0515945900818167
145.899 0.051761562865253
145.899 0.0519285356486893
145.899 0.0520955084321256
145.899 0.0522624812155619
145.899 0.0524294539989982
145.899 0.0525964267824345
145.899 0.0527633995658708
145.899 0.0529303723493071
145.899 0.0530973451327434
145.899 0.0532643179161797
145.899 0.053431290699616
145.899 0.0535982634830523
145.899 0.0537652362664886
145.899 0.0539322090499249
145.899 0.0540991818333612
145.899 0.0542661546167975
145.899 0.0544331274002338
145.899 0.0546001001836701
145.899 0.0547670729671064
145.899 0.0549340457505427
145.899 0.055101018533979
145.899 0.0552679913174153
145.899 0.0554349641008516
145.899 0.0556019368842879
145.899 0.0557689096677242
145.899 0.0559358824511605
145.899 0.0561028552345968
145.899 0.0562698280180331
145.899 0.0564368008014694
145.899 0.0566037735849057
145.899 0.056770746368342
145.899 0.0569377191517783
145.899 0.0571046919352146
145.899 0.0572716647186509
145.899 0.0574386375020872
145.899 0.0576056102855235
145.899 0.0577725830689598
145.899 0.0579395558523961
145.899 0.0581065286358324
145.899 0.0582735014192687
145.899 0.058440474202705
145.899 0.0586074469861413
145.899 0.0587744197695776
145.899 0.0589413925530139
145.899 0.0591083653364502
145.899 0.0592753381198865
145.899 0.0594423109033228
145.899 0.0596092836867591
145.899 0.0597762564701954
145.899 0.0599432292536317
145.899 0.060110202037068
145.899 0.0602771748205043
145.899 0.0604441476039406
145.899 0.0606111203873769
145.899 0.0607780931708132
145.899 0.0609450659542495
145.899 0.0611120387376858
145.899 0.0612790115211221
145.899 0.0614459843045584
145.899 0.0616129570879947
145.899 0.061779929871431
145.899 0.0619469026548673
145.899 0.0621138754383036
145.899 0.0622808482217399
145.899 0.0624478210051762
145.899 0.0626147937886125
145.899 0.0627817665720488
145.899 0.0629487393554851
145.899 0.0631157121389214
145.899 0.0632826849223577
145.899 0.063449657705794
145.899 0.0636166304892303
147.146 0.0637836032726666
147.146 0.0639505760561029
147.146 0.0641175488395392
147.146 0.0642845216229755
147.146 0.0644514944064117
147.146 0.0646184671898481
147.146 0.0647854399732844
147.146 0.0649524127567207
147.146 0.0651193855401569
147.146 0.0652863583235933
147.146 0.0654533311070296
147.146 0.0656203038904659
147.146 0.0657872766739021
147.146 0.0659542494573385
147.146 0.0661212222407748
147.146 0.0662881950242111
147.146 0.0664551678076473
147.146 0.0666221405910837
147.146 0.06678911337452
147.146 0.0669560861579563
147.146 0.0671230589413925
147.146 0.0672900317248288
147.146 0.0674570045082652
147.146 0.0676239772917015
147.146 0.0677909500751377
147.146 0.067957922858574
147.146 0.0681248956420104
147.146 0.0682918684254467
147.146 0.068458841208883
147.146 0.0686258139923192
147.146 0.0687927867757556
147.146 0.0689597595591919
147.146 0.0691267323426282
147.146 0.0692937051260644
147.146 0.0694606779095008
147.146 0.0696276506929371
147.146 0.0697946234763734
147.146 0.0699615962598096
147.146 0.070128569043246
147.146 0.0702955418266823
147.146 0.0704625146101186
147.146 0.0706294873935548
147.146 0.0707964601769911
147.146 0.0709634329604275
147.146 0.0711304057438638
147.146 0.0712973785273
147.146 0.0714643513107363
147.146 0.0716313240941727
147.146 0.071798296877609
147.146 0.0719652696610452
147.146 0.0721322424444815
147.146 0.0722992152279179
147.146 0.0724661880113542
147.146 0.0726331607947904
147.146 0.0728001335782267
147.146 0.0729671063616631
147.146 0.0731340791450994
147.146 0.0733010519285356
147.146 0.0734680247119719
147.146 0.0736349974954082
147.146 0.0738019702788446
147.146 0.0739689430622808
147.146 0.0741359158457171
147.146 0.0743028886291534
147.146 0.0744698614125898
147.146 0.074636834196026
147.146 0.0748038069794623
148.393 0.0749707797628986
148.393 0.075137752546335
148.393 0.0753047253297712
148.393 0.0754716981132075
148.393 0.0756386708966438
148.393 0.0758056436800802
148.393 0.0759726164635164
148.393 0.0761395892469527
148.393 0.076306562030389
148.393 0.0764735348138254
148.393 0.0766405075972616
148.393 0.0768074803806979
148.393 0.0769744531641342
148.393 0.0771414259475705
148.393 0.0773083987310069
148.393 0.0774753715144431
148.393 0.0776423442978794
148.393 0.0778093170813157
148.393 0.0779762898647521
148.393 0.0781432626481883
148.393 0.0783102354316246
148.393 0.0784772082150609
148.393 0.0786441809984973
148.393 0.0788111537819335
148.393 0.0789781265653698
148.393 0.0791450993488061
148.393 0.0793120721322425
148.393 0.0794790449156787
148.393 0.079646017699115
148.393 0.0798129904825513
148.393 0.0799799632659876
148.393 0.0801469360494239
148.393 0.0803139088328602
148.393 0.0804808816162965
148.393 0.0806478543997328
148.393 0.0808148271831691
148.393 0.0809817999666054
148.393 0.0811487727500417
148.393 0.081315745533478
148.393 0.0814827183169143
148.393 0.0816496911003506
148.393 0.0818166638837869
148.393 0.0819836366672232
148.393 0.0821506094506595
148.393 0.0823175822340958
148.393 0.0824845550175321
148.393 0.0826515278009684
148.393 0.0828185005844047
148.393 0.082985473367841
148.393 0.0831524461512773
148.393 0.0833194189347136
148.393 0.0834863917181499
148.393 0.0836533645015862
148.393 0.0838203372850225
148.393 0.0839873100684588
148.393 0.0841542828518951
148.393 0.0843212556353314
148.393 0.0844882284187677
148.393 0.084655201202204
148.393 0.0848221739856403
149.64 0.0849891467690766
149.64 0.0851561195525129
149.64 0.0853230923359492
149.64 0.0854900651193855
149.64 0.0856570379028218
149.64 0.0858240106862581
149.64 0.0859909834696944
149.64 0.0861579562531307
149.64 0.086324929036567
149.64 0.0864919018200033
149.64 0.0866588746034396
149.64 0.0868258473868759
149.64 0.0869928201703122
149.64 0.0871597929537485
149.64 0.0873267657371848
149.64 0.0874937385206211
149.64 0.0876607113040574
149.64 0.0878276840874937
149.64 0.08799465687093
149.64 0.0881616296543663
149.64 0.0883286024378026
149.64 0.0884955752212389
149.64 0.0886625480046752
149.64 0.0888295207881115
149.64 0.0889964935715478
149.64 0.0891634663549841
149.64 0.0893304391384204
149.64 0.0894974119218567
149.64 0.089664384705293
149.64 0.0898313574887293
149.64 0.0899983302721656
149.64 0.0901653030556019
149.64 0.0903322758390382
149.64 0.0904992486224745
149.64 0.0906662214059108
149.64 0.0908331941893471
149.64 0.0910001669727834
149.64 0.0911671397562197
149.64 0.091334112539656
149.64 0.0915010853230923
149.64 0.0916680581065286
149.64 0.0918350308899649
149.64 0.0920020036734012
149.64 0.0921689764568375
149.64 0.0923359492402738
150.887 0.0925029220237101
150.887 0.0926698948071464
150.887 0.0928368675905827
150.887 0.093003840374019
150.887 0.0931708131574553
150.887 0.0933377859408916
150.887 0.0935047587243279
150.887 0.0936717315077642
150.887 0.0938387042912005
150.887 0.0940056770746368
150.887 0.0941726498580731
150.887 0.0943396226415094
150.887 0.0945065954249457
150.887 0.094673568208382
150.887 0.0948405409918183
150.887 0.0950075137752546
150.887 0.0951744865586909
150.887 0.0953414593421272
150.887 0.0955084321255635
150.887 0.0956754049089998
150.887 0.0958423776924361
150.887 0.0960093504758724
150.887 0.0961763232593087
150.887 0.096343296042745
150.887 0.0965102688261813
150.887 0.0966772416096176
150.887 0.0968442143930539
150.887 0.0970111871764902
150.887 0.0971781599599265
150.887 0.0973451327433628
150.887 0.0975121055267991
150.887 0.0976790783102354
150.887 0.0978460510936717
150.887 0.098013023877108
150.887 0.0981799966605443
150.887 0.0983469694439806
150.887 0.0985139422274169
150.887 0.0986809150108532
150.887 0.0988478877942895
150.887 0.0990148605777258
150.887 0.0991818333611621
150.887 0.0993488061445984
150.887 0.0995157789280347
150.887 0.099682751711471
150.887 0.0998497244949073
150.887 0.100016697278344
150.887 0.10018367006178
150.887 0.100350642845216
150.887 0.100517615628653
150.887 0.100684588412089
150.887 0.100851561195525
150.887 0.101018533978961
150.887 0.101185506762398
150.887 0.101352479545834
150.887 0.10151945232927
150.887 0.101686425112707
152.134 0.101853397896143
152.134 0.102020370679579
152.134 0.102187343463016
152.134 0.102354316246452
152.134 0.102521289029888
152.134 0.102688261813324
152.134 0.102855234596761
152.134 0.103022207380197
152.134 0.103189180163633
152.134 0.10335615294707
152.134 0.103523125730506
152.134 0.103690098513942
152.134 0.103857071297379
152.134 0.104024044080815
152.134 0.104191016864251
152.134 0.104357989647687
152.134 0.104524962431124
152.134 0.10469193521456
152.134 0.104858907997996
152.134 0.105025880781433
152.134 0.105192853564869
152.134 0.105359826348305
152.134 0.105526799131742
152.134 0.105693771915178
152.134 0.105860744698614
152.134 0.10602771748205
152.134 0.106194690265487
152.134 0.106361663048923
152.134 0.106528635832359
152.134 0.106695608615796
152.134 0.106862581399232
152.134 0.107029554182668
152.134 0.107196526966105
152.134 0.107363499749541
152.134 0.107530472532977
152.134 0.107697445316413
152.134 0.10786441809985
152.134 0.108031390883286
152.134 0.108198363666722
152.134 0.108365336450159
152.134 0.108532309233595
152.134 0.108699282017031
152.134 0.108866254800468
152.134 0.109033227583904
152.134 0.10920020036734
152.134 0.109367173150776
152.134 0.109534145934213
152.134 0.109701118717649
152.134 0.109868091501085
152.134 0.110035064284522
152.134 0.110202037067958
152.134 0.110369009851394
152.134 0.110535982634831
152.134 0.110702955418267
152.134 0.110869928201703
152.134 0.111036900985139
152.134 0.111203873768576
152.134 0.111370846552012
152.134 0.111537819335448
152.134 0.111704792118885
152.134 0.111871764902321
152.134 0.112038737685757
152.134 0.112205710469194
152.134 0.11237268325263
152.134 0.112539656036066
152.134 0.112706628819502
152.134 0.112873601602939
152.134 0.113040574386375
152.134 0.113207547169811
152.134 0.113374519953248
152.134 0.113541492736684
152.134 0.11370846552012
152.134 0.113875438303557
152.134 0.114042411086993
152.134 0.114209383870429
152.134 0.114376356653865
152.134 0.114543329437302
153.381 0.114710302220738
153.381 0.114877275004174
153.381 0.115044247787611
153.381 0.115211220571047
153.381 0.115378193354483
153.381 0.11554516613792
153.381 0.115712138921356
153.381 0.115879111704792
153.381 0.116046084488228
153.381 0.116213057271665
153.381 0.116380030055101
153.381 0.116547002838537
153.381 0.116713975621974
153.381 0.11688094840541
153.381 0.117047921188846
153.381 0.117214893972283
153.381 0.117381866755719
153.381 0.117548839539155
153.381 0.117715812322591
153.381 0.117882785106028
153.381 0.118049757889464
153.381 0.1182167306729
153.381 0.118383703456337
153.381 0.118550676239773
153.381 0.118717649023209
153.381 0.118884621806646
153.381 0.119051594590082
153.381 0.119218567373518
153.381 0.119385540156954
153.381 0.119552512940391
153.381 0.119719485723827
153.381 0.119886458507263
153.381 0.1200534312907
153.381 0.120220404074136
153.381 0.120387376857572
153.381 0.120554349641009
153.381 0.120721322424445
153.381 0.120888295207881
153.381 0.121055267991317
153.381 0.121222240774754
153.381 0.12138921355819
153.381 0.121556186341626
153.381 0.121723159125063
153.381 0.121890131908499
153.381 0.122057104691935
153.381 0.122224077475372
153.381 0.122391050258808
153.381 0.122558023042244
153.381 0.12272499582568
153.381 0.122891968609117
153.381 0.123058941392553
153.381 0.123225914175989
153.381 0.123392886959426
153.381 0.123559859742862
153.381 0.123726832526298
153.381 0.123893805309735
153.381 0.124060778093171
153.381 0.124227750876607
153.381 0.124394723660043
153.381 0.12456169644348
153.381 0.124728669226916
153.381 0.124895642010352
153.381 0.125062614793789
153.381 0.125229587577225
153.381 0.125396560360661
153.381 0.125563533144098
153.381 0.125730505927534
153.381 0.12589747871097
153.381 0.126064451494406
153.381 0.126231424277843
153.381 0.126398397061279
153.381 0.126565369844715
153.381 0.126732342628152
153.381 0.126899315411588
154.628 0.127066288195024
154.628 0.127233260978461
154.628 0.127400233761897
154.628 0.127567206545333
154.628 0.127734179328769
154.628 0.127901152112206
154.628 0.128068124895642
154.628 0.128235097679078
154.628 0.128402070462515
154.628 0.128569043245951
154.628 0.128736016029387
154.628 0.128902988812823
154.628 0.12906996159626
154.628 0.129236934379696
154.628 0.129403907163132
154.628 0.129570879946569
154.628 0.129737852730005
154.628 0.129904825513441
154.628 0.130071798296878
154.628 0.130238771080314
154.628 0.13040574386375
154.628 0.130572716647187
154.628 0.130739689430623
154.628 0.130906662214059
154.628 0.131073634997495
154.628 0.131240607780932
154.628 0.131407580564368
154.628 0.131574553347804
154.628 0.131741526131241
154.628 0.131908498914677
154.628 0.132075471698113
154.628 0.13224244448155
154.628 0.132409417264986
154.628 0.132576390048422
154.628 0.132743362831858
154.628 0.132910335615295
154.628 0.133077308398731
154.628 0.133244281182167
154.628 0.133411253965604
154.628 0.13357822674904
154.628 0.133745199532476
154.628 0.133912172315913
154.628 0.134079145099349
154.628 0.134246117882785
154.628 0.134413090666221
154.628 0.134580063449658
154.628 0.134747036233094
154.628 0.13491400901653
154.628 0.135080981799967
154.628 0.135247954583403
154.628 0.135414927366839
154.628 0.135581900150275
154.628 0.135748872933712
154.628 0.135915845717148
154.628 0.136082818500584
154.628 0.136249791284021
154.628 0.136416764067457
154.628 0.136583736850893
154.628 0.13675070963433
154.628 0.136917682417766
154.628 0.137084655201202
154.628 0.137251627984638
154.628 0.137418600768075
154.628 0.137585573551511
154.628 0.137752546334947
154.628 0.137919519118384
157.122 0.13808649190182
157.122 0.138253464685256
157.122 0.138420437468693
157.122 0.138587410252129
157.122 0.138754383035565
157.122 0.138921355819002
157.122 0.139088328602438
157.122 0.139255301385874
157.122 0.13942227416931
157.122 0.139589246952747
157.122 0.139756219736183
157.122 0.139923192519619
157.122 0.140090165303056
157.122 0.140257138086492
157.122 0.140424110869928
157.122 0.140591083653365
157.122 0.140758056436801
157.122 0.140925029220237
157.122 0.141092002003673
157.122 0.14125897478711
157.122 0.141425947570546
157.122 0.141592920353982
157.122 0.141759893137419
157.122 0.141926865920855
157.122 0.142093838704291
157.122 0.142260811487728
157.122 0.142427784271164
157.122 0.1425947570546
157.122 0.142761729838036
157.122 0.142928702621473
157.122 0.143095675404909
157.122 0.143262648188345
157.122 0.143429620971782
157.122 0.143596593755218
157.122 0.143763566538654
157.122 0.14393053932209
157.122 0.144097512105527
157.122 0.144264484888963
157.122 0.144431457672399
157.122 0.144598430455836
157.122 0.144765403239272
157.122 0.144932376022708
157.122 0.145099348806145
157.122 0.145266321589581
157.122 0.145433294373017
157.122 0.145600267156453
157.122 0.14576723993989
157.122 0.145934212723326
157.122 0.146101185506762
157.122 0.146268158290199
157.122 0.146435131073635
157.122 0.146602103857071
157.122 0.146769076640508
157.122 0.146936049423944
157.122 0.14710302220738
157.122 0.147269994990816
157.122 0.147436967774253
157.122 0.147603940557689
157.122 0.147770913341125
157.122 0.147937886124562
157.122 0.148104858907998
157.122 0.148271831691434
157.122 0.148438804474871
157.122 0.148605777258307
157.122 0.148772750041743
157.122 0.14893972282518
157.122 0.149106695608616
157.122 0.149273668392052
157.122 0.149440641175488
157.122 0.149607613958925
158.369 0.149774586742361
158.369 0.149941559525797
158.369 0.150108532309234
158.369 0.15027550509267
158.369 0.150442477876106
158.369 0.150609450659542
158.369 0.150776423442979
158.369 0.150943396226415
158.369 0.151110369009851
158.369 0.151277341793288
158.369 0.151444314576724
158.369 0.15161128736016
158.369 0.151778260143597
158.369 0.151945232927033
158.369 0.152112205710469
158.369 0.152279178493905
158.369 0.152446151277342
158.369 0.152613124060778
158.369 0.152780096844214
158.369 0.152947069627651
158.369 0.153114042411087
158.369 0.153281015194523
158.369 0.15344798797796
158.369 0.153614960761396
158.369 0.153781933544832
158.369 0.153948906328268
158.369 0.154115879111705
158.369 0.154282851895141
158.369 0.154449824678577
158.369 0.154616797462014
158.369 0.15478377024545
158.369 0.154950743028886
158.369 0.155117715812323
158.369 0.155284688595759
158.369 0.155451661379195
158.369 0.155618634162631
158.369 0.155785606946068
158.369 0.155952579729504
158.369 0.15611955251294
158.369 0.156286525296377
158.369 0.156453498079813
158.369 0.156620470863249
158.369 0.156787443646686
158.369 0.156954416430122
158.369 0.157121389213558
158.369 0.157288361996995
158.369 0.157455334780431
158.369 0.157622307563867
158.369 0.157789280347303
158.369 0.15795625313074
158.369 0.158123225914176
158.369 0.158290198697612
158.369 0.158457171481049
158.369 0.158624144264485
158.369 0.158791117047921
158.369 0.158958089831357
158.369 0.159125062614794
158.369 0.15929203539823
158.369 0.159459008181666
158.369 0.159625980965103
158.369 0.159792953748539
158.369 0.159959926531975
158.369 0.160126899315412
158.369 0.160293872098848
158.369 0.160460844882284
158.369 0.16062781766572
158.369 0.160794790449157
158.369 0.160961763232593
158.369 0.161128736016029
158.369 0.161295708799466
158.369 0.161462681582902
159.616 0.161629654366338
159.616 0.161796627149775
159.616 0.161963599933211
159.616 0.162130572716647
159.616 0.162297545500083
159.616 0.16246451828352
159.616 0.162631491066956
159.616 0.162798463850392
159.616 0.162965436633829
159.616 0.163132409417265
159.616 0.163299382200701
159.616 0.163466354984138
159.616 0.163633327767574
159.616 0.16380030055101
159.616 0.163967273334446
159.616 0.164134246117883
159.616 0.164301218901319
159.616 0.164468191684755
159.616 0.164635164468192
159.616 0.164802137251628
159.616 0.164969110035064
159.616 0.165136082818501
159.616 0.165303055601937
159.616 0.165470028385373
159.616 0.165637001168809
159.616 0.165803973952246
159.616 0.165970946735682
159.616 0.166137919519118
159.616 0.166304892302555
159.616 0.166471865085991
159.616 0.166638837869427
159.616 0.166805810652864
159.616 0.1669727834363
159.616 0.167139756219736
159.616 0.167306729003172
159.616 0.167473701786609
159.616 0.167640674570045
159.616 0.167807647353481
159.616 0.167974620136918
159.616 0.168141592920354
159.616 0.16830856570379
159.616 0.168475538487227
159.616 0.168642511270663
159.616 0.168809484054099
159.616 0.168976456837535
159.616 0.169143429620972
159.616 0.169310402404408
159.616 0.169477375187844
159.616 0.169644347971281
159.616 0.169811320754717
159.616 0.169978293538153
159.616 0.17014526632159
160.863 0.170312239105026
160.863 0.170479211888462
160.863 0.170646184671898
160.863 0.170813157455335
160.863 0.170980130238771
160.863 0.171147103022207
160.863 0.171314075805644
160.863 0.17148104858908
160.863 0.171648021372516
160.863 0.171814994155953
160.863 0.171981966939389
160.863 0.172148939722825
160.863 0.172315912506261
160.863 0.172482885289698
160.863 0.172649858073134
160.863 0.17281683085657
160.863 0.172983803640007
160.863 0.173150776423443
160.863 0.173317749206879
160.863 0.173484721990316
160.863 0.173651694773752
160.863 0.173818667557188
160.863 0.173985640340624
160.863 0.174152613124061
160.863 0.174319585907497
160.863 0.174486558690933
160.863 0.17465353147437
160.863 0.174820504257806
160.863 0.174987477041242
160.863 0.175154449824679
160.863 0.175321422608115
160.863 0.175488395391551
160.863 0.175655368174987
160.863 0.175822340958424
160.863 0.17598931374186
160.863 0.176156286525296
160.863 0.176323259308733
160.863 0.176490232092169
160.863 0.176657204875605
160.863 0.176824177659042
160.863 0.176991150442478
160.863 0.177158123225914
160.863 0.17732509600935
160.863 0.177492068792787
160.863 0.177659041576223
160.863 0.177826014359659
160.863 0.177992987143096
160.863 0.178159959926532
160.863 0.178326932709968
160.863 0.178493905493405
162.11 0.178660878276841
162.11 0.178827851060277
162.11 0.178994823843713
162.11 0.17916179662715
162.11 0.179328769410586
162.11 0.179495742194022
162.11 0.179662714977459
162.11 0.179829687760895
162.11 0.179996660544331
162.11 0.180163633327768
162.11 0.180330606111204
162.11 0.18049757889464
162.11 0.180664551678076
162.11 0.180831524461513
162.11 0.180998497244949
162.11 0.181165470028385
162.11 0.181332442811822
162.11 0.181499415595258
162.11 0.181666388378694
162.11 0.181833361162131
162.11 0.182000333945567
162.11 0.182167306729003
162.11 0.182334279512439
162.11 0.182501252295876
162.11 0.182668225079312
162.11 0.182835197862748
162.11 0.183002170646185
162.11 0.183169143429621
162.11 0.183336116213057
162.11 0.183503088996494
162.11 0.18367006177993
162.11 0.183837034563366
162.11 0.184004007346802
162.11 0.184170980130239
162.11 0.184337952913675
162.11 0.184504925697111
162.11 0.184671898480548
162.11 0.184838871263984
162.11 0.18500584404742
162.11 0.185172816830857
162.11 0.185339789614293
163.357 0.185506762397729
163.357 0.185673735181165
163.357 0.185840707964602
163.357 0.186007680748038
163.357 0.186174653531474
163.357 0.186341626314911
163.357 0.186508599098347
163.357 0.186675571881783
163.357 0.18684254466522
163.357 0.187009517448656
163.357 0.187176490232092
163.357 0.187343463015528
163.357 0.187510435798965
163.357 0.187677408582401
163.357 0.187844381365837
163.357 0.188011354149274
163.357 0.18817832693271
163.357 0.188345299716146
163.357 0.188512272499583
163.357 0.188679245283019
163.357 0.188846218066455
163.357 0.189013190849891
163.357 0.189180163633328
163.357 0.189347136416764
163.357 0.1895141092002
163.357 0.189681081983637
163.357 0.189848054767073
163.357 0.190015027550509
163.357 0.190182000333946
163.357 0.190348973117382
163.357 0.190515945900818
163.357 0.190682918684254
163.357 0.190849891467691
164.604 0.191016864251127
164.604 0.191183837034563
164.604 0.191350809818
164.604 0.191517782601436
164.604 0.191684755384872
164.604 0.191851728168309
164.604 0.192018700951745
164.604 0.192185673735181
164.604 0.192352646518617
164.604 0.192519619302054
164.604 0.19268659208549
164.604 0.192853564868926
164.604 0.193020537652363
164.604 0.193187510435799
164.604 0.193354483219235
164.604 0.193521456002672
164.604 0.193688428786108
164.604 0.193855401569544
164.604 0.19402237435298
164.604 0.194189347136417
164.604 0.194356319919853
164.604 0.194523292703289
164.604 0.194690265486726
164.604 0.194857238270162
164.604 0.195024211053598
164.604 0.195191183837035
165.851 0.195358156620471
165.851 0.195525129403907
165.851 0.195692102187343
165.851 0.19585907497078
165.851 0.196026047754216
165.851 0.196193020537652
165.851 0.196359993321089
165.851 0.196526966104525
165.851 0.196693938887961
165.851 0.196860911671398
165.851 0.197027884454834
165.851 0.19719485723827
165.851 0.197361830021706
165.851 0.197528802805143
165.851 0.197695775588579
165.851 0.197862748372015
165.851 0.198029721155452
165.851 0.198196693938888
165.851 0.198363666722324
165.851 0.198530639505761
165.851 0.198697612289197
165.851 0.198864585072633
167.098 0.199031557856069
167.098 0.199198530639506
167.098 0.199365503422942
167.098 0.199532476206378
167.098 0.199699448989815
167.098 0.199866421773251
167.098 0.200033394556687
167.098 0.200200367340124
167.098 0.20036734012356
167.098 0.200534312906996
167.098 0.200701285690432
167.098 0.200868258473869
167.098 0.201035231257305
167.098 0.201202204040741
167.098 0.201369176824178
167.098 0.201536149607614
167.098 0.20170312239105
167.098 0.201870095174487
167.098 0.202037067957923
167.098 0.202204040741359
167.098 0.202371013524795
167.098 0.202537986308232
167.098 0.202704959091668
167.098 0.202871931875104
167.098 0.203038904658541
167.098 0.203205877441977
167.098 0.203372850225413
168.345 0.20353982300885
168.345 0.203706795792286
168.345 0.203873768575722
168.345 0.204040741359158
168.345 0.204207714142595
168.345 0.204374686926031
168.345 0.204541659709467
168.345 0.204708632492904
168.345 0.20487560527634
168.345 0.205042578059776
168.345 0.205209550843213
168.345 0.205376523626649
168.345 0.205543496410085
168.345 0.205710469193521
168.345 0.205877441976958
168.345 0.206044414760394
168.345 0.20621138754383
169.592 0.206378360327267
169.592 0.206545333110703
169.592 0.206712305894139
169.592 0.206879278677576
169.592 0.207046251461012
169.592 0.207213224244448
169.592 0.207380197027884
169.592 0.207547169811321
169.592 0.207714142594757
169.592 0.207881115378193
169.592 0.20804808816163
169.592 0.208215060945066
169.592 0.208382033728502
170.839 0.208549006511939
170.839 0.208715979295375
170.839 0.208882952078811
170.839 0.209049924862247
170.839 0.209216897645684
170.839 0.20938387042912
170.839 0.209550843212556
170.839 0.209717815995993
170.839 0.209884788779429
170.839 0.210051761562865
170.839 0.210218734346302
170.839 0.210385707129738
170.839 0.210552679913174
170.839 0.21071965269661
170.839 0.210886625480047
172.086 0.211053598263483
172.086 0.211220571046919
172.086 0.211387543830356
172.086 0.211554516613792
172.086 0.211721489397228
172.086 0.211888462180665
172.086 0.212055434964101
172.086 0.212222407747537
172.086 0.212389380530973
172.086 0.21255635331441
172.086 0.212723326097846
172.086 0.212890298881282
172.086 0.213057271664719
173.333 0.213224244448155
173.333 0.213391217231591
173.333 0.213558190015028
173.333 0.213725162798464
173.333 0.2138921355819
173.333 0.214059108365336
173.333 0.214226081148773
173.333 0.214393053932209
173.333 0.214560026715645
173.333 0.214726999499082
174.58 0.214893972282518
174.58 0.215060945065954
174.58 0.215227917849391
174.58 0.215394890632827
174.58 0.215561863416263
174.58 0.215728836199699
174.58 0.215895808983136
174.58 0.216062781766572
174.58 0.216229754550008
174.58 0.216396727333445
175.827 0.216563700116881
175.827 0.216730672900317
175.827 0.216897645683754
175.827 0.21706461846719
175.827 0.217231591250626
175.827 0.217398564034062
175.827 0.217565536817499
175.827 0.217732509600935
175.827 0.217899482384371
177.074 0.218066455167808
177.074 0.218233427951244
177.074 0.21840040073468
177.074 0.218567373518117
177.074 0.218734346301553
177.074 0.218901319084989
177.074 0.219068291868425
177.074 0.219235264651862
177.074 0.219402237435298
177.074 0.219569210218734
177.074 0.219736183002171
177.074 0.219903155785607
178.321 0.220070128569043
178.321 0.22023710135248
178.321 0.220404074135916
178.321 0.220571046919352
178.321 0.220738019702788
178.321 0.220904992486225
178.321 0.221071965269661
178.321 0.221238938053097
178.321 0.221405910836534
178.321 0.22157288361997
178.321 0.221739856403406
178.321 0.221906829186843
178.321 0.222073801970279
178.321 0.222240774753715
178.321 0.222407747537151
178.321 0.222574720320588
179.568 0.222741693104024
179.568 0.22290866588746
179.568 0.223075638670897
179.568 0.223242611454333
179.568 0.223409584237769
179.568 0.223576557021206
179.568 0.223743529804642
179.568 0.223910502588078
179.568 0.224077475371514
179.568 0.224244448154951
179.568 0.224411420938387
179.568 0.224578393721823
179.568 0.22474536650526
179.568 0.224912339288696
179.568 0.225079312072132
179.568 0.225246284855569
180.815 0.225413257639005
180.815 0.225580230422441
180.815 0.225747203205877
180.815 0.225914175989314
180.815 0.22608114877275
180.815 0.226248121556186
180.815 0.226415094339623
180.815 0.226582067123059
180.815 0.226749039906495
180.815 0.226916012689932
180.815 0.227082985473368
180.815 0.227249958256804
180.815 0.22741693104024
180.815 0.227583903823677
183.309 0.227750876607113
183.309 0.227917849390549
183.309 0.228084822173986
183.309 0.228251794957422
183.309 0.228418767740858
183.309 0.228585740524295
183.309 0.228752713307731
183.309 0.228919686091167
183.309 0.229086658874603
183.309 0.22925363165804
183.309 0.229420604441476
183.309 0.229587577224912
183.309 0.229754550008349
183.309 0.229921522791785
183.309 0.230088495575221
183.309 0.230255468358658
183.309 0.230422441142094
184.556 0.23058941392553
184.556 0.230756386708966
184.556 0.230923359492403
184.556 0.231090332275839
184.556 0.231257305059275
184.556 0.231424277842712
184.556 0.231591250626148
184.556 0.231758223409584
184.556 0.231925196193021
184.556 0.232092168976457
184.556 0.232259141759893
184.556 0.232426114543329
185.803 0.232593087326766
185.803 0.232760060110202
185.803 0.232927032893638
185.803 0.233094005677075
185.803 0.233260978460511
185.803 0.233427951243947
185.803 0.233594924027384
185.803 0.23376189681082
185.803 0.233928869594256
185.803 0.234095842377692
185.803 0.234262815161129
185.803 0.234429787944565
185.803 0.234596760728001
185.803 0.234763733511438
185.803 0.234930706294874
185.803 0.23509767907831
185.803 0.235264651861747
185.803 0.235431624645183
185.803 0.235598597428619
185.803 0.235765570212055
185.803 0.235932542995492
185.803 0.236099515778928
187.05 0.236266488562364
187.05 0.236433461345801
187.05 0.236600434129237
187.05 0.236767406912673
187.05 0.23693437969611
187.05 0.237101352479546
187.05 0.237268325262982
187.05 0.237435298046418
187.05 0.237602270829855
187.05 0.237769243613291
188.297 0.237936216396727
188.297 0.238103189180164
188.297 0.2382701619636
188.297 0.238437134747036
188.297 0.238604107530473
188.297 0.238771080313909
188.297 0.238938053097345
188.297 0.239105025880781
188.297 0.239271998664218
188.297 0.239438971447654
189.544 0.23960594423109
189.544 0.239772917014527
189.544 0.239939889797963
189.544 0.240106862581399
189.544 0.240273835364836
189.544 0.240440808148272
189.544 0.240607780931708
189.544 0.240774753715144
189.544 0.240941726498581
190.791 0.241108699282017
190.791 0.241275672065453
190.791 0.24144264484889
190.791 0.241609617632326
190.791 0.241776590415762
190.791 0.241943563199199
190.791 0.242110535982635
190.791 0.242277508766071
190.791 0.242444481549507
190.791 0.242611454332944
190.791 0.24277842711638
190.791 0.242945399899816
190.791 0.243112372683253
192.038 0.243279345466689
192.038 0.243446318250125
192.038 0.243613291033562
192.038 0.243780263816998
192.038 0.243947236600434
192.038 0.24411420938387
192.038 0.244281182167307
192.038 0.244448154950743
192.038 0.244615127734179
192.038 0.244782100517616
192.038 0.244949073301052
193.285 0.245116046084488
193.285 0.245283018867925
193.285 0.245449991651361
193.285 0.245616964434797
193.285 0.245783937218233
193.285 0.24595091000167
193.285 0.246117882785106
193.285 0.246284855568542
193.285 0.246451828351979
193.285 0.246618801135415
193.285 0.246785773918851
194.532 0.246952746702288
194.532 0.247119719485724
194.532 0.24728669226916
194.532 0.247453665052596
194.532 0.247620637836033
194.532 0.247787610619469
194.532 0.247954583402905
194.532 0.248121556186342
194.532 0.248288528969778
194.532 0.248455501753214
194.532 0.248622474536651
194.532 0.248789447320087
194.532 0.248956420103523
194.532 0.249123392886959
194.532 0.249290365670396
194.532 0.249457338453832
194.532 0.249624311237268
194.532 0.249791284020705
194.532 0.249958256804141
194.532 0.250125229587577
194.532 0.250292202371014
194.532 0.25045917515445
194.532 0.250626147937886
194.532 0.250793120721322
194.532 0.250960093504759
194.532 0.251127066288195
194.532 0.251294039071631
194.532 0.251461011855068
194.532 0.251627984638504
194.532 0.25179495742194
194.532 0.251961930205377
194.532 0.252128902988813
195.779 0.252295875772249
195.779 0.252462848555685
195.779 0.252629821339122
195.779 0.252796794122558
195.779 0.252963766905994
195.779 0.253130739689431
195.779 0.253297712472867
195.779 0.253464685256303
195.779 0.25363165803974
195.779 0.253798630823176
195.779 0.253965603606612
195.779 0.254132576390048
195.779 0.254299549173485
195.779 0.254466521956921
195.779 0.254633494740357
195.779 0.254800467523794
195.779 0.25496744030723
195.779 0.255134413090666
195.779 0.255301385874103
195.779 0.255468358657539
195.779 0.255635331440975
195.779 0.255802304224411
195.779 0.255969277007848
195.779 0.256136249791284
195.779 0.25630322257472
195.779 0.256470195358157
195.779 0.256637168141593
195.779 0.256804140925029
195.779 0.256971113708466
195.779 0.257138086491902
195.779 0.257305059275338
195.779 0.257472032058774
195.779 0.257639004842211
195.779 0.257805977625647
195.779 0.257972950409083
195.779 0.25813992319252
195.779 0.258306895975956
195.779 0.258473868759392
195.779 0.258640841542829
195.779 0.258807814326265
195.779 0.258974787109701
195.779 0.259141759893137
195.779 0.259308732676574
195.779 0.25947570546001
197.026 0.259642678243446
197.026 0.259809651026883
197.026 0.259976623810319
197.026 0.260143596593755
197.026 0.260310569377191
197.026 0.260477542160628
197.026 0.260644514944064
197.026 0.2608114877275
197.026 0.260978460510937
197.026 0.261145433294373
197.026 0.261312406077809
197.026 0.261479378861246
197.026 0.261646351644682
197.026 0.261813324428118
197.026 0.261980297211555
197.026 0.262147269994991
197.026 0.262314242778427
197.026 0.262481215561863
197.026 0.2626481883453
197.026 0.262815161128736
197.026 0.262982133912172
197.026 0.263149106695609
197.026 0.263316079479045
197.026 0.263483052262481
197.026 0.263650025045918
197.026 0.263816997829354
197.026 0.26398397061279
197.026 0.264150943396226
197.026 0.264317916179663
197.026 0.264484888963099
197.026 0.264651861746535
197.026 0.264818834529972
197.026 0.264985807313408
197.026 0.265152780096844
197.026 0.265319752880281
197.026 0.265486725663717
197.026 0.265653698447153
197.026 0.265820671230589
197.026 0.265987644014026
197.026 0.266154616797462
197.026 0.266321589580898
197.026 0.266488562364335
197.026 0.266655535147771
197.026 0.266822507931207
197.026 0.266989480714644
197.026 0.26715645349808
197.026 0.267323426281516
197.026 0.267490399064952
197.026 0.267657371848389
197.026 0.267824344631825
197.026 0.267991317415261
197.026 0.268158290198698
197.026 0.268325262982134
197.026 0.26849223576557
197.026 0.268659208549006
197.026 0.268826181332443
197.026 0.268993154115879
197.026 0.269160126899315
197.026 0.269327099682752
197.026 0.269494072466188
197.026 0.269661045249624
197.026 0.269828018033061
197.026 0.269994990816497
197.026 0.270161963599933
197.026 0.27032893638337
197.026 0.270495909166806
197.026 0.270662881950242
197.026 0.270829854733678
197.026 0.270996827517115
197.026 0.271163800300551
197.026 0.271330773083987
197.026 0.271497745867424
197.026 0.27166471865086
197.026 0.271831691434296
197.026 0.271998664217732
197.026 0.272165637001169
197.026 0.272332609784605
197.026 0.272499582568041
197.026 0.272666555351478
197.026 0.272833528134914
197.026 0.27300050091835
198.273 0.273167473701787
198.273 0.273334446485223
198.273 0.273501419268659
198.273 0.273668392052096
198.273 0.273835364835532
198.273 0.274002337618968
198.273 0.274169310402404
198.273 0.274336283185841
198.273 0.274503255969277
198.273 0.274670228752713
198.273 0.27483720153615
198.273 0.275004174319586
198.273 0.275171147103022
198.273 0.275338119886459
198.273 0.275505092669895
198.273 0.275672065453331
198.273 0.275839038236767
198.273 0.276006011020204
198.273 0.27617298380364
198.273 0.276339956587076
198.273 0.276506929370513
198.273 0.276673902153949
198.273 0.276840874937385
198.273 0.277007847720821
198.273 0.277174820504258
198.273 0.277341793287694
198.273 0.27750876607113
198.273 0.277675738854567
198.273 0.277842711638003
198.273 0.278009684421439
198.273 0.278176657204876
198.273 0.278343629988312
198.273 0.278510602771748
198.273 0.278677575555185
198.273 0.278844548338621
198.273 0.279011521122057
198.273 0.279178493905493
198.273 0.27934546668893
198.273 0.279512439472366
198.273 0.279679412255802
198.273 0.279846385039239
198.273 0.280013357822675
198.273 0.280180330606111
198.273 0.280347303389547
198.273 0.280514276172984
198.273 0.28068124895642
198.273 0.280848221739856
198.273 0.281015194523293
198.273 0.281182167306729
198.273 0.281349140090165
198.273 0.281516112873602
198.273 0.281683085657038
198.273 0.281850058440474
198.273 0.28201703122391
198.273 0.282184004007347
198.273 0.282350976790783
198.273 0.282517949574219
198.273 0.282684922357656
198.273 0.282851895141092
198.273 0.283018867924528
198.273 0.283185840707965
198.273 0.283352813491401
198.273 0.283519786274837
198.273 0.283686759058274
198.273 0.28385373184171
198.273 0.284020704625146
198.273 0.284187677408582
198.273 0.284354650192019
198.273 0.284521622975455
198.273 0.284688595758891
198.273 0.284855568542328
198.273 0.285022541325764
198.273 0.2851895141092
198.273 0.285356486892636
198.273 0.285523459676073
198.273 0.285690432459509
198.273 0.285857405242945
198.273 0.286024378026382
198.273 0.286191350809818
198.273 0.286358323593254
198.273 0.286525296376691
198.273 0.286692269160127
198.273 0.286859241943563
198.273 0.287026214727
198.273 0.287193187510436
198.273 0.287360160293872
198.273 0.287527133077308
198.273 0.287694105860745
198.273 0.287861078644181
198.273 0.288028051427617
198.273 0.288195024211054
198.273 0.28836199699449
198.273 0.288528969777926
198.273 0.288695942561362
198.273 0.288862915344799
198.273 0.289029888128235
198.273 0.289196860911671
198.273 0.289363833695108
198.273 0.289530806478544
198.273 0.28969777926198
198.273 0.289864752045417
198.273 0.290031724828853
198.273 0.290198697612289
198.273 0.290365670395725
198.273 0.290532643179162
198.273 0.290699615962598
198.273 0.290866588746034
198.273 0.291033561529471
198.273 0.291200534312907
198.273 0.291367507096343
198.273 0.29153447987978
198.273 0.291701452663216
198.273 0.291868425446652
198.273 0.292035398230089
198.273 0.292202371013525
198.273 0.292369343796961
198.273 0.292536316580397
198.273 0.292703289363834
198.273 0.29287026214727
198.273 0.293037234930706
198.273 0.293204207714143
198.273 0.293371180497579
198.273 0.293538153281015
198.273 0.293705126064451
198.273 0.293872098847888
198.273 0.294039071631324
198.273 0.29420604441476
198.273 0.294373017198197
198.273 0.294539989981633
198.273 0.294706962765069
198.273 0.294873935548506
198.273 0.295040908331942
199.52 0.295207881115378
199.52 0.295374853898815
199.52 0.295541826682251
199.52 0.295708799465687
199.52 0.295875772249123
199.52 0.29604274503256
199.52 0.296209717815996
199.52 0.296376690599432
199.52 0.296543663382869
199.52 0.296710636166305
199.52 0.296877608949741
199.52 0.297044581733177
199.52 0.297211554516614
199.52 0.29737852730005
199.52 0.297545500083486
199.52 0.297712472866923
199.52 0.297879445650359
199.52 0.298046418433795
199.52 0.298213391217232
199.52 0.298380364000668
199.52 0.298547336784104
199.52 0.29871430956754
199.52 0.298881282350977
199.52 0.299048255134413
199.52 0.299215227917849
199.52 0.299382200701286
199.52 0.299549173484722
199.52 0.299716146268158
199.52 0.299883119051595
199.52 0.300050091835031
199.52 0.300217064618467
199.52 0.300384037401904
199.52 0.30055101018534
199.52 0.300717982968776
199.52 0.300884955752212
199.52 0.301051928535649
199.52 0.301218901319085
199.52 0.301385874102521
199.52 0.301552846885958
199.52 0.301719819669394
199.52 0.30188679245283
199.52 0.302053765236266
199.52 0.302220738019703
199.52 0.302387710803139
199.52 0.302554683586575
199.52 0.302721656370012
199.52 0.302888629153448
199.52 0.303055601936884
199.52 0.303222574720321
199.52 0.303389547503757
199.52 0.303556520287193
199.52 0.30372349307063
199.52 0.303890465854066
199.52 0.304057438637502
199.52 0.304224411420938
199.52 0.304391384204375
199.52 0.304558356987811
199.52 0.304725329771247
199.52 0.304892302554684
199.52 0.30505927533812
199.52 0.305226248121556
199.52 0.305393220904992
199.52 0.305560193688429
199.52 0.305727166471865
199.52 0.305894139255301
199.52 0.306061112038738
199.52 0.306228084822174
199.52 0.30639505760561
199.52 0.306562030389047
199.52 0.306729003172483
199.52 0.306895975955919
199.52 0.307062948739355
199.52 0.307229921522792
199.52 0.307396894306228
199.52 0.307563867089664
199.52 0.307730839873101
199.52 0.307897812656537
199.52 0.308064785439973
199.52 0.30823175822341
199.52 0.308398731006846
199.52 0.308565703790282
199.52 0.308732676573719
199.52 0.308899649357155
199.52 0.309066622140591
199.52 0.309233594924027
199.52 0.309400567707464
199.52 0.3095675404909
199.52 0.309734513274336
199.52 0.309901486057773
199.52 0.310068458841209
199.52 0.310235431624645
199.52 0.310402404408081
199.52 0.310569377191518
199.52 0.310736349974954
199.52 0.31090332275839
199.52 0.311070295541827
199.52 0.311237268325263
199.52 0.311404241108699
199.52 0.311571213892136
199.52 0.311738186675572
199.52 0.311905159459008
199.52 0.312072132242444
199.52 0.312239105025881
199.52 0.312406077809317
199.52 0.312573050592753
199.52 0.31274002337619
199.52 0.312906996159626
199.52 0.313073968943062
199.52 0.313240941726499
199.52 0.313407914509935
199.52 0.313574887293371
199.52 0.313741860076807
199.52 0.313908832860244
199.52 0.31407580564368
199.52 0.314242778427116
199.52 0.314409751210553
199.52 0.314576723993989
199.52 0.314743696777425
199.52 0.314910669560862
199.52 0.315077642344298
199.52 0.315244615127734
199.52 0.31541158791117
199.52 0.315578560694607
199.52 0.315745533478043
199.52 0.315912506261479
199.52 0.316079479044916
199.52 0.316246451828352
199.52 0.316413424611788
199.52 0.316580397395225
199.52 0.316747370178661
199.52 0.316914342962097
199.52 0.317081315745533
199.52 0.31724828852897
199.52 0.317415261312406
199.52 0.317582234095842
199.52 0.317749206879279
199.52 0.317916179662715
199.52 0.318083152446151
199.52 0.318250125229588
199.52 0.318417098013024
199.52 0.31858407079646
199.52 0.318751043579896
199.52 0.318918016363333
199.52 0.319084989146769
199.52 0.319251961930205
199.52 0.319418934713642
199.52 0.319585907497078
199.52 0.319752880280514
199.52 0.319919853063951
199.52 0.320086825847387
199.52 0.320253798630823
199.52 0.320420771414259
199.52 0.320587744197696
199.52 0.320754716981132
199.52 0.320921689764568
199.52 0.321088662548005
199.52 0.321255635331441
199.52 0.321422608114877
199.52 0.321589580898314
199.52 0.32175655368175
199.52 0.321923526465186
199.52 0.322090499248622
199.52 0.322257472032059
199.52 0.322424444815495
199.52 0.322591417598931
200.767 0.322758390382368
200.767 0.322925363165804
200.767 0.32309233594924
200.767 0.323259308732677
200.767 0.323426281516113
200.767 0.323593254299549
200.767 0.323760227082985
200.767 0.323927199866422
200.767 0.324094172649858
200.767 0.324261145433294
200.767 0.324428118216731
200.767 0.324595091000167
200.767 0.324762063783603
200.767 0.32492903656704
200.767 0.325096009350476
200.767 0.325262982133912
200.767 0.325429954917348
200.767 0.325596927700785
200.767 0.325763900484221
200.767 0.325930873267657
200.767 0.326097846051094
200.767 0.32626481883453
200.767 0.326431791617966
200.767 0.326598764401403
200.767 0.326765737184839
200.767 0.326932709968275
200.767 0.327099682751711
200.767 0.327266655535148
200.767 0.327433628318584
200.767 0.32760060110202
200.767 0.327767573885457
200.767 0.327934546668893
200.767 0.328101519452329
200.767 0.328268492235766
200.767 0.328435465019202
200.767 0.328602437802638
200.767 0.328769410586074
200.767 0.328936383369511
200.767 0.329103356152947
200.767 0.329270328936383
200.767 0.32943730171982
200.767 0.329604274503256
200.767 0.329771247286692
200.767 0.329938220070129
200.767 0.330105192853565
200.767 0.330272165637001
200.767 0.330439138420437
200.767 0.330606111203874
200.767 0.33077308398731
200.767 0.330940056770746
200.767 0.331107029554183
200.767 0.331274002337619
200.767 0.331440975121055
200.767 0.331607947904492
200.767 0.331774920687928
200.767 0.331941893471364
200.767 0.3321088662548
200.767 0.332275839038237
200.767 0.332442811821673
200.767 0.332609784605109
200.767 0.332776757388546
200.767 0.332943730171982
200.767 0.333110702955418
200.767 0.333277675738855
200.767 0.333444648522291
200.767 0.333611621305727
200.767 0.333778594089163
200.767 0.3339455668726
200.767 0.334112539656036
200.767 0.334279512439472
200.767 0.334446485222909
200.767 0.334613458006345
200.767 0.334780430789781
200.767 0.334947403573218
200.767 0.335114376356654
200.767 0.33528134914009
200.767 0.335448321923526
200.767 0.335615294706963
200.767 0.335782267490399
200.767 0.335949240273835
200.767 0.336116213057272
200.767 0.336283185840708
200.767 0.336450158624144
200.767 0.336617131407581
200.767 0.336784104191017
200.767 0.336951076974453
200.767 0.337118049757889
200.767 0.337285022541326
200.767 0.337451995324762
200.767 0.337618968108198
200.767 0.337785940891635
200.767 0.337952913675071
200.767 0.338119886458507
200.767 0.338286859241944
200.767 0.33845383202538
200.767 0.338620804808816
200.767 0.338787777592252
200.767 0.338954750375689
200.767 0.339121723159125
200.767 0.339288695942561
200.767 0.339455668725998
200.767 0.339622641509434
200.767 0.33978961429287
200.767 0.339956587076307
200.767 0.340123559859743
200.767 0.340290532643179
200.767 0.340457505426615
200.767 0.340624478210052
200.767 0.340791450993488
200.767 0.340958423776924
200.767 0.341125396560361
200.767 0.341292369343797
200.767 0.341459342127233
200.767 0.34162631491067
200.767 0.341793287694106
200.767 0.341960260477542
200.767 0.342127233260978
200.767 0.342294206044415
200.767 0.342461178827851
200.767 0.342628151611287
200.767 0.342795124394724
200.767 0.34296209717816
200.767 0.343129069961596
200.767 0.343296042745033
200.767 0.343463015528469
200.767 0.343629988311905
200.767 0.343796961095341
200.767 0.343963933878778
200.767 0.344130906662214
200.767 0.34429787944565
200.767 0.344464852229087
200.767 0.344631825012523
200.767 0.344798797795959
200.767 0.344965770579396
200.767 0.345132743362832
200.767 0.345299716146268
200.767 0.345466688929704
200.767 0.345633661713141
200.767 0.345800634496577
200.767 0.345967607280013
200.767 0.34613458006345
200.767 0.346301552846886
200.767 0.346468525630322
200.767 0.346635498413759
200.767 0.346802471197195
200.767 0.346969443980631
200.767 0.347136416764067
200.767 0.347303389547504
200.767 0.34747036233094
200.767 0.347637335114376
200.767 0.347804307897813
200.767 0.347971280681249
200.767 0.348138253464685
200.767 0.348305226248122
200.767 0.348472199031558
200.767 0.348639171814994
200.767 0.34880614459843
200.767 0.348973117381867
200.767 0.349140090165303
200.767 0.349307062948739
200.767 0.349474035732176
200.767 0.349641008515612
200.767 0.349807981299048
200.767 0.349974954082485
200.767 0.350141926865921
200.767 0.350308899649357
200.767 0.350475872432793
200.767 0.35064284521623
200.767 0.350809817999666
200.767 0.350976790783102
200.767 0.351143763566539
200.767 0.351310736349975
200.767 0.351477709133411
200.767 0.351644681916848
200.767 0.351811654700284
200.767 0.35197862748372
200.767 0.352145600267156
200.767 0.352312573050593
200.767 0.352479545834029
200.767 0.352646518617465
200.767 0.352813491400902
200.767 0.352980464184338
200.767 0.353147436967774
200.767 0.353314409751211
200.767 0.353481382534647
200.767 0.353648355318083
200.767 0.353815328101519
200.767 0.353982300884956
200.767 0.354149273668392
200.767 0.354316246451828
200.767 0.354483219235265
200.767 0.354650192018701
200.767 0.354817164802137
200.767 0.354984137585574
200.767 0.35515111036901
200.767 0.355318083152446
200.767 0.355485055935882
200.767 0.355652028719319
200.767 0.355819001502755
200.767 0.355985974286191
200.767 0.356152947069628
200.767 0.356319919853064
200.767 0.3564868926365
200.767 0.356653865419937
200.767 0.356820838203373
200.767 0.356987810986809
200.767 0.357154783770245
200.767 0.357321756553682
200.767 0.357488729337118
200.767 0.357655702120554
200.767 0.357822674903991
200.767 0.357989647687427
200.767 0.358156620470863
200.767 0.3583235932543
200.767 0.358490566037736
200.767 0.358657538821172
200.767 0.358824511604608
200.767 0.358991484388045
200.767 0.359158457171481
200.767 0.359325429954917
200.767 0.359492402738354
200.767 0.35965937552179
200.767 0.359826348305226
200.767 0.359993321088663
200.767 0.360160293872099
200.767 0.360327266655535
200.767 0.360494239438971
200.767 0.360661212222408
200.767 0.360828185005844
200.767 0.36099515778928
200.767 0.361162130572717
200.767 0.361329103356153
200.767 0.361496076139589
200.767 0.361663048923026
200.767 0.361830021706462
200.767 0.361996994489898
200.767 0.362163967273334
200.767 0.362330940056771
200.767 0.362497912840207
200.767 0.362664885623643
200.767 0.36283185840708
200.767 0.362998831190516
202.014 0.363165803973952
202.014 0.363332776757389
202.014 0.363499749540825
202.014 0.363666722324261
202.014 0.363833695107697
202.014 0.364000667891134
202.014 0.36416764067457
202.014 0.364334613458006
202.014 0.364501586241443
202.014 0.364668559024879
202.014 0.364835531808315
202.014 0.365002504591752
202.014 0.365169477375188
202.014 0.365336450158624
202.014 0.36550342294206
202.014 0.365670395725497
202.014 0.365837368508933
202.014 0.366004341292369
202.014 0.366171314075806
202.014 0.366338286859242
202.014 0.366505259642678
202.014 0.366672232426115
202.014 0.366839205209551
202.014 0.367006177992987
202.014 0.367173150776423
202.014 0.36734012355986
202.014 0.367507096343296
202.014 0.367674069126732
202.014 0.367841041910169
202.014 0.368008014693605
202.014 0.368174987477041
202.014 0.368341960260478
202.014 0.368508933043914
202.014 0.36867590582735
202.014 0.368842878610786
202.014 0.369009851394223
202.014 0.369176824177659
202.014 0.369343796961095
202.014 0.369510769744532
202.014 0.369677742527968
202.014 0.369844715311404
202.014 0.370011688094841
202.014 0.370178660878277
202.014 0.370345633661713
202.014 0.370512606445149
202.014 0.370679579228586
202.014 0.370846552012022
202.014 0.371013524795458
202.014 0.371180497578895
202.014 0.371347470362331
202.014 0.371514443145767
202.014 0.371681415929204
202.014 0.37184838871264
202.014 0.372015361496076
202.014 0.372182334279512
202.014 0.372349307062949
202.014 0.372516279846385
202.014 0.372683252629821
202.014 0.372850225413258
202.014 0.373017198196694
202.014 0.37318417098013
202.014 0.373351143763567
202.014 0.373518116547003
202.014 0.373685089330439
202.014 0.373852062113875
202.014 0.374019034897312
202.014 0.374186007680748
202.014 0.374352980464184
202.014 0.374519953247621
202.014 0.374686926031057
202.014 0.374853898814493
202.014 0.37502087159793
202.014 0.375187844381366
202.014 0.375354817164802
202.014 0.375521789948238
202.014 0.375688762731675
202.014 0.375855735515111
202.014 0.376022708298547
202.014 0.376189681081984
202.014 0.37635665386542
202.014 0.376523626648856
202.014 0.376690599432293
202.014 0.376857572215729
202.014 0.377024544999165
202.014 0.377191517782601
202.014 0.377358490566038
202.014 0.377525463349474
202.014 0.37769243613291
202.014 0.377859408916347
202.014 0.378026381699783
202.014 0.378193354483219
202.014 0.378360327266656
202.014 0.378527300050092
202.014 0.378694272833528
202.014 0.378861245616964
202.014 0.379028218400401
202.014 0.379195191183837
202.014 0.379362163967273
202.014 0.37952913675071
202.014 0.379696109534146
202.014 0.379863082317582
202.014 0.380030055101019
202.014 0.380197027884455
202.014 0.380364000667891
202.014 0.380530973451327
202.014 0.380697946234764
202.014 0.3808649190182
202.014 0.381031891801636
202.014 0.381198864585073
202.014 0.381365837368509
202.014 0.381532810151945
202.014 0.381699782935382
202.014 0.381866755718818
202.014 0.382033728502254
202.014 0.38220070128569
202.014 0.382367674069127
202.014 0.382534646852563
202.014 0.382701619635999
202.014 0.382868592419436
202.014 0.383035565202872
202.014 0.383202537986308
202.014 0.383369510769745
202.014 0.383536483553181
202.014 0.383703456336617
202.014 0.383870429120053
202.014 0.38403740190349
202.014 0.384204374686926
202.014 0.384371347470362
202.014 0.384538320253799
202.014 0.384705293037235
202.014 0.384872265820671
202.014 0.385039238604108
202.014 0.385206211387544
202.014 0.38537318417098
202.014 0.385540156954416
202.014 0.385707129737853
202.014 0.385874102521289
202.014 0.386041075304725
202.014 0.386208048088162
202.014 0.386375020871598
202.014 0.386541993655034
202.014 0.386708966438471
202.014 0.386875939221907
202.014 0.387042912005343
202.014 0.387209884788779
202.014 0.387376857572216
202.014 0.387543830355652
202.014 0.387710803139088
202.014 0.387877775922525
202.014 0.388044748705961
202.014 0.388211721489397
202.014 0.388378694272834
202.014 0.38854566705627
202.014 0.388712639839706
202.014 0.388879612623142
202.014 0.389046585406579
202.014 0.389213558190015
202.014 0.389380530973451
202.014 0.389547503756888
202.014 0.389714476540324
202.014 0.38988144932376
202.014 0.390048422107197
202.014 0.390215394890633
202.014 0.390382367674069
202.014 0.390549340457505
202.014 0.390716313240942
202.014 0.390883286024378
202.014 0.391050258807814
202.014 0.391217231591251
202.014 0.391384204374687
202.014 0.391551177158123
202.014 0.39171814994156
202.014 0.391885122724996
202.014 0.392052095508432
202.014 0.392219068291868
202.014 0.392386041075305
202.014 0.392553013858741
202.014 0.392719986642177
202.014 0.392886959425614
202.014 0.39305393220905
202.014 0.393220904992486
202.014 0.393387877775923
202.014 0.393554850559359
202.014 0.393721823342795
202.014 0.393888796126231
202.014 0.394055768909668
202.014 0.394222741693104
202.014 0.39438971447654
202.014 0.394556687259977
202.014 0.394723660043413
202.014 0.394890632826849
202.014 0.395057605610286
202.014 0.395224578393722
202.014 0.395391551177158
202.014 0.395558523960594
202.014 0.395725496744031
202.014 0.395892469527467
202.014 0.396059442310903
202.014 0.39622641509434
202.014 0.396393387877776
202.014 0.396560360661212
202.014 0.396727333444649
202.014 0.396894306228085
202.014 0.397061279011521
202.014 0.397228251794957
202.014 0.397395224578394
202.014 0.39756219736183
202.014 0.397729170145266
202.014 0.397896142928703
202.014 0.398063115712139
202.014 0.398230088495575
202.014 0.398397061279012
202.014 0.398564034062448
202.014 0.398731006845884
202.014 0.39889797962932
202.014 0.399064952412757
202.014 0.399231925196193
202.014 0.399398897979629
202.014 0.399565870763066
202.014 0.399732843546502
202.014 0.399899816329938
202.014 0.400066789113375
202.014 0.400233761896811
202.014 0.400400734680247
202.014 0.400567707463683
202.014 0.40073468024712
202.014 0.400901653030556
202.014 0.401068625813992
202.014 0.401235598597429
202.014 0.401402571380865
202.014 0.401569544164301
202.014 0.401736516947738
202.014 0.401903489731174
202.014 0.40207046251461
202.014 0.402237435298046
202.014 0.402404408081483
202.014 0.402571380864919
202.014 0.402738353648355
202.014 0.402905326431792
202.014 0.403072299215228
202.014 0.403239271998664
202.014 0.403406244782101
202.014 0.403573217565537
202.014 0.403740190348973
202.014 0.403907163132409
202.014 0.404074135915846
202.014 0.404241108699282
202.014 0.404408081482718
202.014 0.404575054266155
202.014 0.404742027049591
202.014 0.404908999833027
202.014 0.405075972616463
202.014 0.4052429453999
202.014 0.405409918183336
202.014 0.405576890966772
202.014 0.405743863750209
202.014 0.405910836533645
202.014 0.406077809317081
202.014 0.406244782100518
202.014 0.406411754883954
202.014 0.40657872766739
202.014 0.406745700450827
202.014 0.406912673234263
202.014 0.407079646017699
202.014 0.407246618801135
202.014 0.407413591584572
202.014 0.407580564368008
202.014 0.407747537151444
202.014 0.407914509934881
203.261 0.408081482718317
203.261 0.408248455501753
203.261 0.40841542828519
203.261 0.408582401068626
203.261 0.408749373852062
203.261 0.408916346635498
203.261 0.409083319418935
203.261 0.409250292202371
203.261 0.409417264985807
203.261 0.409584237769244
203.261 0.40975121055268
203.261 0.409918183336116
203.261 0.410085156119552
203.261 0.410252128902989
203.261 0.410419101686425
203.261 0.410586074469861
203.261 0.410753047253298
203.261 0.410920020036734
203.261 0.41108699282017
203.261 0.411253965603607
203.261 0.411420938387043
203.261 0.411587911170479
203.261 0.411754883953916
203.261 0.411921856737352
203.261 0.412088829520788
203.261 0.412255802304224
203.261 0.412422775087661
203.261 0.412589747871097
203.261 0.412756720654533
203.261 0.41292369343797
203.261 0.413090666221406
203.261 0.413257639004842
203.261 0.413424611788278
203.261 0.413591584571715
203.261 0.413758557355151
203.261 0.413925530138587
203.261 0.414092502922024
203.261 0.41425947570546
203.261 0.414426448488896
203.261 0.414593421272333
203.261 0.414760394055769
203.261 0.414927366839205
203.261 0.415094339622642
203.261 0.415261312406078
203.261 0.415428285189514
203.261 0.41559525797295
203.261 0.415762230756387
203.261 0.415929203539823
203.261 0.416096176323259
203.261 0.416263149106696
203.261 0.416430121890132
203.261 0.416597094673568
203.261 0.416764067457005
203.261 0.416931040240441
203.261 0.417098013023877
203.261 0.417264985807313
203.261 0.41743195859075
203.261 0.417598931374186
203.261 0.417765904157622
203.261 0.417932876941059
203.261 0.418099849724495
203.261 0.418266822507931
203.261 0.418433795291367
203.261 0.418600768074804
203.261 0.41876774085824
203.261 0.418934713641676
203.261 0.419101686425113
203.261 0.419268659208549
203.261 0.419435631991985
203.261 0.419602604775422
203.261 0.419769577558858
203.261 0.419936550342294
203.261 0.420103523125731
203.261 0.420270495909167
203.261 0.420437468692603
203.261 0.420604441476039
203.261 0.420771414259476
203.261 0.420938387042912
203.261 0.421105359826348
203.261 0.421272332609785
203.261 0.421439305393221
203.261 0.421606278176657
203.261 0.421773250960093
203.261 0.42194022374353
203.261 0.422107196526966
203.261 0.422274169310402
203.261 0.422441142093839
203.261 0.422608114877275
203.261 0.422775087660711
203.261 0.422942060444148
203.261 0.423109033227584
203.261 0.42327600601102
203.261 0.423442978794457
203.261 0.423609951577893
203.261 0.423776924361329
203.261 0.423943897144765
203.261 0.424110869928202
203.261 0.424277842711638
203.261 0.424444815495074
203.261 0.424611788278511
203.261 0.424778761061947
203.261 0.424945733845383
203.261 0.42511270662882
203.261 0.425279679412256
203.261 0.425446652195692
203.261 0.425613624979128
203.261 0.425780597762565
203.261 0.425947570546001
203.261 0.426114543329437
203.261 0.426281516112874
203.261 0.42644848889631
203.261 0.426615461679746
203.261 0.426782434463182
203.261 0.426949407246619
203.261 0.427116380030055
203.261 0.427283352813491
203.261 0.427450325596928
203.261 0.427617298380364
203.261 0.4277842711638
203.261 0.427951243947237
203.261 0.428118216730673
203.261 0.428285189514109
203.261 0.428452162297546
203.261 0.428619135080982
203.261 0.428786107864418
203.261 0.428953080647854
203.261 0.429120053431291
203.261 0.429287026214727
203.261 0.429453998998163
203.261 0.4296209717816
203.261 0.429787944565036
203.261 0.429954917348472
203.261 0.430121890131908
203.261 0.430288862915345
203.261 0.430455835698781
203.261 0.430622808482217
203.261 0.430789781265654
203.261 0.43095675404909
203.261 0.431123726832526
203.261 0.431290699615963
203.261 0.431457672399399
203.261 0.431624645182835
203.261 0.431791617966272
203.261 0.431958590749708
203.261 0.432125563533144
203.261 0.43229253631658
203.261 0.432459509100017
203.261 0.432626481883453
203.261 0.432793454666889
203.261 0.432960427450326
203.261 0.433127400233762
203.261 0.433294373017198
203.261 0.433461345800635
203.261 0.433628318584071
203.261 0.433795291367507
203.261 0.433962264150943
203.261 0.43412923693438
203.261 0.434296209717816
203.261 0.434463182501252
203.261 0.434630155284689
203.261 0.434797128068125
203.261 0.434964100851561
203.261 0.435131073634997
203.261 0.435298046418434
203.261 0.43546501920187
203.261 0.435631991985306
203.261 0.435798964768743
203.261 0.435965937552179
203.261 0.436132910335615
203.261 0.436299883119052
203.261 0.436466855902488
203.261 0.436633828685924
203.261 0.436800801469361
203.261 0.436967774252797
203.261 0.437134747036233
203.261 0.437301719819669
203.261 0.437468692603106
203.261 0.437635665386542
203.261 0.437802638169978
203.261 0.437969610953415
203.261 0.438136583736851
203.261 0.438303556520287
203.261 0.438470529303723
203.261 0.43863750208716
203.261 0.438804474870596
203.261 0.438971447654032
203.261 0.439138420437469
203.261 0.439305393220905
203.261 0.439472366004341
203.261 0.439639338787778
203.261 0.439806311571214
203.261 0.43997328435465
203.261 0.440140257138086
203.261 0.440307229921523
203.261 0.440474202704959
203.261 0.440641175488395
203.261 0.440808148271832
203.261 0.440975121055268
203.261 0.441142093838704
203.261 0.441309066622141
203.261 0.441476039405577
203.261 0.441643012189013
203.261 0.441809984972449
203.261 0.441976957755886
203.261 0.442143930539322
203.261 0.442310903322758
203.261 0.442477876106195
203.261 0.442644848889631
203.261 0.442811821673067
203.261 0.442978794456504
203.261 0.44314576723994
203.261 0.443312740023376
203.261 0.443479712806812
203.261 0.443646685590249
203.261 0.443813658373685
203.261 0.443980631157121
203.261 0.444147603940558
203.261 0.444314576723994
203.261 0.44448154950743
203.261 0.444648522290867
203.261 0.444815495074303
203.261 0.444982467857739
203.261 0.445149440641176
203.261 0.445316413424612
203.261 0.445483386208048
203.261 0.445650358991484
203.261 0.445817331774921
203.261 0.445984304558357
203.261 0.446151277341793
203.261 0.44631825012523
203.261 0.446485222908666
203.261 0.446652195692102
203.261 0.446819168475538
203.261 0.446986141258975
203.261 0.447153114042411
203.261 0.447320086825847
203.261 0.447487059609284
203.261 0.44765403239272
203.261 0.447821005176156
203.261 0.447987977959593
203.261 0.448154950743029
203.261 0.448321923526465
203.261 0.448488896309901
203.261 0.448655869093338
203.261 0.448822841876774
203.261 0.44898981466021
203.261 0.449156787443647
203.261 0.449323760227083
203.261 0.449490733010519
203.261 0.449657705793956
203.261 0.449824678577392
203.261 0.449991651360828
203.261 0.450158624144264
203.261 0.450325596927701
203.261 0.450492569711137
203.261 0.450659542494573
203.261 0.45082651527801
203.261 0.450993488061446
203.261 0.451160460844882
203.261 0.451327433628319
203.261 0.451494406411755
203.261 0.451661379195191
203.261 0.451828351978627
203.261 0.451995324762064
203.261 0.4521622975455
203.261 0.452329270328936
203.261 0.452496243112373
203.261 0.452663215895809
203.261 0.452830188679245
203.261 0.452997161462682
203.261 0.453164134246118
203.261 0.453331107029554
203.261 0.453498079812991
203.261 0.453665052596427
203.261 0.453832025379863
203.261 0.453998998163299
203.261 0.454165970946736
203.261 0.454332943730172
203.261 0.454499916513608
203.261 0.454666889297045
203.261 0.454833862080481
204.508 0.455000834863917
204.508 0.455167807647353
204.508 0.45533478043079
204.508 0.455501753214226
204.508 0.455668725997662
204.508 0.455835698781099
204.508 0.456002671564535
204.508 0.456169644347971
204.508 0.456336617131408
204.508 0.456503589914844
204.508 0.45667056269828
204.508 0.456837535481716
204.508 0.457004508265153
204.508 0.457171481048589
204.508 0.457338453832025
204.508 0.457505426615462
204.508 0.457672399398898
204.508 0.457839372182334
204.508 0.458006344965771
204.508 0.458173317749207
204.508 0.458340290532643
204.508 0.458507263316079
204.508 0.458674236099516
204.508 0.458841208882952
204.508 0.459008181666388
204.508 0.459175154449825
204.508 0.459342127233261
204.508 0.459509100016697
204.508 0.459676072800134
204.508 0.45984304558357
204.508 0.460010018367006
204.508 0.460176991150442
204.508 0.460343963933879
204.508 0.460510936717315
204.508 0.460677909500751
204.508 0.460844882284188
204.508 0.461011855067624
204.508 0.46117882785106
204.508 0.461345800634497
204.508 0.461512773417933
204.508 0.461679746201369
204.508 0.461846718984806
204.508 0.462013691768242
204.508 0.462180664551678
204.508 0.462347637335114
204.508 0.462514610118551
204.508 0.462681582901987
204.508 0.462848555685423
204.508 0.46301552846886
204.508 0.463182501252296
204.508 0.463349474035732
204.508 0.463516446819168
204.508 0.463683419602605
204.508 0.463850392386041
204.508 0.464017365169477
204.508 0.464184337952914
204.508 0.46435131073635
204.508 0.464518283519786
204.508 0.464685256303223
204.508 0.464852229086659
204.508 0.465019201870095
204.508 0.465186174653531
204.508 0.465353147436968
204.508 0.465520120220404
204.508 0.46568709300384
204.508 0.465854065787277
204.508 0.466021038570713
204.508 0.466188011354149
204.508 0.466354984137586
204.508 0.466521956921022
204.508 0.466688929704458
204.508 0.466855902487894
204.508 0.467022875271331
204.508 0.467189848054767
204.508 0.467356820838203
204.508 0.46752379362164
204.508 0.467690766405076
204.508 0.467857739188512
204.508 0.468024711971949
204.508 0.468191684755385
204.508 0.468358657538821
204.508 0.468525630322257
204.508 0.468692603105694
204.508 0.46885957588913
204.508 0.469026548672566
204.508 0.469193521456003
204.508 0.469360494239439
204.508 0.469527467022875
204.508 0.469694439806312
204.508 0.469861412589748
204.508 0.470028385373184
204.508 0.47019535815662
204.508 0.470362330940057
204.508 0.470529303723493
204.508 0.470696276506929
204.508 0.470863249290366
204.508 0.471030222073802
204.508 0.471197194857238
204.508 0.471364167640675
204.508 0.471531140424111
204.508 0.471698113207547
204.508 0.471865085990983
204.508 0.47203205877442
204.508 0.472199031557856
204.508 0.472366004341292
204.508 0.472532977124729
204.508 0.472699949908165
204.508 0.472866922691601
204.508 0.473033895475038
204.508 0.473200868258474
204.508 0.47336784104191
204.508 0.473534813825346
204.508 0.473701786608783
204.508 0.473868759392219
204.508 0.474035732175655
204.508 0.474202704959092
204.508 0.474369677742528
204.508 0.474536650525964
204.508 0.474703623309401
204.508 0.474870596092837
204.508 0.475037568876273
204.508 0.475204541659709
204.508 0.475371514443146
204.508 0.475538487226582
204.508 0.475705460010018
204.508 0.475872432793455
204.508 0.476039405576891
204.508 0.476206378360327
204.508 0.476373351143764
204.508 0.4765403239272
204.508 0.476707296710636
204.508 0.476874269494072
204.508 0.477041242277509
204.508 0.477208215060945
204.508 0.477375187844381
204.508 0.477542160627818
204.508 0.477709133411254
204.508 0.47787610619469
204.508 0.478043078978127
204.508 0.478210051761563
204.508 0.478377024544999
204.508 0.478543997328435
204.508 0.478710970111872
204.508 0.478877942895308
204.508 0.479044915678744
204.508 0.479211888462181
204.508 0.479378861245617
204.508 0.479545834029053
204.508 0.47971280681249
204.508 0.479879779595926
204.508 0.480046752379362
204.508 0.480213725162798
204.508 0.480380697946235
204.508 0.480547670729671
204.508 0.480714643513107
204.508 0.480881616296544
204.508 0.48104858907998
204.508 0.481215561863416
204.508 0.481382534646853
204.508 0.481549507430289
204.508 0.481716480213725
204.508 0.481883452997161
204.508 0.482050425780598
204.508 0.482217398564034
204.508 0.48238437134747
204.508 0.482551344130907
204.508 0.482718316914343
204.508 0.482885289697779
204.508 0.483052262481216
204.508 0.483219235264652
204.508 0.483386208048088
204.508 0.483553180831524
204.508 0.483720153614961
204.508 0.483887126398397
204.508 0.484054099181833
204.508 0.48422107196527
204.508 0.484388044748706
204.508 0.484555017532142
204.508 0.484721990315579
204.508 0.484888963099015
204.508 0.485055935882451
204.508 0.485222908665887
204.508 0.485389881449324
204.508 0.48555685423276
204.508 0.485723827016196
204.508 0.485890799799633
204.508 0.486057772583069
204.508 0.486224745366505
204.508 0.486391718149942
204.508 0.486558690933378
204.508 0.486725663716814
204.508 0.48689263650025
204.508 0.487059609283687
204.508 0.487226582067123
204.508 0.487393554850559
204.508 0.487560527633996
204.508 0.487727500417432
204.508 0.487894473200868
204.508 0.488061445984305
204.508 0.488228418767741
204.508 0.488395391551177
204.508 0.488562364334613
204.508 0.48872933711805
204.508 0.488896309901486
204.508 0.489063282684922
204.508 0.489230255468359
204.508 0.489397228251795
204.508 0.489564201035231
204.508 0.489731173818668
204.508 0.489898146602104
204.508 0.49006511938554
204.508 0.490232092168976
204.508 0.490399064952413
204.508 0.490566037735849
204.508 0.490733010519285
204.508 0.490899983302722
204.508 0.491066956086158
204.508 0.491233928869594
204.508 0.491400901653031
204.508 0.491567874436467
204.508 0.491734847219903
204.508 0.491901820003339
204.508 0.492068792786776
204.508 0.492235765570212
204.508 0.492402738353648
204.508 0.492569711137085
204.508 0.492736683920521
204.508 0.492903656703957
204.508 0.493070629487394
204.508 0.49323760227083
204.508 0.493404575054266
204.508 0.493571547837702
204.508 0.493738520621139
204.508 0.493905493404575
204.508 0.494072466188011
204.508 0.494239438971448
204.508 0.494406411754884
204.508 0.49457338453832
204.508 0.494740357321757
204.508 0.494907330105193
204.508 0.495074302888629
204.508 0.495241275672065
204.508 0.495408248455502
204.508 0.495575221238938
204.508 0.495742194022374
204.508 0.495909166805811
204.508 0.496076139589247
204.508 0.496243112372683
204.508 0.49641008515612
204.508 0.496577057939556
204.508 0.496744030722992
204.508 0.496911003506428
204.508 0.497077976289865
204.508 0.497244949073301
204.508 0.497411921856737
204.508 0.497578894640174
204.508 0.49774586742361
204.508 0.497912840207046
204.508 0.498079812990483
204.508 0.498246785773919
204.508 0.498413758557355
204.508 0.498580731340791
204.508 0.498747704124228
204.508 0.498914676907664
204.508 0.4990816496911
204.508 0.499248622474537
204.508 0.499415595257973
204.508 0.499582568041409
204.508 0.499749540824846
204.508 0.499916513608282
204.508 0.500083486391718
204.508 0.500250459175154
204.508 0.500417431958591
204.508 0.500584404742027
204.508 0.500751377525463
204.508 0.5009183503089
204.508 0.501085323092336
204.508 0.501252295875772
204.508 0.501419268659208
204.508 0.501586241442645
204.508 0.501753214226081
204.508 0.501920187009517
204.508 0.502087159792954
204.508 0.50225413257639
204.508 0.502421105359826
204.508 0.502588078143263
204.508 0.502755050926699
204.508 0.502922023710135
204.508 0.503088996493572
204.508 0.503255969277008
204.508 0.503422942060444
204.508 0.50358991484388
204.508 0.503756887627317
204.508 0.503923860410753
204.508 0.504090833194189
204.508 0.504257805977626
204.508 0.504424778761062
204.508 0.504591751544498
204.508 0.504758724327935
204.508 0.504925697111371
204.508 0.505092669894807
204.508 0.505259642678243
204.508 0.50542661546168
204.508 0.505593588245116
204.508 0.505760561028552
204.508 0.505927533811989
204.508 0.506094506595425
204.508 0.506261479378861
204.508 0.506428452162298
204.508 0.506595424945734
204.508 0.50676239772917
204.508 0.506929370512606
205.755 0.507096343296043
205.755 0.507263316079479
205.755 0.507430288862915
205.755 0.507597261646352
205.755 0.507764234429788
205.755 0.507931207213224
205.755 0.508098179996661
205.755 0.508265152780097
205.755 0.508432125563533
205.755 0.508599098346969
205.755 0.508766071130406
205.755 0.508933043913842
205.755 0.509100016697278
205.755 0.509266989480715
205.755 0.509433962264151
205.755 0.509600935047587
205.755 0.509767907831024
205.755 0.50993488061446
205.755 0.510101853397896
205.755 0.510268826181332
205.755 0.510435798964769
205.755 0.510602771748205
205.755 0.510769744531641
205.755 0.510936717315078
205.755 0.511103690098514
205.755 0.51127066288195
205.755 0.511437635665387
205.755 0.511604608448823
205.755 0.511771581232259
205.755 0.511938554015695
205.755 0.512105526799132
205.755 0.512272499582568
205.755 0.512439472366004
205.755 0.512606445149441
205.755 0.512773417932877
205.755 0.512940390716313
205.755 0.51310736349975
205.755 0.513274336283186
205.755 0.513441309066622
205.755 0.513608281850058
205.755 0.513775254633495
205.755 0.513942227416931
205.755 0.514109200200367
205.755 0.514276172983804
205.755 0.51444314576724
205.755 0.514610118550676
205.755 0.514777091334113
205.755 0.514944064117549
205.755 0.515111036900985
205.755 0.515278009684421
205.755 0.515444982467858
205.755 0.515611955251294
205.755 0.51577892803473
205.755 0.515945900818167
205.755 0.516112873601603
205.755 0.516279846385039
205.755 0.516446819168476
205.755 0.516613791951912
205.755 0.516780764735348
205.755 0.516947737518784
205.755 0.517114710302221
205.755 0.517281683085657
205.755 0.517448655869093
205.755 0.51761562865253
205.755 0.517782601435966
205.755 0.517949574219402
205.755 0.518116547002838
205.755 0.518283519786275
205.755 0.518450492569711
205.755 0.518617465353147
205.755 0.518784438136584
205.755 0.51895141092002
205.755 0.519118383703456
205.755 0.519285356486893
205.755 0.519452329270329
205.755 0.519619302053765
205.755 0.519786274837202
205.755 0.519953247620638
205.755 0.520120220404074
205.755 0.52028719318751
205.755 0.520454165970947
205.755 0.520621138754383
205.755 0.520788111537819
205.755 0.520955084321256
205.755 0.521122057104692
205.755 0.521289029888128
205.755 0.521456002671565
205.755 0.521622975455001
205.755 0.521789948238437
205.755 0.521956921021873
205.755 0.52212389380531
205.755 0.522290866588746
205.755 0.522457839372182
205.755 0.522624812155619
205.755 0.522791784939055
205.755 0.522958757722491
205.755 0.523125730505928
205.755 0.523292703289364
205.755 0.5234596760728
205.755 0.523626648856236
205.755 0.523793621639673
205.755 0.523960594423109
205.755 0.524127567206545
205.755 0.524294539989982
205.755 0.524461512773418
205.755 0.524628485556854
205.755 0.524795458340291
205.755 0.524962431123727
205.755 0.525129403907163
205.755 0.525296376690599
205.755 0.525463349474036
205.755 0.525630322257472
205.755 0.525797295040908
205.755 0.525964267824345
205.755 0.526131240607781
205.755 0.526298213391217
205.755 0.526465186174654
205.755 0.52663215895809
205.755 0.526799131741526
205.755 0.526966104524962
205.755 0.527133077308399
205.755 0.527300050091835
205.755 0.527467022875271
205.755 0.527633995658708
205.755 0.527800968442144
205.755 0.52796794122558
205.755 0.528134914009017
205.755 0.528301886792453
205.755 0.528468859575889
205.755 0.528635832359325
205.755 0.528802805142762
205.755 0.528969777926198
205.755 0.529136750709634
205.755 0.529303723493071
205.755 0.529470696276507
205.755 0.529637669059943
205.755 0.529804641843379
205.755 0.529971614626816
205.755 0.530138587410252
205.755 0.530305560193688
205.755 0.530472532977125
205.755 0.530639505760561
205.755 0.530806478543997
205.755 0.530973451327434
205.755 0.53114042411087
205.755 0.531307396894306
205.755 0.531474369677743
205.755 0.531641342461179
205.755 0.531808315244615
205.755 0.531975288028051
205.755 0.532142260811488
205.755 0.532309233594924
205.755 0.53247620637836
205.755 0.532643179161797
205.755 0.532810151945233
205.755 0.532977124728669
205.755 0.533144097512106
205.755 0.533311070295542
205.755 0.533478043078978
205.755 0.533645015862414
205.755 0.533811988645851
205.755 0.533978961429287
205.755 0.534145934212723
205.755 0.53431290699616
205.755 0.534479879779596
205.755 0.534646852563032
205.755 0.534813825346468
205.755 0.534980798129905
205.755 0.535147770913341
205.755 0.535314743696777
205.755 0.535481716480214
205.755 0.53564868926365
205.755 0.535815662047086
205.755 0.535982634830523
205.755 0.536149607613959
205.755 0.536316580397395
205.755 0.536483553180832
205.755 0.536650525964268
205.755 0.536817498747704
205.755 0.53698447153114
205.755 0.537151444314577
205.755 0.537318417098013
205.755 0.537485389881449
205.755 0.537652362664886
205.755 0.537819335448322
205.755 0.537986308231758
205.755 0.538153281015195
205.755 0.538320253798631
205.755 0.538487226582067
205.755 0.538654199365503
205.755 0.53882117214894
205.755 0.538988144932376
205.755 0.539155117715812
205.755 0.539322090499249
205.755 0.539489063282685
205.755 0.539656036066121
205.755 0.539823008849557
205.755 0.539989981632994
205.755 0.54015695441643
205.755 0.540323927199866
205.755 0.540490899983303
205.755 0.540657872766739
205.755 0.540824845550175
205.755 0.540991818333612
205.755 0.541158791117048
205.755 0.541325763900484
205.755 0.541492736683921
205.755 0.541659709467357
205.755 0.541826682250793
205.755 0.541993655034229
205.755 0.542160627817666
205.755 0.542327600601102
205.755 0.542494573384538
205.755 0.542661546167975
205.755 0.542828518951411
205.755 0.542995491734847
205.755 0.543162464518284
205.755 0.54332943730172
205.755 0.543496410085156
205.755 0.543663382868592
205.755 0.543830355652029
205.755 0.543997328435465
205.755 0.544164301218901
205.755 0.544331274002338
205.755 0.544498246785774
205.755 0.54466521956921
205.755 0.544832192352647
205.755 0.544999165136083
205.755 0.545166137919519
205.755 0.545333110702955
205.755 0.545500083486392
205.755 0.545667056269828
205.755 0.545834029053264
205.755 0.546001001836701
205.755 0.546167974620137
205.755 0.546334947403573
205.755 0.546501920187009
205.755 0.546668892970446
205.755 0.546835865753882
205.755 0.547002838537318
205.755 0.547169811320755
205.755 0.547336784104191
205.755 0.547503756887627
205.755 0.547670729671064
205.755 0.5478377024545
205.755 0.548004675237936
205.755 0.548171648021373
205.755 0.548338620804809
205.755 0.548505593588245
205.755 0.548672566371681
205.755 0.548839539155118
205.755 0.549006511938554
205.755 0.54917348472199
205.755 0.549340457505427
205.755 0.549507430288863
205.755 0.549674403072299
205.755 0.549841375855736
205.755 0.550008348639172
205.755 0.550175321422608
205.755 0.550342294206044
205.755 0.550509266989481
205.755 0.550676239772917
205.755 0.550843212556353
205.755 0.55101018533979
205.755 0.551177158123226
205.755 0.551344130906662
205.755 0.551511103690098
205.755 0.551678076473535
205.755 0.551845049256971
205.755 0.552012022040407
205.755 0.552178994823844
205.755 0.55234596760728
205.755 0.552512940390716
205.755 0.552679913174153
205.755 0.552846885957589
205.755 0.553013858741025
205.755 0.553180831524462
205.755 0.553347804307898
205.755 0.553514777091334
205.755 0.55368174987477
205.755 0.553848722658207
205.755 0.554015695441643
205.755 0.554182668225079
205.755 0.554349641008516
205.755 0.554516613791952
205.755 0.554683586575388
205.755 0.554850559358825
205.755 0.555017532142261
205.755 0.555184504925697
205.755 0.555351477709133
205.755 0.55551845049257
205.755 0.555685423276006
205.755 0.555852396059442
205.755 0.556019368842879
205.755 0.556186341626315
205.755 0.556353314409751
205.755 0.556520287193187
205.755 0.556687259976624
205.755 0.55685423276006
205.755 0.557021205543496
205.755 0.557188178326933
205.755 0.557355151110369
205.755 0.557522123893805
205.755 0.557689096677242
205.755 0.557856069460678
205.755 0.558023042244114
205.755 0.558190015027551
205.755 0.558356987810987
205.755 0.558523960594423
205.755 0.558690933377859
205.755 0.558857906161296
207.002 0.559024878944732
207.002 0.559191851728168
207.002 0.559358824511605
207.002 0.559525797295041
207.002 0.559692770078477
207.002 0.559859742861914
207.002 0.56002671564535
207.002 0.560193688428786
207.002 0.560360661212222
207.002 0.560527633995659
207.002 0.560694606779095
207.002 0.560861579562531
207.002 0.561028552345968
207.002 0.561195525129404
207.002 0.56136249791284
207.002 0.561529470696276
207.002 0.561696443479713
207.002 0.561863416263149
207.002 0.562030389046585
207.002 0.562197361830022
207.002 0.562364334613458
207.002 0.562531307396894
207.002 0.562698280180331
207.002 0.562865252963767
207.002 0.563032225747203
207.002 0.563199198530639
207.002 0.563366171314076
207.002 0.563533144097512
207.002 0.563700116880948
207.002 0.563867089664385
207.002 0.564034062447821
207.002 0.564201035231257
207.002 0.564368008014694
207.002 0.56453498079813
207.002 0.564701953581566
207.002 0.564868926365003
207.002 0.565035899148439
207.002 0.565202871931875
207.002 0.565369844715311
207.002 0.565536817498748
207.002 0.565703790282184
207.002 0.56587076306562
207.002 0.566037735849057
207.002 0.566204708632493
207.002 0.566371681415929
207.002 0.566538654199366
207.002 0.566705626982802
207.002 0.566872599766238
207.002 0.567039572549674
207.002 0.567206545333111
207.002 0.567373518116547
207.002 0.567540490899983
207.002 0.56770746368342
207.002 0.567874436466856
207.002 0.568041409250292
207.002 0.568208382033728
207.002 0.568375354817165
207.002 0.568542327600601
207.002 0.568709300384037
207.002 0.568876273167474
207.002 0.56904324595091
207.002 0.569210218734346
207.002 0.569377191517783
207.002 0.569544164301219
207.002 0.569711137084655
207.002 0.569878109868092
207.002 0.570045082651528
207.002 0.570212055434964
207.002 0.5703790282184
207.002 0.570546001001837
207.002 0.570712973785273
207.002 0.570879946568709
207.002 0.571046919352146
207.002 0.571213892135582
207.002 0.571380864919018
207.002 0.571547837702455
207.002 0.571714810485891
207.002 0.571881783269327
207.002 0.572048756052763
207.002 0.5722157288362
207.002 0.572382701619636
207.002 0.572549674403072
207.002 0.572716647186509
207.002 0.572883619969945
207.002 0.573050592753381
207.002 0.573217565536817
207.002 0.573384538320254
207.002 0.57355151110369
207.002 0.573718483887126
207.002 0.573885456670563
207.002 0.574052429453999
207.002 0.574219402237435
207.002 0.574386375020872
207.002 0.574553347804308
207.002 0.574720320587744
207.002 0.57488729337118
207.002 0.575054266154617
207.002 0.575221238938053
207.002 0.575388211721489
207.002 0.575555184504926
207.002 0.575722157288362
207.002 0.575889130071798
207.002 0.576056102855235
207.002 0.576223075638671
207.002 0.576390048422107
207.002 0.576557021205544
207.002 0.57672399398898
207.002 0.576890966772416
207.002 0.577057939555852
207.002 0.577224912339289
207.002 0.577391885122725
207.002 0.577558857906161
207.002 0.577725830689598
207.002 0.577892803473034
207.002 0.57805977625647
207.002 0.578226749039906
207.002 0.578393721823343
207.002 0.578560694606779
207.002 0.578727667390215
207.002 0.578894640173652
207.002 0.579061612957088
207.002 0.579228585740524
207.002 0.579395558523961
207.002 0.579562531307397
207.002 0.579729504090833
207.002 0.579896476874269
207.002 0.580063449657706
207.002 0.580230422441142
207.002 0.580397395224578
207.002 0.580564368008015
207.002 0.580731340791451
207.002 0.580898313574887
207.002 0.581065286358324
207.002 0.58123225914176
207.002 0.581399231925196
207.002 0.581566204708633
207.002 0.581733177492069
207.002 0.581900150275505
207.002 0.582067123058941
207.002 0.582234095842378
207.002 0.582401068625814
207.002 0.58256804140925
207.002 0.582735014192687
207.002 0.582901986976123
207.002 0.583068959759559
207.002 0.583235932542995
207.002 0.583402905326432
207.002 0.583569878109868
207.002 0.583736850893304
207.002 0.583903823676741
207.002 0.584070796460177
207.002 0.584237769243613
207.002 0.58440474202705
207.002 0.584571714810486
207.002 0.584738687593922
207.002 0.584905660377358
207.002 0.585072633160795
207.002 0.585239605944231
207.002 0.585406578727667
207.002 0.585573551511104
207.002 0.58574052429454
207.002 0.585907497077976
207.002 0.586074469861413
207.002 0.586241442644849
207.002 0.586408415428285
207.002 0.586575388211722
207.002 0.586742360995158
207.002 0.586909333778594
207.002 0.58707630656203
207.002 0.587243279345467
207.002 0.587410252128903
207.002 0.587577224912339
207.002 0.587744197695776
207.002 0.587911170479212
207.002 0.588078143262648
207.002 0.588245116046085
207.002 0.588412088829521
207.002 0.588579061612957
207.002 0.588746034396393
207.002 0.58891300717983
207.002 0.589079979963266
207.002 0.589246952746702
207.002 0.589413925530139
207.002 0.589580898313575
207.002 0.589747871097011
207.002 0.589914843880447
207.002 0.590081816663884
207.002 0.59024878944732
207.002 0.590415762230756
207.002 0.590582735014193
207.002 0.590749707797629
207.002 0.590916680581065
207.002 0.591083653364502
207.002 0.591250626147938
207.002 0.591417598931374
207.002 0.59158457171481
207.002 0.591751544498247
207.002 0.591918517281683
207.002 0.592085490065119
207.002 0.592252462848556
207.002 0.592419435631992
207.002 0.592586408415428
207.002 0.592753381198865
207.002 0.592920353982301
207.002 0.593087326765737
207.002 0.593254299549174
207.002 0.59342127233261
207.002 0.593588245116046
207.002 0.593755217899482
207.002 0.593922190682919
207.002 0.594089163466355
207.002 0.594256136249791
207.002 0.594423109033228
207.002 0.594590081816664
207.002 0.5947570546001
207.002 0.594924027383536
207.002 0.595091000166973
207.002 0.595257972950409
207.002 0.595424945733845
207.002 0.595591918517282
207.002 0.595758891300718
207.002 0.595925864084154
207.002 0.596092836867591
207.002 0.596259809651027
207.002 0.596426782434463
207.002 0.596593755217899
207.002 0.596760728001336
207.002 0.596927700784772
207.002 0.597094673568208
207.002 0.597261646351645
207.002 0.597428619135081
207.002 0.597595591918517
207.002 0.597762564701954
207.002 0.59792953748539
207.002 0.598096510268826
207.002 0.598263483052263
207.002 0.598430455835699
207.002 0.598597428619135
207.002 0.598764401402571
207.002 0.598931374186008
207.002 0.599098346969444
207.002 0.59926531975288
207.002 0.599432292536317
207.002 0.599599265319753
207.002 0.599766238103189
207.002 0.599933210886625
207.002 0.600100183670062
207.002 0.600267156453498
207.002 0.600434129236934
207.002 0.600601102020371
207.002 0.600768074803807
207.002 0.600935047587243
207.002 0.60110202037068
207.002 0.601268993154116
207.002 0.601435965937552
207.002 0.601602938720988
207.002 0.601769911504425
207.002 0.601936884287861
207.002 0.602103857071297
207.002 0.602270829854734
207.002 0.60243780263817
207.002 0.602604775421606
207.002 0.602771748205043
207.002 0.602938720988479
207.002 0.603105693771915
207.002 0.603272666555351
207.002 0.603439639338788
207.002 0.603606612122224
207.002 0.60377358490566
207.002 0.603940557689097
207.002 0.604107530472533
207.002 0.604274503255969
207.002 0.604441476039406
207.002 0.604608448822842
207.002 0.604775421606278
207.002 0.604942394389714
207.002 0.605109367173151
207.002 0.605276339956587
207.002 0.605443312740023
207.002 0.60561028552346
207.002 0.605777258306896
207.002 0.605944231090332
207.002 0.606111203873769
207.002 0.606278176657205
207.002 0.606445149440641
207.002 0.606612122224077
207.002 0.606779095007514
207.002 0.60694606779095
207.002 0.607113040574386
207.002 0.607280013357823
207.002 0.607446986141259
207.002 0.607613958924695
207.002 0.607780931708132
207.002 0.607947904491568
207.002 0.608114877275004
207.002 0.60828185005844
207.002 0.608448822841877
207.002 0.608615795625313
207.002 0.608782768408749
209.496 0.608949741192186
209.496 0.609116713975622
209.496 0.609283686759058
209.496 0.609450659542495
209.496 0.609617632325931
209.496 0.609784605109367
209.496 0.609951577892804
209.496 0.61011855067624
209.496 0.610285523459676
209.496 0.610452496243112
209.496 0.610619469026549
209.496 0.610786441809985
209.496 0.610953414593421
209.496 0.611120387376858
209.496 0.611287360160294
209.496 0.61145433294373
209.496 0.611621305727166
209.496 0.611788278510603
209.496 0.611955251294039
209.496 0.612122224077475
209.496 0.612289196860912
209.496 0.612456169644348
209.496 0.612623142427784
209.496 0.612790115211221
209.496 0.612957087994657
209.496 0.613124060778093
209.496 0.613291033561529
209.496 0.613458006344966
209.496 0.613624979128402
209.496 0.613791951911838
209.496 0.613958924695275
209.496 0.614125897478711
209.496 0.614292870262147
209.496 0.614459843045584
209.496 0.61462681582902
209.496 0.614793788612456
209.496 0.614960761395893
209.496 0.615127734179329
209.496 0.615294706962765
209.496 0.615461679746201
209.496 0.615628652529638
209.496 0.615795625313074
209.496 0.61596259809651
209.496 0.616129570879947
209.496 0.616296543663383
209.496 0.616463516446819
209.496 0.616630489230255
209.496 0.616797462013692
209.496 0.616964434797128
209.496 0.617131407580564
209.496 0.617298380364001
209.496 0.617465353147437
209.496 0.617632325930873
209.496 0.61779929871431
209.496 0.617966271497746
209.496 0.618133244281182
209.496 0.618300217064618
209.496 0.618467189848055
209.496 0.618634162631491
209.496 0.618801135414927
209.496 0.618968108198364
209.496 0.6191350809818
209.496 0.619302053765236
209.496 0.619469026548673
209.496 0.619635999332109
209.496 0.619802972115545
209.496 0.619969944898981
209.496 0.620136917682418
209.496 0.620303890465854
209.496 0.62047086324929
209.496 0.620637836032727
209.496 0.620804808816163
209.496 0.620971781599599
209.496 0.621138754383036
209.496 0.621305727166472
209.496 0.621472699949908
209.496 0.621639672733344
209.496 0.621806645516781
209.496 0.621973618300217
209.496 0.622140591083653
209.496 0.62230756386709
209.496 0.622474536650526
209.496 0.622641509433962
209.496 0.622808482217399
209.496 0.622975455000835
209.496 0.623142427784271
209.496 0.623309400567707
209.496 0.623476373351144
209.496 0.62364334613458
209.496 0.623810318918016
209.496 0.623977291701453
209.496 0.624144264484889
209.496 0.624311237268325
209.496 0.624478210051762
209.496 0.624645182835198
209.496 0.624812155618634
209.496 0.62497912840207
209.496 0.625146101185507
209.496 0.625313073968943
209.496 0.625480046752379
209.496 0.625647019535816
209.496 0.625813992319252
209.496 0.625980965102688
209.496 0.626147937886125
209.496 0.626314910669561
209.496 0.626481883452997
209.496 0.626648856236434
209.496 0.62681582901987
209.496 0.626982801803306
209.496 0.627149774586742
209.496 0.627316747370179
209.496 0.627483720153615
209.496 0.627650692937051
209.496 0.627817665720488
209.496 0.627984638503924
209.496 0.62815161128736
209.496 0.628318584070796
209.496 0.628485556854233
209.496 0.628652529637669
209.496 0.628819502421105
209.496 0.628986475204542
209.496 0.629153447987978
209.496 0.629320420771414
209.496 0.629487393554851
209.496 0.629654366338287
209.496 0.629821339121723
209.496 0.629988311905159
209.496 0.630155284688596
209.496 0.630322257472032
209.496 0.630489230255468
209.496 0.630656203038905
209.496 0.630823175822341
209.496 0.630990148605777
209.496 0.631157121389214
209.496 0.63132409417265
209.496 0.631491066956086
209.496 0.631658039739523
209.496 0.631825012522959
209.496 0.631991985306395
209.496 0.632158958089831
209.496 0.632325930873268
209.496 0.632492903656704
209.496 0.63265987644014
209.496 0.632826849223577
209.496 0.632993822007013
209.496 0.633160794790449
209.496 0.633327767573885
209.496 0.633494740357322
209.496 0.633661713140758
209.496 0.633828685924194
209.496 0.633995658707631
209.496 0.634162631491067
209.496 0.634329604274503
209.496 0.63449657705794
209.496 0.634663549841376
209.496 0.634830522624812
209.496 0.634997495408248
209.496 0.635164468191685
209.496 0.635331440975121
209.496 0.635498413758557
209.496 0.635665386541994
209.496 0.63583235932543
209.496 0.635999332108866
209.496 0.636166304892303
209.496 0.636333277675739
209.496 0.636500250459175
209.496 0.636667223242611
209.496 0.636834196026048
209.496 0.637001168809484
209.496 0.63716814159292
209.496 0.637335114376357
209.496 0.637502087159793
209.496 0.637669059943229
209.496 0.637836032726666
209.496 0.638003005510102
209.496 0.638169978293538
209.496 0.638336951076974
209.496 0.638503923860411
209.496 0.638670896643847
209.496 0.638837869427283
209.496 0.63900484221072
209.496 0.639171814994156
209.496 0.639338787777592
209.496 0.639505760561029
209.496 0.639672733344465
209.496 0.639839706127901
209.496 0.640006678911337
209.496 0.640173651694774
209.496 0.64034062447821
209.496 0.640507597261646
209.496 0.640674570045083
209.496 0.640841542828519
209.496 0.641008515611955
209.496 0.641175488395392
209.496 0.641342461178828
209.496 0.641509433962264
209.496 0.6416764067457
209.496 0.641843379529137
209.496 0.642010352312573
209.496 0.642177325096009
209.496 0.642344297879446
209.496 0.642511270662882
209.496 0.642678243446318
209.496 0.642845216229755
209.496 0.643012189013191
209.496 0.643179161796627
209.496 0.643346134580063
209.496 0.6435131073635
209.496 0.643680080146936
209.496 0.643847052930372
209.496 0.644014025713809
209.496 0.644180998497245
209.496 0.644347971280681
209.496 0.644514944064118
209.496 0.644681916847554
209.496 0.64484888963099
209.496 0.645015862414426
209.496 0.645182835197863
209.496 0.645349807981299
209.496 0.645516780764735
209.496 0.645683753548172
209.496 0.645850726331608
209.496 0.646017699115044
209.496 0.646184671898481
209.496 0.646351644681917
209.496 0.646518617465353
209.496 0.646685590248789
209.496 0.646852563032226
209.496 0.647019535815662
209.496 0.647186508599098
209.496 0.647353481382535
209.496 0.647520454165971
209.496 0.647687426949407
209.496 0.647854399732844
209.496 0.64802137251628
209.496 0.648188345299716
209.496 0.648355318083152
209.496 0.648522290866589
209.496 0.648689263650025
209.496 0.648856236433461
209.496 0.649023209216898
209.496 0.649190182000334
209.496 0.64935715478377
209.496 0.649524127567207
209.496 0.649691100350643
209.496 0.649858073134079
209.496 0.650025045917515
209.496 0.650192018700952
209.496 0.650358991484388
209.496 0.650525964267824
209.496 0.650692937051261
209.496 0.650859909834697
209.496 0.651026882618133
209.496 0.65119385540157
209.496 0.651360828185006
209.496 0.651527800968442
209.496 0.651694773751878
209.496 0.651861746535315
209.496 0.652028719318751
209.496 0.652195692102187
209.496 0.652362664885624
209.496 0.65252963766906
209.496 0.652696610452496
209.496 0.652863583235933
209.496 0.653030556019369
209.496 0.653197528802805
209.496 0.653364501586241
209.496 0.653531474369678
209.496 0.653698447153114
209.496 0.65386541993655
209.496 0.654032392719987
209.496 0.654199365503423
209.496 0.654366338286859
209.496 0.654533311070296
209.496 0.654700283853732
209.496 0.654867256637168
209.496 0.655034229420604
209.496 0.655201202204041
210.743 0.655368174987477
210.743 0.655535147770913
210.743 0.65570212055435
210.743 0.655869093337786
210.743 0.656036066121222
210.743 0.656203038904659
210.743 0.656370011688095
210.743 0.656536984471531
210.743 0.656703957254967
210.743 0.656870930038404
210.743 0.65703790282184
210.743 0.657204875605276
210.743 0.657371848388713
210.743 0.657538821172149
210.743 0.657705793955585
210.743 0.657872766739022
210.743 0.658039739522458
210.743 0.658206712305894
210.743 0.65837368508933
210.743 0.658540657872767
210.743 0.658707630656203
210.743 0.658874603439639
210.743 0.659041576223076
210.743 0.659208549006512
210.743 0.659375521789948
210.743 0.659542494573385
210.743 0.659709467356821
210.743 0.659876440140257
210.743 0.660043412923693
210.743 0.66021038570713
210.743 0.660377358490566
210.743 0.660544331274002
210.743 0.660711304057439
210.743 0.660878276840875
210.743 0.661045249624311
210.743 0.661212222407748
210.743 0.661379195191184
210.743 0.66154616797462
210.743 0.661713140758056
210.743 0.661880113541493
210.743 0.662047086324929
210.743 0.662214059108365
210.743 0.662381031891802
210.743 0.662548004675238
210.743 0.662714977458674
210.743 0.66288195024211
210.743 0.663048923025547
210.743 0.663215895808983
210.743 0.663382868592419
210.743 0.663549841375856
210.743 0.663716814159292
210.743 0.663883786942728
210.743 0.664050759726165
210.743 0.664217732509601
210.743 0.664384705293037
210.743 0.664551678076474
210.743 0.66471865085991
210.743 0.664885623643346
210.743 0.665052596426782
210.743 0.665219569210219
210.743 0.665386541993655
210.743 0.665553514777091
210.743 0.665720487560528
210.743 0.665887460343964
210.743 0.6660544331274
210.743 0.666221405910837
210.743 0.666388378694273
210.743 0.666555351477709
210.743 0.666722324261145
210.743 0.666889297044582
210.743 0.667056269828018
210.743 0.667223242611454
210.743 0.667390215394891
210.743 0.667557188178327
210.743 0.667724160961763
210.743 0.667891133745199
210.743 0.668058106528636
210.743 0.668225079312072
210.743 0.668392052095508
210.743 0.668559024878945
210.743 0.668725997662381
210.743 0.668892970445817
210.743 0.669059943229254
210.743 0.66922691601269
210.743 0.669393888796126
210.743 0.669560861579563
210.743 0.669727834362999
210.743 0.669894807146435
210.743 0.670061779929871
210.743 0.670228752713308
210.743 0.670395725496744
210.743 0.67056269828018
210.743 0.670729671063617
210.743 0.670896643847053
210.743 0.671063616630489
210.743 0.671230589413926
210.743 0.671397562197362
210.743 0.671564534980798
210.743 0.671731507764234
210.743 0.671898480547671
210.743 0.672065453331107
210.743 0.672232426114543
210.743 0.67239939889798
210.743 0.672566371681416
210.743 0.672733344464852
210.743 0.672900317248289
210.743 0.673067290031725
210.743 0.673234262815161
210.743 0.673401235598597
210.743 0.673568208382034
210.743 0.67373518116547
210.743 0.673902153948906
210.743 0.674069126732343
210.743 0.674236099515779
210.743 0.674403072299215
210.743 0.674570045082652
210.743 0.674737017866088
210.743 0.674903990649524
210.743 0.67507096343296
210.743 0.675237936216397
210.743 0.675404908999833
210.743 0.675571881783269
210.743 0.675738854566706
210.743 0.675905827350142
210.743 0.676072800133578
210.743 0.676239772917015
210.743 0.676406745700451
210.743 0.676573718483887
210.743 0.676740691267323
210.743 0.67690766405076
210.743 0.677074636834196
210.743 0.677241609617632
210.743 0.677408582401069
210.743 0.677575555184505
210.743 0.677742527967941
210.743 0.677909500751378
210.743 0.678076473534814
210.743 0.67824344631825
210.743 0.678410419101686
210.743 0.678577391885123
210.743 0.678744364668559
210.743 0.678911337451995
210.743 0.679078310235432
210.743 0.679245283018868
210.743 0.679412255802304
210.743 0.67957922858574
210.743 0.679746201369177
210.743 0.679913174152613
210.743 0.680080146936049
210.743 0.680247119719486
210.743 0.680414092502922
210.743 0.680581065286358
210.743 0.680748038069795
210.743 0.680915010853231
210.743 0.681081983636667
210.743 0.681248956420104
210.743 0.68141592920354
210.743 0.681582901986976
210.743 0.681749874770412
210.743 0.681916847553849
210.743 0.682083820337285
210.743 0.682250793120721
210.743 0.682417765904158
210.743 0.682584738687594
210.743 0.68275171147103
210.743 0.682918684254467
210.743 0.683085657037903
210.743 0.683252629821339
210.743 0.683419602604775
210.743 0.683586575388212
210.743 0.683753548171648
210.743 0.683920520955084
210.743 0.684087493738521
210.743 0.684254466521957
210.743 0.684421439305393
210.743 0.684588412088829
210.743 0.684755384872266
210.743 0.684922357655702
210.743 0.685089330439138
210.743 0.685256303222575
210.743 0.685423276006011
210.743 0.685590248789447
210.743 0.685757221572884
210.743 0.68592419435632
210.743 0.686091167139756
210.743 0.686258139923193
210.743 0.686425112706629
210.743 0.686592085490065
210.743 0.686759058273501
210.743 0.686926031056938
210.743 0.687093003840374
210.743 0.68725997662381
210.743 0.687426949407247
210.743 0.687593922190683
210.743 0.687760894974119
210.743 0.687927867757556
210.743 0.688094840540992
210.743 0.688261813324428
210.743 0.688428786107864
210.743 0.688595758891301
210.743 0.688762731674737
210.743 0.688929704458173
210.743 0.68909667724161
210.743 0.689263650025046
210.743 0.689430622808482
210.743 0.689597595591918
210.743 0.689764568375355
210.743 0.689931541158791
210.743 0.690098513942227
210.743 0.690265486725664
210.743 0.6904324595091
210.743 0.690599432292536
210.743 0.690766405075973
210.743 0.690933377859409
210.743 0.691100350642845
210.743 0.691267323426281
210.743 0.691434296209718
210.743 0.691601268993154
210.743 0.69176824177659
210.743 0.691935214560027
210.743 0.692102187343463
210.743 0.692269160126899
210.743 0.692436132910336
210.743 0.692603105693772
210.743 0.692770078477208
210.743 0.692937051260645
210.743 0.693104024044081
210.743 0.693270996827517
210.743 0.693437969610953
210.743 0.69360494239439
210.743 0.693771915177826
210.743 0.693938887961262
210.743 0.694105860744699
210.743 0.694272833528135
210.743 0.694439806311571
210.743 0.694606779095008
210.743 0.694773751878444
210.743 0.69494072466188
210.743 0.695107697445316
210.743 0.695274670228753
210.743 0.695441643012189
210.743 0.695608615795625
210.743 0.695775588579062
210.743 0.695942561362498
210.743 0.696109534145934
210.743 0.69627650692937
210.743 0.696443479712807
210.743 0.696610452496243
210.743 0.696777425279679
210.743 0.696944398063116
210.743 0.697111370846552
210.743 0.697278343629988
210.743 0.697445316413425
210.743 0.697612289196861
210.743 0.697779261980297
210.743 0.697946234763734
210.743 0.69811320754717
210.743 0.698280180330606
210.743 0.698447153114042
210.743 0.698614125897479
210.743 0.698781098680915
210.743 0.698948071464351
210.743 0.699115044247788
210.743 0.699282017031224
210.743 0.69944898981466
210.743 0.699615962598097
210.743 0.699782935381533
210.743 0.699949908164969
210.743 0.700116880948405
210.743 0.700283853731842
210.743 0.700450826515278
210.743 0.700617799298714
210.743 0.700784772082151
210.743 0.700951744865587
210.743 0.701118717649023
210.743 0.701285690432459
211.99 0.701452663215896
211.99 0.701619635999332
211.99 0.701786608782768
211.99 0.701953581566205
211.99 0.702120554349641
211.99 0.702287527133077
211.99 0.702454499916514
211.99 0.70262147269995
211.99 0.702788445483386
211.99 0.702955418266823
211.99 0.703122391050259
211.99 0.703289363833695
211.99 0.703456336617131
211.99 0.703623309400568
211.99 0.703790282184004
211.99 0.70395725496744
211.99 0.704124227750877
211.99 0.704291200534313
211.99 0.704458173317749
211.99 0.704625146101186
211.99 0.704792118884622
211.99 0.704959091668058
211.99 0.705126064451494
211.99 0.705293037234931
211.99 0.705460010018367
211.99 0.705626982801803
211.99 0.70579395558524
211.99 0.705960928368676
211.99 0.706127901152112
211.99 0.706294873935548
211.99 0.706461846718985
211.99 0.706628819502421
211.99 0.706795792285857
211.99 0.706962765069294
211.99 0.70712973785273
211.99 0.707296710636166
211.99 0.707463683419603
211.99 0.707630656203039
211.99 0.707797628986475
211.99 0.707964601769911
211.99 0.708131574553348
211.99 0.708298547336784
211.99 0.70846552012022
211.99 0.708632492903657
211.99 0.708799465687093
211.99 0.708966438470529
211.99 0.709133411253966
211.99 0.709300384037402
211.99 0.709467356820838
211.99 0.709634329604275
211.99 0.709801302387711
211.99 0.709968275171147
211.99 0.710135247954583
211.99 0.71030222073802
211.99 0.710469193521456
211.99 0.710636166304892
211.99 0.710803139088329
211.99 0.710970111871765
211.99 0.711137084655201
211.99 0.711304057438637
211.99 0.711471030222074
211.99 0.71163800300551
211.99 0.711804975788946
211.99 0.711971948572383
211.99 0.712138921355819
211.99 0.712305894139255
211.99 0.712472866922692
211.99 0.712639839706128
211.99 0.712806812489564
211.99 0.712973785273
211.99 0.713140758056437
211.99 0.713307730839873
211.99 0.713474703623309
211.99 0.713641676406746
211.99 0.713808649190182
211.99 0.713975621973618
211.99 0.714142594757055
211.99 0.714309567540491
211.99 0.714476540323927
211.99 0.714643513107364
211.99 0.7148104858908
211.99 0.714977458674236
211.99 0.715144431457672
211.99 0.715311404241109
211.99 0.715478377024545
211.99 0.715645349807981
211.99 0.715812322591418
211.99 0.715979295374854
211.99 0.71614626815829
211.99 0.716313240941727
211.99 0.716480213725163
211.99 0.716647186508599
211.99 0.716814159292035
211.99 0.716981132075472
211.99 0.717148104858908
211.99 0.717315077642344
211.99 0.717482050425781
211.99 0.717649023209217
211.99 0.717815995992653
211.99 0.717982968776089
211.99 0.718149941559526
211.99 0.718316914342962
211.99 0.718483887126398
211.99 0.718650859909835
211.99 0.718817832693271
211.99 0.718984805476707
211.99 0.719151778260144
211.99 0.71931875104358
211.99 0.719485723827016
211.99 0.719652696610453
211.99 0.719819669393889
211.99 0.719986642177325
211.99 0.720153614960761
211.99 0.720320587744198
211.99 0.720487560527634
211.99 0.72065453331107
211.99 0.720821506094507
211.99 0.720988478877943
211.99 0.721155451661379
211.99 0.721322424444816
211.99 0.721489397228252
211.99 0.721656370011688
211.99 0.721823342795124
211.99 0.721990315578561
211.99 0.722157288361997
211.99 0.722324261145433
211.99 0.72249123392887
211.99 0.722658206712306
211.99 0.722825179495742
211.99 0.722992152279178
211.99 0.723159125062615
211.99 0.723326097846051
211.99 0.723493070629487
211.99 0.723660043412924
211.99 0.72382701619636
211.99 0.723993988979796
211.99 0.724160961763233
211.99 0.724327934546669
211.99 0.724494907330105
211.99 0.724661880113541
211.99 0.724828852896978
211.99 0.724995825680414
211.99 0.72516279846385
211.99 0.725329771247287
211.99 0.725496744030723
211.99 0.725663716814159
211.99 0.725830689597596
211.99 0.725997662381032
211.99 0.726164635164468
211.99 0.726331607947905
211.99 0.726498580731341
211.99 0.726665553514777
211.99 0.726832526298213
211.99 0.72699949908165
211.99 0.727166471865086
211.99 0.727333444648522
211.99 0.727500417431959
211.99 0.727667390215395
211.99 0.727834362998831
211.99 0.728001335782267
211.99 0.728168308565704
211.99 0.72833528134914
211.99 0.728502254132576
211.99 0.728669226916013
211.99 0.728836199699449
211.99 0.729003172482885
211.99 0.729170145266322
211.99 0.729337118049758
211.99 0.729504090833194
211.99 0.72967106361663
211.99 0.729838036400067
211.99 0.730005009183503
211.99 0.730171981966939
211.99 0.730338954750376
211.99 0.730505927533812
211.99 0.730672900317248
211.99 0.730839873100685
211.99 0.731006845884121
211.99 0.731173818667557
211.99 0.731340791450994
211.99 0.73150776423443
211.99 0.731674737017866
211.99 0.731841709801302
211.99 0.732008682584739
211.99 0.732175655368175
211.99 0.732342628151611
211.99 0.732509600935048
211.99 0.732676573718484
211.99 0.73284354650192
211.99 0.733010519285356
211.99 0.733177492068793
211.99 0.733344464852229
211.99 0.733511437635665
211.99 0.733678410419102
211.99 0.733845383202538
211.99 0.734012355985974
211.99 0.734179328769411
211.99 0.734346301552847
211.99 0.734513274336283
211.99 0.734680247119719
211.99 0.734847219903156
211.99 0.735014192686592
211.99 0.735181165470028
211.99 0.735348138253465
211.99 0.735515111036901
211.99 0.735682083820337
211.99 0.735849056603774
211.99 0.73601602938721
211.99 0.736183002170646
211.99 0.736349974954082
211.99 0.736516947737519
211.99 0.736683920520955
211.99 0.736850893304391
211.99 0.737017866087828
211.99 0.737184838871264
211.99 0.7373518116547
211.99 0.737518784438137
211.99 0.737685757221573
211.99 0.737852730005009
211.99 0.738019702788446
211.99 0.738186675571882
211.99 0.738353648355318
211.99 0.738520621138754
211.99 0.738687593922191
211.99 0.738854566705627
211.99 0.739021539489063
211.99 0.7391885122725
211.99 0.739355485055936
211.99 0.739522457839372
211.99 0.739689430622808
211.99 0.739856403406245
211.99 0.740023376189681
211.99 0.740190348973117
213.237 0.740357321756554
213.237 0.74052429453999
213.237 0.740691267323426
213.237 0.740858240106863
213.237 0.741025212890299
213.237 0.741192185673735
213.237 0.741359158457171
213.237 0.741526131240608
213.237 0.741693104024044
213.237 0.74186007680748
213.237 0.742027049590917
213.237 0.742194022374353
213.237 0.742360995157789
213.237 0.742527967941226
213.237 0.742694940724662
213.237 0.742861913508098
213.237 0.743028886291535
213.237 0.743195859074971
213.237 0.743362831858407
213.237 0.743529804641843
213.237 0.74369677742528
213.237 0.743863750208716
213.237 0.744030722992152
213.237 0.744197695775589
213.237 0.744364668559025
213.237 0.744531641342461
213.237 0.744698614125897
213.237 0.744865586909334
213.237 0.74503255969277
213.237 0.745199532476206
213.237 0.745366505259643
213.237 0.745533478043079
213.237 0.745700450826515
213.237 0.745867423609952
213.237 0.746034396393388
213.237 0.746201369176824
213.237 0.74636834196026
213.237 0.746535314743697
213.237 0.746702287527133
213.237 0.746869260310569
213.237 0.747036233094006
213.237 0.747203205877442
213.237 0.747370178660878
213.237 0.747537151444315
213.237 0.747704124227751
213.237 0.747871097011187
213.237 0.748038069794624
213.237 0.74820504257806
213.237 0.748372015361496
213.237 0.748538988144932
213.237 0.748705960928369
213.237 0.748872933711805
213.237 0.749039906495241
213.237 0.749206879278678
213.237 0.749373852062114
213.237 0.74954082484555
213.237 0.749707797628986
213.237 0.749874770412423
213.237 0.750041743195859
213.237 0.750208715979295
213.237 0.750375688762732
213.237 0.750542661546168
213.237 0.750709634329604
213.237 0.750876607113041
213.237 0.751043579896477
213.237 0.751210552679913
213.237 0.751377525463349
213.237 0.751544498246786
213.237 0.751711471030222
213.237 0.751878443813658
213.237 0.752045416597095
213.237 0.752212389380531
213.237 0.752379362163967
213.237 0.752546334947404
213.237 0.75271330773084
213.237 0.752880280514276
213.237 0.753047253297712
213.237 0.753214226081149
213.237 0.753381198864585
213.237 0.753548171648021
213.237 0.753715144431458
213.237 0.753882117214894
213.237 0.75404908999833
213.237 0.754216062781767
213.237 0.754383035565203
213.237 0.754550008348639
213.237 0.754716981132076
213.237 0.754883953915512
213.237 0.755050926698948
213.237 0.755217899482384
213.237 0.755384872265821
213.237 0.755551845049257
213.237 0.755718817832693
213.237 0.75588579061613
213.237 0.756052763399566
213.237 0.756219736183002
213.237 0.756386708966438
213.237 0.756553681749875
213.237 0.756720654533311
213.237 0.756887627316747
213.237 0.757054600100184
213.237 0.75722157288362
213.237 0.757388545667056
213.237 0.757555518450493
213.237 0.757722491233929
213.237 0.757889464017365
213.237 0.758056436800801
213.237 0.758223409584238
213.237 0.758390382367674
213.237 0.75855735515111
213.237 0.758724327934547
213.237 0.758891300717983
213.237 0.759058273501419
213.237 0.759225246284856
213.237 0.759392219068292
213.237 0.759559191851728
213.237 0.759726164635165
213.237 0.759893137418601
213.237 0.760060110202037
213.237 0.760227082985473
213.237 0.76039405576891
213.237 0.760561028552346
213.237 0.760728001335782
213.237 0.760894974119219
213.237 0.761061946902655
213.237 0.761228919686091
213.237 0.761395892469527
213.237 0.761562865252964
213.237 0.7617298380364
213.237 0.761896810819836
213.237 0.762063783603273
213.237 0.762230756386709
213.237 0.762397729170145
213.237 0.762564701953582
213.237 0.762731674737018
213.237 0.762898647520454
213.237 0.76306562030389
213.237 0.763232593087327
213.237 0.763399565870763
213.237 0.763566538654199
213.237 0.763733511437636
213.237 0.763900484221072
213.237 0.764067457004508
213.237 0.764234429787945
213.237 0.764401402571381
213.237 0.764568375354817
213.237 0.764735348138254
213.237 0.76490232092169
213.237 0.765069293705126
213.237 0.765236266488562
213.237 0.765403239271999
213.237 0.765570212055435
213.237 0.765737184838871
213.237 0.765904157622308
213.237 0.766071130405744
213.237 0.76623810318918
213.237 0.766405075972616
213.237 0.766572048756053
213.237 0.766739021539489
213.237 0.766905994322925
213.237 0.767072967106362
213.237 0.767239939889798
213.237 0.767406912673234
213.237 0.767573885456671
213.237 0.767740858240107
213.237 0.767907831023543
213.237 0.768074803806979
213.237 0.768241776590416
213.237 0.768408749373852
213.237 0.768575722157288
213.237 0.768742694940725
213.237 0.768909667724161
213.237 0.769076640507597
213.237 0.769243613291034
213.237 0.76941058607447
213.237 0.769577558857906
213.237 0.769744531641342
213.237 0.769911504424779
213.237 0.770078477208215
213.237 0.770245449991651
213.237 0.770412422775088
213.237 0.770579395558524
213.237 0.77074636834196
213.237 0.770913341125397
213.237 0.771080313908833
213.237 0.771247286692269
213.237 0.771414259475705
213.237 0.771581232259142
213.237 0.771748205042578
213.237 0.771915177826014
213.237 0.772082150609451
213.237 0.772249123392887
213.237 0.772416096176323
213.237 0.77258306895976
213.237 0.772750041743196
213.237 0.772917014526632
213.237 0.773083987310068
213.237 0.773250960093505
213.237 0.773417932876941
213.237 0.773584905660377
213.237 0.773751878443814
213.237 0.77391885122725
213.237 0.774085824010686
213.237 0.774252796794123
213.237 0.774419769577559
213.237 0.774586742360995
213.237 0.774753715144431
213.237 0.774920687927868
213.237 0.775087660711304
213.237 0.77525463349474
213.237 0.775421606278177
213.237 0.775588579061613
213.237 0.775755551845049
213.237 0.775922524628486
213.237 0.776089497411922
213.237 0.776256470195358
213.237 0.776423442978795
213.237 0.776590415762231
213.237 0.776757388545667
213.237 0.776924361329103
213.237 0.77709133411254
213.237 0.777258306895976
213.237 0.777425279679412
213.237 0.777592252462849
213.237 0.777759225246285
213.237 0.777926198029721
213.237 0.778093170813157
213.237 0.778260143596594
213.237 0.77842711638003
213.237 0.778594089163466
213.237 0.778761061946903
213.237 0.778928034730339
213.237 0.779095007513775
213.237 0.779261980297212
213.237 0.779428953080648
213.237 0.779595925864084
214.484 0.77976289864752
214.484 0.779929871430957
214.484 0.780096844214393
214.484 0.780263816997829
214.484 0.780430789781266
214.484 0.780597762564702
214.484 0.780764735348138
214.484 0.780931708131575
214.484 0.781098680915011
214.484 0.781265653698447
214.484 0.781432626481883
214.484 0.78159959926532
214.484 0.781766572048756
214.484 0.781933544832192
214.484 0.782100517615629
214.484 0.782267490399065
214.484 0.782434463182501
214.484 0.782601435965938
214.484 0.782768408749374
214.484 0.78293538153281
214.484 0.783102354316246
214.484 0.783269327099683
214.484 0.783436299883119
214.484 0.783603272666555
214.484 0.783770245449992
214.484 0.783937218233428
214.484 0.784104191016864
214.484 0.784271163800301
214.484 0.784438136583737
214.484 0.784605109367173
214.484 0.784772082150609
214.484 0.784939054934046
214.484 0.785106027717482
214.484 0.785273000500918
214.484 0.785439973284355
214.484 0.785606946067791
214.484 0.785773918851227
214.484 0.785940891634664
214.484 0.7861078644181
214.484 0.786274837201536
214.484 0.786441809984972
214.484 0.786608782768409
214.484 0.786775755551845
214.484 0.786942728335281
214.484 0.787109701118718
214.484 0.787276673902154
214.484 0.78744364668559
214.484 0.787610619469027
214.484 0.787777592252463
214.484 0.787944565035899
214.484 0.788111537819335
214.484 0.788278510602772
214.484 0.788445483386208
214.484 0.788612456169644
214.484 0.788779428953081
214.484 0.788946401736517
214.484 0.789113374519953
214.484 0.78928034730339
214.484 0.789447320086826
214.484 0.789614292870262
214.484 0.789781265653698
214.484 0.789948238437135
214.484 0.790115211220571
214.484 0.790282184004007
214.484 0.790449156787444
214.484 0.79061612957088
214.484 0.790783102354316
214.484 0.790950075137753
214.484 0.791117047921189
214.484 0.791284020704625
214.484 0.791450993488061
214.484 0.791617966271498
214.484 0.791784939054934
214.484 0.79195191183837
214.484 0.792118884621807
214.484 0.792285857405243
214.484 0.792452830188679
214.484 0.792619802972116
214.484 0.792786775755552
214.484 0.792953748538988
214.484 0.793120721322424
214.484 0.793287694105861
214.484 0.793454666889297
214.484 0.793621639672733
214.484 0.79378861245617
214.484 0.793955585239606
214.484 0.794122558023042
214.484 0.794289530806479
214.484 0.794456503589915
214.484 0.794623476373351
214.484 0.794790449156787
214.484 0.794957421940224
214.484 0.79512439472366
214.484 0.795291367507096
214.484 0.795458340290533
214.484 0.795625313073969
214.484 0.795792285857405
214.484 0.795959258640841
214.484 0.796126231424278
214.484 0.796293204207714
214.484 0.79646017699115
214.484 0.796627149774587
214.484 0.796794122558023
214.484 0.796961095341459
214.484 0.797128068124896
214.484 0.797295040908332
214.484 0.797462013691768
214.484 0.797628986475205
214.484 0.797795959258641
214.484 0.797962932042077
214.484 0.798129904825513
214.484 0.79829687760895
214.484 0.798463850392386
214.484 0.798630823175822
214.484 0.798797795959259
214.484 0.798964768742695
214.484 0.799131741526131
214.484 0.799298714309568
214.484 0.799465687093004
214.484 0.79963265987644
214.484 0.799799632659876
214.484 0.799966605443313
214.484 0.800133578226749
214.484 0.800300551010185
214.484 0.800467523793622
214.484 0.800634496577058
214.484 0.800801469360494
214.484 0.800968442143931
214.484 0.801135414927367
214.484 0.801302387710803
214.484 0.801469360494239
214.484 0.801636333277676
214.484 0.801803306061112
214.484 0.801970278844548
214.484 0.802137251627985
214.484 0.802304224411421
214.484 0.802471197194857
214.484 0.802638169978294
214.484 0.80280514276173
214.484 0.802972115545166
214.484 0.803139088328602
214.484 0.803306061112039
214.484 0.803473033895475
214.484 0.803640006678911
214.484 0.803806979462348
214.484 0.803973952245784
214.484 0.80414092502922
214.484 0.804307897812657
214.484 0.804474870596093
214.484 0.804641843379529
214.484 0.804808816162965
214.484 0.804975788946402
214.484 0.805142761729838
214.484 0.805309734513274
214.484 0.805476707296711
214.484 0.805643680080147
214.484 0.805810652863583
214.484 0.80597762564702
214.484 0.806144598430456
214.484 0.806311571213892
214.484 0.806478543997328
214.484 0.806645516780765
214.484 0.806812489564201
214.484 0.806979462347637
214.484 0.807146435131074
214.484 0.80731340791451
214.484 0.807480380697946
214.484 0.807647353481383
214.484 0.807814326264819
214.484 0.807981299048255
214.484 0.808148271831691
214.484 0.808315244615128
214.484 0.808482217398564
214.484 0.808649190182
214.484 0.808816162965437
214.484 0.808983135748873
214.484 0.809150108532309
214.484 0.809317081315746
214.484 0.809484054099182
214.484 0.809651026882618
214.484 0.809817999666054
214.484 0.809984972449491
214.484 0.810151945232927
214.484 0.810318918016363
214.484 0.8104858907998
214.484 0.810652863583236
214.484 0.810819836366672
214.484 0.810986809150109
214.484 0.811153781933545
214.484 0.811320754716981
214.484 0.811487727500417
214.484 0.811654700283854
214.484 0.81182167306729
214.484 0.811988645850726
214.484 0.812155618634163
214.484 0.812322591417599
214.484 0.812489564201035
214.484 0.812656536984471
214.484 0.812823509767908
214.484 0.812990482551344
214.484 0.81315745533478
214.484 0.813324428118217
214.484 0.813491400901653
214.484 0.813658373685089
214.484 0.813825346468526
214.484 0.813992319251962
214.484 0.814159292035398
214.484 0.814326264818835
214.484 0.814493237602271
214.484 0.814660210385707
214.484 0.814827183169143
214.484 0.81499415595258
214.484 0.815161128736016
215.731 0.815328101519452
215.731 0.815495074302889
215.731 0.815662047086325
215.731 0.815829019869761
215.731 0.815995992653198
215.731 0.816162965436634
215.731 0.81632993822007
215.731 0.816496911003506
215.731 0.816663883786943
215.731 0.816830856570379
215.731 0.816997829353815
215.731 0.817164802137252
215.731 0.817331774920688
215.731 0.817498747704124
215.731 0.81766572048756
215.731 0.817832693270997
215.731 0.817999666054433
215.731 0.818166638837869
215.731 0.818333611621306
215.731 0.818500584404742
215.731 0.818667557188178
215.731 0.818834529971615
215.731 0.819001502755051
215.731 0.819168475538487
215.731 0.819335448321924
215.731 0.81950242110536
215.731 0.819669393888796
215.731 0.819836366672232
215.731 0.820003339455669
215.731 0.820170312239105
215.731 0.820337285022541
215.731 0.820504257805978
215.731 0.820671230589414
215.731 0.82083820337285
215.731 0.821005176156287
215.731 0.821172148939723
215.731 0.821339121723159
215.731 0.821506094506595
215.731 0.821673067290032
215.731 0.821840040073468
215.731 0.822007012856904
215.731 0.822173985640341
215.731 0.822340958423777
215.731 0.822507931207213
215.731 0.82267490399065
215.731 0.822841876774086
215.731 0.823008849557522
215.731 0.823175822340958
215.731 0.823342795124395
215.731 0.823509767907831
215.731 0.823676740691267
215.731 0.823843713474704
215.731 0.82401068625814
215.731 0.824177659041576
215.731 0.824344631825012
215.731 0.824511604608449
215.731 0.824678577391885
215.731 0.824845550175321
215.731 0.825012522958758
215.731 0.825179495742194
215.731 0.82534646852563
215.731 0.825513441309067
215.731 0.825680414092503
215.731 0.825847386875939
215.731 0.826014359659376
215.731 0.826181332442812
215.731 0.826348305226248
215.731 0.826515278009684
215.731 0.826682250793121
215.731 0.826849223576557
215.731 0.827016196359993
215.731 0.82718316914343
215.731 0.827350141926866
215.731 0.827517114710302
215.731 0.827684087493739
215.731 0.827851060277175
215.731 0.828018033060611
215.731 0.828185005844047
215.731 0.828351978627484
215.731 0.82851895141092
215.731 0.828685924194356
215.731 0.828852896977793
215.731 0.829019869761229
215.731 0.829186842544665
215.731 0.829353815328101
215.731 0.829520788111538
215.731 0.829687760894974
215.731 0.82985473367841
215.731 0.830021706461847
215.731 0.830188679245283
215.731 0.830355652028719
215.731 0.830522624812156
215.731 0.830689597595592
215.731 0.830856570379028
215.731 0.831023543162465
215.731 0.831190515945901
215.731 0.831357488729337
215.731 0.831524461512773
215.731 0.83169143429621
215.731 0.831858407079646
215.731 0.832025379863082
215.731 0.832192352646519
215.731 0.832359325429955
215.731 0.832526298213391
215.731 0.832693270996828
215.731 0.832860243780264
215.731 0.8330272165637
215.731 0.833194189347136
215.731 0.833361162130573
215.731 0.833528134914009
215.731 0.833695107697445
215.731 0.833862080480882
215.731 0.834029053264318
215.731 0.834196026047754
215.731 0.83436299883119
215.731 0.834529971614627
215.731 0.834696944398063
215.731 0.834863917181499
215.731 0.835030889964936
215.731 0.835197862748372
215.731 0.835364835531808
215.731 0.835531808315245
215.731 0.835698781098681
215.731 0.835865753882117
215.731 0.836032726665554
215.731 0.83619969944899
215.731 0.836366672232426
215.731 0.836533645015862
215.731 0.836700617799299
215.731 0.836867590582735
215.731 0.837034563366171
215.731 0.837201536149608
215.731 0.837368508933044
215.731 0.83753548171648
215.731 0.837702454499917
215.731 0.837869427283353
215.731 0.838036400066789
215.731 0.838203372850225
215.731 0.838370345633662
215.731 0.838537318417098
215.731 0.838704291200534
215.731 0.838871263983971
215.731 0.839038236767407
215.731 0.839205209550843
215.731 0.839372182334279
215.731 0.839539155117716
215.731 0.839706127901152
215.731 0.839873100684588
215.731 0.840040073468025
215.731 0.840207046251461
215.731 0.840374019034897
215.731 0.840540991818334
215.731 0.84070796460177
215.731 0.840874937385206
215.731 0.841041910168642
215.731 0.841208882952079
215.731 0.841375855735515
215.731 0.841542828518951
215.731 0.841709801302388
215.731 0.841876774085824
215.731 0.84204374686926
215.731 0.842210719652697
215.731 0.842377692436133
215.731 0.842544665219569
215.731 0.842711638003006
215.731 0.842878610786442
215.731 0.843045583569878
215.731 0.843212556353314
215.731 0.843379529136751
215.731 0.843546501920187
216.978 0.843713474703623
216.978 0.84388044748706
216.978 0.844047420270496
216.978 0.844214393053932
216.978 0.844381365837369
216.978 0.844548338620805
216.978 0.844715311404241
216.978 0.844882284187677
216.978 0.845049256971114
216.978 0.84521622975455
216.978 0.845383202537986
216.978 0.845550175321423
216.978 0.845717148104859
216.978 0.845884120888295
216.978 0.846051093671731
216.978 0.846218066455168
216.978 0.846385039238604
216.978 0.84655201202204
216.978 0.846718984805477
216.978 0.846885957588913
216.978 0.847052930372349
216.978 0.847219903155786
216.978 0.847386875939222
216.978 0.847553848722658
216.978 0.847720821506095
216.978 0.847887794289531
216.978 0.848054767072967
216.978 0.848221739856403
216.978 0.84838871263984
216.978 0.848555685423276
216.978 0.848722658206712
216.978 0.848889630990149
216.978 0.849056603773585
216.978 0.849223576557021
216.978 0.849390549340458
216.978 0.849557522123894
216.978 0.84972449490733
216.978 0.849891467690766
216.978 0.850058440474203
216.978 0.850225413257639
216.978 0.850392386041075
216.978 0.850559358824512
216.978 0.850726331607948
216.978 0.850893304391384
216.978 0.85106027717482
216.978 0.851227249958257
216.978 0.851394222741693
216.978 0.851561195525129
216.978 0.851728168308566
216.978 0.851895141092002
216.978 0.852062113875438
216.978 0.852229086658875
216.978 0.852396059442311
216.978 0.852563032225747
216.978 0.852730005009184
216.978 0.85289697779262
216.978 0.853063950576056
216.978 0.853230923359492
216.978 0.853397896142929
216.978 0.853564868926365
216.978 0.853731841709801
216.978 0.853898814493238
216.978 0.854065787276674
216.978 0.85423276006011
216.978 0.854399732843547
216.978 0.854566705626983
216.978 0.854733678410419
216.978 0.854900651193855
216.978 0.855067623977292
216.978 0.855234596760728
216.978 0.855401569544164
216.978 0.855568542327601
216.978 0.855735515111037
216.978 0.855902487894473
216.978 0.856069460677909
216.978 0.856236433461346
216.978 0.856403406244782
216.978 0.856570379028218
216.978 0.856737351811655
216.978 0.856904324595091
216.978 0.857071297378527
216.978 0.857238270161964
216.978 0.8574052429454
216.978 0.857572215728836
216.978 0.857739188512272
216.978 0.857906161295709
216.978 0.858073134079145
216.978 0.858240106862581
216.978 0.858407079646018
216.978 0.858574052429454
216.978 0.85874102521289
216.978 0.858907997996327
216.978 0.859074970779763
216.978 0.859241943563199
216.978 0.859408916346636
216.978 0.859575889130072
216.978 0.859742861913508
216.978 0.859909834696944
216.978 0.860076807480381
216.978 0.860243780263817
216.978 0.860410753047253
216.978 0.86057772583069
216.978 0.860744698614126
216.978 0.860911671397562
216.978 0.861078644180998
216.978 0.861245616964435
216.978 0.861412589747871
216.978 0.861579562531307
216.978 0.861746535314744
216.978 0.86191350809818
216.978 0.862080480881616
216.978 0.862247453665053
216.978 0.862414426448489
216.978 0.862581399231925
216.978 0.862748372015361
216.978 0.862915344798798
216.978 0.863082317582234
216.978 0.86324929036567
216.978 0.863416263149107
216.978 0.863583235932543
216.978 0.863750208715979
216.978 0.863917181499416
216.978 0.864084154282852
216.978 0.864251127066288
216.978 0.864418099849725
216.978 0.864585072633161
218.225 0.864752045416597
218.225 0.864919018200033
218.225 0.86508599098347
218.225 0.865252963766906
218.225 0.865419936550342
218.225 0.865586909333779
218.225 0.865753882117215
218.225 0.865920854900651
218.225 0.866087827684088
218.225 0.866254800467524
218.225 0.86642177325096
218.225 0.866588746034396
218.225 0.866755718817833
218.225 0.866922691601269
218.225 0.867089664384705
218.225 0.867256637168142
218.225 0.867423609951578
218.225 0.867590582735014
218.225 0.86775755551845
218.225 0.867924528301887
218.225 0.868091501085323
218.225 0.868258473868759
218.225 0.868425446652196
218.225 0.868592419435632
218.225 0.868759392219068
218.225 0.868926365002505
218.225 0.869093337785941
218.225 0.869260310569377
218.225 0.869427283352813
218.225 0.86959425613625
218.225 0.869761228919686
218.225 0.869928201703122
218.225 0.870095174486559
218.225 0.870262147269995
218.225 0.870429120053431
218.225 0.870596092836868
218.225 0.870763065620304
218.225 0.87093003840374
218.225 0.871097011187177
218.225 0.871263983970613
218.225 0.871430956754049
218.225 0.871597929537485
218.225 0.871764902320922
218.225 0.871931875104358
218.225 0.872098847887794
218.225 0.872265820671231
218.225 0.872432793454667
218.225 0.872599766238103
218.225 0.872766739021539
218.225 0.872933711804976
218.225 0.873100684588412
218.225 0.873267657371848
218.225 0.873434630155285
218.225 0.873601602938721
218.225 0.873768575722157
218.225 0.873935548505594
218.225 0.87410252128903
218.225 0.874269494072466
218.225 0.874436466855902
218.225 0.874603439639339
218.225 0.874770412422775
218.225 0.874937385206211
218.225 0.875104357989648
218.225 0.875271330773084
218.225 0.87543830355652
218.225 0.875605276339957
218.225 0.875772249123393
218.225 0.875939221906829
218.225 0.876106194690266
218.225 0.876273167473702
218.225 0.876440140257138
218.225 0.876607113040574
218.225 0.876774085824011
218.225 0.876941058607447
218.225 0.877108031390883
218.225 0.87727500417432
218.225 0.877441976957756
218.225 0.877608949741192
218.225 0.877775922524628
218.225 0.877942895308065
218.225 0.878109868091501
218.225 0.878276840874937
218.225 0.878443813658374
218.225 0.87861078644181
218.225 0.878777759225246
218.225 0.878944732008683
218.225 0.879111704792119
218.225 0.879278677575555
218.225 0.879445650358991
218.225 0.879612623142428
218.225 0.879779595925864
218.225 0.8799465687093
218.225 0.880113541492737
218.225 0.880280514276173
218.225 0.880447487059609
218.225 0.880614459843046
218.225 0.880781432626482
218.225 0.880948405409918
218.225 0.881115378193355
218.225 0.881282350976791
218.225 0.881449323760227
218.225 0.881616296543663
218.225 0.8817832693271
218.225 0.881950242110536
218.225 0.882117214893972
218.225 0.882284187677409
218.225 0.882451160460845
218.225 0.882618133244281
218.225 0.882785106027718
218.225 0.882952078811154
218.225 0.88311905159459
218.225 0.883286024378026
218.225 0.883452997161463
218.225 0.883619969944899
218.225 0.883786942728335
218.225 0.883953915511772
218.225 0.884120888295208
218.225 0.884287861078644
218.225 0.88445483386208
218.225 0.884621806645517
218.225 0.884788779428953
218.225 0.884955752212389
218.225 0.885122724995826
218.225 0.885289697779262
218.225 0.885456670562698
218.225 0.885623643346135
218.225 0.885790616129571
218.225 0.885957588913007
218.225 0.886124561696443
218.225 0.88629153447988
218.225 0.886458507263316
218.225 0.886625480046752
218.225 0.886792452830189
218.225 0.886959425613625
218.225 0.887126398397061
218.225 0.887293371180498
218.225 0.887460343963934
218.225 0.88762731674737
218.225 0.887794289530807
218.225 0.887961262314243
218.225 0.888128235097679
218.225 0.888295207881115
218.225 0.888462180664552
218.225 0.888629153447988
218.225 0.888796126231424
219.472 0.888963099014861
219.472 0.889130071798297
219.472 0.889297044581733
219.472 0.889464017365169
219.472 0.889630990148606
219.472 0.889797962932042
219.472 0.889964935715478
219.472 0.890131908498915
219.472 0.890298881282351
219.472 0.890465854065787
219.472 0.890632826849224
219.472 0.89079979963266
219.472 0.890966772416096
219.472 0.891133745199532
219.472 0.891300717982969
219.472 0.891467690766405
219.472 0.891634663549841
219.472 0.891801636333278
219.472 0.891968609116714
219.472 0.89213558190015
219.472 0.892302554683587
219.472 0.892469527467023
219.472 0.892636500250459
219.472 0.892803473033896
219.472 0.892970445817332
219.472 0.893137418600768
219.472 0.893304391384204
219.472 0.893471364167641
219.472 0.893638336951077
219.472 0.893805309734513
219.472 0.89397228251795
219.472 0.894139255301386
219.472 0.894306228084822
219.472 0.894473200868258
219.472 0.894640173651695
219.472 0.894807146435131
219.472 0.894974119218567
219.472 0.895141092002004
219.472 0.89530806478544
219.472 0.895475037568876
219.472 0.895642010352313
219.472 0.895808983135749
219.472 0.895975955919185
219.472 0.896142928702621
219.472 0.896309901486058
219.472 0.896476874269494
219.472 0.89664384705293
219.472 0.896810819836367
219.472 0.896977792619803
219.472 0.897144765403239
219.472 0.897311738186676
219.472 0.897478710970112
219.472 0.897645683753548
219.472 0.897812656536984
219.472 0.897979629320421
219.472 0.898146602103857
219.472 0.898313574887293
219.472 0.89848054767073
219.472 0.898647520454166
219.472 0.898814493237602
219.472 0.898981466021039
219.472 0.899148438804475
219.472 0.899315411587911
219.472 0.899482384371347
219.472 0.899649357154784
219.472 0.89981632993822
219.472 0.899983302721656
219.472 0.900150275505093
219.472 0.900317248288529
219.472 0.900484221071965
219.472 0.900651193855402
219.472 0.900818166638838
219.472 0.900985139422274
219.472 0.90115211220571
219.472 0.901319084989147
219.472 0.901486057772583
219.472 0.901653030556019
219.472 0.901820003339456
219.472 0.901986976122892
219.472 0.902153948906328
219.472 0.902320921689765
219.472 0.902487894473201
220.719 0.902654867256637
220.719 0.902821840040073
220.719 0.90298881282351
220.719 0.903155785606946
220.719 0.903322758390382
220.719 0.903489731173819
220.719 0.903656703957255
220.719 0.903823676740691
220.719 0.903990649524128
220.719 0.904157622307564
220.719 0.904324595091
220.719 0.904491567874437
220.719 0.904658540657873
220.719 0.904825513441309
220.719 0.904992486224745
220.719 0.905159459008182
220.719 0.905326431791618
220.719 0.905493404575054
220.719 0.905660377358491
220.719 0.905827350141927
220.719 0.905994322925363
220.719 0.906161295708799
220.719 0.906328268492236
220.719 0.906495241275672
220.719 0.906662214059108
220.719 0.906829186842545
220.719 0.906996159625981
220.719 0.907163132409417
220.719 0.907330105192854
220.719 0.90749707797629
220.719 0.907664050759726
220.719 0.907831023543162
220.719 0.907997996326599
220.719 0.908164969110035
220.719 0.908331941893471
220.719 0.908498914676908
220.719 0.908665887460344
220.719 0.90883286024378
220.719 0.908999833027217
220.719 0.909166805810653
220.719 0.909333778594089
220.719 0.909500751377526
220.719 0.909667724160962
220.719 0.909834696944398
220.719 0.910001669727834
220.719 0.910168642511271
220.719 0.910335615294707
220.719 0.910502588078143
220.719 0.91066956086158
220.719 0.910836533645016
220.719 0.911003506428452
220.719 0.911170479211888
220.719 0.911337451995325
220.719 0.911504424778761
220.719 0.911671397562197
220.719 0.911838370345634
220.719 0.91200534312907
220.719 0.912172315912506
220.719 0.912339288695943
220.719 0.912506261479379
220.719 0.912673234262815
220.719 0.912840207046251
220.719 0.913007179829688
220.719 0.913174152613124
220.719 0.91334112539656
220.719 0.913508098179997
220.719 0.913675070963433
220.719 0.913842043746869
220.719 0.914009016530306
220.719 0.914175989313742
220.719 0.914342962097178
220.719 0.914509934880614
220.719 0.914676907664051
220.719 0.914843880447487
220.719 0.915010853230923
220.719 0.91517782601436
220.719 0.915344798797796
220.719 0.915511771581232
220.719 0.915678744364669
220.719 0.915845717148105
220.719 0.916012689931541
220.719 0.916179662714977
220.719 0.916346635498414
220.719 0.91651360828185
220.719 0.916680581065286
220.719 0.916847553848723
220.719 0.917014526632159
221.966 0.917181499415595
221.966 0.917348472199032
221.966 0.917515444982468
221.966 0.917682417765904
221.966 0.91784939054934
221.966 0.918016363332777
221.966 0.918183336116213
221.966 0.918350308899649
221.966 0.918517281683086
221.966 0.918684254466522
221.966 0.918851227249958
221.966 0.919018200033395
221.966 0.919185172816831
221.966 0.919352145600267
221.966 0.919519118383703
221.966 0.91968609116714
221.966 0.919853063950576
221.966 0.920020036734012
221.966 0.920187009517449
221.966 0.920353982300885
221.966 0.920520955084321
221.966 0.920687927867758
221.966 0.920854900651194
221.966 0.92102187343463
221.966 0.921188846218066
221.966 0.921355819001503
221.966 0.921522791784939
221.966 0.921689764568375
221.966 0.921856737351812
221.966 0.922023710135248
221.966 0.922190682918684
221.966 0.922357655702121
221.966 0.922524628485557
221.966 0.922691601268993
221.966 0.922858574052429
221.966 0.923025546835866
221.966 0.923192519619302
221.966 0.923359492402738
221.966 0.923526465186175
221.966 0.923693437969611
221.966 0.923860410753047
221.966 0.924027383536484
221.966 0.92419435631992
221.966 0.924361329103356
221.966 0.924528301886792
221.966 0.924695274670229
221.966 0.924862247453665
221.966 0.925029220237101
221.966 0.925196193020538
221.966 0.925363165803974
221.966 0.92553013858741
221.966 0.925697111370847
221.966 0.925864084154283
221.966 0.926031056937719
221.966 0.926198029721156
221.966 0.926365002504592
221.966 0.926531975288028
221.966 0.926698948071464
221.966 0.926865920854901
221.966 0.927032893638337
221.966 0.927199866421773
221.966 0.92736683920521
221.966 0.927533811988646
221.966 0.927700784772082
221.966 0.927867757555518
221.966 0.928034730338955
221.966 0.928201703122391
221.966 0.928368675905827
221.966 0.928535648689264
221.966 0.9287026214727
221.966 0.928869594256136
221.966 0.929036567039573
221.966 0.929203539823009
221.966 0.929370512606445
221.966 0.929537485389881
221.966 0.929704458173318
221.966 0.929871430956754
221.966 0.93003840374019
221.966 0.930205376523627
223.213 0.930372349307063
223.213 0.930539322090499
223.213 0.930706294873936
223.213 0.930873267657372
223.213 0.931040240440808
223.213 0.931207213224244
223.213 0.931374186007681
223.213 0.931541158791117
223.213 0.931708131574553
223.213 0.93187510435799
223.213 0.932042077141426
223.213 0.932209049924862
223.213 0.932376022708299
223.213 0.932542995491735
223.213 0.932709968275171
223.213 0.932876941058607
223.213 0.933043913842044
223.213 0.93321088662548
223.213 0.933377859408916
223.213 0.933544832192353
223.213 0.933711804975789
223.213 0.933878777759225
223.213 0.934045750542662
223.213 0.934212723326098
223.213 0.934379696109534
223.213 0.93454666889297
223.213 0.934713641676407
223.213 0.934880614459843
223.213 0.935047587243279
223.213 0.935214560026716
223.213 0.935381532810152
223.213 0.935548505593588
223.213 0.935715478377025
223.213 0.935882451160461
223.213 0.936049423943897
223.213 0.936216396727333
223.213 0.93638336951077
223.213 0.936550342294206
223.213 0.936717315077642
223.213 0.936884287861079
223.213 0.937051260644515
223.213 0.937218233427951
223.213 0.937385206211388
223.213 0.937552178994824
223.213 0.93771915177826
223.213 0.937886124561696
223.213 0.938053097345133
223.213 0.938220070128569
223.213 0.938387042912005
223.213 0.938554015695442
223.213 0.938720988478878
223.213 0.938887961262314
223.213 0.939054934045751
223.213 0.939221906829187
223.213 0.939388879612623
223.213 0.939555852396059
223.213 0.939722825179496
223.213 0.939889797962932
223.213 0.940056770746368
223.213 0.940223743529805
223.213 0.940390716313241
223.213 0.940557689096677
223.213 0.940724661880113
223.213 0.94089163466355
223.213 0.941058607446986
223.213 0.941225580230422
223.213 0.941392553013859
223.213 0.941559525797295
224.46 0.941726498580731
224.46 0.941893471364168
224.46 0.942060444147604
224.46 0.94222741693104
224.46 0.942394389714477
224.46 0.942561362497913
224.46 0.942728335281349
224.46 0.942895308064785
224.46 0.943062280848222
224.46 0.943229253631658
224.46 0.943396226415094
224.46 0.943563199198531
224.46 0.943730171981967
224.46 0.943897144765403
224.46 0.94406411754884
224.46 0.944231090332276
224.46 0.944398063115712
224.46 0.944565035899148
224.46 0.944732008682585
224.46 0.944898981466021
224.46 0.945065954249457
224.46 0.945232927032894
224.46 0.94539989981633
224.46 0.945566872599766
224.46 0.945733845383202
224.46 0.945900818166639
224.46 0.946067790950075
224.46 0.946234763733511
224.46 0.946401736516948
224.46 0.946568709300384
224.46 0.94673568208382
224.46 0.946902654867257
224.46 0.947069627650693
224.46 0.947236600434129
224.46 0.947403573217566
224.46 0.947570546001002
224.46 0.947737518784438
224.46 0.947904491567874
224.46 0.948071464351311
224.46 0.948238437134747
224.46 0.948405409918183
224.46 0.94857238270162
224.46 0.948739355485056
224.46 0.948906328268492
224.46 0.949073301051929
224.46 0.949240273835365
224.46 0.949407246618801
224.46 0.949574219402237
224.46 0.949741192185674
224.46 0.94990816496911
224.46 0.950075137752546
225.707 0.950242110535983
225.707 0.950409083319419
225.707 0.950576056102855
225.707 0.950743028886292
225.707 0.950910001669728
225.707 0.951076974453164
225.707 0.9512439472366
225.707 0.951410920020037
225.707 0.951577892803473
225.707 0.951744865586909
225.707 0.951911838370346
225.707 0.952078811153782
225.707 0.952245783937218
225.707 0.952412756720655
225.707 0.952579729504091
225.707 0.952746702287527
225.707 0.952913675070963
225.707 0.9530806478544
225.707 0.953247620637836
225.707 0.953414593421272
225.707 0.953581566204709
225.707 0.953748538988145
225.707 0.953915511771581
225.707 0.954082484555018
225.707 0.954249457338454
225.707 0.95441643012189
225.707 0.954583402905326
225.707 0.954750375688763
225.707 0.954917348472199
225.707 0.955084321255635
225.707 0.955251294039072
225.707 0.955418266822508
225.707 0.955585239605944
225.707 0.955752212389381
225.707 0.955919185172817
226.954 0.956086157956253
226.954 0.956253130739689
226.954 0.956420103523126
226.954 0.956587076306562
226.954 0.956754049089998
226.954 0.956921021873435
226.954 0.957087994656871
226.954 0.957254967440307
226.954 0.957421940223743
226.954 0.95758891300718
226.954 0.957755885790616
226.954 0.957922858574052
226.954 0.958089831357489
226.954 0.958256804140925
226.954 0.958423776924361
226.954 0.958590749707798
226.954 0.958757722491234
226.954 0.95892469527467
226.954 0.959091668058107
226.954 0.959258640841543
226.954 0.959425613624979
226.954 0.959592586408415
226.954 0.959759559191852
226.954 0.959926531975288
226.954 0.960093504758724
226.954 0.960260477542161
226.954 0.960427450325597
226.954 0.960594423109033
226.954 0.96076139589247
226.954 0.960928368675906
226.954 0.961095341459342
226.954 0.961262314242778
226.954 0.961429287026215
226.954 0.961596259809651
226.954 0.961763232593087
226.954 0.961930205376524
226.954 0.96209717815996
226.954 0.962264150943396
226.954 0.962431123726832
226.954 0.962598096510269
226.954 0.962765069293705
226.954 0.962932042077141
228.201 0.963099014860578
228.201 0.963265987644014
228.201 0.96343296042745
228.201 0.963599933210887
228.201 0.963766905994323
228.201 0.963933878777759
228.201 0.964100851561196
228.201 0.964267824344632
228.201 0.964434797128068
228.201 0.964601769911504
228.201 0.964768742694941
228.201 0.964935715478377
228.201 0.965102688261813
228.201 0.96526966104525
228.201 0.965436633828686
228.201 0.965603606612122
228.201 0.965770579395559
228.201 0.965937552178995
228.201 0.966104524962431
228.201 0.966271497745867
228.201 0.966438470529304
228.201 0.96660544331274
228.201 0.966772416096176
228.201 0.966939388879613
228.201 0.967106361663049
228.201 0.967273334446485
228.201 0.967440307229921
228.201 0.967607280013358
228.201 0.967774252796794
228.201 0.96794122558023
229.448 0.968108198363667
229.448 0.968275171147103
229.448 0.968442143930539
229.448 0.968609116713976
229.448 0.968776089497412
229.448 0.968943062280848
229.448 0.969110035064285
229.448 0.969277007847721
229.448 0.969443980631157
229.448 0.969610953414593
229.448 0.96977792619803
229.448 0.969944898981466
229.448 0.970111871764902
229.448 0.970278844548339
229.448 0.970445817331775
229.448 0.970612790115211
229.448 0.970779762898648
229.448 0.970946735682084
229.448 0.97111370846552
229.448 0.971280681248956
229.448 0.971447654032393
229.448 0.971614626815829
229.448 0.971781599599265
229.448 0.971948572382702
229.448 0.972115545166138
229.448 0.972282517949574
230.695 0.972449490733011
230.695 0.972616463516447
230.695 0.972783436299883
230.695 0.972950409083319
230.695 0.973117381866756
230.695 0.973284354650192
230.695 0.973451327433628
230.695 0.973618300217065
230.695 0.973785273000501
230.695 0.973952245783937
230.695 0.974119218567373
230.695 0.97428619135081
230.695 0.974453164134246
230.695 0.974620136917682
230.695 0.974787109701119
230.695 0.974954082484555
230.695 0.975121055267991
230.695 0.975288028051428
230.695 0.975455000834864
230.695 0.9756219736183
230.695 0.975788946401737
230.695 0.975955919185173
230.695 0.976122891968609
231.942 0.976289864752045
231.942 0.976456837535482
231.942 0.976623810318918
231.942 0.976790783102354
231.942 0.976957755885791
231.942 0.977124728669227
231.942 0.977291701452663
231.942 0.9774586742361
231.942 0.977625647019536
231.942 0.977792619802972
231.942 0.977959592586408
231.942 0.978126565369845
231.942 0.978293538153281
231.942 0.978460510936717
231.942 0.978627483720154
231.942 0.97879445650359
231.942 0.978961429287026
231.942 0.979128402070462
233.189 0.979295374853899
233.189 0.979462347637335
233.189 0.979629320420771
233.189 0.979796293204208
233.189 0.979963265987644
233.189 0.98013023877108
233.189 0.980297211554517
233.189 0.980464184337953
233.189 0.980631157121389
233.189 0.980798129904826
233.189 0.980965102688262
233.189 0.981132075471698
233.189 0.981299048255134
233.189 0.981466021038571
233.189 0.981632993822007
235.683 0.981799966605443
235.683 0.98196693938888
235.683 0.982133912172316
235.683 0.982300884955752
235.683 0.982467857739189
235.683 0.982634830522625
235.683 0.982801803306061
235.683 0.982968776089497
235.683 0.983135748872934
235.683 0.98330272165637
235.683 0.983469694439806
235.683 0.983636667223243
235.683 0.983803640006679
235.683 0.983970612790115
235.683 0.984137585573551
235.683 0.984304558356988
235.683 0.984471531140424
235.683 0.98463850392386
236.93 0.984805476707297
236.93 0.984972449490733
236.93 0.985139422274169
236.93 0.985306395057606
236.93 0.985473367841042
236.93 0.985640340624478
236.93 0.985807313407914
236.93 0.985974286191351
236.93 0.986141258974787
236.93 0.986308231758223
236.93 0.98647520454166
236.93 0.986642177325096
236.93 0.986809150108532
236.93 0.986976122891969
238.177 0.987143095675405
238.177 0.987310068458841
238.177 0.987477041242278
238.177 0.987644014025714
238.177 0.98781098680915
238.177 0.987977959592586
238.177 0.988144932376023
238.177 0.988311905159459
239.424 0.988478877942895
239.424 0.988645850726332
239.424 0.988812823509768
239.424 0.988979796293204
239.424 0.98914676907664
239.424 0.989313741860077
240.671 0.989480714643513
240.671 0.989647687426949
240.671 0.989814660210386
240.671 0.989981632993822
240.671 0.990148605777258
240.671 0.990315578560695
240.671 0.990482551344131
241.918 0.990649524127567
241.918 0.990816496911003
241.918 0.99098346969444
241.918 0.991150442477876
241.918 0.991317415261312
241.918 0.991484388044749
243.165 0.991651360828185
243.165 0.991818333611621
243.165 0.991985306395058
243.165 0.992152279178494
243.165 0.99231925196193
243.165 0.992486224745367
243.165 0.992653197528803
243.165 0.992820170312239
243.165 0.992987143095675
244.412 0.993154115879112
244.412 0.993321088662548
245.659 0.993488061445984
245.659 0.993655034229421
245.659 0.993822007012857
245.659 0.993988979796293
246.906 0.99415595257973
246.906 0.994322925363166
246.906 0.994489898146602
246.906 0.994656870930038
248.153 0.994823843713475
248.153 0.994990816496911
249.4 0.995157789280347
249.4 0.995324762063784
250.647 0.99549173484722
250.647 0.995658707630656
250.647 0.995825680414092
250.647 0.995992653197529
251.894 0.996159625980965
251.894 0.996326598764401
251.894 0.996493571547838
253.141 0.996660544331274
253.141 0.99682751711471
258.129 0.996994489898147
261.87 0.997161462681583
264.364 0.997328435465019
266.858 0.997495408248456
270.599 0.997662381031892
270.599 0.997829353815328
271.846 0.997996326598764
273.093 0.998163299382201
275.587 0.998330272165637
275.587 0.998497244949073
276.834 0.99866421773251
276.834 0.998831190515946
276.834 0.998998163299382
278.081 0.999165136082819
278.081 0.999332108866255
284.316 0.999499081649691
284.316 0.999666054433127
285.563 0.999833027216564
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick style={color=black}
]
% trace
\addplot [very thick, color0]
table {%
117.744003295898 0
134.914001464844 0.000484704971313477
138.606994628906 0.00121164321899414
138.606994628906 0.00181746482849121
139.830001831055 0.00224161148071289
142.276000976562 0.00296866893768311
143.498992919922 0.00357449054718018
144.746002197266 0.00424087047576904
145.968994140625 0.00502848625183105
145.968994140625 0.0060584545135498
147.192001342773 0.00648248195648193
147.192001342773 0.007088303565979
148.414993286133 0.00751245021820068
148.414993286133 0.00951170921325684
149.638000488281 0.00993573665618896
149.638000488281 0.0127226114273071
150.860992431641 0.0131467580795288
150.860992431641 0.0161759853363037
152.083999633789 0.0166000127792358
152.083999633789 0.0179934501647949
153.330993652344 0.0184175968170166
153.330993652344 0.0253241062164307
154.554000854492 0.0257482528686523
154.554000854492 0.0348963737487793
155.776992797852 0.035320520401001
155.776992797852 0.0447715520858765
157 0.0451956987380981
157 0.0594329833984375
158.223007202148 0.0598570108413696
158.223007202148 0.0635526180267334
159.445999145508 0.0639767646789551
159.445999145508 0.0814855098724365
160.692993164062 0.0819096565246582
160.692993164062 0.0994184017181396
161.916000366211 0.0998424291610718
161.916000366211 0.116624236106873
163.139007568359 0.117048382759094
163.139007568359 0.12189507484436
164.361999511719 0.122319102287292
164.361999511719 0.140857934951782
165.585006713867 0.141281962394714
165.585006713867 0.160123586654663
166.807998657227 0.160547733306885
166.807998657227 0.180903911590576
168.031005859375 0.181328058242798
168.031005859375 0.182539701461792
169.27799987793 0.182963728904724
169.27799987793 0.202229499816895
170.501007080078 0.202653646469116
170.501007080078 0.221071124076843
171.723999023438 0.221495151519775
171.723999023438 0.238398194313049
172.947006225586 0.238822221755981
172.947006225586 0.251423716545105
174.169998168945 0.251847743988037
174.169998168945 0.255846381187439
175.393005371094 0.256270408630371
175.393005371094 0.271840572357178
176.639999389648 0.27226459980011
176.639999389648 0.287774085998535
177.863006591797 0.288198232650757
177.863006591797 0.302980661392212
179.085998535156 0.303404808044434
179.085998535156 0.304313540458679
180.309005737305 0.304737687110901
180.309005737305 0.318914294242859
181.531997680664 0.319338440895081
181.531997680664 0.334363222122192
182.755004882812 0.334787368774414
182.755004882812 0.349448680877686
183.977996826172 0.349872827529907
183.977996826172 0.361747264862061
185.225006103516 0.362171292304993
185.225006103516 0.366109251976013
186.447998046875 0.366533398628235
186.447998046875 0.382467031478882
187.671005249023 0.382891058921814
187.671005249023 0.399793982505798
188.893997192383 0.40021812915802
188.893997192383 0.414939999580383
191.339996337891 0.415364146232605
191.339996337891 0.431842923164368
192.563003540039 0.432267069816589
192.563003540039 0.44795835018158
193.809997558594 0.448382377624512
193.809997558594 0.46437656879425
195.033004760742 0.464800715446472
195.033004760742 0.476675152778625
196.255996704102 0.477099180221558
196.255996704102 0.480249643325806
197.47900390625 0.480673670768738
197.47900390625 0.496970772743225
198.701995849609 0.497394919395447
198.701995849609 0.514479637145996
199.925003051758 0.514903664588928
199.925003051758 0.533987641334534
202.395004272461 0.534472227096558
202.395004272461 0.551435828208923
203.61799621582 0.551859855651855
203.61799621582 0.568459987640381
204.841003417969 0.568884015083313
204.841003417969 0.584514737129211
206.063995361328 0.584938764572144
206.063995361328 0.601538896560669
208.509994506836 0.602023482322693
208.509994506836 0.620198726654053
209.75700378418 0.620622873306274
209.75700378418 0.635829448699951
210.979995727539 0.636253476142883
210.979995727539 0.652671813964844
212.203002929688 0.653095841407776
212.203002929688 0.653519868850708
213.425994873047 0.65394401550293
213.425994873047 0.669695854187012
214.649002075195 0.670120000839233
214.649002075195 0.684720754623413
215.871994018555 0.685144782066345
215.871994018555 0.700533151626587
217.119003295898 0.700957298278809
217.119003295898 0.702714204788208
218.341995239258 0.70313823223114
218.341995239258 0.716163873672485
219.565002441406 0.716587901115417
219.565002441406 0.731855154037476
220.787994384766 0.732279181480408
220.787994384766 0.746698141098022
222.011001586914 0.747122287750244
222.011001586914 0.761056661605835
223.233993530273 0.761480689048767
224.457000732422 0.762025952339172
224.457000732422 0.775051474571228
225.703994750977 0.77547550201416
225.703994750977 0.786138296127319
226.927001953125 0.786562442779541
226.927001953125 0.79613471031189
228.149993896484 0.796558856964111
228.149993896484 0.798134088516235
229.373001098633 0.798558115959167
229.373001098633 0.806797504425049
230.595993041992 0.807221651077271
230.595993041992 0.81788444519043
231.819000244141 0.818308472633362
231.819000244141 0.826669096946716
233.065994262695 0.827093124389648
233.065994262695 0.838361740112305
234.289001464844 0.838785886764526
235.511993408203 0.839573502540588
235.511993408203 0.848842859268188
236.735000610352 0.84926700592041
236.735000610352 0.857203483581543
237.957992553711 0.857627511024475
237.957992553711 0.864352345466614
239.180999755859 0.864776372909546
239.180999755859 0.865685224533081
240.404006958008 0.866109371185303
240.404006958008 0.87241005897522
241.651000976562 0.872834205627441
241.651000976562 0.878771305084229
242.873992919922 0.87919545173645
242.873992919922 0.884466171264648
244.09700012207 0.88489031791687
244.09700012207 0.890464067459106
245.320007324219 0.890888214111328
245.320007324219 0.891372919082642
246.542999267578 0.891796946525574
246.542999267578 0.896522521972656
247.766006469727 0.896946549415588
247.766006469727 0.901914477348328
249.013000488281 0.90233850479126
249.013000488281 0.906761169433594
250.235992431641 0.907185316085815
251.458999633789 0.907791137695312
251.458999633789 0.911304950714111
252.682006835938 0.911729097366333
252.682006835938 0.916333436965942
253.904998779297 0.916757583618164
253.904998779297 0.920453190803528
255.128005981445 0.92087721824646
255.128005981445 0.924633502960205
256.351013183594 0.925057530403137
256.351013183594 0.925542235374451
257.597991943359 0.925966262817383
257.597991943359 0.928995490074158
258.821014404297 0.92941951751709
258.821014404297 0.93299412727356
260.044006347656 0.933418154716492
260.044006347656 0.936629056930542
261.266998291016 0.937053203582764
262.489990234375 0.937659025192261
262.489990234375 0.940203547477722
263.713012695312 0.940627574920654
263.713012695312 0.943172216415405
264.959991455078 0.943596243858337
264.959991455078 0.94583785533905
267.406005859375 0.946322560310364
267.406005859375 0.949594020843506
268.628997802734 0.950018167495728
268.628997802734 0.951411604881287
269.851989746094 0.951835632324219
269.851989746094 0.954137802124023
271.075012207031 0.954561948776245
271.075012207031 0.956924676895142
272.298004150391 0.957348823547363
273.545013427734 0.957894086837769
273.545013427734 0.959287524223328
274.768005371094 0.95971155166626
274.768005371094 0.960862636566162
275.990997314453 0.961286783218384
275.990997314453 0.963164925575256
278.43701171875 0.96364951133728
278.43701171875 0.965285301208496
279.660003662109 0.965709447860718
279.660003662109 0.967042207717896
280.907012939453 0.967466354370117
280.907012939453 0.968556880950928
282.130004882812 0.968981027603149
282.130004882812 0.969950318336487
284.575988769531 0.970434904098511
284.575988769531 0.971889019012451
285.799011230469 0.972313165664673
285.799011230469 0.973100662231445
287.022003173828 0.973524808883667
287.022003173828 0.975221157073975
289.492004394531 0.975705862045288
289.492004394531 0.976493358612061
290.714996337891 0.976917505264282
290.714996337891 0.977523326873779
291.93798828125 0.977947473526001
293.161010742188 0.978734970092773
293.161010742188 0.9797043800354
295.606994628906 0.980128526687622
296.829986572266 0.980916023254395
296.829986572266 0.981582403182983
298.076995849609 0.982006549835205
298.076995849609 0.982794046401978
300.523010253906 0.983278751373291
300.523010253906 0.983763456344604
301.746002197266 0.984187602996826
302.968994140625 0.984853982925415
302.968994140625 0.985338687896729
304.191986083984 0.98576283454895
306.661987304688 0.986368656158447
306.661987304688 0.986913919448853
309.108001708984 0.987398505210876
309.108001708984 0.988004446029663
311.553985595703 0.988489031791687
312.777008056641 0.989216089248657
312.777008056641 0.999333620071411
316.644989013672 0.999454736709595
367.321990966797 0.999878883361816
384.912994384766 0.999939441680908
};

% model
\addplot [very thick, color1]
table {%
117.21199798584 0
125.218002319336 0.000604629516601562
131.432998657227 0.00151169300079346
131.669998168945 0.00169312953948975
135.216003417969 0.00290238857269287
135.328002929688 0.00320470333099365
137.498001098633 0.0039907693862915
138.977996826172 0.00513970851898193
138.981994628906 0.00520014762878418
140.593002319336 0.00665140151977539
141.238006591797 0.00719559192657471
141.238998413086 0.00725603103637695
141.341995239258 0.00743746757507324
144.235992431641 0.0102792978286743
144.279998779297 0.0104607343673706
144.625 0.0109444856643677
145.106994628906 0.0115491151809692
145.117004394531 0.0116701126098633
146.014007568359 0.0134236812591553
146.494003295898 0.0140887498855591
146.503997802734 0.0141491889953613
147.014007568359 0.0146933794021606
147.36799621582 0.015358567237854
147.42399597168 0.0156608819961548
147.85400390625 0.0168702602386475
148.253997802734 0.0175353288650513
148.598007202148 0.0179586410522461
148.600997924805 0.0180190801620483
150.266998291016 0.022614598274231
150.608001708984 0.023098349571228
151.007995605469 0.0238239765167236
151.326995849609 0.0247913599014282
151.348007202148 0.0249727964401245
151.522994995117 0.0256378650665283
151.554000854492 0.0257588624954224
151.766006469727 0.0266658067703247
151.865005493164 0.0271495580673218
152.005004882812 0.0276937484741211
152.363998413086 0.0295683145523071
152.744003295898 0.030354380607605
153.214004516602 0.0317450761795044
153.815002441406 0.034224271774292
154.182998657227 0.0353126525878906
154.360000610352 0.0365824699401855
154.548004150391 0.0374289751052856
154.54899597168 0.0374894142150879
154.848999023438 0.0381546020507812
154.880004882812 0.0382754802703857
154.955001831055 0.0388801097869873
154.960006713867 0.0389406681060791
155.171005249023 0.0394243001937866
155.427001953125 0.0405732393264771
155.544998168945 0.0410569906234741
155.690002441406 0.0420243740081787
155.766998291016 0.0425081253051758
156.026992797852 0.0437175035476685
156.25 0.0442616939544678
156.322998046875 0.0449873208999634
156.524002075195 0.0455919504165649
156.651000976562 0.0464990139007568
156.886993408203 0.0472245216369629
157.199005126953 0.0486757755279541
157.216995239258 0.0488572120666504
157.494995117188 0.0506106615066528
157.626007080078 0.0511549711227417
158.542999267578 0.0555689334869385
158.658996582031 0.0560526847839355
158.740997314453 0.0568387508392334
159.266006469727 0.0587737560272217
159.36799621582 0.059317946434021
159.498001098633 0.0602248907089233
159.498992919922 0.0602854490280151
160.201995849609 0.0636715888977051
160.25700378418 0.0638529062271118
160.324005126953 0.0643970966339111
160.490997314453 0.0657879114151001
160.555999755859 0.0659692287445068
160.662002563477 0.0665739774703979
161.016006469727 0.0684484243392944
161.057998657227 0.0687507390975952
161.244003295898 0.0695972442626953
161.332000732422 0.0702624320983887
161.513000488281 0.070927619934082
161.546997070312 0.0712299346923828
161.690002441406 0.0718345642089844
161.774002075195 0.0727415084838867
162.268997192383 0.0762486457824707
162.42399597168 0.0769138336181641
162.462005615234 0.0770951509475708
162.625 0.0776998996734619
162.682006835938 0.078425407409668
162.766998291016 0.0790905952453613
163.037994384766 0.0806022882461548
163.218002319336 0.0811464786529541
163.248992919922 0.0813883543014526
163.328002929688 0.0820534229278564
163.742004394531 0.0855605602264404
163.748992919922 0.0856814384460449
163.835006713867 0.0864070653915405
163.837005615234 0.0864675045013428
163.988006591797 0.0874350070953369
164.016998291016 0.0876164436340332
164.197998046875 0.0886443853378296
164.276992797852 0.0893094539642334
164.371994018555 0.0898536443710327
164.373001098633 0.089914083480835
164.520004272461 0.0909420251846313
164.52099609375 0.0910025835037231
164.671997070312 0.0919699668884277
164.735992431641 0.0928165912628174
164.945999145508 0.0947514772415161
164.962997436523 0.0949329137802124
165.139007568359 0.0968073606491089
165.203994750977 0.0973515510559082
165.207000732422 0.0974724292755127
165.272994995117 0.0980167388916016
165.274002075195 0.0980771780014038
165.373001098633 0.0986818075180054
165.401000976562 0.0988632440567017
165.483001708984 0.099407434463501
166.184005737305 0.10503077507019
166.192001342773 0.105272650718689
166.281997680664 0.10587739944458
166.287994384766 0.105998277664185
166.352005004883 0.10672390460968
166.386993408203 0.107207655906677
166.436996459961 0.107751846313477
166.582000732422 0.109384417533875
166.660003662109 0.110230922698975
166.787994384766 0.111016988754272
166.826995849609 0.111319422721863
166.921005249023 0.111924052238464
167.007995605469 0.112589240074158
167.115997314453 0.113133430480957
167.117004394531 0.113193869590759
167.223999023438 0.113919496536255
167.440994262695 0.116156697273254
167.458999633789 0.116398572921753
167.705001831055 0.118877768516541
167.718994140625 0.118998646736145
167.766998291016 0.119482398033142
167.828994750977 0.120087027549744
167.951995849609 0.121175527572632
167.964996337891 0.121598720550537
168.042007446289 0.122626662254333
168.072998046875 0.123110413551331
168.123001098633 0.12365460395813
168.125 0.123775601387024
168.194000244141 0.124259233474731
168.197998046875 0.12450110912323
168.309005737305 0.125589609146118
168.34700012207 0.126073241233826
168.529006958008 0.127826809883118
168.858993530273 0.131031513214111
168.865005493164 0.13127338886261
168.966995239258 0.132240891456604
168.99299621582 0.132664203643799
169.175994873047 0.133934020996094
169.192993164062 0.134175777435303
169.410995483398 0.136715412139893
169.416000366211 0.136896848678589
169.473007202148 0.137441039085388
169.774002075195 0.139436483383179
169.841003417969 0.140222549438477
169.914001464844 0.141008615493774
169.919998168945 0.141250491142273
170.037002563477 0.142157435417175
170.136993408203 0.142883062362671
170.412002563477 0.145906448364258
170.481002807617 0.146511077880859
170.481994628906 0.146571516990662
170.531005859375 0.147055268287659
170.598999023438 0.148022770881653
170.641998291016 0.148385524749756
170.718994140625 0.149111151695251
170.809005737305 0.150320529937744
170.869003295898 0.150864720344543
170.917999267578 0.151529788970947
170.964004516602 0.152194976806641
170.966003417969 0.152315855026245
171.033004760742 0.153041481971741
171.063995361328 0.153343796730042
171.125 0.153948545455933
171.160003662109 0.15443217754364
171.218994140625 0.154976367950439
171.225997924805 0.155097365379333
171.32600402832 0.156729936599731
171.378005981445 0.157395124435425
171.380996704102 0.157637000083923
171.460006713867 0.158483505249023
171.744003295898 0.161265015602112
171.845001220703 0.16205108165741
171.912002563477 0.162474274635315
171.949996948242 0.16289758682251
172.011001586914 0.163502216339111
172.057998657227 0.163865089416504
172.227005004883 0.165074348449707
172.25700378418 0.165376663208008
172.300994873047 0.165920972824097
172.309005737305 0.166223287582397
172.386001586914 0.167251229286194
172.389999389648 0.167372107505798
172.460006713867 0.167916297912598
172.509994506836 0.168460488319397
172.606002807617 0.169367551803589
172.634994506836 0.16966986656189
172.694000244141 0.170274496078491
172.878997802734 0.17251181602478
172.888000488281 0.172632694244385
172.975997924805 0.173418760299683
173.130004882812 0.174990892410278
173.162994384766 0.175474643707275
173.164001464844 0.175535082817078
173.22200012207 0.176200270652771
173.47200012207 0.178981781005859
173.557998657227 0.179646849632263
173.613006591797 0.180432915687561
173.660003662109 0.181098103523254
173.832992553711 0.183032989501953
173.884002685547 0.18351674079895
173.908004760742 0.18406093120575
173.914001464844 0.184181928634644
174 0.185270309448242
174.001007080078 0.185330748558044
174.074996948242 0.186116814613342
174.093994140625 0.186479568481445
174.171997070312 0.187265634536743
174.177001953125 0.187447071075439
174.255996704102 0.188354134559631
174.361999511719 0.189321517944336
174.408004760742 0.189805269241333
174.481002807617 0.190591335296631
174.554992675781 0.191437959671021
174.67399597168 0.193493723869324
174.733001708984 0.194279789924622
174.733993530273 0.194400787353516
174.934005737305 0.19706130027771
174.966995239258 0.197605490684509
175.024002075195 0.198451995849609
175.082992553711 0.198996305465698
175.248001098633 0.201354503631592
175.25700378418 0.201535820960999
175.348007202148 0.203047513961792
175.410995483398 0.203591704368591
175.464996337891 0.203954577445984
175.511001586914 0.204438209533691
175.514999389648 0.204559206962585
175.570999145508 0.205042958259583
175.632995605469 0.206010341644287
175.740005493164 0.207038402557373
175.860992431641 0.208429098129272
175.865005493164 0.208549976348877
175.914993286133 0.209275603294373
175.934005737305 0.20975935459137
175.996994018555 0.210424423217773
176.001998901367 0.21060585975647
176.042007446289 0.211331486701965
176.067001342773 0.21175479888916
176.272994995117 0.214536190032959
176.39599609375 0.215503692626953
176.399993896484 0.215624570846558
176.455993652344 0.216289758682251
176.457000732422 0.216350197792053
176.518997192383 0.217136263847351
176.539993286133 0.217438578605652
176.613998413086 0.217982769012451
176.641006469727 0.21852707862854
176.876998901367 0.221731781959534
176.964004516602 0.22275972366333
177.018005371094 0.223545789718628
177.080993652344 0.224392294883728
177.223007202148 0.226871490478516
177.516998291016 0.231104135513306
177.578002929688 0.231648325920105
177.587005615234 0.231890201568604
177.615997314453 0.232434391975403
177.729995727539 0.234127521514893
177.817993164062 0.2346111536026
177.828994750977 0.23491358757019
178.082000732422 0.237815976142883
178.093994140625 0.238420605659485
178.25700378418 0.239992737770081
178.29899597168 0.240899801254272
178.376007080078 0.241202116012573
178.432998657227 0.241927623748779
178.449996948242 0.242290496826172
178.498992919922 0.242774248123169
178.541000366211 0.243802189826965
178.580993652344 0.244346380233765
178.587997436523 0.244527816772461
178.651992797852 0.245132446289062
178.983001708984 0.24984884262085
179.018005371094 0.250332593917847
179.195999145508 0.252751231193542
179.292007446289 0.253597736358643
179.388000488281 0.255169868469238
179.539001464844 0.257830381393433
179.544006347656 0.258072376251221
179.914993286133 0.263453841209412
179.955001831055 0.263937592506409
179.979995727539 0.264360904693604
180.020004272461 0.264905095100403
180.065002441406 0.266053915023804
180.128005981445 0.266900539398193
180.138000488281 0.267142295837402
180.192001342773 0.267988920211792
180.259002685547 0.268653988838196
180.259994506836 0.268714427947998
180.300994873047 0.269319176673889
180.313003540039 0.269681930541992
180.419998168945 0.27131462097168
180.442993164062 0.271677374839783
180.580993652344 0.272886753082275
180.595001220703 0.27300763130188
180.641998291016 0.273612260818481
180.839004516602 0.276333332061768
180.867004394531 0.276635646820068
180.934997558594 0.277663588523865
180.957000732422 0.277965903282166
180.990997314453 0.278630971908569
181.001998901367 0.278993844985962
181.026000976562 0.279598474502563
181.029006958008 0.27977991104126
181.143005371094 0.281231164932251
181.218994140625 0.281896233558655
181.251998901367 0.282258987426758
181.34700012207 0.283045053482056
181.427001953125 0.284073114395142
181.432998657227 0.284314870834351
181.5 0.285100936889648
181.522994995117 0.285645246505737
181.533004760742 0.28600800037384
181.723999023438 0.288668513298035
181.748001098633 0.289152264595032
181.783004760742 0.289696455001831
181.791000366211 0.289998769760132
181.850006103516 0.290966272354126
181.878997802734 0.291510462760925
182.208999633789 0.29616641998291
182.319000244141 0.297254800796509
182.339004516602 0.297617673873901
182.419998168945 0.298645496368408
182.45100402832 0.299492120742798
182.451995849609 0.2995525598526
182.509002685547 0.300278186798096
182.589004516602 0.301608443260193
182.589996337891 0.301668882369995
182.641998291016 0.302152633666992
182.720993041992 0.303482890129089
182.72900390625 0.303664326667786
183.016006469727 0.307655096054077
183.065994262695 0.308259725570679
183.067001342773 0.308320283889771
183.119995117188 0.308924913406372
183.162002563477 0.309650540351868
183.432006835938 0.314729690551758
183.727005004883 0.318841457366943
183.770004272461 0.319385647773743
183.921997070312 0.322288036346436
184.003005981445 0.322953224182129
184.014007568359 0.323315978050232
184.095001220703 0.324283480644226
184.126007080078 0.324585795402527
184.154998779297 0.325069546699524
184.164001464844 0.325432300567627
184.223007202148 0.325976610183716
184.27099609375 0.327064990997314
184.326995849609 0.327851057052612
184.332000732422 0.328032374382019
184.358001708984 0.32863712310791
184.417999267578 0.329544067382812
184.468994140625 0.330088257789612
184.477996826172 0.33033013343811
184.57600402832 0.331479072570801
184.615997314453 0.332083702087402
184.623992919922 0.332265138626099
184.699996948242 0.333111643791199
184.764999389648 0.333837270736694
184.787002563477 0.334200024604797
184.85400390625 0.334683775901794
184.858993530273 0.334865093231201
184.90299987793 0.335651159286499
184.914993286133 0.336014032363892
184.97900390625 0.336558222770691
184.985000610352 0.336739659309387
185.048004150391 0.337465286254883
185.233993530273 0.339339733123779
185.300003051758 0.340065240859985
185.339004516602 0.340911865234375
185.397994995117 0.342000246047974
185.429992675781 0.342846751213074
185.492004394531 0.344358444213867
185.514999389648 0.344963073730469
185.544006347656 0.345688700675964
185.563003540039 0.345991015434265
185.593994140625 0.346535205841064
185.649993896484 0.347563147544861
185.660995483398 0.347805023193359
185.694000244141 0.348470211029053
185.703002929688 0.34895396232605
185.815002441406 0.349740028381348
186.059005737305 0.353065729141235
186.076995849609 0.353488922119141
186.143005371094 0.35403311252594
186.259994506836 0.356088995933533
186.294006347656 0.35657274723053
186.343994140625 0.357540249824524
186.481002807617 0.360019326210022
186.539993286133 0.360624074935913
186.578002929688 0.361349582672119
186.602996826172 0.361893892288208
186.692993164062 0.36280083656311
186.718002319336 0.363284587860107
186.770004272461 0.363768339157104
186.794998168945 0.364917159080505
186.828002929688 0.365582227706909
186.835006713867 0.3658846616745
186.882995605469 0.366368293762207
186.888000488281 0.366489291191101
187.134002685547 0.369814991950989
187.156997680664 0.370238304138184
187.207992553711 0.370903372764587
187.345993041992 0.372656941413879
187.442993164062 0.373745322227478
187.453994750977 0.374108076095581
187.524993896484 0.375317454338074
187.535003662109 0.375619769096375
187.608993530273 0.376950025558472
187.669006347656 0.377494215965271
187.707000732422 0.378280282020569
187.738998413086 0.378824472427368
187.744003295898 0.379126787185669
187.766006469727 0.379429221153259
187.787994384766 0.379973411560059
187.800003051758 0.380215287208557
187.86799621582 0.380819916725159
187.878997802734 0.381122231483459
187.979995727539 0.382513046264648
188.042999267578 0.383601427078247
188.253005981445 0.386866569519043
188.296005249023 0.38735032081604
188.311004638672 0.387592196464539
188.348999023438 0.388075947761536
188.350006103516 0.38819694519043
188.514007568359 0.390555143356323
188.524002075195 0.390796899795532
188.554992675781 0.391401648521423
188.555999755859 0.391462087631226
188.675994873047 0.392731904983521
188.714004516602 0.393699407577515
188.736999511719 0.394183158874512
188.748992919922 0.394606351852417
188.841995239258 0.395573854446411
188.84700012207 0.395694732666016
188.927001953125 0.396541357040405
189.065994262695 0.397629737854004
189.110992431641 0.398173928260803
189.111999511719 0.398234367370605
189.253005981445 0.399383306503296
189.375 0.401197195053101
189.393997192383 0.401620507240295
189.679992675781 0.40542995929718
189.690994262695 0.405853152275085
189.731002807617 0.406336903572083
189.733001708984 0.406518340110779
189.875 0.408090472221375
189.884994506836 0.408392786979675
189.942001342773 0.409239292144775
190.005996704102 0.409964919090271
190.007995605469 0.410146355628967
190.029006958008 0.410630106925964
190.029998779297 0.410690546035767
190.139999389648 0.411718487739563
190.5 0.416858196258545
190.561004638672 0.417523264884949
190.591003417969 0.418188452720642
190.598999023438 0.418369770050049
190.727996826172 0.420304775238037
190.77799987793 0.421453595161438
190.817993164062 0.421695470809937
190.947998046875 0.423328161239624
190.960006713867 0.423509478569031
191.018997192383 0.424476981163025
191.119995117188 0.426351428031921
191.126998901367 0.426532864570618
191.214996337891 0.42774224281311
191.376007080078 0.429616689682007
191.378997802734 0.429737567901611
191.458999633789 0.430765509605408
191.464996337891 0.431128263473511
191.567993164062 0.4319748878479
191.643997192383 0.433244705200195
191.695007324219 0.433788776397705
191.707000732422 0.433909773826599
191.727996826172 0.434393525123596
191.729995727539 0.43451452255249
191.832992553711 0.435542345046997
191.833999633789 0.435602903366089
191.882995605469 0.436328411102295
191.914993286133 0.436933159828186
191.938003540039 0.437416791915894
192.011001586914 0.438686609268188
192.074005126953 0.43929135799408
192.083999633789 0.439533233642578
192.169998168945 0.440561175346375
192.212005615234 0.441044807434082
192.266006469727 0.441649556159973
192.378005981445 0.443100690841675
192.380004882812 0.443221688270569
192.436996459961 0.444007754325867
192.845001220703 0.450417280197144
192.957000732422 0.451505661010742
192.968002319336 0.451807975769043
193.037994384766 0.452533602714539
193.132995605469 0.454166173934937
193.164001464844 0.454710364341736
193.20100402832 0.45537543296814
193.242004394531 0.455859184265137
193.279998779297 0.45652437210083
193.468994140625 0.458761692047119
193.47200012207 0.458943009376526
193.537994384766 0.459789514541626
193.656005859375 0.461845397949219
193.759002685547 0.462994337081909
193.802001953125 0.463780403137207
193.809997558594 0.464082717895508
193.940994262695 0.465412974357605
193.942001342773 0.465473413467407
194.011001586914 0.466199040412903
194.014999389648 0.466440916061401
194.044998168945 0.467045545578003
194.070999145508 0.467529296875
194.104995727539 0.468133926391602
194.113006591797 0.468315362930298
194.169998168945 0.469040989875793
194.227005004883 0.469827055931091
194.22900390625 0.469887495040894
194.304000854492 0.470492243766785
194.45100402832 0.472124814987183
194.460998535156 0.472366690635681
194.533004760742 0.473213195800781
194.878005981445 0.478050589561462
195.02099609375 0.479259848594666
195.02799987793 0.47938084602356
195.113998413086 0.480771541595459
195.154006958008 0.481376171112061
195.160995483398 0.481497168540955
195.24299621582 0.482283234596252
195.524002075195 0.485487937927246
195.606994628906 0.486395001411438
195.645004272461 0.487060070037842
195.72200012207 0.488088011741638
195.843994140625 0.489599704742432
195.893997192383 0.490204334259033
195.990005493164 0.49153470993042
196.026000976562 0.492018342018127
196.050003051758 0.492502093315125
196.080001831055 0.493046283721924
196.246994018555 0.494437098503113
196.451995849609 0.496855735778809
196.460006713867 0.497158050537109
196.529006958008 0.497823238372803
196.595993041992 0.49885106086731
196.602005004883 0.499093055725098
196.632995605469 0.499697685241699
196.643005371094 0.499939560890198
196.735992431641 0.501088380813599
196.787002563477 0.501632690429688
196.925994873047 0.50338613986969
196.934997558594 0.503688454627991
197.009994506836 0.504293203353882
197.089004516602 0.505442023277283
197.121002197266 0.50592577457428
197.167007446289 0.506469964981079
197.169006347656 0.506530404090881
197.210998535156 0.507014155387878
197.214996337891 0.507074594497681
197.268997192383 0.507558345794678
197.291000366211 0.507739782333374
197.36799621582 0.508344411849976
197.578994750977 0.511246800422668
197.580001831055 0.511307239532471
197.628005981445 0.511972427368164
197.628997802734 0.512032866477966
197.667999267578 0.512637615203857
197.680999755859 0.513060808181763
197.705993652344 0.513484120368958
198.175994873047 0.519530773162842
198.186004638672 0.519953966140747
198.268997192383 0.520861029624939
198.32600402832 0.52146577835083
198.408996582031 0.522312164306641
198.419006347656 0.522554159164429
198.432998657227 0.522675037384033
198.488998413086 0.523400664329529
198.563995361328 0.524307727813721
198.664993286133 0.525033235549927
198.755004882812 0.526061177253723
198.764999389648 0.526303052902222
198.856994628906 0.527270555496216
198.873001098633 0.527572870254517
198.934005737305 0.528298377990723
199.054000854492 0.529628753662109
199.072006225586 0.530051946640015
199.158996582031 0.530838012695312
199.195007324219 0.531261324882507
199.29899597168 0.532410144805908
199.352996826172 0.533196210861206
199.419998168945 0.533861398696899
199.574996948242 0.535614967346191
199.645004272461 0.536098718643188
199.787002563477 0.537912607192993
199.856994628906 0.538577795028687
199.861999511719 0.538698673248291
200.078002929688 0.54093599319458
200.401000976562 0.544564008712769
200.473999023438 0.545652389526367
200.539001464844 0.546257019042969
200.552993774414 0.546438455581665
200.587997436523 0.546922206878662
201.044998168945 0.551880598068237
201.067001342773 0.552424669265747
201.126007080078 0.553029298782349
201.138000488281 0.553210735321045
201.255004882812 0.554299116134644
201.27099609375 0.554661989212036
201.350006103516 0.555206179618835
201.391998291016 0.555750370025635
201.641998291016 0.557987689971924
201.794006347656 0.559438943862915
201.886001586914 0.560466766357422
201.970001220703 0.561011075973511
202.003997802734 0.561434268951416
202.063995361328 0.562038898468018
202.255996704102 0.564034342765808
202.386993408203 0.564820408821106
202.707000732422 0.567964673042297
202.735992431641 0.568629741668701
202.826995849609 0.569657802581787
202.828002929688 0.569718241691589
202.979995727539 0.571108937263489
202.998001098633 0.571471691131592
203.117004394531 0.572620630264282
203.136001586914 0.572983503341675
203.261993408203 0.574313640594482
203.264007568359 0.574374198913574
203.333999633789 0.574918389320374
203.361999511719 0.575462579727173
203.610992431641 0.578183650970459
203.688003540039 0.578667283058167
203.817993164062 0.579876661300659
203.908004760742 0.580481290817261
203.957992553711 0.581206917762756
204.02799987793 0.582113981246948
204.046997070312 0.582416296005249
204.143997192383 0.582900047302246
204.337997436523 0.585076808929443
204.404998779297 0.58556056022644
204.498001098633 0.586346626281738
204.580993652344 0.586890816688538
204.723999023438 0.588221073150635
204.792999267578 0.588946580886841
204.929000854492 0.590035080909729
204.97200012207 0.590518832206726
205.106002807617 0.591546773910522
205.22900390625 0.592272281646729
205.274993896484 0.59287703037262
205.427993774414 0.594086408615112
205.531997680664 0.594509601593018
205.565994262695 0.594932794570923
205.611999511719 0.59541654586792
205.643005371094 0.596081733703613
205.804000854492 0.597653865814209
205.804992675781 0.597714424133301
205.88200378418 0.598560810089111
205.889999389648 0.598681807518005
205.988998413086 0.599346876144409
206.020004272461 0.5999516248703
206.111999511719 0.601100444793701
206.121002197266 0.601342439651489
206.29899597168 0.602793574333191
206.397003173828 0.603277325630188
206.427001953125 0.603458642959595
206.516998291016 0.604123830795288
206.522994995117 0.604244709014893
206.656997680664 0.60503077507019
206.731002807617 0.605816841125488
206.736999511719 0.605937838554382
206.82600402832 0.607086658477783
206.839004516602 0.607268095016479
206.996994018555 0.608235597610474
207.00700378418 0.608477473258972
207.046997070312 0.609082102775574
207.061004638672 0.609323978424072
207.268005371094 0.610593795776367
207.380996704102 0.611984491348267
207.460998535156 0.61264967918396
207.550003051758 0.61349618434906
207.636993408203 0.613979935646057
207.735000610352 0.614584565162659
207.742004394531 0.614705562591553
207.850997924805 0.615491628646851
207.861999511719 0.615612506866455
207.912994384766 0.616096258163452
207.914993286133 0.616156816482544
208.016998291016 0.61688232421875
208.020004272461 0.617063760757446
208.158004760742 0.617789268493652
208.190002441406 0.618091583251953
208.268005371094 0.618635892868042
208.309997558594 0.619180083274841
208.320007324219 0.61942195892334
208.36799621582 0.620026588439941
208.406005859375 0.620752215385437
208.421997070312 0.620933532714844
208.464996337891 0.62111496925354
208.509002685547 0.621598720550537
208.511001586914 0.621659278869629
208.589996337891 0.622324347496033
208.690994262695 0.623291730880737
208.697006225586 0.623412728309631
208.800003051758 0.624259233474731
208.809997558594 0.62450122833252
209.205993652344 0.628250122070312
209.214996337891 0.628431558609009
209.401000976562 0.629519939422607
209.449996948242 0.62988269329071
209.559005737305 0.630668759346008
209.572998046875 0.630971074104309
209.70100402832 0.631878137588501
209.79899597168 0.632543206214905
209.863006591797 0.633208394050598
209.908996582031 0.6338130235672
210.039993286133 0.634901523590088
210.113998413086 0.635445594787598
210.328002929688 0.637259721755981
210.386001586914 0.637864351272583
210.457000732422 0.63834810256958
210.481002807617 0.638468980789185
210.524993896484 0.639013171195984
210.529998779297 0.639255046844482
210.60400390625 0.64004111289978
210.645004272461 0.640524864196777
210.774002075195 0.641371369361877
210.791000366211 0.641552805900574
210.856002807617 0.642036437988281
210.968994140625 0.642701625823975
211.041000366211 0.643669128417969
211.119003295898 0.644213318824768
211.147994995117 0.644697070121765
211.261993408203 0.645422697067261
211.766006469727 0.649594783782959
211.766998291016 0.649655342102051
211.860000610352 0.650259971618652
211.977005004883 0.651106595993042
211.981994628906 0.651227474212646
212.095001220703 0.652194976806641
212.164001464844 0.652678728103638
212.345993041992 0.654492616653442
212.440994262695 0.654976367950439
212.561996459961 0.655701994895935
212.567993164062 0.655822992324829
212.619995117188 0.656367182731628
212.904998779297 0.658060312271118
212.99299621582 0.658906698226929
213.076995849609 0.659451007843018
213.151000976562 0.660116076469421
213.194000244141 0.660599827766418
213.324996948242 0.661144018173218
213.335006713867 0.661325454711914
213.432998657227 0.661930084228516
213.464996337891 0.662292957305908
213.636001586914 0.663018465042114
213.901000976562 0.664832592010498
213.910995483398 0.664953470230103
214.186004638672 0.666041851043701
214.25 0.666646480560303
214.322006225586 0.667069792747498
214.606002807617 0.668581485748291
214.74299621582 0.669790744781494
214.966995239258 0.67136287689209
215.561004638672 0.675293207168579
215.561996459961 0.675353765487671
215.740997314453 0.676563024520874
215.962997436523 0.678498029708862
216.13200378418 0.679465532302856
216.182006835938 0.679767847061157
216.360000610352 0.680614352226257
216.397003173828 0.680795669555664
216.494003295898 0.681400418281555
216.576995849609 0.681944608688354
216.746002197266 0.682912111282349
216.785003662109 0.683214426040649
216.97200012207 0.68436336517334
216.990005493164 0.684544682502747
217.098007202148 0.685270309448242
217.307998657227 0.686721563339233
217.389999389648 0.687265634536743
217.475006103516 0.687809944152832
217.61799621582 0.688837766647339
218.251007080078 0.693251848220825
218.498001098633 0.694823980331421
218.529006958008 0.695307731628418
218.651992797852 0.695972919464111
218.735992431641 0.696698427200317
218.861999511719 0.697242736816406
219.339996337891 0.700568437576294
219.410995483398 0.701052188873291
219.526992797852 0.701838254928589
219.979995727539 0.704377770423889
220.154998779297 0.70498251914978
220.25 0.705647587776184
220.257995605469 0.70582902431488
220.335998535156 0.706312656402588
220.740005493164 0.707643032073975
220.804000854492 0.708308219909668
220.828002929688 0.708489537239075
220.893005371094 0.708670854568481
220.990997314453 0.70921516418457
221.272003173828 0.710787296295166
221.274002075195 0.710847735404968
221.401000976562 0.711452484130859
221.548004150391 0.712722301483154
222.087005615234 0.71598744392395
222.253997802734 0.716712951660156
222.255004882812 0.716773509979248
222.408004760742 0.71768045425415
222.445999145508 0.718103766441345
222.649002075195 0.718889832496643
222.781997680664 0.719917774200439
222.957000732422 0.720582962036133
222.968002319336 0.72076427936554
223.089004516602 0.721429347991943
223.615997314453 0.723908662796021
223.619995117188 0.724029541015625
223.807006835938 0.724634170532227
223.837997436523 0.724876046180725
223.938995361328 0.725541114807129
223.947006225586 0.725662112236023
224.113006591797 0.727052927017212
224.212005615234 0.727596998214722
224.238998413086 0.72783899307251
224.772994995117 0.731164574623108
224.889007568359 0.731708765029907
224.895004272461 0.731829643249512
225.026992797852 0.73261570930481
225.149993896484 0.733099460601807
225.384994506836 0.734248399734497
225.531005859375 0.735397338867188
225.876998901367 0.736969470977783
225.884002685547 0.737090349197388
225.904998779297 0.737211227416992
226.024002075195 0.737815856933594
226.035003662109 0.738057851791382
226.205993652344 0.738722920417786
226.207000732422 0.738783359527588
226.447998046875 0.740174055099487
226.518997192383 0.740597486495972
226.787994384766 0.741746306419373
227.272994995117 0.74392306804657
227.332000732422 0.744648694992065
227.65299987793 0.745797634124756
227.707000732422 0.746281266212463
228.02099609375 0.74845814704895
228.188995361328 0.749062776565552
228.192001342773 0.749183654785156
228.401992797852 0.74984884262085
228.406997680664 0.749909281730652
228.630996704102 0.750634908676147
228.785003662109 0.751420974731445
228.791000366211 0.75154185295105
228.813995361328 0.751783847808838
229.074005126953 0.752751231193542
229.192001342773 0.753839731216431
229.194000244141 0.753900051116943
229.361999511719 0.754807114601135
229.369995117188 0.754988431930542
229.615005493164 0.75577449798584
229.615997314453 0.755835056304932
229.772994995117 0.756379246711731
230.037002563477 0.75746762752533
230.087005615234 0.75777006149292
230.22900390625 0.758495569229126
230.647003173828 0.760793328285217
230.75 0.761277079582214
230.751007080078 0.761337518692017
231.287002563477 0.763453841209412
231.451995849609 0.764360904693604
231.483993530273 0.764481782913208
231.623001098633 0.764965534210205
231.684005737305 0.765449285507202
232.076995849609 0.767988920211792
232.113006591797 0.768351674079895
232.266006469727 0.768895864486694
232.360000610352 0.769500494003296
232.628997802734 0.770770311355591
232.759994506836 0.77131462097168
233.110000610352 0.773068070411682
233.115997314453 0.773189067840576
233.220001220703 0.774216890335083
233.576995849609 0.775486707687378
233.604995727539 0.775789022445679
233.727005004883 0.776272773742676
233.764007568359 0.776454210281372
233.800003051758 0.776635646820068
233.873992919922 0.77724027633667
233.988006591797 0.777965903282166
234.251998901367 0.779054284095764
234.317993164062 0.779356718063354
234.503005981445 0.780082225799561
234.694000244141 0.781533479690552
234.811996459961 0.782017230987549
235.041000366211 0.783528804779053
235.164993286133 0.784073114395142
235.166000366211 0.784133434295654
235.311996459961 0.784919500350952
235.339004516602 0.785282373428345
235.449005126953 0.785887002944946
235.531005859375 0.786068439483643
235.712005615234 0.786975383758545
236.341003417969 0.790905714035034
236.432998657227 0.791510462760925
236.554000854492 0.792054653167725
236.649993896484 0.792538404464722
236.772003173828 0.793022155761719
237.001998901367 0.793989658355713
237.003005981445 0.794049978256226
237.098007202148 0.794775724411011
237.102005004883 0.794896602630615
237.156005859375 0.795138478279114
237.236999511719 0.795622229576111
237.360000610352 0.796408295631409
237.376998901367 0.796529293060303
237.449996948242 0.797073364257812
237.462997436523 0.797194361686707
237.957992553711 0.799612998962402
238.108993530273 0.800157189369202
238.111999511719 0.800278186798096
238.199005126953 0.8009432554245
238.244995117188 0.801306009292603
238.537002563477 0.802454948425293
238.794998168945 0.804027080535889
238.845001220703 0.804571270942688
238.914001464844 0.805055022239685
238.917007446289 0.805176019668579
239.055999755859 0.805841088294983
239.229995727539 0.806748151779175
239.345001220703 0.807292222976685
239.367004394531 0.807473659515381
239.485992431641 0.807957410812378
239.617004394531 0.808562040328979
239.647003173828 0.808683037757874
239.865997314453 0.809227228164673
240.022003173828 0.810073852539062
240.059997558594 0.810255169868469
240.171997070312 0.81085991859436
240.416000366211 0.812673807144165
240.419006347656 0.812734365463257
240.516998291016 0.813218116760254
240.664993286133 0.814306497573853
240.811996459961 0.814971566200256
240.832992553711 0.81509256362915
241.494003295898 0.818478584289551
241.707992553711 0.819083333015442
241.800994873047 0.81986939907074
241.807006835938 0.820050716400146
241.84700012207 0.820292711257935
242.050003051758 0.820957779884338
242.130004882812 0.821381092071533
242.453994750977 0.822650909423828
242.457992553711 0.82271134853363
242.684997558594 0.823497414588928
242.688995361328 0.82355785369873
243.050003051758 0.824585795402527
243.057998657227 0.824767231941223
243.061004638672 0.824827671051025
243.251998901367 0.825371861457825
243.264007568359 0.825613737106323
243.412994384766 0.826339364051819
243.414001464844 0.826399803161621
243.623001098633 0.827246427536011
243.65299987793 0.82748818397522
244.74299621582 0.832265138626099
244.75 0.832386016845703
245.013000488281 0.833534955978394
245.037002563477 0.833776712417603
245.212005615234 0.834441900253296
245.343994140625 0.835227966308594
245.524993896484 0.835893154144287
245.929992675781 0.838009357452393
245.947006225586 0.838190793991089
245.962005615234 0.838372230529785
246.057998657227 0.838855981826782
246.703994750977 0.842423439025879
246.960006713867 0.843209505081177
247.113006591797 0.843814253807068
247.425003051758 0.844963073730469
247.425994873047 0.845023632049561
247.589004516602 0.845749139785767
247.600997924805 0.845930576324463
247.695007324219 0.846535205841064
247.699005126953 0.846656203269958
248.076995849609 0.847986459732056
248.085998535156 0.84810733795166
248.184997558594 0.848591089248657
248.186996459961 0.848772525787354
248.718002319336 0.851312160491943
250.039993286133 0.857116937637329
250.175994873047 0.857782125473022
250.195007324219 0.858205318450928
250.494003295898 0.860200762748718
250.496994018555 0.860321760177612
250.503997802734 0.860382080078125
250.656997680664 0.860865831375122
250.839004516602 0.861712455749512
251.016998291016 0.862377643585205
251.018005371094 0.862437963485718
251.294998168945 0.863828778266907
251.399993896484 0.864796161651611
251.638000488281 0.865642786026001
251.679000854492 0.86588454246521
251.873001098633 0.866791605949402
251.882995605469 0.866912603378296
252.061004638672 0.867517232894897
252.063003540039 0.867638111114502
252.542007446289 0.869512557983398
252.688995361328 0.870177745819092
252.736999511719 0.870661497116089
252.824005126953 0.871145248413086
253.162994384766 0.872415065765381
253.205993652344 0.872717380523682
253.343002319336 0.873382568359375
253.47200012207 0.873926639556885
253.473999023438 0.873987197875977
253.669006347656 0.87465238571167
253.695999145508 0.874833703041077
253.75700378418 0.875257015228271
253.908996582031 0.875922203063965
253.914001464844 0.876043081283569
254.00700378418 0.876708269119263
254.022003173828 0.876829147338867
254.231002807617 0.877373337745667
254.455993652344 0.878945469856262
255.667007446289 0.884689807891846
255.88200378418 0.885173559188843
255.910995483398 0.885415434837341
256.114990234375 0.886443376541138
256.182006835938 0.886745691299438
256.5830078125 0.88819694519043
256.717010498047 0.888680696487427
256.717987060547 0.888741016387939
256.869995117188 0.889466762542725
257.257995605469 0.891824960708618
257.39599609375 0.892369031906128
257.472991943359 0.892792344093323
257.5 0.892913341522217
257.701995849609 0.893397092819214
258.674011230469 0.897206425666809
258.720001220703 0.897448301315308
258.932006835938 0.898294806480408
258.933013916016 0.89835524559021
259.447998046875 0.900653123855591
259.467987060547 0.900774002075195
259.582000732422 0.901257753372192
259.778015136719 0.902104258537292
259.928009033203 0.902587890625
259.981994628906 0.902769327163696
260.445007324219 0.904220581054688
260.592987060547 0.904704332351685
260.911010742188 0.906578779220581
261.269012451172 0.907546281814575
261.427001953125 0.908271789550781
261.632995605469 0.909057855606079
261.635986328125 0.909118413925171
261.847991943359 0.909843921661377
261.890991210938 0.909964919090271
262.209014892578 0.911113739013672
262.941986083984 0.914802312850952
263.140014648438 0.915286064147949
263.22900390625 0.915648818016052
263.408996582031 0.916313886642456
264.074005126953 0.918551206588745
264.194000244141 0.919034957885742
264.537994384766 0.920486211776733
264.658996582031 0.921211719512939
264.877014160156 0.921937346458435
264.889007568359 0.922058343887329
265.049987792969 0.922662973403931
265.063995361328 0.922783851623535
265.329986572266 0.923569917678833
266.016998291016 0.926472425460815
266.266998291016 0.927258491516113
266.27099609375 0.927318930625916
266.430999755859 0.927863121032715
266.451995849609 0.927983999252319
266.598999023438 0.928588628768921
266.928009033203 0.929737567901611
267.131011962891 0.930402755737305
267.217010498047 0.930886507034302
267.268005371094 0.931249260902405
267.484985351562 0.931914329528809
267.60400390625 0.932277202606201
267.859008789062 0.933184146881104
267.859985351562 0.933244705200195
268.157012939453 0.934393525123596
268.411010742188 0.934998273849487
268.946014404297 0.936146974563599
268.959991455078 0.936388969421387
269.484008789062 0.938081979751587
269.502990722656 0.938323855400085
270.763000488281 0.94267749786377
270.880004882812 0.943342685699463
272.032989501953 0.947091579437256
272.673004150391 0.948784589767456
272.678985595703 0.948845148086548
272.928985595703 0.949449777603149
272.936004638672 0.949570655822754
273.118011474609 0.950235843658447
273.526000976562 0.951203346252441
273.555999755859 0.95144510269165
274.035003662109 0.953319549560547
275.760986328125 0.957794189453125
276.042999267578 0.958338379859924
276.299011230469 0.959124445915222
277.434997558594 0.961905956268311
277.752990722656 0.962389707565308
277.764007568359 0.962510585784912
278.236999511719 0.963417530059814
278.457000732422 0.96414315700531
278.631988525391 0.964626908302307
278.842987060547 0.965171098709106
279.236999511719 0.9658362865448
279.365997314453 0.966138601303101
279.989990234375 0.967287540435791
280.127014160156 0.967408418655396
280.483001708984 0.968073606491089
280.72900390625 0.968980550765991
281.282989501953 0.969827055931091
281.294006347656 0.970008492469788
282.322998046875 0.972487688064575
282.700988769531 0.973092317581177
282.787994384766 0.973334074020386
283.222991943359 0.973817825317383
283.303985595703 0.973999261856079
283.800994873047 0.975087642669678
284.210998535156 0.975934267044067
284.60400390625 0.97629702091217
285.109008789062 0.976780772209167
285.257995605469 0.977264404296875
286.161010742188 0.978050470352173
286.173004150391 0.978171467781067
286.60400390625 0.978897094726562
287.429992675781 0.980106353759766
288.209991455078 0.980771541595459
288.638000488281 0.981497168540955
289.372985839844 0.982343673706055
289.561004638672 0.982706546783447
290.013000488281 0.983190298080444
290.092987060547 0.983371615409851
290.526000976562 0.983794927597046
291.140991210938 0.984641432762146
291.786987304688 0.985367059707642
291.924987792969 0.985729813575745
292.803009033203 0.986213564872742
292.899993896484 0.986334562301636
293.855987548828 0.986818313598633
293.872009277344 0.986939191818237
297.406005859375 0.989539265632629
297.733001708984 0.989781141281128
302.364990234375 0.993469595909119
305.617004394531 0.99492073059082
306.977996826172 0.995404481887817
308.075988769531 0.995948791503906
324.678009033203 0.99915337562561
338.221008300781 0.999758124351501
347.532989501953 0.999939560890198
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_50mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick style={color=black}
]
% trace
\addplot [very thick, color0]
table {%
45.3709983825684 0
49.0639991760254 0.000545263290405273
52.7330017089844 0.00136303901672363
52.7330017089844 0.0019688606262207
53.9560012817383 0.00236260890960693
53.9560012817383 0.00281691551208496
55.1790008544922 0.00321066379547119
55.1790008544922 0.00381648540496826
56.4259986877441 0.00421023368835449
56.4259986877441 0.00478565692901611
57.648998260498 0.00517940521240234
57.648998260498 0.00587606430053711
58.8720016479492 0.00626993179321289
58.8720016479492 0.00666368007659912
60.0950012207031 0.00705742835998535
60.0950012207031 0.00772380828857422
61.318000793457 0.00811755657196045
61.318000793457 0.00869297981262207
62.5410003662109 0.0090867280960083
62.5410003662109 0.00996518135070801
63.7639999389648 0.0103589296340942
63.7639999389648 0.0115401744842529
65.0110015869141 0.0119339227676392
65.0110015869141 0.0135090351104736
66.234001159668 0.0139027833938599
66.234001159668 0.0155383348464966
67.4570007324219 0.0159322023391724
67.4570007324219 0.0178403854370117
68.6800003051758 0.0182341337203979
68.6800003051758 0.0206875801086426
69.9029998779297 0.0210813283920288
69.9029998779297 0.0239890813827515
71.1259994506836 0.0243828296661377
71.1259994506836 0.0274723768234253
72.3730010986328 0.0278661251068115
72.3730010986328 0.0315008163452148
73.5960006713867 0.0318945646286011
73.5960006713867 0.0370438098907471
74.8190002441406 0.0374375581741333
74.8190002441406 0.042980432510376
77.2649993896484 0.0434044599533081
77.2649993896484 0.0510677099227905
78.4879989624023 0.0514614582061768
78.4879989624023 0.0600030422210693
79.7109985351562 0.0603967905044556
79.7109985351562 0.0690292119979858
80.9580001831055 0.0694229602813721
80.9580001831055 0.0801453590393066
82.1809997558594 0.0805391073226929
82.1809997558594 0.0922005176544189
83.4039993286133 0.0925942659378052
83.4039993286133 0.104346513748169
84.6269989013672 0.104740262031555
84.6269989013672 0.118188738822937
85.8499984741211 0.118582487106323
85.8499984741211 0.132969856262207
87.072998046875 0.133363604545593
87.072998046875 0.151052594184875
88.3199996948242 0.151446342468262
88.3199996948242 0.168226599693298
89.5429992675781 0.168620347976685
89.5429992675781 0.186551570892334
90.765998840332 0.18694531917572
90.765998840332 0.205391526222229
91.9889984130859 0.205785274505615
91.9889984130859 0.223958849906921
93.2119979858398 0.224352598190308
93.2119979858398 0.242283821105957
94.4349975585938 0.242677569389343
94.4349975585938 0.25982129573822
95.6579971313477 0.260215044021606
95.6579971313477 0.277510166168213
96.9049987792969 0.277904033660889
96.9049987792969 0.295229434967041
98.1279983520508 0.295623183250427
98.1279983520508 0.313100099563599
99.3509979248047 0.313493847846985
99.3509979248047 0.332606434822083
100.573997497559 0.333000183105469
100.573997497559 0.354566097259521
103.019996643066 0.354990124702454
103.019996643066 0.38076639175415
104.24299621582 0.381160020828247
104.24299621582 0.416780233383179
105.48999786377 0.417173981666565
105.48999786377 0.460578560829163
106.712997436523 0.460972309112549
106.712997436523 0.511252403259277
107.935997009277 0.511646270751953
107.935997009277 0.557534456253052
109.158996582031 0.557928204536438
109.158996582031 0.602271676063538
110.38200378418 0.602665424346924
110.38200378418 0.642253518104553
111.605003356934 0.642647266387939
111.605003356934 0.673542261123657
112.851997375488 0.673936128616333
112.851997375488 0.70234739780426
114.074996948242 0.702741146087646
114.074996948242 0.727396726608276
115.297996520996 0.727790355682373
115.297996520996 0.750265002250671
116.521003723145 0.750658750534058
116.521003723145 0.774163246154785
117.744003295898 0.774556994438171
117.744003295898 0.796940803527832
118.967002868652 0.797334551811218
118.967002868652 0.820142388343811
120.190002441406 0.820536136627197
120.190002441406 0.84086012840271
121.436996459961 0.841253995895386
121.436996459961 0.860093832015991
122.660003662109 0.860487699508667
122.660003662109 0.877903938293457
123.883003234863 0.878297805786133
123.883003234863 0.895895719528198
125.106002807617 0.896289587020874
125.106002807617 0.910131692886353
126.329002380371 0.910525560379028
126.329002380371 0.923883080482483
128.79899597168 0.924307107925415
128.79899597168 0.934605479240417
130.022003173828 0.934999227523804
130.022003173828 0.943783044815063
131.244995117188 0.944176912307739
131.244995117188 0.951749205589294
132.468002319336 0.952142953872681
132.468002319336 0.958715677261353
133.690994262695 0.959109544754028
133.690994262695 0.963986039161682
134.914001464844 0.964379787445068
134.914001464844 0.967923641204834
136.136993408203 0.96831750869751
136.136993408203 0.971952199935913
137.384002685547 0.97234582901001
137.384002685547 0.974769115447998
138.606994628906 0.975162744522095
138.606994628906 0.977767705917358
139.830001831055 0.978161454200745
139.830001831055 0.979736566543579
141.052993774414 0.980130195617676
141.052993774414 0.982432246208191
142.276000976562 0.982825994491577
142.276000976562 0.984613060951233
143.498992919922 0.985006809234619
143.498992919922 0.986430406570435
144.746002197266 0.986824154853821
144.746002197266 0.988005399703979
145.968994140625 0.988399267196655
145.968994140625 0.989126205444336
147.192001342773 0.989519834518433
147.192001342773 0.990216493606567
148.414993286133 0.990610361099243
148.414993286133 0.991155624389648
149.638000488281 0.991549253463745
149.638000488281 0.992033958435059
150.860992431641 0.992427706718445
150.860992431641 0.992821455001831
152.083999633789 0.993215203285217
154.554000854492 0.993790626525879
157 0.994820594787598
158.223007202148 0.995577812194824
159.445999145508 0.99612295627594
161.916000366211 0.996607542037964
164.361999511719 0.997455716133118
166.807998657227 0.997940301895142
172.947006225586 0.99875807762146
188.893997192383 0.999575972557068
213.425994873047 0.999909162521362
225.703994750977 0.999969720840454
};

% model
\addplot [very thick, color1]
table {%
38.5849990844727 0
52.1710014343262 0.000423431396484375
52.1889991760254 0.000453710556030273
56.6030006408691 0.00127017498016357
58.2109985351562 0.00211703777313232
58.3030014038086 0.00220775604248047
59.8959999084473 0.00305461883544922
60.3530006408691 0.00356876850128174
63.5470008850098 0.00686526298522949
65.3570022583008 0.0102827548980713
65.4449996948242 0.0104037523269653
66.3190002441406 0.012036919593811
67.6050033569336 0.015666127204895
67.8580017089844 0.0160895586013794
68.25 0.017359733581543
68.3470001220703 0.0177227258682251
68.9469985961914 0.0193860530853271
69.2429962158203 0.0205353498458862
69.3509979248047 0.0210494995117188
69.3619995117188 0.0211402177810669
69.4540023803711 0.0216240882873535
69.5589981079102 0.0220776796340942
69.6949996948242 0.0226523876190186
69.8440017700195 0.0232269763946533
70.0220031738281 0.0238621234893799
70.0830001831055 0.0242552757263184
70.2519989013672 0.0248298645019531
70.3339996337891 0.0252835750579834
70.5059967041016 0.0260093212127686
70.8489990234375 0.0276727676391602
71.0820007324219 0.0290942192077637
71.1959991455078 0.0298200845718384
71.3629989624023 0.0310298204421997
71.4000015258789 0.0312716960906982
71.5250015258789 0.0318161249160767
71.5920028686523 0.0321488380432129
72.2020034790039 0.0351428985595703
72.2470016479492 0.0354756116867065
72.3560028076172 0.0361711978912354
72.4580001831055 0.0368365049362183
72.6060028076172 0.0379555225372314
72.693000793457 0.038590669631958
72.7760009765625 0.0390745401382446
72.8079986572266 0.0393466949462891
72.9960021972656 0.0400121212005615
73 0.0401028394699097
73.0630035400391 0.0405867099761963
73.140998840332 0.0409194231033325
73.2089996337891 0.041433572769165
73.2320022583008 0.0417661666870117
74.8160018920898 0.0541055202484131
74.859001159668 0.0543777942657471
75.0059967041016 0.0556479692459106
75.1429977416992 0.0566762685775757
75.2799987792969 0.0576440095901489
75.3030014038086 0.0579767227172852
75.4810028076172 0.0594284534454346
75.4919967651367 0.059579610824585
75.5319976806641 0.0600937604904175
75.5419998168945 0.0602751970291138
75.6399993896484 0.0609103441238403
75.6949996948242 0.0611824989318848
75.8160018920898 0.0617873668670654
75.8479995727539 0.0621503591537476
75.9489974975586 0.0627853870391846
75.9609985351562 0.0629366636276245
76.0100021362305 0.0635112524032593
76.0739974975586 0.0641463994979858
76.1439971923828 0.0646907091140747
76.2279968261719 0.0655980110168457
76.4810028076172 0.067866325378418
76.5169982910156 0.0681083202362061
76.5770034790039 0.0687131881713867
76.6320037841797 0.0693482160568237
76.6399993896484 0.0695297718048096
76.7119979858398 0.0703462362289429
76.7360000610352 0.0707999467849731
76.8550033569336 0.0716769695281982
76.8619995117188 0.0717979669570923
77.0670013427734 0.073552131652832
77.129997253418 0.0740964412689209
77.161003112793 0.0746105909347534
77.3030014038086 0.0760623216629028
77.3529968261719 0.0764857530593872
77.447998046875 0.0771510601043701
77.7119979858398 0.0801753997802734
77.7969970703125 0.0808408260345459
77.8600006103516 0.0815364122390747
78.0410003662109 0.0832602977752686
78.0920028686523 0.0840163230895996
78.1959991455078 0.0852866172790527
78.254997253418 0.0858914852142334
78.2740020751953 0.0861636400222778
78.4489974975586 0.0875850915908813
78.4589996337891 0.0877665281295776
78.5070037841797 0.0882806777954102
78.7040023803711 0.090911865234375
78.7710037231445 0.091698169708252
78.7799987792969 0.0918796062469482
78.7959976196289 0.0920308828353882
78.8359985351562 0.0926357507705688
78.8539962768555 0.092847466468811
78.9980010986328 0.0942990779876709
79.0230026245117 0.0948435068130493
79.0709991455078 0.0953273773193359
79.1220016479492 0.0961136817932129
79.1699981689453 0.0966278314590454
79.2429962158203 0.0975351333618164
79.2910003662109 0.0979888439178467
79.4309997558594 0.0997731685638428
79.4509963989258 0.100075602531433
79.495002746582 0.100620031356812
79.5210037231445 0.101043343544006
79.5699996948242 0.101769208908081
79.5790023803711 0.102011203765869
79.6370010375977 0.102948784828186
79.6880035400391 0.103825807571411
79.7119979858398 0.10421895980835
79.7419967651367 0.104884266853333
79.7789993286133 0.105247259140015
79.8239974975586 0.105882406234741
79.8420028686523 0.106094002723694
79.9199981689453 0.107061862945557
79.9420013427734 0.107424736022949
79.9889984130859 0.107938885688782
80.0640029907227 0.109057903289795
80.0810012817383 0.109299898147583
80.1480026245117 0.109965205192566
80.1719970703125 0.110418915748596
80.2429962158203 0.111144661903381
80.3000030517578 0.112021803855896
80.3320007324219 0.112505674362183
80.4329986572266 0.11389684677124
80.4690017700195 0.114622712135315
80.7440032958984 0.118433356285095
80.806999206543 0.119128942489624
80.9089965820312 0.120338678359985
80.9700012207031 0.120883107185364
80.9710006713867 0.120973825454712
81.015998840332 0.121487975120544
81.0329971313477 0.121699690818787
81.072998046875 0.122304558753967
81.0839996337891 0.122606992721558
81.1350021362305 0.123484015464783
81.2009963989258 0.124512314796448
81.2149963378906 0.124693751335144
81.2689971923828 0.125238180160522
81.2990036010742 0.125782489776611
81.3290023803711 0.126447916030884
81.3359985351562 0.12662935256958
81.3740005493164 0.12708306312561
81.3840026855469 0.127355217933655
81.7870025634766 0.133827328681946
81.8199996948242 0.134462356567383
81.8980026245117 0.135611653327942
82.4810028076172 0.144805669784546
82.552001953125 0.146045684814453
82.6900024414062 0.148495435714722
82.7590026855469 0.149553894996643
82.8249969482422 0.150703191757202
82.8990020751953 0.151640653610229
82.9260025024414 0.152124643325806
82.9690017700195 0.152759671211243
82.9980010986328 0.153425097465515
83.0169982910156 0.153908967971802
83.052001953125 0.154483556747437
83.0800018310547 0.155027985572815
83.125 0.15560257434845
83.1569976806641 0.156237721443176
83.2200012207031 0.157235741615295
83.2389984130859 0.157538175582886
83.2630004882812 0.158022046089172
83.2779998779297 0.158112764358521
83.322998046875 0.158929347991943
83.3499984741211 0.159443497657776
83.390998840332 0.159957647323608
83.4280014038086 0.160804510116577
83.4580001831055 0.16131865978241
83.6019973754883 0.163859128952026
83.7160034179688 0.165945887565613
83.7249984741211 0.166127324104309
83.7839965820312 0.167397499084473
83.8209991455078 0.168183922767639
83.8840026855469 0.169181942939758
83.8860015869141 0.169272661209106
83.9189987182617 0.169756531715393
83.9520034790039 0.170421838760376
83.9680023193359 0.170905828475952
83.9729995727539 0.171177983283997
84.0059967041016 0.171813130378723
84.0559997558594 0.172569155693054
84.072998046875 0.172992587089539
84.3580017089844 0.177680373191833
84.3899993896484 0.178315401077271
84.431999206543 0.179010987281799
84.4420013427734 0.179252982139587
84.4660034179688 0.179646134376526
84.515998840332 0.180523157119751
84.5400009155273 0.180886149406433
84.6760025024414 0.183305621147156
84.6859970092773 0.183638334274292
84.7529983520508 0.184666514396667
84.7959976196289 0.185604095458984
84.9449996948242 0.188235282897949
84.9729995727539 0.188779711723328
85.0039978027344 0.189384579658508
85.052001953125 0.190564036369324
85.0800018310547 0.191108465194702
85.1100006103516 0.191683053970337
85.1480026245117 0.192439079284668
85.1809997558594 0.193134784698486
85.2020034790039 0.193618655204773
85.2060012817383 0.193739652633667
85.2360000610352 0.194193243980408
85.2639999389648 0.194737672805786
85.2919998168945 0.195281982421875
85.3249969482422 0.195917129516602
85.3580017089844 0.196491718292236
85.3960037231445 0.197308301925659
85.4219970703125 0.197943449020386
85.4290008544922 0.198245882987976
85.4729995727539 0.199243903160095
85.5080032348633 0.19996976852417
85.6500015258789 0.202540397644043
85.681999206543 0.202994108200073
85.7649993896484 0.204627275466919
85.8249969482422 0.206109166145325
85.8420028686523 0.206562876701355
85.8470001220703 0.206714034080505
85.8820037841797 0.207621335983276
85.8919982910156 0.20789361000061
85.9499969482422 0.209133505821228
85.9589996337891 0.209466218948364
85.9929962158203 0.209950089454651
86.0210037231445 0.210433959960938
86.0439987182617 0.211038827896118
86.0709991455078 0.211583256721497
86.1070022583008 0.212097406387329
86.1480026245117 0.2130047082901
86.1669998168945 0.213488578796387
86.1999969482422 0.214214444160461
86.2229995727539 0.214728593826294
86.2839965820312 0.216270923614502
86.3190002441406 0.216845631599426
86.3339996337891 0.217389941215515
86.3639984130859 0.217934370040894
86.3949966430664 0.218539237976074
86.4369964599609 0.219234824180603
86.4649963378906 0.21971869468689
86.5179977416992 0.220898270606995
86.5260009765625 0.221019268035889
86.5559997558594 0.221563577651978
86.6470031738281 0.223317742347717
86.7009963989258 0.224587917327881
86.75 0.225706934928894
86.8259963989258 0.227702975273132
86.8529968261719 0.228277683258057
86.8619995117188 0.228580117225647
86.9160003662109 0.229487419128418
86.9410018920898 0.229880571365356
87.0500030517578 0.231906890869141
87.0589981079102 0.232118606567383
87.1009979248047 0.232693195343018
87.1439971923828 0.233630776405334
87.1949996948242 0.234779953956604
87.4820022583008 0.240949630737305
87.5139999389648 0.241554498672485
87.5449981689453 0.242401361465454
87.5719985961914 0.243096947669983
87.5770034790039 0.243248105049133
87.6279983520508 0.244397401809692
87.6920013427734 0.24609100818634
87.7239990234375 0.246605157852173
87.7310028076172 0.246756434440613
87.7490005493164 0.247210025787354
87.7939987182617 0.248298764228821
87.8290023803711 0.248843193054199
87.9049987792969 0.250355362892151
87.9160003662109 0.250688076019287
87.9889984130859 0.252169966697693
88.0299987792969 0.253167986869812
88.109001159668 0.255194306373596
88.1510009765625 0.255889892578125
88.2379989624023 0.257583618164062
88.2590026855469 0.257976770401001
88.2939987182617 0.25852108001709
88.322998046875 0.259761095046997
88.3330001831055 0.260154247283936
88.3560028076172 0.260698556900024
88.4069976806641 0.261908292770386
88.4540023803711 0.262755155563354
88.5469970703125 0.265235185623169
88.5650024414062 0.265749216079712
88.6230010986328 0.267140507698059
88.6660003662109 0.268168687820435
88.677001953125 0.268471240997314
88.7200012207031 0.269499540328979
88.7440032958984 0.269922852516174
88.7850036621094 0.270497560501099
88.8259963989258 0.271374583244324
88.8379974365234 0.271767735481262
88.8580017089844 0.272221326828003
88.9089965820312 0.273400902748108
88.931999206543 0.274005770683289
88.9619979858398 0.274822354316711
89.0289993286133 0.276213526725769
89.0979995727539 0.277967691421509
89.1360015869141 0.27872371673584
89.1890029907227 0.279994010925293
89.2170028686523 0.280538320541382
89.2919998168945 0.282050490379333
89.3330001831055 0.28298807144165
89.3560028076172 0.283532381057739
89.411003112793 0.284863114356995
89.4540023803711 0.285649538040161
89.5660018920898 0.288794755935669
89.5849990844727 0.289248466491699
89.6129989624023 0.289823055267334
89.6370010375977 0.290185928344727
89.6729965209961 0.290911912918091
89.697998046875 0.291305065155029
89.7249984741211 0.291819095611572
89.8499984741211 0.295297145843506
89.8899993896484 0.295962572097778
89.8949966430664 0.296204447746277
89.9369964599609 0.296900033950806
90.0100021362305 0.298805356025696
90.0429992675781 0.29938006401062
90.0660018920898 0.299773216247559
90.0989990234375 0.300378084182739
90.109001159668 0.300619959831238
90.1490020751953 0.301224827766418
90.1750030517578 0.301708698272705
90.213996887207 0.302374124526978
90.2249984741211 0.302797555923462
90.2559967041016 0.303462862968445
90.2649993896484 0.303795576095581
90.2949981689453 0.30433988571167
90.3010025024414 0.304702877998352
90.3479995727539 0.305791616439819
90.379997253418 0.306487202644348
90.3860015869141 0.306789636611938
90.4530029296875 0.308180809020996
90.4609985351562 0.308422803878784
90.4810028076172 0.308906674385071
90.4909973144531 0.309178829193115
90.5080032348633 0.309723258018494
90.5820007324219 0.311598300933838
90.6149978637695 0.312475442886353
90.6230010986328 0.312656879425049
90.6559982299805 0.313231468200684
90.6920013427734 0.313987612724304
90.7570037841797 0.315015912055969
90.7929992675781 0.315741777420044
90.8160018920898 0.316346645355225
90.8450012207031 0.316890954971313
90.870002746582 0.317495822906494
90.9000015258789 0.318312406539917
91.0309982299805 0.32133674621582
91.0879974365234 0.322697758674622
91.1110000610352 0.323423624038696
91.2910003662109 0.328534722328186
91.3170013427734 0.329048871994019
91.3259963989258 0.329230308532715
91.3489990234375 0.329774618148804
91.370002746582 0.33040976524353
91.3929977416992 0.330923914909363
91.4420013427734 0.332133650779724
91.463996887207 0.332617521286011
91.5100021362305 0.333706378936768
91.5319976806641 0.334220409393311
91.5800018310547 0.335067272186279
91.6490020751953 0.336851596832275
91.6689987182617 0.337335586547852
91.7099990844727 0.338273048400879
91.7470016479492 0.338817477226257
91.7559967041016 0.339271068572998
91.806999206543 0.340450644493103
91.8550033569336 0.341176509857178
91.9199981689453 0.342537403106689
91.927001953125 0.342749118804932
91.9459991455078 0.343263268470764
91.9729995727539 0.344049572944641
91.9960021972656 0.34444272518158
92.015998840332 0.344956874847412
92.0839996337891 0.346680760383606
92.1159973144531 0.347376346588135
92.1320037841797 0.348041772842407
92.1480026245117 0.348646640777588
92.1529998779297 0.348767518997192
92.2119979858398 0.350037813186646
92.2210006713867 0.350340247154236
92.2590026855469 0.351096391677856
92.2979965209961 0.352003574371338
92.338996887207 0.352578282356262
92.3850021362305 0.353606462478638
92.4400024414062 0.354816198348999
92.5930023193359 0.358263969421387
92.6009979248047 0.358505964279175
92.620002746582 0.359050393104553
92.6880035400391 0.360804438591003
92.7279968261719 0.361409306526184
92.7710037231445 0.362407445907593
92.8040008544922 0.362982034683228
92.9899978637695 0.368244409561157
93.004997253418 0.368849277496338
93.0139999389648 0.369030714035034
93.1340026855469 0.371208190917969
93.213996887207 0.373204231262207
93.2519989013672 0.374262809753418
93.2760009765625 0.374686241149902
93.3170013427734 0.375684261322021
93.3249969482422 0.375895977020264
93.3420028686523 0.37637984752655
93.3509979248047 0.376621842384338
93.4410018920898 0.378345727920532
93.5419998168945 0.380765199661255
93.5579986572266 0.381430506706238
93.5810012817383 0.381914377212524
93.6660003662109 0.383577823638916
93.6809997558594 0.383728981018066
93.7060012817383 0.384273409843445
93.7949981689453 0.386602163314819
93.8960037231445 0.388507485389709
93.9199981689453 0.388930916786194
93.9380035400391 0.38941478729248
93.9589996337891 0.390110373497009
94.0039978027344 0.391380548477173
94.0449981689453 0.39231812953949
94.0719985961914 0.392862558364868
94.1039962768555 0.393709421157837
94.109001159668 0.394011735916138
94.1169967651367 0.394495725631714
94.193000793457 0.396522045135498
94.2119979858398 0.396975636482239
94.2229995727539 0.397338628768921
94.2610015869141 0.398094654083252
94.2710037231445 0.39833664894104
94.2919998168945 0.399032235145569
94.3539962768555 0.400635123252869
94.3889999389648 0.401118993759155
94.447998046875 0.402570724487305
94.4720001220703 0.403115034103394
94.5670013427734 0.40565550327301
94.5910034179688 0.406260371208191
94.6630020141602 0.408074975013733
94.6940002441406 0.408740401268005
94.7050018310547 0.409042835235596
94.7360000610352 0.409889578819275
94.7959976196289 0.411401748657227
94.8239974975586 0.411976337432861
94.8919982910156 0.413760781288147
94.9140014648438 0.414244651794434
95.0100021362305 0.416815400123596
95.0479965209961 0.417571425437927
95.0989990234375 0.418720722198486
95.1259994506836 0.419234871864319
95.1520004272461 0.419809460639954
95.1859970092773 0.420474767684937
95.2689971923828 0.422107934951782
95.3889999389648 0.424890398979187
95.4380035400391 0.4260094165802
95.4739990234375 0.426856160163879
95.5080032348633 0.427400588989258
95.5530014038086 0.428670763969421
95.5599975585938 0.428942918777466
95.6480026245117 0.431301951408386
95.6920013427734 0.431997537612915
95.7529983520508 0.433509826660156
95.7819976806641 0.433993577957153
95.8109970092773 0.434810161590576
95.8259963989258 0.435203313827515
95.8619995117188 0.435747742652893
95.9150009155273 0.436927318572998
95.9410018920898 0.437562346458435
95.9960021972656 0.43889307975769
96.015998840332 0.439407229423523
96.0749969482422 0.440919399261475
96.0989990234375 0.441433548927307
96.1080017089844 0.441614985466003
96.1429977416992 0.442340850830078
96.2080001831055 0.443943738937378
96.2369995117188 0.444760322570801
96.2480010986328 0.445093035697937
96.2649993896484 0.445637345314026
96.3119964599609 0.446726083755493
96.359001159668 0.447330951690674
96.3929977416992 0.448026657104492
96.4169998168945 0.448631525039673
96.5540008544922 0.452411890029907
96.5970001220703 0.453440189361572
96.6019973754883 0.453591346740723
96.6689987182617 0.45498263835907
96.734001159668 0.456645965576172
96.7559967041016 0.457160115242004
96.7910003662109 0.457885980606079
96.8300018310547 0.45864200592041
96.8820037841797 0.459851741790771
96.9059982299805 0.460456609725952
96.9179992675781 0.460819602012634
96.9710006713867 0.461726903915405
97.0879974365234 0.464902400970459
97.1890029907227 0.466807842254639
97.2050018310547 0.466989278793335
97.2320022583008 0.467533588409424
97.2799987792969 0.468622446060181
97.3040008544922 0.469136476516724
97.3499984741211 0.470255613327026
97.3730010986328 0.470769643783569
97.4059982299805 0.471404790878296
97.4449996948242 0.472372531890869
97.4570007324219 0.472765803337097
97.4860000610352 0.47358226776123
97.4960021972656 0.473824262619019
97.5339965820312 0.474640846252441
97.5749969482422 0.475427150726318
97.5839996337891 0.475759863853455
97.6119995117188 0.476304292678833
97.6569976806641 0.477332592010498
97.7080001831055 0.478209614753723
97.7649993896484 0.479449510574341
97.8600006103516 0.481959819793701
97.8720016479492 0.48250412940979
97.8960037231445 0.483260273933411
97.9189987182617 0.483744144439697
97.9400024414062 0.484167575836182
97.9729995727539 0.484621167182922
98.015998840332 0.485558748245239
98.072998046875 0.486798763275146
98.1699981689453 0.489399671554565
98.2259979248047 0.490337252616882
98.2750015258789 0.4915771484375
98.3170013427734 0.492151856422424
98.3310012817383 0.492363452911377
98.3789978027344 0.492938160896301
98.4089965820312 0.493512749671936
98.4380035400391 0.494178175926208
98.5540008544922 0.497323513031006
98.5899963378906 0.498049259185791
98.5950012207031 0.498170256614685
98.625 0.498775124549866
98.6989974975586 0.50065016746521
98.7360000610352 0.501587867736816
98.7409973144531 0.501739025115967
98.7750015258789 0.502313613891602
98.8300018310547 0.503674507141113
98.8489990234375 0.504188776016235
98.8539962768555 0.50430965423584
98.8730010986328 0.504793643951416
98.9179992675781 0.505791664123535
99.0739974975586 0.508513450622559
99.0859985351562 0.508936882019043
99.1149978637695 0.509602308273315
99.1340026855469 0.510116457939148
99.2129974365234 0.511689186096191
99.2269973754883 0.512021780014038
99.2750015258789 0.512747645378113
99.3040008544922 0.513292074203491
99.3460006713867 0.514078378677368
99.3769989013672 0.514683246612549
99.4089965820312 0.515257835388184
99.4349975585938 0.51574170589447
99.4729995727539 0.516346573829651
99.5189971923828 0.517405033111572
99.5830001831055 0.518403172492981
99.5970001220703 0.518917322158813
99.6169967651367 0.5194011926651
99.6210021972656 0.519522190093994
99.6569976806641 0.520036220550537
99.6650009155273 0.520278215408325
99.6829986572266 0.520762205123901
99.7819976806641 0.522637248039246
99.8089981079102 0.523090839385986
99.8659973144531 0.524330854415894
99.9599990844727 0.526841044425964
99.9860000610352 0.527415752410889
100.001998901367 0.527687907218933
100.026000976562 0.528141498565674
100.071998596191 0.529200077056885
100.087997436523 0.529714226722717
100.09400177002 0.52992582321167
100.140998840332 0.531014680862427
100.198997497559 0.531952142715454
100.203002929688 0.532103419303894
100.289001464844 0.533343434333801
100.321998596191 0.533978462219238
100.361000061035 0.534734606742859
100.426002502441 0.536397933959961
100.460998535156 0.536912202835083
100.564002990723 0.538847684860229
100.588996887207 0.539271116256714
100.607002258301 0.539724826812744
100.629997253418 0.540208697319031
100.666000366211 0.540662288665771
100.675003051758 0.540843725204468
100.821998596191 0.544956922531128
100.855003356934 0.545652508735657
100.860000610352 0.545773506164551
100.898002624512 0.546559810638428
100.960998535156 0.547315835952759
101 0.548162698745728
101.035003662109 0.548797845840454
101.045997619629 0.549190998077393
101.071998596191 0.549826145172119
101.105003356934 0.550703167915344
101.160003662109 0.5520339012146
101.184997558594 0.55248761177063
101.203002929688 0.552850484848022
101.24299621582 0.553364515304565
101.266998291016 0.553848505020142
101.277000427246 0.55409049987793
101.307998657227 0.55469536781311
101.375999450684 0.556449413299561
101.424003601074 0.557024002075195
101.432998657227 0.557296276092529
101.468002319336 0.557931423187256
101.602996826172 0.560350894927979
101.638000488281 0.561046361923218
101.734001159668 0.56286096572876
101.73999786377 0.563042521476746
101.791000366211 0.563677549362183
101.800003051758 0.563889265060425
101.822998046875 0.564403533935547
101.839996337891 0.564887285232544
101.902000427246 0.565885305404663
101.921997070312 0.566218137741089
101.946998596191 0.566701889038086
101.956001281738 0.56697416305542
101.973999023438 0.567518472671509
102 0.568062901496887
102.024002075195 0.568546772003174
102.033996582031 0.568788766860962
102.079002380371 0.569847345352173
102.09400177002 0.570059061050415
102.128997802734 0.570603370666504
102.157997131348 0.571177959442139
102.177001953125 0.571661949157715
102.417999267578 0.575684309005737
102.448997497559 0.57634961605072
102.48999786377 0.576954483985901
102.517997741699 0.577529191970825
102.545997619629 0.578073501586914
102.591003417969 0.579101800918579
102.63500213623 0.579918384552002
102.675003051758 0.580795407295227
102.703002929688 0.581430435180664
102.779998779297 0.582579851150513
102.894996643066 0.585694789886475
102.942001342773 0.586541652679443
102.984001159668 0.58747923374176
103.043998718262 0.588446974754333
103.073997497559 0.589051842689514
103.116996765137 0.589747428894043
103.372001647949 0.593951225280762
103.392997741699 0.594223499298096
103.427001953125 0.59479808807373
103.428001403809 0.594888925552368
103.481002807617 0.595493793487549
103.50700378418 0.595917105674744
103.574996948242 0.597308397293091
103.600997924805 0.597731828689575
103.634002685547 0.598427295684814
103.733001708984 0.600302457809448
103.88200378418 0.602933645248413
103.893997192383 0.603326797485352
103.935997009277 0.60387110710144
103.944000244141 0.604143381118774
103.980003356934 0.604778528213501
104.00700378418 0.605232119560242
104.107002258301 0.607107162475586
104.199996948242 0.608891606330872
104.311996459961 0.611915946006775
104.361999511719 0.612672090530396
104.484001159668 0.614879846572876
104.488998413086 0.61515200138092
104.539001464844 0.615908145904541
104.588996887207 0.617027044296265
104.597999572754 0.617208480834961
104.699996948242 0.618599653244019
104.767997741699 0.619476795196533
104.777000427246 0.619779229164124
104.81600189209 0.620384097099304
104.827003479004 0.620656251907349
104.856002807617 0.621170401573181
104.88500213623 0.621835708618164
104.90599822998 0.62216854095459
104.944999694824 0.622773408889771
104.97200012207 0.623287439346313
105.009002685547 0.623831868171692
105.056999206543 0.624920606613159
105.099998474121 0.625555753707886
105.286003112793 0.628035664558411
105.329002380371 0.628549814224243
105.335998535156 0.628731250762939
105.362998962402 0.629245400428772
105.370002746582 0.629426956176758
105.414001464844 0.630243539810181
105.43399810791 0.630576133728027
105.478996276855 0.63109028339386
105.694999694824 0.634719491004944
105.708000183105 0.635173082351685
105.736999511719 0.635717511177063
106.264999389648 0.644094944000244
106.792999267578 0.651867508888245
106.818000793457 0.652290940284729
106.860000610352 0.652986526489258
106.916000366211 0.653924107551575
107.138999938965 0.657674312591553
107.174003601074 0.658400058746338
107.212997436523 0.659004926681519
107.226997375488 0.659186363220215
107.272003173828 0.659700632095337
107.301002502441 0.660244941711426
107.352996826172 0.660940647125244
107.38200378418 0.661757230758667
107.410003662109 0.66227126121521
107.44100189209 0.662785410881042
107.464996337891 0.663178563117981
107.559997558594 0.664509296417236
107.643997192383 0.666142463684082
107.78800201416 0.668713092803955
107.838996887207 0.66928768157959
107.872001647949 0.67004382610321
107.918998718262 0.670588254928589
107.944000244141 0.671011686325073
108.032997131348 0.672281861305237
108.060997009277 0.672796010971069
108.115997314453 0.67370331287384
108.182998657227 0.674580335617065
108.227996826172 0.675578355789185
108.387001037598 0.677604675292969
108.468002319336 0.678784132003784
108.531997680664 0.679782271385193
108.585998535156 0.68041729927063
108.609001159668 0.680780291557312
108.737998962402 0.682443618774414
108.752998352051 0.682655334472656
108.818000793457 0.683351039886475
108.846000671387 0.683834791183472
108.932998657227 0.685074806213379
108.952003479004 0.685589075088501
109.014999389648 0.686345100402832
109.019996643066 0.686496257781982
109.092002868652 0.687585115432739
109.116996765137 0.68803870677948
109.161003112793 0.688734292984009
109.179000854492 0.689127445220947
109.212997436523 0.689611434936523
109.224998474121 0.690004587173462
109.478996276855 0.693512797355652
109.524002075195 0.694147825241089
109.833000183105 0.698019027709961
109.849998474121 0.698230743408203
109.898002624512 0.698835611343384
110.137001037598 0.702101945877075
110.203002929688 0.7029789686203
110.220001220703 0.703281402587891
110.251998901367 0.703735113143921
110.277000427246 0.704188704490662
110.329002380371 0.704793572425842
110.335998535156 0.705005288124084
110.415000915527 0.705852031707764
110.430000305176 0.706094026565552
110.487998962402 0.706668615341187
110.5 0.70678973197937
110.554000854492 0.707303762435913
110.657997131348 0.708725214004517
110.680000305176 0.709118366241455
110.728996276855 0.709783792495728
110.744003295898 0.70999550819397
110.77799987793 0.710479378700256
110.939002990723 0.712566137313843
110.998001098633 0.713171005249023
111.096000671387 0.713987588882446
111.110000610352 0.714138746261597
111.161003112793 0.714713454246521
111.205001831055 0.715348482131958
111.414001464844 0.718221664428711
111.477996826172 0.718826532363892
111.50700378418 0.719491958618164
111.589996337891 0.720217704772949
111.674003601074 0.721185564994812
111.718002319336 0.72172999382019
111.73999786377 0.722032308578491
111.804000854492 0.722667455673218
111.820999145508 0.72287917137146
111.850997924805 0.723363161087036
111.860000610352 0.723574757575989
111.958000183105 0.724693775177002
112.101997375488 0.726145505905151
112.126998901367 0.72653865814209
112.180999755859 0.727113246917725
112.309997558594 0.728685855865479
112.402000427246 0.729502439498901
112.407997131348 0.729653716087341
112.452003479004 0.730228424072266
112.466003417969 0.73034930229187
112.521003723145 0.731135606765747
112.529998779297 0.731377601623535
112.776000976562 0.734764814376831
112.88500213623 0.7356116771698
112.904998779297 0.735853672027588
112.939002990723 0.736488819122314
112.958999633789 0.736760854721069
113.182998657227 0.739392042160034
113.19100189209 0.739543318748474
113.250999450684 0.740087747573853
113.301002502441 0.740601778030396
113.434997558594 0.742325782775879
113.53800201416 0.743505239486694
113.585998535156 0.744049549102783
113.644996643066 0.744563817977905
113.694000244141 0.745108127593994
113.791999816895 0.746227145195007
114.378997802734 0.752517700195312
114.391998291016 0.753122568130493
114.468002319336 0.7540602684021
114.484001159668 0.754241704940796
114.553001403809 0.754967451095581
114.569999694824 0.755179166793823
114.606002807617 0.755693316459656
114.625999450684 0.755935192108154
114.686996459961 0.756570339202881
114.71900177002 0.757054328918457
114.894996643066 0.759201526641846
114.914001464844 0.759443521499634
114.955001831055 0.760018110275269
114.975997924805 0.760411262512207
115.081001281738 0.761318683624268
115.097999572754 0.76153039932251
115.228996276855 0.762891292572021
115.246002197266 0.763314723968506
115.310997009277 0.763859033584595
115.329002380371 0.764040470123291
115.835998535156 0.769514560699463
115.892997741699 0.770028710365295
116.041000366211 0.771147727966309
116.204002380371 0.773174047470093
116.221000671387 0.773355484008789
116.328002929688 0.774383783340454
116.332000732422 0.774504780769348
116.386001586914 0.775109648704529
116.429000854492 0.775442361831665
116.457000732422 0.775895953178406
116.513999938965 0.77647066116333
116.577003479004 0.777045249938965
116.654998779297 0.777861833572388
116.820999145508 0.779495000839233
116.833999633789 0.779736876487732
116.88200378418 0.780251026153564
116.942001342773 0.780825614929199
117.021003723145 0.781400203704834
117.041999816895 0.781823635101318
117.087997436523 0.78233790397644
117.108001708984 0.782700777053833
117.204002380371 0.783396363258362
117.224998474121 0.783668518066406
117.283996582031 0.784636259078979
117.353996276855 0.785331964492798
117.581001281738 0.787418723106384
117.588996887207 0.787479162216187
117.675003051758 0.788144588470459
117.842002868652 0.790201187133789
117.859001159668 0.790443062782288
117.926002502441 0.791229367256165
117.97200012207 0.791955232620239
118.017997741699 0.792287945747375
118.087997436523 0.79301381111145
118.152000427246 0.793739557266235
118.21199798584 0.794223546981812
118.254997253418 0.794707417488098
118.307998657227 0.795191287994385
118.389999389648 0.795705437660217
119.240997314453 0.803931713104248
119.317001342773 0.804627180099487
119.333000183105 0.804808735847473
119.388999938965 0.805353164672852
119.908996582031 0.809647679328918
120.088996887207 0.81146228313446
120.179000854492 0.812369585037231
120.188003540039 0.812581300735474
120.250999450684 0.813186168670654
120.329002380371 0.813791036605835
120.462997436523 0.8148193359375
120.540000915527 0.815454483032227
120.88500213623 0.818085670471191
120.939002990723 0.818690538406372
121.042999267578 0.819748997688293
121.049003601074 0.819809436798096
121.197998046875 0.820595741271973
121.449996948242 0.822864055633545
121.466003417969 0.822985053062439
121.49299621582 0.823196649551392
121.581001281738 0.823710918426514
121.677001953125 0.824376225471497
121.824996948242 0.824981093406677
121.83699798584 0.825102090835571
121.952003479004 0.825979113578796
122.198997497559 0.827793717384338
122.317001342773 0.828489303588867
122.333000183105 0.828640580177307
122.721000671387 0.83136248588562
122.794998168945 0.831785917282104
122.893997192383 0.832451224327087
122.908996582031 0.832602500915527
123.014999389648 0.833509683609009
123.025001525879 0.833660960197449
123.073997497559 0.834205389022827
123.111999511719 0.834598541259766
123.189002990723 0.835052251815796
123.22200012207 0.835233688354492
123.350997924805 0.83617115020752
123.352996826172 0.836261987686157
123.401000976562 0.836715579032898
123.407997131348 0.836806297302246
123.495002746582 0.837411165237427
123.643997192383 0.838651180267334
123.71199798584 0.839104771614075
123.752998352051 0.839407205581665
123.807998657227 0.839921355247498
123.847999572754 0.840193510055542
123.931999206543 0.84073793888092
124.414001464844 0.844034433364868
124.498001098633 0.844639301300049
124.755996704102 0.846968173980713
124.776000976562 0.847240209579468
124.873001098633 0.847935914993286
125.208000183105 0.850960254669189
125.334999084473 0.851958274841309
125.370002746582 0.852321147918701
125.463996887207 0.853047013282776
125.551002502441 0.854105472564697
125.660003662109 0.85477089881897
125.712997436523 0.855224609375
125.98999786377 0.857281088829041
126.127998352051 0.858400106430054
126.128997802734 0.858460664749146
126.226997375488 0.859125971794128
126.251998901367 0.859277248382568
126.309997558594 0.859791278839111
126.320999145508 0.859912276268005
126.46900177002 0.860698699951172
126.552001953125 0.861364006996155
126.650001525879 0.862059593200684
126.800003051758 0.863269329071045
126.871002197266 0.863723039627075
126.883003234863 0.863874197006226
126.984001159668 0.86444878578186
127.179000854492 0.865809798240662
127.325996398926 0.866989254951477
127.38500213623 0.867473125457764
127.403999328613 0.867715120315552
127.565002441406 0.869045734405518
127.656997680664 0.869590282440186
127.892997741699 0.8710116147995
128.033004760742 0.87176775932312
128.147994995117 0.872644782066345
128.24299621582 0.873158931732178
128.718994140625 0.876394987106323
128.852996826172 0.876939296722412
128.927993774414 0.877725720405579
129.218994140625 0.879842758178711
129.34700012207 0.880750060081482
129.417007446289 0.88129448890686
129.516006469727 0.882171392440796
129.537994384766 0.882352948188782
129.686004638672 0.883290529251099
129.819000244141 0.884258270263672
130.007995605469 0.885770440101624
130.063995361328 0.88625431060791
131.203002929688 0.893512725830078
131.837997436523 0.898019075393677
131.932998657227 0.89853310585022
131.949996948242 0.89868438243866
132.044006347656 0.89944052696228
132.145004272461 0.899954557418823
132.264999389648 0.900771141052246
132.32600402832 0.901224851608276
132.401992797852 0.901739001274109
132.542007446289 0.90279746055603
132.824996948242 0.90440034866333
132.82600402832 0.904460906982422
132.955993652344 0.905065774917603
132.968002319336 0.905216932296753
133.087997436523 0.905821800231934
133.123992919922 0.906124353408813
133.22200012207 0.906638383865356
133.240005493164 0.906819820404053
133.332000732422 0.907394528388977
133.473999023438 0.90805983543396
133.505004882812 0.9082111120224
133.651992797852 0.908906698226929
133.669998168945 0.909118413925171
133.830993652344 0.910297870635986
133.860000610352 0.910509586334229
133.929992675781 0.910842299461365
134.82600402832 0.915711402893066
134.843994140625 0.915892958641052
135.033004760742 0.91698169708252
135.033996582031 0.917042255401611
135.14599609375 0.917828559875488
135.156005859375 0.917919278144836
135.699996948242 0.920641183853149
135.712997436523 0.920762062072754
136.160003662109 0.922818660736084
136.203994750977 0.923121213912964
136.304992675781 0.923877239227295
136.315994262695 0.924088954925537
136.503005981445 0.925026416778564
136.554992675781 0.925268411636353
136.662002563477 0.925873279571533
136.697998046875 0.926054716110229
137.009002685547 0.927990317344666
137.031005859375 0.928141593933105
137.141998291016 0.928625464439392
137.177001953125 0.928897619247437
137.386001586914 0.929593205451965
137.537002563477 0.93031907081604
137.585998535156 0.93077278137207
137.684997558594 0.931286811828613
138.011001586914 0.932889699935913
138.326995849609 0.9344322681427
138.399993896484 0.934916019439697
138.77799987793 0.936821460723877
139.011001586914 0.937668204307556
139.022994995117 0.937758922576904
139.195999145508 0.938424348831177
139.371002197266 0.939210653305054
139.669998168945 0.940571546554565
139.677993774414 0.940662384033203
139.869003295898 0.941418409347534
139.876998901367 0.941539406776428
140.00700378418 0.942053556442261
140.022994995117 0.942174434661865
140.490997314453 0.944321870803833
140.505004882812 0.944382190704346
140.645004272461 0.945168614387512
140.708999633789 0.945440769195557
140.996994018555 0.946831941604614
141.235000610352 0.947860240936279
141.242004394531 0.948011517524719
141.404998779297 0.94876766204834
141.488006591797 0.949130535125732
141.725997924805 0.949735403060913
141.800994873047 0.950128555297852
141.916000366211 0.950642585754395
142.186996459961 0.951912879943848
142.188003540039 0.951943159103394
142.341003417969 0.952517747879028
142.401992797852 0.953092336654663
142.563003540039 0.953757762908936
142.593002319336 0.953908920288086
142.710998535156 0.954392910003662
142.740005493164 0.954513788223267
142.89599609375 0.955058217048645
142.968994140625 0.955421209335327
143.548004150391 0.95738697052002
143.589004516602 0.957507967948914
143.912002563477 0.958354711532593
143.975006103516 0.958657264709473
144.779998779297 0.962074756622314
144.884994506836 0.962528347969055
145.569000244141 0.964615106582642
145.60400390625 0.964796543121338
145.761993408203 0.96531081199646
145.776000976562 0.965401411056519
145.945007324219 0.965855121612549
146.139999389648 0.966399431228638
146.201995849609 0.966671705245972
146.703002929688 0.968032598495483
146.973007202148 0.96851658821106
147.188995361328 0.969484329223633
147.190002441406 0.969514608383179
147.539993286133 0.970391631126404
147.604995727539 0.970754623413086
147.72200012207 0.971208214759827
148.179992675781 0.972569227218628
150.67399597168 0.978496909141541
150.916000366211 0.979131937026978
151.292999267578 0.980069637298584
151.485992431641 0.980341672897339
151.841995239258 0.981007099151611
151.957992553711 0.981279373168945
152.345993041992 0.982035398483276
152.684005737305 0.982700824737549
153.00700378418 0.983245134353638
153.408004760742 0.98391056060791
153.479995727539 0.984152436256409
154.123001098633 0.985301733016968
154.261993408203 0.98566460609436
155.457992553711 0.987237215042114
156.013000488281 0.987872362136841
156.151992797852 0.988084077835083
158.434997558594 0.990322113037109
158.57600402832 0.990564107894897
159.74299621582 0.991804003715515
160.289001464844 0.992620587348938
160.307006835938 0.992711305618286
161.600006103516 0.993830323219299
162.214004516602 0.994344472885132
162.320007324219 0.994465470314026
163.436996459961 0.995070338249207
165.561996459961 0.996461510658264
165.587005615234 0.996521949768066
167.375 0.997247934341431
169.138000488281 0.997641086578369
170.807006835938 0.998215675354004
170.815002441406 0.99824595451355
185.830001831055 0.999879002571106
192.106002807617 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_frame_trace_5mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0.43645, xmax=73.13655,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916569330886, ymax=1.04982479559486,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.741 0
7.482 0.000166861338227933
7.482 0.000333722676455865
8.729 0.000500584014683798
9.976 0.00066744535291173
9.976 0.000834306691139663
9.976 0.0010011680293676
9.976 0.00116802936759553
9.976 0.00133489070582346
9.976 0.00150175204405139
11.223 0.00166861338227933
11.223 0.00183547472050726
11.223 0.00200233605873519
11.223 0.00216919739696312
11.223 0.00233605873519106
11.223 0.00250292007341899
11.223 0.00266978141164692
11.223 0.00283664274987485
11.223 0.00300350408810279
11.223 0.00317036542633072
12.47 0.00333722676455865
12.47 0.00350408810278658
12.47 0.00367094944101452
12.47 0.00383781077924245
12.47 0.00400467211747038
12.47 0.00417153345569831
12.47 0.00433839479392625
13.717 0.00450525613215418
13.717 0.00467211747038211
13.717 0.00483897880861005
13.717 0.00500584014683798
13.717 0.00517270148506591
13.717 0.00533956282329384
13.717 0.00550642416152178
13.717 0.00567328549974971
13.717 0.00584014683797764
13.717 0.00600700817620557
13.717 0.00617386951443351
13.717 0.00634073085266144
13.717 0.00650759219088937
13.717 0.0066744535291173
13.717 0.00684131486734524
13.717 0.00700817620557317
13.717 0.0071750375438011
13.717 0.00734189888202903
13.717 0.00750876022025697
13.717 0.0076756215584849
13.717 0.00784248289671283
13.717 0.00800934423494076
13.717 0.0081762055731687
13.717 0.00834306691139663
13.717 0.00850992824962456
13.717 0.00867678958785249
13.717 0.00884365092608043
13.717 0.00901051226430836
13.717 0.00917737360253629
13.717 0.00934423494076423
14.964 0.00951109627899216
14.964 0.00967795761722009
14.964 0.00984481895544802
14.964 0.010011680293676
16.211 0.0101785416319039
16.211 0.0103454029701318
16.211 0.0105122643083598
16.211 0.0106791256465877
16.211 0.0108459869848156
16.211 0.0110128483230436
16.211 0.0111797096612715
16.211 0.0113465709994994
16.211 0.0115134323377273
16.211 0.0116802936759553
16.211 0.0118471550141832
16.211 0.0120140163524111
16.211 0.0121808776906391
16.211 0.012347739028867
16.211 0.0125146003670949
16.211 0.0126814617053229
16.211 0.0128483230435508
16.211 0.0130151843817787
16.211 0.0131820457200067
16.211 0.0133489070582346
16.211 0.0135157683964625
16.211 0.0136826297346905
16.211 0.0138494910729184
16.211 0.0140163524111463
16.211 0.0141832137493743
16.211 0.0143500750876022
16.211 0.0145169364258301
16.211 0.0146837977640581
16.211 0.014850659102286
16.211 0.0150175204405139
16.211 0.0151843817787419
16.211 0.0153512431169698
16.211 0.0155181044551977
16.211 0.0156849657934257
16.211 0.0158518271316536
16.211 0.0160186884698815
17.458 0.0161855498081095
17.458 0.0163524111463374
17.458 0.0165192724845653
17.458 0.0166861338227933
17.458 0.0168529951610212
17.458 0.0170198564992491
17.458 0.0171867178374771
17.458 0.017353579175705
17.458 0.0175204405139329
17.458 0.0176873018521609
17.458 0.0178541631903888
17.458 0.0180210245286167
17.458 0.0181878858668447
17.458 0.0183547472050726
17.458 0.0185216085433005
17.458 0.0186884698815285
17.458 0.0188553312197564
17.458 0.0190221925579843
17.458 0.0191890538962122
17.458 0.0193559152344402
17.458 0.0195227765726681
17.458 0.019689637910896
17.458 0.019856499249124
17.458 0.0200233605873519
17.458 0.0201902219255798
17.458 0.0203570832638078
17.458 0.0205239446020357
17.458 0.0206908059402636
17.458 0.0208576672784916
17.458 0.0210245286167195
17.458 0.0211913899549474
17.458 0.0213582512931754
17.458 0.0215251126314033
18.705 0.0216919739696312
18.705 0.0218588353078592
18.705 0.0220256966460871
18.705 0.022192557984315
18.705 0.022359419322543
18.705 0.0225262806607709
18.705 0.0226931419989988
18.705 0.0228600033372268
18.705 0.0230268646754547
18.705 0.0231937260136826
18.705 0.0233605873519106
18.705 0.0235274486901385
18.705 0.0236943100283664
18.705 0.0238611713665944
18.705 0.0240280327048223
18.705 0.0241948940430502
18.705 0.0243617553812782
18.705 0.0245286167195061
18.705 0.024695478057734
18.705 0.024862339395962
18.705 0.0250292007341899
18.705 0.0251960620724178
18.705 0.0253629234106458
18.705 0.0255297847488737
18.705 0.0256966460871016
18.705 0.0258635074253296
18.705 0.0260303687635575
19.952 0.0261972301017854
19.952 0.0263640914400133
19.952 0.0265309527782413
19.952 0.0266978141164692
19.952 0.0268646754546971
19.952 0.0270315367929251
19.952 0.027198398131153
19.952 0.0273652594693809
19.952 0.0275321208076089
19.952 0.0276989821458368
19.952 0.0278658434840647
19.952 0.0280327048222927
19.952 0.0281995661605206
19.952 0.0283664274987485
19.952 0.0285332888369765
19.952 0.0287001501752044
19.952 0.0288670115134323
19.952 0.0290338728516603
19.952 0.0292007341898882
19.952 0.0293675955281161
19.952 0.0295344568663441
19.952 0.029701318204572
21.199 0.0298681795427999
21.199 0.0300350408810279
21.199 0.0302019022192558
21.199 0.0303687635574837
21.199 0.0305356248957117
21.199 0.0307024862339396
21.199 0.0308693475721675
21.199 0.0310362089103955
21.199 0.0312030702486234
21.199 0.0313699315868513
21.199 0.0315367929250793
21.199 0.0317036542633072
21.199 0.0318705156015351
21.199 0.0320373769397631
21.199 0.032204238277991
21.199 0.0323710996162189
21.199 0.0325379609544469
21.199 0.0327048222926748
21.199 0.0328716836309027
21.199 0.0330385449691307
21.199 0.0332054063073586
21.199 0.0333722676455865
21.199 0.0335391289838144
21.199 0.0337059903220424
21.199 0.0338728516602703
21.199 0.0340397129984982
21.199 0.0342065743367262
21.199 0.0343734356749541
21.199 0.034540297013182
21.199 0.03470715835141
21.199 0.0348740196896379
21.199 0.0350408810278658
21.199 0.0352077423660938
21.199 0.0353746037043217
21.199 0.0355414650425496
21.199 0.0357083263807776
21.199 0.0358751877190055
21.199 0.0360420490572334
21.199 0.0362089103954614
21.199 0.0363757717336893
21.199 0.0365426330719172
21.199 0.0367094944101452
21.199 0.0368763557483731
21.199 0.037043217086601
21.199 0.037210078424829
21.199 0.0373769397630569
21.199 0.0375438011012848
21.199 0.0377106624395128
21.199 0.0378775237777407
21.199 0.0380443851159686
21.199 0.0382112464541966
21.199 0.0383781077924245
21.199 0.0385449691306524
21.199 0.0387118304688804
21.199 0.0388786918071083
21.199 0.0390455531453362
21.199 0.0392124144835642
21.199 0.0393792758217921
21.199 0.03954613716002
21.199 0.039712998498248
21.199 0.0398798598364759
21.199 0.0400467211747038
21.199 0.0402135825129318
21.199 0.0403804438511597
21.199 0.0405473051893876
21.199 0.0407141665276156
21.199 0.0408810278658435
21.199 0.0410478892040714
21.199 0.0412147505422994
21.199 0.0413816118805273
21.199 0.0415484732187552
21.199 0.0417153345569831
21.199 0.0418821958952111
21.199 0.042049057233439
21.199 0.0422159185716669
21.199 0.0423827799098949
21.199 0.0425496412481228
21.199 0.0427165025863507
21.199 0.0428833639245787
21.199 0.0430502252628066
21.199 0.0432170866010345
21.199 0.0433839479392625
21.199 0.0435508092774904
21.199 0.0437176706157183
21.199 0.0438845319539463
21.199 0.0440513932921742
21.199 0.0442182546304021
21.199 0.0443851159686301
21.199 0.044551977306858
21.199 0.0447188386450859
21.199 0.0448856999833139
21.199 0.0450525613215418
21.199 0.0452194226597697
21.199 0.0453862839979977
21.199 0.0455531453362256
21.199 0.0457200066744535
21.199 0.0458868680126815
21.199 0.0460537293509094
21.199 0.0462205906891373
21.199 0.0463874520273653
21.199 0.0465543133655932
21.199 0.0467211747038211
21.199 0.0468880360420491
21.199 0.047054897380277
21.199 0.0472217587185049
21.199 0.0473886200567329
21.199 0.0475554813949608
21.199 0.0477223427331887
21.199 0.0478892040714167
21.199 0.0480560654096446
21.199 0.0482229267478725
21.199 0.0483897880861004
21.199 0.0485566494243284
21.199 0.0487235107625563
21.199 0.0488903721007843
21.199 0.0490572334390122
21.199 0.0492240947772401
21.199 0.049390956115468
21.199 0.049557817453696
21.199 0.0497246787919239
21.199 0.0498915401301518
21.199 0.0500584014683798
21.199 0.0502252628066077
21.199 0.0503921241448356
21.199 0.0505589854830636
21.199 0.0507258468212915
21.199 0.0508927081595194
21.199 0.0510595694977474
21.199 0.0512264308359753
21.199 0.0513932921742032
21.199 0.0515601535124312
21.199 0.0517270148506591
21.199 0.051893876188887
21.199 0.052060737527115
21.199 0.0522275988653429
21.199 0.0523944602035708
21.199 0.0525613215417988
21.199 0.0527281828800267
21.199 0.0528950442182546
21.199 0.0530619055564826
21.199 0.0532287668947105
21.199 0.0533956282329384
21.199 0.0535624895711664
21.199 0.0537293509093943
21.199 0.0538962122476222
21.199 0.0540630735858502
21.199 0.0542299349240781
21.199 0.054396796262306
21.199 0.054563657600534
21.199 0.0547305189387619
21.199 0.0548973802769898
21.199 0.0550642416152178
21.199 0.0552311029534457
21.199 0.0553979642916736
21.199 0.0555648256299016
21.199 0.0557316869681295
21.199 0.0558985483063574
21.199 0.0560654096445853
21.199 0.0562322709828133
21.199 0.0563991323210412
21.199 0.0565659936592691
21.199 0.0567328549974971
21.199 0.056899716335725
22.446 0.0570665776739529
22.446 0.0572334390121809
22.446 0.0574003003504088
22.446 0.0575671616886367
22.446 0.0577340230268647
22.446 0.0579008843650926
22.446 0.0580677457033205
22.446 0.0582346070415485
22.446 0.0584014683797764
22.446 0.0585683297180043
22.446 0.0587351910562323
22.446 0.0589020523944602
22.446 0.0590689137326881
22.446 0.0592357750709161
22.446 0.059402636409144
22.446 0.0595694977473719
22.446 0.0597363590855999
22.446 0.0599032204238278
22.446 0.0600700817620557
22.446 0.0602369431002837
22.446 0.0604038044385116
22.446 0.0605706657767395
22.446 0.0607375271149675
22.446 0.0609043884531954
22.446 0.0610712497914233
22.446 0.0612381111296513
22.446 0.0614049724678792
22.446 0.0615718338061071
22.446 0.0617386951443351
22.446 0.061905556482563
22.446 0.0620724178207909
22.446 0.0622392791590189
22.446 0.0624061404972468
22.446 0.0625730018354747
22.446 0.0627398631737027
22.446 0.0629067245119306
22.446 0.0630735858501585
22.446 0.0632404471883865
22.446 0.0634073085266144
22.446 0.0635741698648423
22.446 0.0637410312030702
22.446 0.0639078925412982
22.446 0.0640747538795261
22.446 0.0642416152177541
22.446 0.064408476555982
22.446 0.0645753378942099
22.446 0.0647421992324378
22.446 0.0649090605706658
22.446 0.0650759219088937
22.446 0.0652427832471216
22.446 0.0654096445853496
22.446 0.0655765059235775
22.446 0.0657433672618054
22.446 0.0659102286000334
22.446 0.0660770899382613
22.446 0.0662439512764892
22.446 0.0664108126147172
22.446 0.0665776739529451
22.446 0.066744535291173
22.446 0.066911396629401
22.446 0.0670782579676289
22.446 0.0672451193058568
22.446 0.0674119806440848
22.446 0.0675788419823127
22.446 0.0677457033205406
22.446 0.0679125646587686
22.446 0.0680794259969965
22.446 0.0682462873352244
22.446 0.0684131486734524
22.446 0.0685800100116803
22.446 0.0687468713499082
22.446 0.0689137326881362
22.446 0.0690805940263641
22.446 0.069247455364592
22.446 0.06941431670282
22.446 0.0695811780410479
22.446 0.0697480393792758
22.446 0.0699149007175038
22.446 0.0700817620557317
22.446 0.0702486233939596
22.446 0.0704154847321875
22.446 0.0705823460704155
22.446 0.0707492074086434
22.446 0.0709160687468714
22.446 0.0710829300850993
22.446 0.0712497914233272
22.446 0.0714166527615551
22.446 0.0715835140997831
22.446 0.071750375438011
22.446 0.0719172367762389
22.446 0.0720840981144669
22.446 0.0722509594526948
22.446 0.0724178207909227
22.446 0.0725846821291507
22.446 0.0727515434673786
22.446 0.0729184048056065
22.446 0.0730852661438345
22.446 0.0732521274820624
22.446 0.0734189888202903
22.446 0.0735858501585183
22.446 0.0737527114967462
22.446 0.0739195728349741
22.446 0.0740864341732021
22.446 0.07425329551143
22.446 0.0744201568496579
22.446 0.0745870181878859
22.446 0.0747538795261138
22.446 0.0749207408643417
22.446 0.0750876022025697
22.446 0.0752544635407976
22.446 0.0754213248790255
22.446 0.0755881862172535
22.446 0.0757550475554814
22.446 0.0759219088937093
22.446 0.0760887702319373
22.446 0.0762556315701652
22.446 0.0764224929083931
22.446 0.0765893542466211
22.446 0.076756215584849
22.446 0.0769230769230769
22.446 0.0770899382613048
22.446 0.0772567995995328
22.446 0.0774236609377607
22.446 0.0775905222759887
22.446 0.0777573836142166
22.446 0.0779242449524445
22.446 0.0780911062906725
22.446 0.0782579676289004
22.446 0.0784248289671283
22.446 0.0785916903053562
22.446 0.0787585516435842
22.446 0.0789254129818121
22.446 0.07909227432004
22.446 0.079259135658268
22.446 0.0794259969964959
22.446 0.0795928583347238
22.446 0.0797597196729518
22.446 0.0799265810111797
22.446 0.0800934423494076
22.446 0.0802603036876356
22.446 0.0804271650258635
22.446 0.0805940263640914
22.446 0.0807608877023194
22.446 0.0809277490405473
22.446 0.0810946103787752
22.446 0.0812614717170032
22.446 0.0814283330552311
22.446 0.081595194393459
22.446 0.081762055731687
22.446 0.0819289170699149
22.446 0.0820957784081428
22.446 0.0822626397463708
22.446 0.0824295010845987
22.446 0.0825963624228266
22.446 0.0827632237610546
22.446 0.0829300850992825
22.446 0.0830969464375104
22.446 0.0832638077757384
22.446 0.0834306691139663
22.446 0.0835975304521942
22.446 0.0837643917904222
22.446 0.0839312531286501
22.446 0.084098114466878
22.446 0.084264975805106
22.446 0.0844318371433339
22.446 0.0845986984815618
22.446 0.0847655598197898
22.446 0.0849324211580177
22.446 0.0850992824962456
22.446 0.0852661438344735
22.446 0.0854330051727015
22.446 0.0855998665109294
22.446 0.0857667278491574
22.446 0.0859335891873853
22.446 0.0861004505256132
22.446 0.0862673118638412
22.446 0.0864341732020691
22.446 0.086601034540297
22.446 0.0867678958785249
22.446 0.0869347572167529
22.446 0.0871016185549808
22.446 0.0872684798932087
22.446 0.0874353412314367
22.446 0.0876022025696646
22.446 0.0877690639078925
22.446 0.0879359252461205
22.446 0.0881027865843484
22.446 0.0882696479225763
22.446 0.0884365092608043
22.446 0.0886033705990322
22.446 0.0887702319372601
22.446 0.0889370932754881
22.446 0.089103954613716
22.446 0.0892708159519439
22.446 0.0894376772901719
22.446 0.0896045386283998
22.446 0.0897713999666277
22.446 0.0899382613048557
22.446 0.0901051226430836
22.446 0.0902719839813115
22.446 0.0904388453195395
22.446 0.0906057066577674
22.446 0.0907725679959953
22.446 0.0909394293342233
22.446 0.0911062906724512
22.446 0.0912731520106791
22.446 0.0914400133489071
22.446 0.091606874687135
22.446 0.0917737360253629
22.446 0.0919405973635909
22.446 0.0921074587018188
22.446 0.0922743200400467
22.446 0.0924411813782747
22.446 0.0926080427165026
22.446 0.0927749040547305
22.446 0.0929417653929585
22.446 0.0931086267311864
22.446 0.0932754880694143
22.446 0.0934423494076422
22.446 0.0936092107458702
22.446 0.0937760720840981
22.446 0.093942933422326
22.446 0.094109794760554
22.446 0.0942766560987819
22.446 0.0944435174370098
22.446 0.0946103787752378
22.446 0.0947772401134657
22.446 0.0949441014516936
22.446 0.0951109627899216
22.446 0.0952778241281495
22.446 0.0954446854663774
22.446 0.0956115468046054
22.446 0.0957784081428333
22.446 0.0959452694810612
22.446 0.0961121308192892
22.446 0.0962789921575171
22.446 0.096445853495745
22.446 0.096612714833973
22.446 0.0967795761722009
22.446 0.0969464375104288
22.446 0.0971132988486568
22.446 0.0972801601868847
22.446 0.0974470215251126
22.446 0.0976138828633406
22.446 0.0977807442015685
22.446 0.0979476055397964
22.446 0.0981144668780244
22.446 0.0982813282162523
22.446 0.0984481895544802
22.446 0.0986150508927082
22.446 0.0987819122309361
22.446 0.098948773569164
22.446 0.099115634907392
22.446 0.0992824962456199
22.446 0.0994493575838478
22.446 0.0996162189220758
22.446 0.0997830802603037
22.446 0.0999499415985316
22.446 0.10011680293676
22.446 0.100283664274987
22.446 0.100450525613215
22.446 0.100617386951443
22.446 0.100784248289671
22.446 0.100951109627899
22.446 0.101117970966127
22.446 0.101284832304355
22.446 0.101451693642583
22.446 0.101618554980811
22.446 0.101785416319039
22.446 0.101952277657267
22.446 0.102119138995495
22.446 0.102286000333723
22.446 0.102452861671951
22.446 0.102619723010179
22.446 0.102786584348406
22.446 0.102953445686634
22.446 0.103120307024862
22.446 0.10328716836309
22.446 0.103454029701318
22.446 0.103620891039546
22.446 0.103787752377774
22.446 0.103954613716002
22.446 0.10412147505423
22.446 0.104288336392458
22.446 0.104455197730686
22.446 0.104622059068914
22.446 0.104788920407142
22.446 0.10495578174537
22.446 0.105122643083598
22.446 0.105289504421825
22.446 0.105456365760053
22.446 0.105623227098281
22.446 0.105790088436509
22.446 0.105956949774737
22.446 0.106123811112965
22.446 0.106290672451193
22.446 0.106457533789421
22.446 0.106624395127649
22.446 0.106791256465877
22.446 0.106958117804105
22.446 0.107124979142333
22.446 0.107291840480561
22.446 0.107458701818789
22.446 0.107625563157017
22.446 0.107792424495244
22.446 0.107959285833472
22.446 0.1081261471717
22.446 0.108293008509928
22.446 0.108459869848156
22.446 0.108626731186384
22.446 0.108793592524612
22.446 0.10896045386284
22.446 0.109127315201068
22.446 0.109294176539296
22.446 0.109461037877524
22.446 0.109627899215752
22.446 0.10979476055398
22.446 0.109961621892208
22.446 0.110128483230436
22.446 0.110295344568663
22.446 0.110462205906891
22.446 0.110629067245119
22.446 0.110795928583347
22.446 0.110962789921575
22.446 0.111129651259803
22.446 0.111296512598031
22.446 0.111463373936259
22.446 0.111630235274487
22.446 0.111797096612715
22.446 0.111963957950943
22.446 0.112130819289171
22.446 0.112297680627399
22.446 0.112464541965627
22.446 0.112631403303855
22.446 0.112798264642082
22.446 0.11296512598031
22.446 0.113131987318538
22.446 0.113298848656766
22.446 0.113465709994994
22.446 0.113632571333222
22.446 0.11379943267145
22.446 0.113966294009678
22.446 0.114133155347906
22.446 0.114300016686134
22.446 0.114466878024362
22.446 0.11463373936259
22.446 0.114800600700818
22.446 0.114967462039046
22.446 0.115134323377273
22.446 0.115301184715501
22.446 0.115468046053729
22.446 0.115634907391957
22.446 0.115801768730185
22.446 0.115968630068413
22.446 0.116135491406641
22.446 0.116302352744869
22.446 0.116469214083097
22.446 0.116636075421325
22.446 0.116802936759553
22.446 0.116969798097781
22.446 0.117136659436009
22.446 0.117303520774237
22.446 0.117470382112465
22.446 0.117637243450692
22.446 0.11780410478892
22.446 0.117970966127148
22.446 0.118137827465376
22.446 0.118304688803604
22.446 0.118471550141832
22.446 0.11863841148006
22.446 0.118805272818288
22.446 0.118972134156516
22.446 0.119138995494744
22.446 0.119305856832972
22.446 0.1194727181712
22.446 0.119639579509428
22.446 0.119806440847656
22.446 0.119973302185884
22.446 0.120140163524111
22.446 0.120307024862339
22.446 0.120473886200567
22.446 0.120640747538795
22.446 0.120807608877023
22.446 0.120974470215251
22.446 0.121141331553479
22.446 0.121308192891707
22.446 0.121475054229935
22.446 0.121641915568163
22.446 0.121808776906391
22.446 0.121975638244619
22.446 0.122142499582847
22.446 0.122309360921075
22.446 0.122476222259303
22.446 0.12264308359753
22.446 0.122809944935758
22.446 0.122976806273986
22.446 0.123143667612214
22.446 0.123310528950442
22.446 0.12347739028867
22.446 0.123644251626898
22.446 0.123811112965126
22.446 0.123977974303354
22.446 0.124144835641582
22.446 0.12431169697981
22.446 0.124478558318038
22.446 0.124645419656266
22.446 0.124812280994494
22.446 0.124979142332722
22.446 0.125146003670949
22.446 0.125312865009177
22.446 0.125479726347405
22.446 0.125646587685633
22.446 0.125813449023861
22.446 0.125980310362089
22.446 0.126147171700317
22.446 0.126314033038545
22.446 0.126480894376773
22.446 0.126647755715001
22.446 0.126814617053229
22.446 0.126981478391457
22.446 0.127148339729685
22.446 0.127315201067913
22.446 0.12748206240614
22.446 0.127648923744368
22.446 0.127815785082596
22.446 0.127982646420824
22.446 0.128149507759052
22.446 0.12831636909728
22.446 0.128483230435508
22.446 0.128650091773736
22.446 0.128816953111964
22.446 0.128983814450192
22.446 0.12915067578842
22.446 0.129317537126648
22.446 0.129484398464876
22.446 0.129651259803104
22.446 0.129818121141332
22.446 0.129984982479559
22.446 0.130151843817787
22.446 0.130318705156015
22.446 0.130485566494243
22.446 0.130652427832471
22.446 0.130819289170699
22.446 0.130986150508927
22.446 0.131153011847155
22.446 0.131319873185383
22.446 0.131486734523611
22.446 0.131653595861839
22.446 0.131820457200067
22.446 0.131987318538295
22.446 0.132154179876523
22.446 0.132321041214751
22.446 0.132487902552978
22.446 0.132654763891206
22.446 0.132821625229434
22.446 0.132988486567662
22.446 0.13315534790589
22.446 0.133322209244118
22.446 0.133489070582346
22.446 0.133655931920574
22.446 0.133822793258802
22.446 0.13398965459703
22.446 0.134156515935258
22.446 0.134323377273486
22.446 0.134490238611714
22.446 0.134657099949942
22.446 0.13482396128817
22.446 0.134990822626397
22.446 0.135157683964625
22.446 0.135324545302853
22.446 0.135491406641081
22.446 0.135658267979309
22.446 0.135825129317537
22.446 0.135991990655765
22.446 0.136158851993993
22.446 0.136325713332221
22.446 0.136492574670449
22.446 0.136659436008677
22.446 0.136826297346905
22.446 0.136993158685133
22.446 0.137160020023361
22.446 0.137326881361589
22.446 0.137493742699816
22.446 0.137660604038044
22.446 0.137827465376272
22.446 0.1379943267145
22.446 0.138161188052728
22.446 0.138328049390956
22.446 0.138494910729184
22.446 0.138661772067412
22.446 0.13882863340564
22.446 0.138995494743868
22.446 0.139162356082096
22.446 0.139329217420324
22.446 0.139496078758552
22.446 0.13966294009678
22.446 0.139829801435008
22.446 0.139996662773235
22.446 0.140163524111463
22.446 0.140330385449691
22.446 0.140497246787919
22.446 0.140664108126147
22.446 0.140830969464375
22.446 0.140997830802603
22.446 0.141164692140831
22.446 0.141331553479059
22.446 0.141498414817287
22.446 0.141665276155515
22.446 0.141832137493743
22.446 0.141998998831971
22.446 0.142165860170199
22.446 0.142332721508426
22.446 0.142499582846654
22.446 0.142666444184882
22.446 0.14283330552311
22.446 0.143000166861338
22.446 0.143167028199566
22.446 0.143333889537794
22.446 0.143500750876022
22.446 0.14366761221425
22.446 0.143834473552478
22.446 0.144001334890706
22.446 0.144168196228934
22.446 0.144335057567162
22.446 0.14450191890539
22.446 0.144668780243618
22.446 0.144835641581845
22.446 0.145002502920073
22.446 0.145169364258301
22.446 0.145336225596529
22.446 0.145503086934757
22.446 0.145669948272985
22.446 0.145836809611213
22.446 0.146003670949441
22.446 0.146170532287669
22.446 0.146337393625897
22.446 0.146504254964125
22.446 0.146671116302353
22.446 0.146837977640581
22.446 0.147004838978809
22.446 0.147171700317037
22.446 0.147338561655264
22.446 0.147505422993492
22.446 0.14767228433172
22.446 0.147839145669948
22.446 0.148006007008176
22.446 0.148172868346404
22.446 0.148339729684632
22.446 0.14850659102286
22.446 0.148673452361088
22.446 0.148840313699316
22.446 0.149007175037544
22.446 0.149174036375772
22.446 0.149340897714
22.446 0.149507759052228
22.446 0.149674620390456
22.446 0.149841481728683
22.446 0.150008343066911
22.446 0.150175204405139
22.446 0.150342065743367
22.446 0.150508927081595
22.446 0.150675788419823
22.446 0.150842649758051
22.446 0.151009511096279
22.446 0.151176372434507
22.446 0.151343233772735
22.446 0.151510095110963
22.446 0.151676956449191
22.446 0.151843817787419
22.446 0.152010679125647
22.446 0.152177540463875
22.446 0.152344401802102
22.446 0.15251126314033
22.446 0.152678124478558
22.446 0.152844985816786
22.446 0.153011847155014
22.446 0.153178708493242
22.446 0.15334556983147
22.446 0.153512431169698
22.446 0.153679292507926
22.446 0.153846153846154
22.446 0.154013015184382
22.446 0.15417987652261
22.446 0.154346737860838
22.446 0.154513599199066
22.446 0.154680460537294
22.446 0.154847321875521
22.446 0.155014183213749
22.446 0.155181044551977
22.446 0.155347905890205
22.446 0.155514767228433
22.446 0.155681628566661
22.446 0.155848489904889
22.446 0.156015351243117
22.446 0.156182212581345
22.446 0.156349073919573
22.446 0.156515935257801
22.446 0.156682796596029
22.446 0.156849657934257
22.446 0.157016519272485
22.446 0.157183380610712
22.446 0.15735024194894
22.446 0.157517103287168
22.446 0.157683964625396
22.446 0.157850825963624
22.446 0.158017687301852
22.446 0.15818454864008
22.446 0.158351409978308
22.446 0.158518271316536
22.446 0.158685132654764
22.446 0.158851993992992
22.446 0.15901885533122
22.446 0.159185716669448
22.446 0.159352578007676
22.446 0.159519439345904
22.446 0.159686300684131
22.446 0.159853162022359
22.446 0.160020023360587
22.446 0.160186884698815
22.446 0.160353746037043
22.446 0.160520607375271
22.446 0.160687468713499
22.446 0.160854330051727
22.446 0.161021191389955
22.446 0.161188052728183
22.446 0.161354914066411
22.446 0.161521775404639
22.446 0.161688636742867
22.446 0.161855498081095
22.446 0.162022359419323
22.446 0.16218922075755
22.446 0.162356082095778
22.446 0.162522943434006
22.446 0.162689804772234
22.446 0.162856666110462
22.446 0.16302352744869
22.446 0.163190388786918
22.446 0.163357250125146
22.446 0.163524111463374
22.446 0.163690972801602
22.446 0.16385783413983
22.446 0.164024695478058
22.446 0.164191556816286
22.446 0.164358418154514
22.446 0.164525279492742
22.446 0.164692140830969
22.446 0.164859002169197
22.446 0.165025863507425
22.446 0.165192724845653
22.446 0.165359586183881
22.446 0.165526447522109
22.446 0.165693308860337
22.446 0.165860170198565
22.446 0.166027031536793
22.446 0.166193892875021
22.446 0.166360754213249
22.446 0.166527615551477
22.446 0.166694476889705
22.446 0.166861338227933
22.446 0.167028199566161
22.446 0.167195060904388
22.446 0.167361922242616
22.446 0.167528783580844
22.446 0.167695644919072
22.446 0.1678625062573
22.446 0.168029367595528
22.446 0.168196228933756
22.446 0.168363090271984
22.446 0.168529951610212
22.446 0.16869681294844
22.446 0.168863674286668
22.446 0.169030535624896
22.446 0.169197396963124
22.446 0.169364258301352
22.446 0.16953111963958
22.446 0.169697980977807
22.446 0.169864842316035
22.446 0.170031703654263
22.446 0.170198564992491
22.446 0.170365426330719
22.446 0.170532287668947
22.446 0.170699149007175
22.446 0.170866010345403
22.446 0.171032871683631
22.446 0.171199733021859
22.446 0.171366594360087
22.446 0.171533455698315
22.446 0.171700317036543
22.446 0.171867178374771
22.446 0.172034039712998
22.446 0.172200901051226
22.446 0.172367762389454
22.446 0.172534623727682
22.446 0.17270148506591
22.446 0.172868346404138
22.446 0.173035207742366
22.446 0.173202069080594
22.446 0.173368930418822
22.446 0.17353579175705
22.446 0.173702653095278
22.446 0.173869514433506
22.446 0.174036375771734
22.446 0.174203237109962
22.446 0.17437009844819
22.446 0.174536959786417
22.446 0.174703821124645
22.446 0.174870682462873
22.446 0.175037543801101
22.446 0.175204405139329
22.446 0.175371266477557
22.446 0.175538127815785
22.446 0.175704989154013
22.446 0.175871850492241
22.446 0.176038711830469
22.446 0.176205573168697
22.446 0.176372434506925
22.446 0.176539295845153
22.446 0.176706157183381
22.446 0.176873018521609
22.446 0.177039879859836
22.446 0.177206741198064
22.446 0.177373602536292
22.446 0.17754046387452
22.446 0.177707325212748
22.446 0.177874186550976
22.446 0.178041047889204
22.446 0.178207909227432
22.446 0.17837477056566
22.446 0.178541631903888
22.446 0.178708493242116
22.446 0.178875354580344
22.446 0.179042215918572
22.446 0.1792090772568
22.446 0.179375938595028
22.446 0.179542799933255
22.446 0.179709661271483
22.446 0.179876522609711
22.446 0.180043383947939
22.446 0.180210245286167
22.446 0.180377106624395
22.446 0.180543967962623
22.446 0.180710829300851
22.446 0.180877690639079
22.446 0.181044551977307
22.446 0.181211413315535
22.446 0.181378274653763
22.446 0.181545135991991
22.446 0.181711997330219
22.446 0.181878858668447
22.446 0.182045720006674
22.446 0.182212581344902
22.446 0.18237944268313
22.446 0.182546304021358
22.446 0.182713165359586
22.446 0.182880026697814
22.446 0.183046888036042
22.446 0.18321374937427
22.446 0.183380610712498
22.446 0.183547472050726
22.446 0.183714333388954
22.446 0.183881194727182
22.446 0.18404805606541
22.446 0.184214917403638
22.446 0.184381778741866
22.446 0.184548640080093
22.446 0.184715501418321
22.446 0.184882362756549
22.446 0.185049224094777
22.446 0.185216085433005
22.446 0.185382946771233
22.446 0.185549808109461
22.446 0.185716669447689
22.446 0.185883530785917
22.446 0.186050392124145
22.446 0.186217253462373
22.446 0.186384114800601
22.446 0.186550976138829
22.446 0.186717837477057
22.446 0.186884698815284
22.446 0.187051560153512
22.446 0.18721842149174
22.446 0.187385282829968
22.446 0.187552144168196
22.446 0.187719005506424
22.446 0.187885866844652
22.446 0.18805272818288
22.446 0.188219589521108
22.446 0.188386450859336
22.446 0.188553312197564
22.446 0.188720173535792
22.446 0.18888703487402
22.446 0.189053896212248
22.446 0.189220757550476
22.446 0.189387618888703
22.446 0.189554480226931
22.446 0.189721341565159
22.446 0.189888202903387
22.446 0.190055064241615
22.446 0.190221925579843
22.446 0.190388786918071
22.446 0.190555648256299
22.446 0.190722509594527
22.446 0.190889370932755
22.446 0.191056232270983
22.446 0.191223093609211
22.446 0.191389954947439
22.446 0.191556816285667
22.446 0.191723677623895
22.446 0.191890538962122
22.446 0.19205740030035
22.446 0.192224261638578
22.446 0.192391122976806
22.446 0.192557984315034
22.446 0.192724845653262
22.446 0.19289170699149
22.446 0.193058568329718
22.446 0.193225429667946
22.446 0.193392291006174
22.446 0.193559152344402
22.446 0.19372601368263
22.446 0.193892875020858
22.446 0.194059736359086
22.446 0.194226597697314
22.446 0.194393459035541
22.446 0.194560320373769
22.446 0.194727181711997
22.446 0.194894043050225
22.446 0.195060904388453
22.446 0.195227765726681
22.446 0.195394627064909
22.446 0.195561488403137
22.446 0.195728349741365
22.446 0.195895211079593
22.446 0.196062072417821
22.446 0.196228933756049
22.446 0.196395795094277
22.446 0.196562656432505
22.446 0.196729517770733
22.446 0.19689637910896
22.446 0.197063240447188
22.446 0.197230101785416
22.446 0.197396963123644
22.446 0.197563824461872
22.446 0.1977306858001
22.446 0.197897547138328
22.446 0.198064408476556
22.446 0.198231269814784
22.446 0.198398131153012
22.446 0.19856499249124
22.446 0.198731853829468
22.446 0.198898715167696
22.446 0.199065576505924
22.446 0.199232437844152
22.446 0.199399299182379
22.446 0.199566160520607
22.446 0.199733021858835
22.446 0.199899883197063
22.446 0.200066744535291
22.446 0.200233605873519
22.446 0.200400467211747
22.446 0.200567328549975
22.446 0.200734189888203
22.446 0.200901051226431
22.446 0.201067912564659
22.446 0.201234773902887
22.446 0.201401635241115
22.446 0.201568496579343
22.446 0.20173535791757
22.446 0.201902219255798
22.446 0.202069080594026
22.446 0.202235941932254
22.446 0.202402803270482
22.446 0.20256966460871
22.446 0.202736525946938
22.446 0.202903387285166
22.446 0.203070248623394
22.446 0.203237109961622
22.446 0.20340397129985
22.446 0.203570832638078
22.446 0.203737693976306
22.446 0.203904555314534
22.446 0.204071416652762
22.446 0.204238277990989
22.446 0.204405139329217
22.446 0.204572000667445
22.446 0.204738862005673
22.446 0.204905723343901
22.446 0.205072584682129
22.446 0.205239446020357
22.446 0.205406307358585
22.446 0.205573168696813
22.446 0.205740030035041
22.446 0.205906891373269
22.446 0.206073752711497
22.446 0.206240614049725
22.446 0.206407475387953
22.446 0.206574336726181
22.446 0.206741198064408
22.446 0.206908059402636
22.446 0.207074920740864
22.446 0.207241782079092
22.446 0.20740864341732
22.446 0.207575504755548
22.446 0.207742366093776
22.446 0.207909227432004
22.446 0.208076088770232
22.446 0.20824295010846
22.446 0.208409811446688
22.446 0.208576672784916
22.446 0.208743534123144
22.446 0.208910395461372
22.446 0.2090772567996
22.446 0.209244118137827
22.446 0.209410979476055
22.446 0.209577840814283
22.446 0.209744702152511
22.446 0.209911563490739
22.446 0.210078424828967
22.446 0.210245286167195
22.446 0.210412147505423
22.446 0.210579008843651
22.446 0.210745870181879
22.446 0.210912731520107
22.446 0.211079592858335
22.446 0.211246454196563
22.446 0.211413315534791
22.446 0.211580176873019
22.446 0.211747038211246
22.446 0.211913899549474
22.446 0.212080760887702
22.446 0.21224762222593
22.446 0.212414483564158
22.446 0.212581344902386
22.446 0.212748206240614
22.446 0.212915067578842
22.446 0.21308192891707
22.446 0.213248790255298
22.446 0.213415651593526
22.446 0.213582512931754
22.446 0.213749374269982
22.446 0.21391623560821
22.446 0.214083096946438
22.446 0.214249958284665
22.446 0.214416819622893
22.446 0.214583680961121
22.446 0.214750542299349
22.446 0.214917403637577
22.446 0.215084264975805
22.446 0.215251126314033
22.446 0.215417987652261
22.446 0.215584848990489
22.446 0.215751710328717
22.446 0.215918571666945
22.446 0.216085433005173
22.446 0.216252294343401
22.446 0.216419155681629
22.446 0.216586017019856
22.446 0.216752878358084
22.446 0.216919739696312
22.446 0.21708660103454
22.446 0.217253462372768
22.446 0.217420323710996
22.446 0.217587185049224
22.446 0.217754046387452
22.446 0.21792090772568
22.446 0.218087769063908
22.446 0.218254630402136
22.446 0.218421491740364
22.446 0.218588353078592
22.446 0.21875521441682
22.446 0.218922075755048
22.446 0.219088937093275
22.446 0.219255798431503
22.446 0.219422659769731
22.446 0.219589521107959
22.446 0.219756382446187
22.446 0.219923243784415
22.446 0.220090105122643
22.446 0.220256966460871
22.446 0.220423827799099
22.446 0.220590689137327
22.446 0.220757550475555
22.446 0.220924411813783
22.446 0.221091273152011
22.446 0.221258134490239
22.446 0.221424995828467
22.446 0.221591857166694
22.446 0.221758718504922
22.446 0.22192557984315
22.446 0.222092441181378
22.446 0.222259302519606
22.446 0.222426163857834
22.446 0.222593025196062
22.446 0.22275988653429
22.446 0.222926747872518
22.446 0.223093609210746
22.446 0.223260470548974
22.446 0.223427331887202
22.446 0.22359419322543
22.446 0.223761054563658
22.446 0.223927915901886
22.446 0.224094777240113
22.446 0.224261638578341
22.446 0.224428499916569
22.446 0.224595361254797
22.446 0.224762222593025
22.446 0.224929083931253
22.446 0.225095945269481
22.446 0.225262806607709
22.446 0.225429667945937
22.446 0.225596529284165
22.446 0.225763390622393
22.446 0.225930251960621
22.446 0.226097113298849
22.446 0.226263974637077
22.446 0.226430835975305
22.446 0.226597697313532
22.446 0.22676455865176
22.446 0.226931419989988
22.446 0.227098281328216
22.446 0.227265142666444
22.446 0.227432004004672
22.446 0.2275988653429
22.446 0.227765726681128
22.446 0.227932588019356
22.446 0.228099449357584
22.446 0.228266310695812
22.446 0.22843317203404
22.446 0.228600033372268
22.446 0.228766894710496
22.446 0.228933756048724
22.446 0.229100617386951
22.446 0.229267478725179
22.446 0.229434340063407
22.446 0.229601201401635
22.446 0.229768062739863
22.446 0.229934924078091
22.446 0.230101785416319
22.446 0.230268646754547
22.446 0.230435508092775
22.446 0.230602369431003
22.446 0.230769230769231
22.446 0.230936092107459
22.446 0.231102953445687
22.446 0.231269814783915
22.446 0.231436676122142
22.446 0.23160353746037
22.446 0.231770398798598
22.446 0.231937260136826
22.446 0.232104121475054
22.446 0.232270982813282
22.446 0.23243784415151
22.446 0.232604705489738
22.446 0.232771566827966
22.446 0.232938428166194
22.446 0.233105289504422
22.446 0.23327215084265
22.446 0.233439012180878
22.446 0.233605873519106
22.446 0.233772734857334
22.446 0.233939596195561
22.446 0.234106457533789
22.446 0.234273318872017
22.446 0.234440180210245
22.446 0.234607041548473
22.446 0.234773902886701
22.446 0.234940764224929
22.446 0.235107625563157
22.446 0.235274486901385
22.446 0.235441348239613
22.446 0.235608209577841
22.446 0.235775070916069
22.446 0.235941932254297
22.446 0.236108793592525
22.446 0.236275654930753
22.446 0.23644251626898
22.446 0.236609377607208
22.446 0.236776238945436
22.446 0.236943100283664
22.446 0.237109961621892
22.446 0.23727682296012
22.446 0.237443684298348
22.446 0.237610545636576
22.446 0.237777406974804
22.446 0.237944268313032
22.446 0.23811112965126
22.446 0.238277990989488
22.446 0.238444852327716
22.446 0.238611713665944
22.446 0.238778575004172
22.446 0.238945436342399
22.446 0.239112297680627
22.446 0.239279159018855
22.446 0.239446020357083
22.446 0.239612881695311
22.446 0.239779743033539
22.446 0.239946604371767
22.446 0.240113465709995
22.446 0.240280327048223
22.446 0.240447188386451
22.446 0.240614049724679
22.446 0.240780911062907
22.446 0.240947772401135
22.446 0.241114633739363
22.446 0.241281495077591
22.446 0.241448356415818
22.446 0.241615217754046
22.446 0.241782079092274
22.446 0.241948940430502
22.446 0.24211580176873
22.446 0.242282663106958
22.446 0.242449524445186
22.446 0.242616385783414
22.446 0.242783247121642
22.446 0.24295010845987
22.446 0.243116969798098
22.446 0.243283831136326
22.446 0.243450692474554
22.446 0.243617553812782
22.446 0.24378441515101
22.446 0.243951276489237
22.446 0.244118137827465
22.446 0.244284999165693
22.446 0.244451860503921
22.446 0.244618721842149
22.446 0.244785583180377
22.446 0.244952444518605
22.446 0.245119305856833
22.446 0.245286167195061
22.446 0.245453028533289
22.446 0.245619889871517
22.446 0.245786751209745
22.446 0.245953612547973
22.446 0.246120473886201
22.446 0.246287335224428
22.446 0.246454196562656
22.446 0.246621057900884
22.446 0.246787919239112
22.446 0.24695478057734
22.446 0.247121641915568
22.446 0.247288503253796
22.446 0.247455364592024
22.446 0.247622225930252
22.446 0.24778908726848
22.446 0.247955948606708
22.446 0.248122809944936
22.446 0.248289671283164
22.446 0.248456532621392
22.446 0.24862339395962
22.446 0.248790255297847
22.446 0.248957116636075
22.446 0.249123977974303
22.446 0.249290839312531
22.446 0.249457700650759
22.446 0.249624561988987
22.446 0.249791423327215
22.446 0.249958284665443
22.446 0.250125146003671
22.446 0.250292007341899
22.446 0.250458868680127
22.446 0.250625730018355
22.446 0.250792591356583
22.446 0.250959452694811
22.446 0.251126314033039
22.446 0.251293175371266
22.446 0.251460036709494
22.446 0.251626898047722
22.446 0.25179375938595
22.446 0.251960620724178
22.446 0.252127482062406
22.446 0.252294343400634
22.446 0.252461204738862
22.446 0.25262806607709
22.446 0.252794927415318
22.446 0.252961788753546
22.446 0.253128650091774
22.446 0.253295511430002
22.446 0.25346237276823
22.446 0.253629234106458
22.446 0.253796095444685
22.446 0.253962956782913
22.446 0.254129818121141
22.446 0.254296679459369
22.446 0.254463540797597
22.446 0.254630402135825
22.446 0.254797263474053
22.446 0.254964124812281
22.446 0.255130986150509
22.446 0.255297847488737
22.446 0.255464708826965
22.446 0.255631570165193
22.446 0.255798431503421
22.446 0.255965292841649
22.446 0.256132154179877
22.446 0.256299015518104
22.446 0.256465876856332
22.446 0.25663273819456
22.446 0.256799599532788
22.446 0.256966460871016
22.446 0.257133322209244
22.446 0.257300183547472
22.446 0.2574670448857
22.446 0.257633906223928
22.446 0.257800767562156
22.446 0.257967628900384
22.446 0.258134490238612
22.446 0.25830135157684
22.446 0.258468212915068
22.446 0.258635074253296
22.446 0.258801935591523
22.446 0.258968796929751
22.446 0.259135658267979
22.446 0.259302519606207
22.446 0.259469380944435
22.446 0.259636242282663
22.446 0.259803103620891
22.446 0.259969964959119
22.446 0.260136826297347
22.446 0.260303687635575
22.446 0.260470548973803
22.446 0.260637410312031
22.446 0.260804271650259
22.446 0.260971132988487
22.446 0.261137994326714
22.446 0.261304855664942
22.446 0.26147171700317
22.446 0.261638578341398
22.446 0.261805439679626
22.446 0.261972301017854
22.446 0.262139162356082
22.446 0.26230602369431
22.446 0.262472885032538
22.446 0.262639746370766
22.446 0.262806607708994
22.446 0.262973469047222
22.446 0.26314033038545
22.446 0.263307191723678
22.446 0.263474053061906
22.446 0.263640914400133
22.446 0.263807775738361
22.446 0.263974637076589
22.446 0.264141498414817
22.446 0.264308359753045
22.446 0.264475221091273
22.446 0.264642082429501
22.446 0.264808943767729
22.446 0.264975805105957
22.446 0.265142666444185
22.446 0.265309527782413
22.446 0.265476389120641
22.446 0.265643250458869
22.446 0.265810111797097
22.446 0.265976973135325
22.446 0.266143834473552
22.446 0.26631069581178
22.446 0.266477557150008
22.446 0.266644418488236
22.446 0.266811279826464
22.446 0.266978141164692
22.446 0.26714500250292
22.446 0.267311863841148
22.446 0.267478725179376
22.446 0.267645586517604
22.446 0.267812447855832
22.446 0.26797930919406
22.446 0.268146170532288
22.446 0.268313031870516
22.446 0.268479893208744
22.446 0.268646754546971
22.446 0.268813615885199
22.446 0.268980477223427
22.446 0.269147338561655
22.446 0.269314199899883
22.446 0.269481061238111
22.446 0.269647922576339
22.446 0.269814783914567
22.446 0.269981645252795
22.446 0.270148506591023
22.446 0.270315367929251
22.446 0.270482229267479
22.446 0.270649090605707
22.446 0.270815951943935
22.446 0.270982813282163
22.446 0.27114967462039
22.446 0.271316535958618
22.446 0.271483397296846
22.446 0.271650258635074
22.446 0.271817119973302
22.446 0.27198398131153
22.446 0.272150842649758
22.446 0.272317703987986
22.446 0.272484565326214
22.446 0.272651426664442
22.446 0.27281828800267
22.446 0.272985149340898
22.446 0.273152010679126
22.446 0.273318872017354
22.446 0.273485733355582
22.446 0.273652594693809
22.446 0.273819456032037
22.446 0.273986317370265
22.446 0.274153178708493
22.446 0.274320040046721
22.446 0.274486901384949
22.446 0.274653762723177
22.446 0.274820624061405
22.446 0.274987485399633
22.446 0.275154346737861
22.446 0.275321208076089
22.446 0.275488069414317
22.446 0.275654930752545
22.446 0.275821792090773
22.446 0.275988653429
22.446 0.276155514767228
22.446 0.276322376105456
22.446 0.276489237443684
22.446 0.276656098781912
22.446 0.27682296012014
22.446 0.276989821458368
22.446 0.277156682796596
22.446 0.277323544134824
22.446 0.277490405473052
22.446 0.27765726681128
22.446 0.277824128149508
22.446 0.277990989487736
22.446 0.278157850825964
22.446 0.278324712164192
22.446 0.278491573502419
22.446 0.278658434840647
22.446 0.278825296178875
22.446 0.278992157517103
22.446 0.279159018855331
22.446 0.279325880193559
22.446 0.279492741531787
22.446 0.279659602870015
22.446 0.279826464208243
22.446 0.279993325546471
22.446 0.280160186884699
22.446 0.280327048222927
22.446 0.280493909561155
22.446 0.280660770899383
22.446 0.280827632237611
22.446 0.280994493575838
22.446 0.281161354914066
22.446 0.281328216252294
22.446 0.281495077590522
22.446 0.28166193892875
22.446 0.281828800266978
22.446 0.281995661605206
22.446 0.282162522943434
22.446 0.282329384281662
22.446 0.28249624561989
22.446 0.282663106958118
22.446 0.282829968296346
22.446 0.282996829634574
22.446 0.283163690972802
22.446 0.28333055231103
22.446 0.283497413649257
22.446 0.283664274987485
22.446 0.283831136325713
22.446 0.283997997663941
22.446 0.284164859002169
22.446 0.284331720340397
22.446 0.284498581678625
22.446 0.284665443016853
22.446 0.284832304355081
22.446 0.284999165693309
22.446 0.285166027031537
22.446 0.285332888369765
22.446 0.285499749707993
22.446 0.285666611046221
22.446 0.285833472384449
22.446 0.286000333722676
22.446 0.286167195060904
22.446 0.286334056399132
22.446 0.28650091773736
22.446 0.286667779075588
22.446 0.286834640413816
22.446 0.287001501752044
22.446 0.287168363090272
22.446 0.2873352244285
22.446 0.287502085766728
22.446 0.287668947104956
22.446 0.287835808443184
22.446 0.288002669781412
22.446 0.28816953111964
22.446 0.288336392457868
22.446 0.288503253796095
22.446 0.288670115134323
22.446 0.288836976472551
22.446 0.289003837810779
22.446 0.289170699149007
22.446 0.289337560487235
22.446 0.289504421825463
22.446 0.289671283163691
22.446 0.289838144501919
22.446 0.290005005840147
22.446 0.290171867178375
22.446 0.290338728516603
22.446 0.290505589854831
22.446 0.290672451193059
22.446 0.290839312531286
22.446 0.291006173869514
22.446 0.291173035207742
22.446 0.29133989654597
22.446 0.291506757884198
22.446 0.291673619222426
22.446 0.291840480560654
22.446 0.292007341898882
22.446 0.29217420323711
22.446 0.292341064575338
22.446 0.292507925913566
22.446 0.292674787251794
22.446 0.292841648590022
22.446 0.29300850992825
22.446 0.293175371266478
22.446 0.293342232604705
22.446 0.293509093942933
22.446 0.293675955281161
22.446 0.293842816619389
22.446 0.294009677957617
22.446 0.294176539295845
22.446 0.294343400634073
22.446 0.294510261972301
22.446 0.294677123310529
22.446 0.294843984648757
22.446 0.295010845986985
22.446 0.295177707325213
22.446 0.295344568663441
22.446 0.295511430001669
22.446 0.295678291339897
22.446 0.295845152678125
22.446 0.296012014016352
22.446 0.29617887535458
22.446 0.296345736692808
22.446 0.296512598031036
22.446 0.296679459369264
22.446 0.296846320707492
22.446 0.29701318204572
22.446 0.297180043383948
22.446 0.297346904722176
22.446 0.297513766060404
22.446 0.297680627398632
22.446 0.29784748873686
22.446 0.298014350075088
22.446 0.298181211413316
22.446 0.298348072751543
22.446 0.298514934089771
22.446 0.298681795427999
22.446 0.298848656766227
22.446 0.299015518104455
22.446 0.299182379442683
22.446 0.299349240780911
22.446 0.299516102119139
22.446 0.299682963457367
22.446 0.299849824795595
22.446 0.300016686133823
22.446 0.300183547472051
22.446 0.300350408810279
22.446 0.300517270148507
22.446 0.300684131486735
22.446 0.300850992824962
22.446 0.30101785416319
22.446 0.301184715501418
22.446 0.301351576839646
22.446 0.301518438177874
22.446 0.301685299516102
22.446 0.30185216085433
22.446 0.302019022192558
22.446 0.302185883530786
22.446 0.302352744869014
22.446 0.302519606207242
22.446 0.30268646754547
22.446 0.302853328883698
22.446 0.303020190221926
22.446 0.303187051560154
22.446 0.303353912898381
22.446 0.303520774236609
22.446 0.303687635574837
22.446 0.303854496913065
22.446 0.304021358251293
22.446 0.304188219589521
22.446 0.304355080927749
22.446 0.304521942265977
22.446 0.304688803604205
22.446 0.304855664942433
22.446 0.305022526280661
22.446 0.305189387618889
22.446 0.305356248957117
22.446 0.305523110295345
22.446 0.305689971633572
22.446 0.3058568329718
22.446 0.306023694310028
22.446 0.306190555648256
22.446 0.306357416986484
22.446 0.306524278324712
22.446 0.30669113966294
22.446 0.306858001001168
22.446 0.307024862339396
22.446 0.307191723677624
22.446 0.307358585015852
22.446 0.30752544635408
22.446 0.307692307692308
22.446 0.307859169030536
22.446 0.308026030368764
22.446 0.308192891706991
22.446 0.308359753045219
22.446 0.308526614383447
22.446 0.308693475721675
22.446 0.308860337059903
22.446 0.309027198398131
22.446 0.309194059736359
22.446 0.309360921074587
22.446 0.309527782412815
22.446 0.309694643751043
22.446 0.309861505089271
22.446 0.310028366427499
22.446 0.310195227765727
22.446 0.310362089103955
22.446 0.310528950442183
22.446 0.310695811780411
22.446 0.310862673118638
22.446 0.311029534456866
22.446 0.311196395795094
22.446 0.311363257133322
22.446 0.31153011847155
22.446 0.311696979809778
22.446 0.311863841148006
22.446 0.312030702486234
22.446 0.312197563824462
22.446 0.31236442516269
22.446 0.312531286500918
22.446 0.312698147839146
22.446 0.312865009177374
22.446 0.313031870515602
22.446 0.313198731853829
22.446 0.313365593192057
22.446 0.313532454530285
22.446 0.313699315868513
22.446 0.313866177206741
22.446 0.314033038544969
22.446 0.314199899883197
22.446 0.314366761221425
22.446 0.314533622559653
22.446 0.314700483897881
22.446 0.314867345236109
22.446 0.315034206574337
22.446 0.315201067912565
22.446 0.315367929250793
22.446 0.315534790589021
22.446 0.315701651927248
22.446 0.315868513265476
22.446 0.316035374603704
22.446 0.316202235941932
22.446 0.31636909728016
22.446 0.316535958618388
22.446 0.316702819956616
22.446 0.316869681294844
22.446 0.317036542633072
22.446 0.3172034039713
22.446 0.317370265309528
22.446 0.317537126647756
22.446 0.317703987985984
22.446 0.317870849324212
22.446 0.31803771066244
22.446 0.318204572000667
22.446 0.318371433338895
22.446 0.318538294677123
22.446 0.318705156015351
22.446 0.318872017353579
22.446 0.319038878691807
22.446 0.319205740030035
22.446 0.319372601368263
22.446 0.319539462706491
22.446 0.319706324044719
22.446 0.319873185382947
22.446 0.320040046721175
22.446 0.320206908059403
22.446 0.320373769397631
22.446 0.320540630735858
22.446 0.320707492074086
22.446 0.320874353412314
22.446 0.321041214750542
22.446 0.32120807608877
22.446 0.321374937426998
22.446 0.321541798765226
22.446 0.321708660103454
22.446 0.321875521441682
22.446 0.32204238277991
22.446 0.322209244118138
22.446 0.322376105456366
22.446 0.322542966794594
22.446 0.322709828132822
22.446 0.32287668947105
22.446 0.323043550809277
22.446 0.323210412147505
22.446 0.323377273485733
22.446 0.323544134823961
22.446 0.323710996162189
22.446 0.323877857500417
22.446 0.324044718838645
22.446 0.324211580176873
22.446 0.324378441515101
22.446 0.324545302853329
22.446 0.324712164191557
22.446 0.324879025529785
22.446 0.325045886868013
22.446 0.325212748206241
22.446 0.325379609544469
22.446 0.325546470882697
22.446 0.325713332220924
22.446 0.325880193559152
22.446 0.32604705489738
22.446 0.326213916235608
22.446 0.326380777573836
22.446 0.326547638912064
22.446 0.326714500250292
22.446 0.32688136158852
22.446 0.327048222926748
22.446 0.327215084264976
22.446 0.327381945603204
22.446 0.327548806941432
22.446 0.32771566827966
22.446 0.327882529617888
22.446 0.328049390956115
22.446 0.328216252294343
22.446 0.328383113632571
22.446 0.328549974970799
22.446 0.328716836309027
22.446 0.328883697647255
22.446 0.329050558985483
22.446 0.329217420323711
22.446 0.329384281661939
22.446 0.329551143000167
22.446 0.329718004338395
22.446 0.329884865676623
22.446 0.330051727014851
22.446 0.330218588353079
22.446 0.330385449691307
22.446 0.330552311029534
22.446 0.330719172367762
22.446 0.33088603370599
22.446 0.331052895044218
22.446 0.331219756382446
22.446 0.331386617720674
22.446 0.331553479058902
22.446 0.33172034039713
22.446 0.331887201735358
22.446 0.332054063073586
22.446 0.332220924411814
22.446 0.332387785750042
22.446 0.33255464708827
22.446 0.332721508426498
22.446 0.332888369764726
22.446 0.333055231102953
22.446 0.333222092441181
22.446 0.333388953779409
22.446 0.333555815117637
22.446 0.333722676455865
22.446 0.333889537794093
22.446 0.334056399132321
22.446 0.334223260470549
22.446 0.334390121808777
22.446 0.334556983147005
22.446 0.334723844485233
22.446 0.334890705823461
22.446 0.335057567161689
22.446 0.335224428499917
22.446 0.335391289838144
22.446 0.335558151176372
22.446 0.3357250125146
22.446 0.335891873852828
22.446 0.336058735191056
22.446 0.336225596529284
22.446 0.336392457867512
22.446 0.33655931920574
22.446 0.336726180543968
22.446 0.336893041882196
22.446 0.337059903220424
22.446 0.337226764558652
22.446 0.33739362589688
22.446 0.337560487235108
22.446 0.337727348573336
22.446 0.337894209911563
22.446 0.338061071249791
22.446 0.338227932588019
22.446 0.338394793926247
22.446 0.338561655264475
22.446 0.338728516602703
22.446 0.338895377940931
22.446 0.339062239279159
22.446 0.339229100617387
22.446 0.339395961955615
22.446 0.339562823293843
22.446 0.339729684632071
22.446 0.339896545970299
22.446 0.340063407308527
22.446 0.340230268646755
22.446 0.340397129984983
22.446 0.34056399132321
22.446 0.340730852661438
22.446 0.340897713999666
22.446 0.341064575337894
22.446 0.341231436676122
22.446 0.34139829801435
22.446 0.341565159352578
22.446 0.341732020690806
22.446 0.341898882029034
22.446 0.342065743367262
22.446 0.34223260470549
22.446 0.342399466043718
22.446 0.342566327381946
22.446 0.342733188720174
22.446 0.342900050058401
22.446 0.343066911396629
22.446 0.343233772734857
22.446 0.343400634073085
22.446 0.343567495411313
22.446 0.343734356749541
22.446 0.343901218087769
22.446 0.344068079425997
22.446 0.344234940764225
22.446 0.344401802102453
22.446 0.344568663440681
22.446 0.344735524778909
22.446 0.344902386117137
22.446 0.345069247455365
22.446 0.345236108793593
22.446 0.34540297013182
22.446 0.345569831470048
22.446 0.345736692808276
22.446 0.345903554146504
22.446 0.346070415484732
22.446 0.34623727682296
22.446 0.346404138161188
22.446 0.346570999499416
22.446 0.346737860837644
22.446 0.346904722175872
22.446 0.3470715835141
22.446 0.347238444852328
22.446 0.347405306190556
22.446 0.347572167528784
22.446 0.347739028867012
22.446 0.347905890205239
22.446 0.348072751543467
22.446 0.348239612881695
22.446 0.348406474219923
22.446 0.348573335558151
22.446 0.348740196896379
22.446 0.348907058234607
22.446 0.349073919572835
22.446 0.349240780911063
22.446 0.349407642249291
22.446 0.349574503587519
22.446 0.349741364925747
22.446 0.349908226263975
22.446 0.350075087602203
22.446 0.35024194894043
22.446 0.350408810278658
22.446 0.350575671616886
22.446 0.350742532955114
22.446 0.350909394293342
22.446 0.35107625563157
22.446 0.351243116969798
22.446 0.351409978308026
22.446 0.351576839646254
22.446 0.351743700984482
22.446 0.35191056232271
22.446 0.352077423660938
22.446 0.352244284999166
22.446 0.352411146337394
22.446 0.352578007675622
22.446 0.352744869013849
22.446 0.352911730352077
22.446 0.353078591690305
22.446 0.353245453028533
22.446 0.353412314366761
22.446 0.353579175704989
22.446 0.353746037043217
22.446 0.353912898381445
22.446 0.354079759719673
22.446 0.354246621057901
22.446 0.354413482396129
22.446 0.354580343734357
22.446 0.354747205072585
22.446 0.354914066410813
22.446 0.355080927749041
22.446 0.355247789087269
22.446 0.355414650425496
22.446 0.355581511763724
22.446 0.355748373101952
22.446 0.35591523444018
22.446 0.356082095778408
22.446 0.356248957116636
22.446 0.356415818454864
22.446 0.356582679793092
22.446 0.35674954113132
22.446 0.356916402469548
22.446 0.357083263807776
22.446 0.357250125146004
22.446 0.357416986484232
22.446 0.35758384782246
22.446 0.357750709160687
22.446 0.357917570498915
22.446 0.358084431837143
22.446 0.358251293175371
22.446 0.358418154513599
22.446 0.358585015851827
22.446 0.358751877190055
22.446 0.358918738528283
22.446 0.359085599866511
22.446 0.359252461204739
22.446 0.359419322542967
22.446 0.359586183881195
22.446 0.359753045219423
22.446 0.359919906557651
22.446 0.360086767895879
22.446 0.360253629234106
22.446 0.360420490572334
22.446 0.360587351910562
22.446 0.36075421324879
22.446 0.360921074587018
22.446 0.361087935925246
22.446 0.361254797263474
22.446 0.361421658601702
22.446 0.36158851993993
22.446 0.361755381278158
22.446 0.361922242616386
22.446 0.362089103954614
22.446 0.362255965292842
22.446 0.36242282663107
22.446 0.362589687969298
22.446 0.362756549307525
22.446 0.362923410645753
22.446 0.363090271983981
22.446 0.363257133322209
22.446 0.363423994660437
22.446 0.363590855998665
22.446 0.363757717336893
22.446 0.363924578675121
22.446 0.364091440013349
22.446 0.364258301351577
22.446 0.364425162689805
22.446 0.364592024028033
22.446 0.364758885366261
22.446 0.364925746704489
22.446 0.365092608042716
22.446 0.365259469380944
22.446 0.365426330719172
22.446 0.3655931920574
22.446 0.365760053395628
22.446 0.365926914733856
22.446 0.366093776072084
22.446 0.366260637410312
22.446 0.36642749874854
22.446 0.366594360086768
22.446 0.366761221424996
22.446 0.366928082763224
22.446 0.367094944101452
22.446 0.36726180543968
22.446 0.367428666777908
22.446 0.367595528116135
22.446 0.367762389454363
22.446 0.367929250792591
22.446 0.368096112130819
22.446 0.368262973469047
22.446 0.368429834807275
22.446 0.368596696145503
22.446 0.368763557483731
22.446 0.368930418821959
22.446 0.369097280160187
22.446 0.369264141498415
22.446 0.369431002836643
22.446 0.369597864174871
22.446 0.369764725513099
22.446 0.369931586851327
22.446 0.370098448189555
22.446 0.370265309527782
22.446 0.37043217086601
22.446 0.370599032204238
22.446 0.370765893542466
22.446 0.370932754880694
22.446 0.371099616218922
22.446 0.37126647755715
22.446 0.371433338895378
22.446 0.371600200233606
22.446 0.371767061571834
22.446 0.371933922910062
22.446 0.37210078424829
22.446 0.372267645586518
22.446 0.372434506924746
22.446 0.372601368262973
22.446 0.372768229601201
22.446 0.372935090939429
22.446 0.373101952277657
22.446 0.373268813615885
22.446 0.373435674954113
22.446 0.373602536292341
22.446 0.373769397630569
22.446 0.373936258968797
22.446 0.374103120307025
22.446 0.374269981645253
22.446 0.374436842983481
22.446 0.374603704321709
22.446 0.374770565659937
22.446 0.374937426998165
22.446 0.375104288336392
22.446 0.37527114967462
22.446 0.375438011012848
22.446 0.375604872351076
22.446 0.375771733689304
22.446 0.375938595027532
22.446 0.37610545636576
22.446 0.376272317703988
22.446 0.376439179042216
22.446 0.376606040380444
22.446 0.376772901718672
22.446 0.3769397630569
22.446 0.377106624395128
22.446 0.377273485733356
22.446 0.377440347071584
22.446 0.377607208409811
22.446 0.377774069748039
22.446 0.377940931086267
22.446 0.378107792424495
22.446 0.378274653762723
22.446 0.378441515100951
22.446 0.378608376439179
22.446 0.378775237777407
22.446 0.378942099115635
22.446 0.379108960453863
22.446 0.379275821792091
22.446 0.379442683130319
22.446 0.379609544468547
22.446 0.379776405806775
22.446 0.379943267145002
22.446 0.38011012848323
22.446 0.380276989821458
22.446 0.380443851159686
22.446 0.380610712497914
22.446 0.380777573836142
22.446 0.38094443517437
22.446 0.381111296512598
22.446 0.381278157850826
22.446 0.381445019189054
22.446 0.381611880527282
22.446 0.38177874186551
22.446 0.381945603203738
22.446 0.382112464541966
22.446 0.382279325880194
22.446 0.382446187218421
22.446 0.382613048556649
22.446 0.382779909894877
22.446 0.382946771233105
22.446 0.383113632571333
22.446 0.383280493909561
22.446 0.383447355247789
22.446 0.383614216586017
22.446 0.383781077924245
22.446 0.383947939262473
22.446 0.384114800600701
22.446 0.384281661938929
22.446 0.384448523277157
22.446 0.384615384615385
22.446 0.384782245953613
22.446 0.38494910729184
22.446 0.385115968630068
22.446 0.385282829968296
22.446 0.385449691306524
22.446 0.385616552644752
22.446 0.38578341398298
22.446 0.385950275321208
22.446 0.386117136659436
22.446 0.386283997997664
22.446 0.386450859335892
22.446 0.38661772067412
22.446 0.386784582012348
22.446 0.386951443350576
22.446 0.387118304688804
22.446 0.387285166027032
22.446 0.387452027365259
22.446 0.387618888703487
22.446 0.387785750041715
22.446 0.387952611379943
22.446 0.388119472718171
22.446 0.388286334056399
22.446 0.388453195394627
22.446 0.388620056732855
22.446 0.388786918071083
22.446 0.388953779409311
22.446 0.389120640747539
22.446 0.389287502085767
22.446 0.389454363423995
22.446 0.389621224762223
22.446 0.389788086100451
22.446 0.389954947438678
22.446 0.390121808776906
22.446 0.390288670115134
22.446 0.390455531453362
22.446 0.39062239279159
22.446 0.390789254129818
22.446 0.390956115468046
22.446 0.391122976806274
22.446 0.391289838144502
22.446 0.39145669948273
22.446 0.391623560820958
22.446 0.391790422159186
22.446 0.391957283497414
22.446 0.392124144835642
22.446 0.39229100617387
22.446 0.392457867512097
22.446 0.392624728850325
22.446 0.392791590188553
22.446 0.392958451526781
22.446 0.393125312865009
22.446 0.393292174203237
22.446 0.393459035541465
22.446 0.393625896879693
22.446 0.393792758217921
22.446 0.393959619556149
22.446 0.394126480894377
22.446 0.394293342232605
22.446 0.394460203570833
22.446 0.394627064909061
22.446 0.394793926247288
22.446 0.394960787585516
22.446 0.395127648923744
22.446 0.395294510261972
22.446 0.3954613716002
22.446 0.395628232938428
22.446 0.395795094276656
22.446 0.395961955614884
22.446 0.396128816953112
22.446 0.39629567829134
22.446 0.396462539629568
22.446 0.396629400967796
22.446 0.396796262306024
22.446 0.396963123644252
22.446 0.39712998498248
22.446 0.397296846320707
22.446 0.397463707658935
22.446 0.397630568997163
22.446 0.397797430335391
22.446 0.397964291673619
22.446 0.398131153011847
22.446 0.398298014350075
22.446 0.398464875688303
22.446 0.398631737026531
22.446 0.398798598364759
22.446 0.398965459702987
22.446 0.399132321041215
22.446 0.399299182379443
22.446 0.399466043717671
22.446 0.399632905055899
22.446 0.399799766394126
22.446 0.399966627732354
22.446 0.400133489070582
22.446 0.40030035040881
22.446 0.400467211747038
22.446 0.400634073085266
22.446 0.400800934423494
22.446 0.400967795761722
22.446 0.40113465709995
22.446 0.401301518438178
22.446 0.401468379776406
22.446 0.401635241114634
22.446 0.401802102452862
22.446 0.40196896379109
22.446 0.402135825129318
22.446 0.402302686467545
22.446 0.402469547805773
22.446 0.402636409144001
22.446 0.402803270482229
22.446 0.402970131820457
22.446 0.403136993158685
22.446 0.403303854496913
22.446 0.403470715835141
22.446 0.403637577173369
22.446 0.403804438511597
22.446 0.403971299849825
22.446 0.404138161188053
22.446 0.404305022526281
22.446 0.404471883864509
22.446 0.404638745202737
22.446 0.404805606540964
22.446 0.404972467879192
22.446 0.40513932921742
22.446 0.405306190555648
22.446 0.405473051893876
22.446 0.405639913232104
22.446 0.405806774570332
22.446 0.40597363590856
22.446 0.406140497246788
22.446 0.406307358585016
22.446 0.406474219923244
22.446 0.406641081261472
22.446 0.4068079425997
22.446 0.406974803937928
22.446 0.407141665276156
22.446 0.407308526614383
22.446 0.407475387952611
22.446 0.407642249290839
22.446 0.407809110629067
22.446 0.407975971967295
22.446 0.408142833305523
22.446 0.408309694643751
22.446 0.408476555981979
22.446 0.408643417320207
22.446 0.408810278658435
22.446 0.408977139996663
22.446 0.409144001334891
22.446 0.409310862673119
22.446 0.409477724011347
22.446 0.409644585349574
22.446 0.409811446687802
22.446 0.40997830802603
22.446 0.410145169364258
22.446 0.410312030702486
22.446 0.410478892040714
22.446 0.410645753378942
22.446 0.41081261471717
22.446 0.410979476055398
22.446 0.411146337393626
22.446 0.411313198731854
22.446 0.411480060070082
22.446 0.41164692140831
22.446 0.411813782746538
22.446 0.411980644084766
22.446 0.412147505422993
22.446 0.412314366761221
22.446 0.412481228099449
22.446 0.412648089437677
22.446 0.412814950775905
22.446 0.412981812114133
22.446 0.413148673452361
22.446 0.413315534790589
22.446 0.413482396128817
22.446 0.413649257467045
22.446 0.413816118805273
22.446 0.413982980143501
22.446 0.414149841481729
22.446 0.414316702819957
22.446 0.414483564158185
22.446 0.414650425496412
22.446 0.41481728683464
22.446 0.414984148172868
22.446 0.415151009511096
22.446 0.415317870849324
22.446 0.415484732187552
22.446 0.41565159352578
22.446 0.415818454864008
22.446 0.415985316202236
22.446 0.416152177540464
22.446 0.416319038878692
22.446 0.41648590021692
22.446 0.416652761555148
22.446 0.416819622893376
22.446 0.416986484231604
22.446 0.417153345569831
22.446 0.417320206908059
22.446 0.417487068246287
22.446 0.417653929584515
22.446 0.417820790922743
22.446 0.417987652260971
22.446 0.418154513599199
22.446 0.418321374937427
22.446 0.418488236275655
22.446 0.418655097613883
22.446 0.418821958952111
22.446 0.418988820290339
22.446 0.419155681628567
22.446 0.419322542966795
22.446 0.419489404305023
22.446 0.41965626564325
22.446 0.419823126981478
22.446 0.419989988319706
22.446 0.420156849657934
22.446 0.420323710996162
22.446 0.42049057233439
22.446 0.420657433672618
22.446 0.420824295010846
22.446 0.420991156349074
22.446 0.421158017687302
22.446 0.42132487902553
22.446 0.421491740363758
22.446 0.421658601701986
22.446 0.421825463040214
22.446 0.421992324378442
22.446 0.422159185716669
22.446 0.422326047054897
22.446 0.422492908393125
22.446 0.422659769731353
22.446 0.422826631069581
22.446 0.422993492407809
22.446 0.423160353746037
22.446 0.423327215084265
22.446 0.423494076422493
22.446 0.423660937760721
22.446 0.423827799098949
22.446 0.423994660437177
22.446 0.424161521775405
22.446 0.424328383113633
22.446 0.42449524445186
22.446 0.424662105790088
22.446 0.424828967128316
22.446 0.424995828466544
22.446 0.425162689804772
22.446 0.425329551143
22.446 0.425496412481228
22.446 0.425663273819456
22.446 0.425830135157684
22.446 0.425996996495912
22.446 0.42616385783414
22.446 0.426330719172368
22.446 0.426497580510596
22.446 0.426664441848824
22.446 0.426831303187052
22.446 0.426998164525279
22.446 0.427165025863507
22.446 0.427331887201735
22.446 0.427498748539963
22.446 0.427665609878191
22.446 0.427832471216419
22.446 0.427999332554647
22.446 0.428166193892875
22.446 0.428333055231103
22.446 0.428499916569331
22.446 0.428666777907559
22.446 0.428833639245787
22.446 0.429000500584015
22.446 0.429167361922243
22.446 0.429334223260471
22.446 0.429501084598698
22.446 0.429667945936926
22.446 0.429834807275154
22.446 0.430001668613382
22.446 0.43016852995161
22.446 0.430335391289838
22.446 0.430502252628066
22.446 0.430669113966294
22.446 0.430835975304522
22.446 0.43100283664275
22.446 0.431169697980978
22.446 0.431336559319206
22.446 0.431503420657434
22.446 0.431670281995662
22.446 0.43183714333389
22.446 0.432004004672117
22.446 0.432170866010345
22.446 0.432337727348573
22.446 0.432504588686801
22.446 0.432671450025029
22.446 0.432838311363257
22.446 0.433005172701485
22.446 0.433172034039713
22.446 0.433338895377941
22.446 0.433505756716169
22.446 0.433672618054397
22.446 0.433839479392625
22.446 0.434006340730853
22.446 0.434173202069081
22.446 0.434340063407309
22.446 0.434506924745536
22.446 0.434673786083764
22.446 0.434840647421992
22.446 0.43500750876022
22.446 0.435174370098448
22.446 0.435341231436676
22.446 0.435508092774904
22.446 0.435674954113132
22.446 0.43584181545136
22.446 0.436008676789588
22.446 0.436175538127816
22.446 0.436342399466044
22.446 0.436509260804272
22.446 0.4366761221425
22.446 0.436842983480728
22.446 0.437009844818955
22.446 0.437176706157183
22.446 0.437343567495411
22.446 0.437510428833639
22.446 0.437677290171867
22.446 0.437844151510095
22.446 0.438011012848323
22.446 0.438177874186551
22.446 0.438344735524779
22.446 0.438511596863007
22.446 0.438678458201235
22.446 0.438845319539463
22.446 0.439012180877691
22.446 0.439179042215919
22.446 0.439345903554146
22.446 0.439512764892374
22.446 0.439679626230602
22.446 0.43984648756883
22.446 0.440013348907058
22.446 0.440180210245286
22.446 0.440347071583514
22.446 0.440513932921742
22.446 0.44068079425997
22.446 0.440847655598198
22.446 0.441014516936426
22.446 0.441181378274654
22.446 0.441348239612882
22.446 0.44151510095111
22.446 0.441681962289338
22.446 0.441848823627566
22.446 0.442015684965793
22.446 0.442182546304021
22.446 0.442349407642249
22.446 0.442516268980477
22.446 0.442683130318705
22.446 0.442849991656933
22.446 0.443016852995161
22.446 0.443183714333389
22.446 0.443350575671617
22.446 0.443517437009845
22.446 0.443684298348073
22.446 0.443851159686301
22.446 0.444018021024529
22.446 0.444184882362757
22.446 0.444351743700984
22.446 0.444518605039212
22.446 0.44468546637744
22.446 0.444852327715668
22.446 0.445019189053896
22.446 0.445186050392124
22.446 0.445352911730352
22.446 0.44551977306858
22.446 0.445686634406808
22.446 0.445853495745036
22.446 0.446020357083264
22.446 0.446187218421492
22.446 0.44635407975972
22.446 0.446520941097948
22.446 0.446687802436176
22.446 0.446854663774403
22.446 0.447021525112631
22.446 0.447188386450859
22.446 0.447355247789087
22.446 0.447522109127315
22.446 0.447688970465543
22.446 0.447855831803771
22.446 0.448022693141999
22.446 0.448189554480227
22.446 0.448356415818455
22.446 0.448523277156683
22.446 0.448690138494911
22.446 0.448856999833139
22.446 0.449023861171367
22.446 0.449190722509595
22.446 0.449357583847822
22.446 0.44952444518605
22.446 0.449691306524278
22.446 0.449858167862506
22.446 0.450025029200734
22.446 0.450191890538962
22.446 0.45035875187719
22.446 0.450525613215418
22.446 0.450692474553646
22.446 0.450859335891874
22.446 0.451026197230102
22.446 0.45119305856833
22.446 0.451359919906558
22.446 0.451526781244786
22.446 0.451693642583014
22.446 0.451860503921241
22.446 0.452027365259469
22.446 0.452194226597697
22.446 0.452361087935925
22.446 0.452527949274153
22.446 0.452694810612381
22.446 0.452861671950609
22.446 0.453028533288837
22.446 0.453195394627065
22.446 0.453362255965293
22.446 0.453529117303521
22.446 0.453695978641749
22.446 0.453862839979977
22.446 0.454029701318205
22.446 0.454196562656432
22.446 0.45436342399466
22.446 0.454530285332888
22.446 0.454697146671116
22.446 0.454864008009344
22.446 0.455030869347572
22.446 0.4551977306858
22.446 0.455364592024028
22.446 0.455531453362256
22.446 0.455698314700484
22.446 0.455865176038712
22.446 0.45603203737694
22.446 0.456198898715168
22.446 0.456365760053396
22.446 0.456532621391624
22.446 0.456699482729852
22.446 0.456866344068079
22.446 0.457033205406307
22.446 0.457200066744535
22.446 0.457366928082763
22.446 0.457533789420991
22.446 0.457700650759219
22.446 0.457867512097447
22.446 0.458034373435675
22.446 0.458201234773903
22.446 0.458368096112131
22.446 0.458534957450359
22.446 0.458701818788587
22.446 0.458868680126815
22.446 0.459035541465043
22.446 0.45920240280327
22.446 0.459369264141498
22.446 0.459536125479726
22.446 0.459702986817954
22.446 0.459869848156182
22.446 0.46003670949441
22.446 0.460203570832638
22.446 0.460370432170866
22.446 0.460537293509094
22.446 0.460704154847322
22.446 0.46087101618555
22.446 0.461037877523778
22.446 0.461204738862006
22.446 0.461371600200234
22.446 0.461538461538462
22.446 0.461705322876689
22.446 0.461872184214917
22.446 0.462039045553145
22.446 0.462205906891373
22.446 0.462372768229601
22.446 0.462539629567829
22.446 0.462706490906057
22.446 0.462873352244285
22.446 0.463040213582513
22.446 0.463207074920741
22.446 0.463373936258969
22.446 0.463540797597197
22.446 0.463707658935425
22.446 0.463874520273653
22.446 0.464041381611881
22.446 0.464208242950108
22.446 0.464375104288336
22.446 0.464541965626564
22.446 0.464708826964792
22.446 0.46487568830302
22.446 0.465042549641248
22.446 0.465209410979476
22.446 0.465376272317704
22.446 0.465543133655932
22.446 0.46570999499416
22.446 0.465876856332388
22.446 0.466043717670616
22.446 0.466210579008844
22.446 0.466377440347072
22.446 0.4665443016853
22.446 0.466711163023527
22.446 0.466878024361755
22.446 0.467044885699983
22.446 0.467211747038211
22.446 0.467378608376439
22.446 0.467545469714667
22.446 0.467712331052895
22.446 0.467879192391123
22.446 0.468046053729351
22.446 0.468212915067579
22.446 0.468379776405807
22.446 0.468546637744035
22.446 0.468713499082263
22.446 0.468880360420491
22.446 0.469047221758718
22.446 0.469214083096946
22.446 0.469380944435174
22.446 0.469547805773402
22.446 0.46971466711163
22.446 0.469881528449858
22.446 0.470048389788086
22.446 0.470215251126314
22.446 0.470382112464542
22.446 0.47054897380277
22.446 0.470715835140998
22.446 0.470882696479226
22.446 0.471049557817454
22.446 0.471216419155682
22.446 0.47138328049391
22.446 0.471550141832138
22.446 0.471717003170365
22.446 0.471883864508593
22.446 0.472050725846821
22.446 0.472217587185049
22.446 0.472384448523277
22.446 0.472551309861505
22.446 0.472718171199733
22.446 0.472885032537961
22.446 0.473051893876189
22.446 0.473218755214417
22.446 0.473385616552645
22.446 0.473552477890873
22.446 0.473719339229101
22.446 0.473886200567329
22.446 0.474053061905556
22.446 0.474219923243784
22.446 0.474386784582012
22.446 0.47455364592024
22.446 0.474720507258468
22.446 0.474887368596696
22.446 0.475054229934924
22.446 0.475221091273152
22.446 0.47538795261138
22.446 0.475554813949608
22.446 0.475721675287836
22.446 0.475888536626064
22.446 0.476055397964292
22.446 0.47622225930252
22.446 0.476389120640748
22.446 0.476555981978975
22.446 0.476722843317203
22.446 0.476889704655431
22.446 0.477056565993659
22.446 0.477223427331887
22.446 0.477390288670115
22.446 0.477557150008343
22.446 0.477724011346571
22.446 0.477890872684799
22.446 0.478057734023027
22.446 0.478224595361255
22.446 0.478391456699483
22.446 0.478558318037711
22.446 0.478725179375939
22.446 0.478892040714167
22.446 0.479058902052394
22.446 0.479225763390622
22.446 0.47939262472885
22.446 0.479559486067078
22.446 0.479726347405306
22.446 0.479893208743534
22.446 0.480060070081762
22.446 0.48022693141999
22.446 0.480393792758218
22.446 0.480560654096446
22.446 0.480727515434674
22.446 0.480894376772902
22.446 0.48106123811113
22.446 0.481228099449358
22.446 0.481394960787586
22.446 0.481561822125813
22.446 0.481728683464041
22.446 0.481895544802269
22.446 0.482062406140497
22.446 0.482229267478725
22.446 0.482396128816953
22.446 0.482562990155181
22.446 0.482729851493409
22.446 0.482896712831637
22.446 0.483063574169865
22.446 0.483230435508093
22.446 0.483397296846321
22.446 0.483564158184549
22.446 0.483731019522777
22.446 0.483897880861004
22.446 0.484064742199232
22.446 0.48423160353746
22.446 0.484398464875688
22.446 0.484565326213916
22.446 0.484732187552144
22.446 0.484899048890372
22.446 0.4850659102286
22.446 0.485232771566828
22.446 0.485399632905056
22.446 0.485566494243284
22.446 0.485733355581512
22.446 0.48590021691974
22.446 0.486067078257968
22.446 0.486233939596196
22.446 0.486400800934424
22.446 0.486567662272651
22.446 0.486734523610879
22.446 0.486901384949107
22.446 0.487068246287335
22.446 0.487235107625563
22.446 0.487401968963791
22.446 0.487568830302019
22.446 0.487735691640247
22.446 0.487902552978475
22.446 0.488069414316703
22.446 0.488236275654931
22.446 0.488403136993159
22.446 0.488569998331387
22.446 0.488736859669615
22.446 0.488903721007842
22.446 0.48907058234607
22.446 0.489237443684298
22.446 0.489404305022526
22.446 0.489571166360754
22.446 0.489738027698982
22.446 0.48990488903721
22.446 0.490071750375438
22.446 0.490238611713666
22.446 0.490405473051894
22.446 0.490572334390122
22.446 0.49073919572835
22.446 0.490906057066578
22.446 0.491072918404806
22.446 0.491239779743034
22.446 0.491406641081261
22.446 0.491573502419489
22.446 0.491740363757717
22.446 0.491907225095945
22.446 0.492074086434173
22.446 0.492240947772401
22.446 0.492407809110629
22.446 0.492574670448857
22.446 0.492741531787085
22.446 0.492908393125313
22.446 0.493075254463541
22.446 0.493242115801769
22.446 0.493408977139997
22.446 0.493575838478225
22.446 0.493742699816453
22.446 0.49390956115468
22.446 0.494076422492908
22.446 0.494243283831136
22.446 0.494410145169364
22.446 0.494577006507592
22.446 0.49474386784582
22.446 0.494910729184048
22.446 0.495077590522276
22.446 0.495244451860504
22.446 0.495411313198732
22.446 0.49557817453696
22.446 0.495745035875188
22.446 0.495911897213416
22.446 0.496078758551644
22.446 0.496245619889872
22.446 0.496412481228099
22.446 0.496579342566327
22.446 0.496746203904555
22.446 0.496913065242783
22.446 0.497079926581011
22.446 0.497246787919239
22.446 0.497413649257467
22.446 0.497580510595695
22.446 0.497747371933923
22.446 0.497914233272151
22.446 0.498081094610379
22.446 0.498247955948607
22.446 0.498414817286835
22.446 0.498581678625063
22.446 0.49874853996329
22.446 0.498915401301518
22.446 0.499082262639746
22.446 0.499249123977974
22.446 0.499415985316202
22.446 0.49958284665443
22.446 0.499749707992658
22.446 0.499916569330886
22.446 0.500083430669114
22.446 0.500250292007342
22.446 0.50041715334557
22.446 0.500584014683798
22.446 0.500750876022026
22.446 0.500917737360254
22.446 0.501084598698482
22.446 0.50125146003671
22.446 0.501418321374937
22.446 0.501585182713165
22.446 0.501752044051393
22.446 0.501918905389621
22.446 0.502085766727849
22.446 0.502252628066077
22.446 0.502419489404305
22.446 0.502586350742533
22.446 0.502753212080761
22.446 0.502920073418989
22.446 0.503086934757217
22.446 0.503253796095445
22.446 0.503420657433673
22.446 0.503587518771901
22.446 0.503754380110129
22.446 0.503921241448356
22.446 0.504088102786584
22.446 0.504254964124812
22.446 0.50442182546304
22.446 0.504588686801268
22.446 0.504755548139496
22.446 0.504922409477724
22.446 0.505089270815952
22.446 0.50525613215418
22.446 0.505422993492408
22.446 0.505589854830636
22.446 0.505756716168864
22.446 0.505923577507092
22.446 0.50609043884532
22.446 0.506257300183547
22.446 0.506424161521775
22.446 0.506591022860003
22.446 0.506757884198231
22.446 0.506924745536459
22.446 0.507091606874687
22.446 0.507258468212915
22.446 0.507425329551143
22.446 0.507592190889371
22.446 0.507759052227599
22.446 0.507925913565827
22.446 0.508092774904055
22.446 0.508259636242283
22.446 0.508426497580511
22.446 0.508593358918739
22.446 0.508760220256966
22.446 0.508927081595194
22.446 0.509093942933422
22.446 0.50926080427165
22.446 0.509427665609878
22.446 0.509594526948106
22.446 0.509761388286334
22.446 0.509928249624562
22.446 0.51009511096279
22.446 0.510261972301018
22.446 0.510428833639246
22.446 0.510595694977474
22.446 0.510762556315702
22.446 0.51092941765393
22.446 0.511096278992157
22.446 0.511263140330385
22.446 0.511430001668613
22.446 0.511596863006841
22.446 0.511763724345069
22.446 0.511930585683297
22.446 0.512097447021525
22.446 0.512264308359753
22.446 0.512431169697981
22.446 0.512598031036209
22.446 0.512764892374437
22.446 0.512931753712665
22.446 0.513098615050893
22.446 0.513265476389121
22.446 0.513432337727349
22.446 0.513599199065576
22.446 0.513766060403804
22.446 0.513932921742032
22.446 0.51409978308026
22.446 0.514266644418488
22.446 0.514433505756716
22.446 0.514600367094944
22.446 0.514767228433172
22.446 0.5149340897714
22.446 0.515100951109628
22.446 0.515267812447856
22.446 0.515434673786084
22.446 0.515601535124312
22.446 0.51576839646254
22.446 0.515935257800768
22.446 0.516102119138996
22.446 0.516268980477223
22.446 0.516435841815451
22.446 0.516602703153679
22.446 0.516769564491907
22.446 0.516936425830135
22.446 0.517103287168363
22.446 0.517270148506591
22.446 0.517437009844819
22.446 0.517603871183047
22.446 0.517770732521275
22.446 0.517937593859503
22.446 0.518104455197731
22.446 0.518271316535959
22.446 0.518438177874187
22.446 0.518605039212415
22.446 0.518771900550642
22.446 0.51893876188887
22.446 0.519105623227098
22.446 0.519272484565326
22.446 0.519439345903554
22.446 0.519606207241782
22.446 0.51977306858001
22.446 0.519939929918238
22.446 0.520106791256466
22.446 0.520273652594694
22.446 0.520440513932922
22.446 0.52060737527115
22.446 0.520774236609378
22.446 0.520941097947606
22.446 0.521107959285833
22.446 0.521274820624061
22.446 0.521441681962289
22.446 0.521608543300517
22.446 0.521775404638745
22.446 0.521942265976973
22.446 0.522109127315201
22.446 0.522275988653429
22.446 0.522442849991657
22.446 0.522609711329885
22.446 0.522776572668113
22.446 0.522943434006341
22.446 0.523110295344569
22.446 0.523277156682797
22.446 0.523444018021025
22.446 0.523610879359252
22.446 0.52377774069748
22.446 0.523944602035708
22.446 0.524111463373936
22.446 0.524278324712164
22.446 0.524445186050392
22.446 0.52461204738862
22.446 0.524778908726848
22.446 0.524945770065076
22.446 0.525112631403304
22.446 0.525279492741532
22.446 0.52544635407976
22.446 0.525613215417988
22.446 0.525780076756216
22.446 0.525946938094443
22.446 0.526113799432671
22.446 0.526280660770899
22.446 0.526447522109127
22.446 0.526614383447355
22.446 0.526781244785583
22.446 0.526948106123811
22.446 0.527114967462039
22.446 0.527281828800267
22.446 0.527448690138495
22.446 0.527615551476723
22.446 0.527782412814951
22.446 0.527949274153179
22.446 0.528116135491407
22.446 0.528282996829635
22.446 0.528449858167862
22.446 0.52861671950609
22.446 0.528783580844318
22.446 0.528950442182546
22.446 0.529117303520774
22.446 0.529284164859002
22.446 0.52945102619723
22.446 0.529617887535458
22.446 0.529784748873686
22.446 0.529951610211914
22.446 0.530118471550142
22.446 0.53028533288837
22.446 0.530452194226598
22.446 0.530619055564826
22.446 0.530785916903054
22.446 0.530952778241282
22.446 0.531119639579509
22.446 0.531286500917737
22.446 0.531453362255965
22.446 0.531620223594193
22.446 0.531787084932421
22.446 0.531953946270649
22.446 0.532120807608877
22.446 0.532287668947105
22.446 0.532454530285333
22.446 0.532621391623561
22.446 0.532788252961789
22.446 0.532955114300017
22.446 0.533121975638245
22.446 0.533288836976473
22.446 0.533455698314701
22.446 0.533622559652928
22.446 0.533789420991156
22.446 0.533956282329384
22.446 0.534123143667612
22.446 0.53429000500584
22.446 0.534456866344068
22.446 0.534623727682296
22.446 0.534790589020524
22.446 0.534957450358752
22.446 0.53512431169698
22.446 0.535291173035208
22.446 0.535458034373436
22.446 0.535624895711664
22.446 0.535791757049892
22.446 0.535958618388119
22.446 0.536125479726347
22.446 0.536292341064575
22.446 0.536459202402803
22.446 0.536626063741031
22.446 0.536792925079259
22.446 0.536959786417487
22.446 0.537126647755715
22.446 0.537293509093943
22.446 0.537460370432171
22.446 0.537627231770399
22.446 0.537794093108627
22.446 0.537960954446855
22.446 0.538127815785083
22.446 0.538294677123311
22.446 0.538461538461538
22.446 0.538628399799766
22.446 0.538795261137994
22.446 0.538962122476222
22.446 0.53912898381445
22.446 0.539295845152678
22.446 0.539462706490906
22.446 0.539629567829134
22.446 0.539796429167362
22.446 0.53996329050559
22.446 0.540130151843818
22.446 0.540297013182046
22.446 0.540463874520274
22.446 0.540630735858502
22.446 0.540797597196729
22.446 0.540964458534957
22.446 0.541131319873185
22.446 0.541298181211413
22.446 0.541465042549641
22.446 0.541631903887869
22.446 0.541798765226097
22.446 0.541965626564325
22.446 0.542132487902553
22.446 0.542299349240781
22.446 0.542466210579009
22.446 0.542633071917237
22.446 0.542799933255465
22.446 0.542966794593693
22.446 0.543133655931921
22.446 0.543300517270148
22.446 0.543467378608376
22.446 0.543634239946604
22.446 0.543801101284832
22.446 0.54396796262306
22.446 0.544134823961288
22.446 0.544301685299516
22.446 0.544468546637744
22.446 0.544635407975972
22.446 0.5448022693142
22.446 0.544969130652428
22.446 0.545135991990656
22.446 0.545302853328884
22.446 0.545469714667112
22.446 0.54563657600534
22.446 0.545803437343568
22.446 0.545970298681795
22.446 0.546137160020023
22.446 0.546304021358251
22.446 0.546470882696479
22.446 0.546637744034707
22.446 0.546804605372935
22.446 0.546971466711163
22.446 0.547138328049391
22.446 0.547305189387619
22.446 0.547472050725847
22.446 0.547638912064075
22.446 0.547805773402303
22.446 0.547972634740531
22.446 0.548139496078759
22.446 0.548306357416987
22.446 0.548473218755214
22.446 0.548640080093442
22.446 0.54880694143167
22.446 0.548973802769898
22.446 0.549140664108126
22.446 0.549307525446354
22.446 0.549474386784582
22.446 0.54964124812281
22.446 0.549808109461038
22.446 0.549974970799266
22.446 0.550141832137494
22.446 0.550308693475722
22.446 0.55047555481395
22.446 0.550642416152178
22.446 0.550809277490405
22.446 0.550976138828633
22.446 0.551143000166861
22.446 0.551309861505089
22.446 0.551476722843317
22.446 0.551643584181545
22.446 0.551810445519773
22.446 0.551977306858001
22.446 0.552144168196229
22.446 0.552311029534457
22.446 0.552477890872685
22.446 0.552644752210913
22.446 0.552811613549141
22.446 0.552978474887369
22.446 0.553145336225597
22.446 0.553312197563824
22.446 0.553479058902052
22.446 0.55364592024028
22.446 0.553812781578508
22.446 0.553979642916736
22.446 0.554146504254964
22.446 0.554313365593192
22.446 0.55448022693142
22.446 0.554647088269648
22.446 0.554813949607876
22.446 0.554980810946104
22.446 0.555147672284332
22.446 0.55531453362256
22.446 0.555481394960788
22.446 0.555648256299015
22.446 0.555815117637243
22.446 0.555981978975471
22.446 0.556148840313699
22.446 0.556315701651927
22.446 0.556482562990155
22.446 0.556649424328383
22.446 0.556816285666611
22.446 0.556983147004839
22.446 0.557150008343067
22.446 0.557316869681295
22.446 0.557483731019523
22.446 0.557650592357751
22.446 0.557817453695979
22.446 0.557984315034207
22.446 0.558151176372434
22.446 0.558318037710662
22.446 0.55848489904889
22.446 0.558651760387118
22.446 0.558818621725346
22.446 0.558985483063574
22.446 0.559152344401802
22.446 0.55931920574003
22.446 0.559486067078258
22.446 0.559652928416486
22.446 0.559819789754714
22.446 0.559986651092942
22.446 0.56015351243117
22.446 0.560320373769398
22.446 0.560487235107626
22.446 0.560654096445854
22.446 0.560820957784081
22.446 0.560987819122309
22.446 0.561154680460537
22.446 0.561321541798765
22.446 0.561488403136993
22.446 0.561655264475221
22.446 0.561822125813449
22.446 0.561988987151677
22.446 0.562155848489905
22.446 0.562322709828133
22.446 0.562489571166361
22.446 0.562656432504589
22.446 0.562823293842817
22.446 0.562990155181045
22.446 0.563157016519273
22.446 0.5633238778575
22.446 0.563490739195728
22.446 0.563657600533956
22.446 0.563824461872184
22.446 0.563991323210412
22.446 0.56415818454864
22.446 0.564325045886868
22.446 0.564491907225096
22.446 0.564658768563324
22.446 0.564825629901552
22.446 0.56499249123978
22.446 0.565159352578008
22.446 0.565326213916236
22.446 0.565493075254464
22.446 0.565659936592691
22.446 0.565826797930919
22.446 0.565993659269147
22.446 0.566160520607375
22.446 0.566327381945603
22.446 0.566494243283831
22.446 0.566661104622059
22.446 0.566827965960287
22.446 0.566994827298515
22.446 0.567161688636743
22.446 0.567328549974971
22.446 0.567495411313199
22.446 0.567662272651427
22.446 0.567829133989655
22.446 0.567995995327882
22.446 0.56816285666611
22.446 0.568329718004338
22.446 0.568496579342566
22.446 0.568663440680794
22.446 0.568830302019022
22.446 0.56899716335725
22.446 0.569164024695478
22.446 0.569330886033706
22.446 0.569497747371934
22.446 0.569664608710162
22.446 0.56983147004839
22.446 0.569998331386618
22.446 0.570165192724846
22.446 0.570332054063074
22.446 0.570498915401301
22.446 0.570665776739529
22.446 0.570832638077757
22.446 0.570999499415985
22.446 0.571166360754213
22.446 0.571333222092441
22.446 0.571500083430669
22.446 0.571666944768897
22.446 0.571833806107125
22.446 0.572000667445353
22.446 0.572167528783581
22.446 0.572334390121809
22.446 0.572501251460037
22.446 0.572668112798265
22.446 0.572834974136493
22.446 0.573001835474721
22.446 0.573168696812948
22.446 0.573335558151176
22.446 0.573502419489404
22.446 0.573669280827632
22.446 0.57383614216586
22.446 0.574003003504088
22.446 0.574169864842316
22.446 0.574336726180544
22.446 0.574503587518772
22.446 0.574670448857
22.446 0.574837310195228
22.446 0.575004171533456
22.446 0.575171032871684
22.446 0.575337894209912
22.446 0.57550475554814
22.446 0.575671616886367
22.446 0.575838478224595
22.446 0.576005339562823
22.446 0.576172200901051
22.446 0.576339062239279
22.446 0.576505923577507
22.446 0.576672784915735
22.446 0.576839646253963
22.446 0.577006507592191
22.446 0.577173368930419
22.446 0.577340230268647
22.446 0.577507091606875
22.446 0.577673952945103
22.446 0.577840814283331
22.446 0.578007675621559
22.446 0.578174536959786
22.446 0.578341398298014
22.446 0.578508259636242
22.446 0.57867512097447
22.446 0.578841982312698
22.446 0.579008843650926
22.446 0.579175704989154
22.446 0.579342566327382
22.446 0.57950942766561
22.446 0.579676289003838
22.446 0.579843150342066
22.446 0.580010011680294
22.446 0.580176873018522
22.446 0.58034373435675
22.446 0.580510595694977
22.446 0.580677457033205
22.446 0.580844318371433
22.446 0.581011179709661
22.446 0.581178041047889
22.446 0.581344902386117
22.446 0.581511763724345
22.446 0.581678625062573
22.446 0.581845486400801
22.446 0.582012347739029
22.446 0.582179209077257
22.446 0.582346070415485
22.446 0.582512931753713
22.446 0.582679793091941
22.446 0.582846654430168
22.446 0.583013515768396
22.446 0.583180377106624
22.446 0.583347238444852
22.446 0.58351409978308
22.446 0.583680961121308
22.446 0.583847822459536
22.446 0.584014683797764
22.446 0.584181545135992
22.446 0.58434840647422
22.446 0.584515267812448
22.446 0.584682129150676
22.446 0.584848990488904
22.446 0.585015851827132
22.446 0.58518271316536
22.446 0.585349574503587
22.446 0.585516435841815
22.446 0.585683297180043
22.446 0.585850158518271
22.446 0.586017019856499
22.446 0.586183881194727
22.446 0.586350742532955
22.446 0.586517603871183
22.446 0.586684465209411
22.446 0.586851326547639
22.446 0.587018187885867
22.446 0.587185049224095
22.446 0.587351910562323
22.446 0.587518771900551
22.446 0.587685633238779
22.446 0.587852494577007
22.446 0.588019355915234
22.446 0.588186217253462
22.446 0.58835307859169
22.446 0.588519939929918
22.446 0.588686801268146
22.446 0.588853662606374
22.446 0.589020523944602
22.446 0.58918738528283
22.446 0.589354246621058
22.446 0.589521107959286
22.446 0.589687969297514
22.446 0.589854830635742
22.446 0.59002169197397
22.446 0.590188553312198
22.446 0.590355414650426
22.446 0.590522275988653
22.446 0.590689137326881
22.446 0.590855998665109
22.446 0.591022860003337
22.446 0.591189721341565
22.446 0.591356582679793
22.446 0.591523444018021
22.446 0.591690305356249
23.693 0.591857166694477
23.693 0.592024028032705
23.693 0.592190889370933
23.693 0.592357750709161
23.693 0.592524612047389
23.693 0.592691473385617
23.693 0.592858334723845
23.693 0.593025196062072
23.693 0.5931920574003
23.693 0.593358918738528
23.693 0.593525780076756
23.693 0.593692641414984
23.693 0.593859502753212
23.693 0.59402636409144
23.693 0.594193225429668
23.693 0.594360086767896
23.693 0.594526948106124
23.693 0.594693809444352
23.693 0.59486067078258
23.693 0.595027532120808
23.693 0.595194393459036
23.693 0.595361254797263
23.693 0.595528116135491
23.693 0.595694977473719
23.693 0.595861838811947
23.693 0.596028700150175
23.693 0.596195561488403
23.693 0.596362422826631
23.693 0.596529284164859
23.693 0.596696145503087
23.693 0.596863006841315
23.693 0.597029868179543
23.693 0.597196729517771
23.693 0.597363590855999
23.693 0.597530452194227
23.693 0.597697313532454
23.693 0.597864174870682
23.693 0.59803103620891
23.693 0.598197897547138
23.693 0.598364758885366
23.693 0.598531620223594
23.693 0.598698481561822
23.693 0.59886534290005
23.693 0.599032204238278
23.693 0.599199065576506
23.693 0.599365926914734
23.693 0.599532788252962
23.693 0.59969964959119
23.693 0.599866510929418
23.693 0.600033372267646
23.693 0.600200233605873
23.693 0.600367094944101
23.693 0.600533956282329
23.693 0.600700817620557
23.693 0.600867678958785
23.693 0.601034540297013
23.693 0.601201401635241
23.693 0.601368262973469
23.693 0.601535124311697
23.693 0.601701985649925
23.693 0.601868846988153
23.693 0.602035708326381
23.693 0.602202569664609
23.693 0.602369431002837
23.693 0.602536292341065
23.693 0.602703153679293
23.693 0.60287001501752
23.693 0.603036876355748
23.693 0.603203737693976
23.693 0.603370599032204
23.693 0.603537460370432
23.693 0.60370432170866
23.693 0.603871183046888
23.693 0.604038044385116
23.693 0.604204905723344
23.693 0.604371767061572
23.693 0.6045386283998
23.693 0.604705489738028
23.693 0.604872351076256
23.693 0.605039212414484
23.693 0.605206073752712
23.693 0.605372935090939
23.693 0.605539796429167
23.693 0.605706657767395
23.693 0.605873519105623
23.693 0.606040380443851
23.693 0.606207241782079
23.693 0.606374103120307
23.693 0.606540964458535
23.693 0.606707825796763
23.693 0.606874687134991
23.693 0.607041548473219
23.693 0.607208409811447
23.693 0.607375271149675
23.693 0.607542132487903
23.693 0.607708993826131
23.693 0.607875855164358
23.693 0.608042716502586
23.693 0.608209577840814
23.693 0.608376439179042
23.693 0.60854330051727
23.693 0.608710161855498
23.693 0.608877023193726
23.693 0.609043884531954
23.693 0.609210745870182
23.693 0.60937760720841
23.693 0.609544468546638
23.693 0.609711329884866
23.693 0.609878191223094
23.693 0.610045052561322
23.693 0.610211913899549
23.693 0.610378775237777
23.693 0.610545636576005
23.693 0.610712497914233
23.693 0.610879359252461
23.693 0.611046220590689
23.693 0.611213081928917
23.693 0.611379943267145
23.693 0.611546804605373
23.693 0.611713665943601
23.693 0.611880527281829
23.693 0.612047388620057
23.693 0.612214249958285
23.693 0.612381111296513
23.693 0.61254797263474
23.693 0.612714833972968
23.693 0.612881695311196
23.693 0.613048556649424
23.693 0.613215417987652
23.693 0.61338227932588
23.693 0.613549140664108
23.693 0.613716002002336
23.693 0.613882863340564
23.693 0.614049724678792
23.693 0.61421658601702
23.693 0.614383447355248
23.693 0.614550308693476
23.693 0.614717170031704
23.693 0.614884031369932
23.693 0.615050892708159
23.693 0.615217754046387
23.693 0.615384615384615
23.693 0.615551476722843
23.693 0.615718338061071
23.693 0.615885199399299
23.693 0.616052060737527
23.693 0.616218922075755
23.693 0.616385783413983
23.693 0.616552644752211
23.693 0.616719506090439
23.693 0.616886367428667
23.693 0.617053228766895
23.693 0.617220090105123
23.693 0.617386951443351
23.693 0.617553812781579
23.693 0.617720674119806
23.693 0.617887535458034
23.693 0.618054396796262
23.693 0.61822125813449
23.693 0.618388119472718
23.693 0.618554980810946
23.693 0.618721842149174
23.693 0.618888703487402
23.693 0.61905556482563
23.693 0.619222426163858
23.693 0.619389287502086
23.693 0.619556148840314
23.693 0.619723010178542
23.693 0.61988987151677
23.693 0.620056732854998
23.693 0.620223594193225
23.693 0.620390455531453
23.693 0.620557316869681
23.693 0.620724178207909
23.693 0.620891039546137
23.693 0.621057900884365
23.693 0.621224762222593
23.693 0.621391623560821
23.693 0.621558484899049
23.693 0.621725346237277
23.693 0.621892207575505
23.693 0.622059068913733
23.693 0.622225930251961
23.693 0.622392791590189
23.693 0.622559652928417
23.693 0.622726514266644
23.693 0.622893375604872
23.693 0.6230602369431
23.693 0.623227098281328
23.693 0.623393959619556
23.693 0.623560820957784
23.693 0.623727682296012
23.693 0.62389454363424
23.693 0.624061404972468
23.693 0.624228266310696
23.693 0.624395127648924
23.693 0.624561988987152
23.693 0.62472885032538
23.693 0.624895711663608
23.693 0.625062573001835
23.693 0.625229434340063
23.693 0.625396295678291
23.693 0.625563157016519
23.693 0.625730018354747
23.693 0.625896879692975
23.693 0.626063741031203
23.693 0.626230602369431
23.693 0.626397463707659
23.693 0.626564325045887
23.693 0.626731186384115
23.693 0.626898047722343
23.693 0.627064909060571
23.693 0.627231770398799
23.693 0.627398631737026
23.693 0.627565493075254
23.693 0.627732354413482
23.693 0.62789921575171
23.693 0.628066077089938
23.693 0.628232938428166
23.693 0.628399799766394
23.693 0.628566661104622
23.693 0.62873352244285
23.693 0.628900383781078
23.693 0.629067245119306
23.693 0.629234106457534
23.693 0.629400967795762
23.693 0.62956782913399
23.693 0.629734690472218
23.693 0.629901551810445
23.693 0.630068413148673
23.693 0.630235274486901
23.693 0.630402135825129
23.693 0.630568997163357
23.693 0.630735858501585
23.693 0.630902719839813
23.693 0.631069581178041
23.693 0.631236442516269
23.693 0.631403303854497
23.693 0.631570165192725
23.693 0.631737026530953
23.693 0.631903887869181
23.693 0.632070749207409
23.693 0.632237610545637
23.693 0.632404471883865
23.693 0.632571333222092
23.693 0.63273819456032
23.693 0.632905055898548
23.693 0.633071917236776
23.693 0.633238778575004
23.693 0.633405639913232
23.693 0.63357250125146
23.693 0.633739362589688
23.693 0.633906223927916
23.693 0.634073085266144
23.693 0.634239946604372
23.693 0.6344068079426
23.693 0.634573669280828
23.693 0.634740530619056
23.693 0.634907391957284
23.693 0.635074253295511
23.693 0.635241114633739
23.693 0.635407975971967
23.693 0.635574837310195
23.693 0.635741698648423
23.693 0.635908559986651
23.693 0.636075421324879
23.693 0.636242282663107
23.693 0.636409144001335
23.693 0.636576005339563
23.693 0.636742866677791
23.693 0.636909728016019
23.693 0.637076589354247
23.693 0.637243450692475
23.693 0.637410312030703
23.693 0.63757717336893
23.693 0.637744034707158
23.693 0.637910896045386
23.693 0.638077757383614
23.693 0.638244618721842
23.693 0.63841148006007
23.693 0.638578341398298
23.693 0.638745202736526
23.693 0.638912064074754
23.693 0.639078925412982
23.693 0.63924578675121
23.693 0.639412648089438
23.693 0.639579509427666
23.693 0.639746370765894
23.693 0.639913232104121
23.693 0.640080093442349
23.693 0.640246954780577
23.693 0.640413816118805
23.693 0.640580677457033
23.693 0.640747538795261
23.693 0.640914400133489
23.693 0.641081261471717
23.693 0.641248122809945
23.693 0.641414984148173
23.693 0.641581845486401
23.693 0.641748706824629
23.693 0.641915568162857
23.693 0.642082429501085
23.693 0.642249290839312
23.693 0.64241615217754
23.693 0.642583013515768
23.693 0.642749874853996
23.693 0.642916736192224
23.693 0.643083597530452
23.693 0.64325045886868
23.693 0.643417320206908
23.693 0.643584181545136
23.693 0.643751042883364
23.693 0.643917904221592
23.693 0.64408476555982
23.693 0.644251626898048
23.693 0.644418488236276
23.693 0.644585349574504
23.693 0.644752210912731
23.693 0.644919072250959
23.693 0.645085933589187
23.693 0.645252794927415
23.693 0.645419656265643
23.693 0.645586517603871
23.693 0.645753378942099
23.693 0.645920240280327
23.693 0.646087101618555
23.693 0.646253962956783
23.693 0.646420824295011
23.693 0.646587685633239
23.693 0.646754546971467
23.693 0.646921408309695
23.693 0.647088269647923
23.693 0.647255130986151
23.693 0.647421992324378
23.693 0.647588853662606
23.693 0.647755715000834
23.693 0.647922576339062
23.693 0.64808943767729
23.693 0.648256299015518
23.693 0.648423160353746
23.693 0.648590021691974
23.693 0.648756883030202
23.693 0.64892374436843
23.693 0.649090605706658
23.693 0.649257467044886
23.693 0.649424328383114
23.693 0.649591189721342
23.693 0.64975805105957
23.693 0.649924912397797
23.693 0.650091773736025
23.693 0.650258635074253
23.693 0.650425496412481
23.693 0.650592357750709
23.693 0.650759219088937
23.693 0.650926080427165
23.693 0.651092941765393
23.693 0.651259803103621
23.693 0.651426664441849
23.693 0.651593525780077
23.693 0.651760387118305
23.693 0.651927248456533
23.693 0.652094109794761
23.693 0.652260971132989
23.693 0.652427832471216
23.693 0.652594693809444
23.693 0.652761555147672
23.693 0.6529284164859
23.693 0.653095277824128
23.693 0.653262139162356
23.693 0.653429000500584
23.693 0.653595861838812
23.693 0.65376272317704
23.693 0.653929584515268
23.693 0.654096445853496
23.693 0.654263307191724
23.693 0.654430168529952
23.693 0.65459702986818
23.693 0.654763891206407
23.693 0.654930752544635
23.693 0.655097613882863
23.693 0.655264475221091
23.693 0.655431336559319
23.693 0.655598197897547
23.693 0.655765059235775
23.693 0.655931920574003
23.693 0.656098781912231
23.693 0.656265643250459
23.693 0.656432504588687
23.693 0.656599365926915
23.693 0.656766227265143
23.693 0.656933088603371
23.693 0.657099949941598
23.693 0.657266811279826
23.693 0.657433672618054
23.693 0.657600533956282
23.693 0.65776739529451
23.693 0.657934256632738
23.693 0.658101117970966
23.693 0.658267979309194
23.693 0.658434840647422
23.693 0.65860170198565
23.693 0.658768563323878
23.693 0.658935424662106
23.693 0.659102286000334
23.693 0.659269147338562
23.693 0.65943600867679
23.693 0.659602870015017
23.693 0.659769731353245
23.693 0.659936592691473
23.693 0.660103454029701
23.693 0.660270315367929
23.693 0.660437176706157
23.693 0.660604038044385
23.693 0.660770899382613
23.693 0.660937760720841
23.693 0.661104622059069
23.693 0.661271483397297
23.693 0.661438344735525
23.693 0.661605206073753
23.693 0.661772067411981
23.693 0.661938928750209
23.693 0.662105790088437
23.693 0.662272651426664
23.693 0.662439512764892
23.693 0.66260637410312
23.693 0.662773235441348
23.693 0.662940096779576
23.693 0.663106958117804
23.693 0.663273819456032
23.693 0.66344068079426
23.693 0.663607542132488
23.693 0.663774403470716
23.693 0.663941264808944
23.693 0.664108126147172
23.693 0.6642749874854
23.693 0.664441848823628
23.693 0.664608710161856
23.693 0.664775571500083
23.693 0.664942432838311
23.693 0.665109294176539
23.693 0.665276155514767
23.693 0.665443016852995
23.693 0.665609878191223
23.693 0.665776739529451
23.693 0.665943600867679
23.693 0.666110462205907
23.693 0.666277323544135
23.693 0.666444184882363
23.693 0.666611046220591
23.693 0.666777907558819
23.693 0.666944768897047
23.693 0.667111630235275
23.693 0.667278491573502
23.693 0.66744535291173
23.693 0.667612214249958
23.693 0.667779075588186
23.693 0.667945936926414
23.693 0.668112798264642
23.693 0.66827965960287
23.693 0.668446520941098
23.693 0.668613382279326
23.693 0.668780243617554
23.693 0.668947104955782
23.693 0.66911396629401
23.693 0.669280827632238
23.693 0.669447688970466
23.693 0.669614550308693
23.693 0.669781411646921
23.693 0.669948272985149
23.693 0.670115134323377
23.693 0.670281995661605
23.693 0.670448856999833
23.693 0.670615718338061
23.693 0.670782579676289
23.693 0.670949441014517
23.693 0.671116302352745
23.693 0.671283163690973
23.693 0.671450025029201
23.693 0.671616886367429
23.693 0.671783747705657
23.693 0.671950609043884
23.693 0.672117470382112
23.693 0.67228433172034
23.693 0.672451193058568
23.693 0.672618054396796
23.693 0.672784915735024
23.693 0.672951777073252
23.693 0.67311863841148
23.693 0.673285499749708
23.693 0.673452361087936
23.693 0.673619222426164
23.693 0.673786083764392
23.693 0.67395294510262
23.693 0.674119806440848
23.693 0.674286667779076
23.693 0.674453529117303
23.693 0.674620390455531
23.693 0.674787251793759
23.693 0.674954113131987
23.693 0.675120974470215
23.693 0.675287835808443
23.693 0.675454697146671
23.693 0.675621558484899
23.693 0.675788419823127
23.693 0.675955281161355
23.693 0.676122142499583
23.693 0.676289003837811
23.693 0.676455865176039
23.693 0.676622726514267
23.693 0.676789587852495
23.693 0.676956449190723
23.693 0.67712331052895
23.693 0.677290171867178
23.693 0.677457033205406
23.693 0.677623894543634
23.693 0.677790755881862
23.693 0.67795761722009
23.693 0.678124478558318
23.693 0.678291339896546
23.693 0.678458201234774
23.693 0.678625062573002
23.693 0.67879192391123
23.693 0.678958785249458
23.693 0.679125646587686
23.693 0.679292507925914
23.693 0.679459369264142
23.693 0.679626230602369
23.693 0.679793091940597
23.693 0.679959953278825
23.693 0.680126814617053
23.693 0.680293675955281
23.693 0.680460537293509
23.693 0.680627398631737
23.693 0.680794259969965
23.693 0.680961121308193
23.693 0.681127982646421
23.693 0.681294843984649
23.693 0.681461705322877
23.693 0.681628566661105
23.693 0.681795427999333
23.693 0.681962289337561
23.693 0.682129150675788
23.693 0.682296012014016
23.693 0.682462873352244
23.693 0.682629734690472
23.693 0.6827965960287
23.693 0.682963457366928
23.693 0.683130318705156
23.693 0.683297180043384
23.693 0.683464041381612
23.693 0.68363090271984
23.693 0.683797764058068
23.693 0.683964625396296
23.693 0.684131486734524
23.693 0.684298348072752
23.693 0.684465209410979
23.693 0.684632070749207
23.693 0.684798932087435
23.693 0.684965793425663
23.693 0.685132654763891
23.693 0.685299516102119
23.693 0.685466377440347
23.693 0.685633238778575
23.693 0.685800100116803
23.693 0.685966961455031
23.693 0.686133822793259
23.693 0.686300684131487
23.693 0.686467545469715
23.693 0.686634406807943
23.693 0.68680126814617
23.693 0.686968129484398
23.693 0.687134990822626
23.693 0.687301852160854
23.693 0.687468713499082
23.693 0.68763557483731
23.693 0.687802436175538
23.693 0.687969297513766
23.693 0.688136158851994
23.693 0.688303020190222
23.693 0.68846988152845
23.693 0.688636742866678
23.693 0.688803604204906
23.693 0.688970465543134
23.693 0.689137326881362
23.693 0.689304188219589
23.693 0.689471049557817
23.693 0.689637910896045
23.693 0.689804772234273
23.693 0.689971633572501
23.693 0.690138494910729
23.693 0.690305356248957
23.693 0.690472217587185
23.693 0.690639078925413
23.693 0.690805940263641
23.693 0.690972801601869
23.693 0.691139662940097
23.693 0.691306524278325
23.693 0.691473385616553
23.693 0.691640246954781
23.693 0.691807108293009
23.693 0.691973969631236
23.693 0.692140830969464
23.693 0.692307692307692
23.693 0.69247455364592
23.693 0.692641414984148
23.693 0.692808276322376
23.693 0.692975137660604
23.693 0.693141998998832
23.693 0.69330886033706
23.693 0.693475721675288
23.693 0.693642583013516
23.693 0.693809444351744
23.693 0.693976305689972
23.693 0.6941431670282
23.693 0.694310028366428
23.693 0.694476889704655
23.693 0.694643751042883
23.693 0.694810612381111
23.693 0.694977473719339
23.693 0.695144335057567
23.693 0.695311196395795
23.693 0.695478057734023
23.693 0.695644919072251
23.693 0.695811780410479
23.693 0.695978641748707
23.693 0.696145503086935
23.693 0.696312364425163
23.693 0.696479225763391
23.693 0.696646087101619
23.693 0.696812948439847
23.693 0.696979809778074
23.693 0.697146671116302
23.693 0.69731353245453
23.693 0.697480393792758
23.693 0.697647255130986
23.693 0.697814116469214
23.693 0.697980977807442
23.693 0.69814783914567
23.693 0.698314700483898
23.693 0.698481561822126
23.693 0.698648423160354
23.693 0.698815284498582
23.693 0.69898214583681
23.693 0.699149007175038
23.693 0.699315868513265
23.693 0.699482729851493
23.693 0.699649591189721
23.693 0.699816452527949
23.693 0.699983313866177
23.693 0.700150175204405
23.693 0.700317036542633
23.693 0.700483897880861
23.693 0.700650759219089
23.693 0.700817620557317
23.693 0.700984481895545
23.693 0.701151343233773
23.693 0.701318204572001
23.693 0.701485065910229
23.693 0.701651927248456
23.693 0.701818788586684
23.693 0.701985649924912
23.693 0.70215251126314
23.693 0.702319372601368
23.693 0.702486233939596
23.693 0.702653095277824
23.693 0.702819956616052
23.693 0.70298681795428
23.693 0.703153679292508
23.693 0.703320540630736
23.693 0.703487401968964
23.693 0.703654263307192
23.693 0.70382112464542
23.693 0.703987985983648
23.693 0.704154847321875
23.693 0.704321708660103
23.693 0.704488569998331
23.693 0.704655431336559
23.693 0.704822292674787
23.693 0.704989154013015
23.693 0.705156015351243
23.693 0.705322876689471
23.693 0.705489738027699
23.693 0.705656599365927
23.693 0.705823460704155
23.693 0.705990322042383
23.693 0.706157183380611
23.693 0.706324044718839
23.693 0.706490906057067
23.693 0.706657767395295
23.693 0.706824628733522
23.693 0.70699149007175
23.693 0.707158351409978
23.693 0.707325212748206
23.693 0.707492074086434
23.693 0.707658935424662
23.693 0.70782579676289
23.693 0.707992658101118
23.693 0.708159519439346
23.693 0.708326380777574
23.693 0.708493242115802
23.693 0.70866010345403
23.693 0.708826964792258
23.693 0.708993826130486
23.693 0.709160687468714
23.693 0.709327548806941
23.693 0.709494410145169
23.693 0.709661271483397
23.693 0.709828132821625
23.693 0.709994994159853
23.693 0.710161855498081
23.693 0.710328716836309
23.693 0.710495578174537
23.693 0.710662439512765
23.693 0.710829300850993
23.693 0.710996162189221
23.693 0.711163023527449
23.693 0.711329884865677
23.693 0.711496746203905
23.693 0.711663607542133
23.693 0.71183046888036
23.693 0.711997330218588
23.693 0.712164191556816
23.693 0.712331052895044
23.693 0.712497914233272
23.693 0.7126647755715
23.693 0.712831636909728
23.693 0.712998498247956
23.693 0.713165359586184
23.693 0.713332220924412
23.693 0.71349908226264
23.693 0.713665943600868
23.693 0.713832804939096
23.693 0.713999666277324
23.693 0.714166527615551
23.693 0.714333388953779
23.693 0.714500250292007
23.693 0.714667111630235
23.693 0.714833972968463
23.693 0.715000834306691
23.693 0.715167695644919
23.693 0.715334556983147
23.693 0.715501418321375
23.693 0.715668279659603
23.693 0.715835140997831
23.693 0.716002002336059
23.693 0.716168863674287
23.693 0.716335725012515
23.693 0.716502586350742
23.693 0.71666944768897
23.693 0.716836309027198
23.693 0.717003170365426
23.693 0.717170031703654
23.693 0.717336893041882
23.693 0.71750375438011
23.693 0.717670615718338
23.693 0.717837477056566
23.693 0.718004338394794
23.693 0.718171199733022
23.693 0.71833806107125
23.693 0.718504922409478
23.693 0.718671783747706
23.693 0.718838645085934
23.693 0.719005506424162
23.693 0.719172367762389
23.693 0.719339229100617
23.693 0.719506090438845
23.693 0.719672951777073
23.693 0.719839813115301
23.693 0.720006674453529
23.693 0.720173535791757
23.693 0.720340397129985
23.693 0.720507258468213
23.693 0.720674119806441
23.693 0.720840981144669
23.693 0.721007842482897
23.693 0.721174703821125
23.693 0.721341565159353
23.693 0.721508426497581
23.693 0.721675287835808
23.693 0.721842149174036
23.693 0.722009010512264
23.693 0.722175871850492
23.693 0.72234273318872
23.693 0.722509594526948
23.693 0.722676455865176
23.693 0.722843317203404
23.693 0.723010178541632
23.693 0.72317703987986
23.693 0.723343901218088
23.693 0.723510762556316
23.693 0.723677623894544
23.693 0.723844485232772
23.693 0.724011346571
23.693 0.724178207909227
23.693 0.724345069247455
23.693 0.724511930585683
23.693 0.724678791923911
23.693 0.724845653262139
23.693 0.725012514600367
23.693 0.725179375938595
23.693 0.725346237276823
23.693 0.725513098615051
23.693 0.725679959953279
23.693 0.725846821291507
23.693 0.726013682629735
23.693 0.726180543967963
23.693 0.726347405306191
23.693 0.726514266644419
23.693 0.726681127982646
23.693 0.726847989320874
23.693 0.727014850659102
23.693 0.72718171199733
23.693 0.727348573335558
23.693 0.727515434673786
23.693 0.727682296012014
23.693 0.727849157350242
23.693 0.72801601868847
23.693 0.728182880026698
23.693 0.728349741364926
23.693 0.728516602703154
23.693 0.728683464041382
23.693 0.72885032537961
23.693 0.729017186717837
23.693 0.729184048056065
23.693 0.729350909394293
23.693 0.729517770732521
23.693 0.729684632070749
23.693 0.729851493408977
23.693 0.730018354747205
23.693 0.730185216085433
23.693 0.730352077423661
23.693 0.730518938761889
23.693 0.730685800100117
23.693 0.730852661438345
23.693 0.731019522776573
23.693 0.731186384114801
23.693 0.731353245453028
23.693 0.731520106791256
23.693 0.731686968129484
23.693 0.731853829467712
23.693 0.73202069080594
23.693 0.732187552144168
23.693 0.732354413482396
23.693 0.732521274820624
23.693 0.732688136158852
23.693 0.73285499749708
23.693 0.733021858835308
23.693 0.733188720173536
23.693 0.733355581511764
23.693 0.733522442849992
23.693 0.73368930418822
23.693 0.733856165526448
23.693 0.734023026864675
23.693 0.734189888202903
23.693 0.734356749541131
23.693 0.734523610879359
23.693 0.734690472217587
23.693 0.734857333555815
23.693 0.735024194894043
23.693 0.735191056232271
23.693 0.735357917570499
23.693 0.735524778908727
23.693 0.735691640246955
23.693 0.735858501585183
23.693 0.736025362923411
23.693 0.736192224261639
23.693 0.736359085599867
23.693 0.736525946938094
23.693 0.736692808276322
23.693 0.73685966961455
23.693 0.737026530952778
23.693 0.737193392291006
23.693 0.737360253629234
23.693 0.737527114967462
23.693 0.73769397630569
23.693 0.737860837643918
23.693 0.738027698982146
23.693 0.738194560320374
23.693 0.738361421658602
23.693 0.73852828299683
23.693 0.738695144335058
23.693 0.738862005673286
23.693 0.739028867011513
23.693 0.739195728349741
23.693 0.739362589687969
23.693 0.739529451026197
23.693 0.739696312364425
23.693 0.739863173702653
23.693 0.740030035040881
23.693 0.740196896379109
23.693 0.740363757717337
23.693 0.740530619055565
23.693 0.740697480393793
23.693 0.740864341732021
23.693 0.741031203070249
23.693 0.741198064408477
23.693 0.741364925746705
23.693 0.741531787084932
23.693 0.74169864842316
23.693 0.741865509761388
23.693 0.742032371099616
23.693 0.742199232437844
23.693 0.742366093776072
23.693 0.7425329551143
23.693 0.742699816452528
23.693 0.742866677790756
23.693 0.743033539128984
23.693 0.743200400467212
23.693 0.74336726180544
23.693 0.743534123143668
23.693 0.743700984481896
23.693 0.743867845820123
23.693 0.744034707158351
23.693 0.744201568496579
23.693 0.744368429834807
23.693 0.744535291173035
23.693 0.744702152511263
23.693 0.744869013849491
23.693 0.745035875187719
23.693 0.745202736525947
23.693 0.745369597864175
23.693 0.745536459202403
23.693 0.745703320540631
23.693 0.745870181878859
23.693 0.746037043217087
23.693 0.746203904555314
23.693 0.746370765893542
23.693 0.74653762723177
23.693 0.746704488569998
23.693 0.746871349908226
23.693 0.747038211246454
23.693 0.747205072584682
23.693 0.74737193392291
23.693 0.747538795261138
23.693 0.747705656599366
23.693 0.747872517937594
23.693 0.748039379275822
23.693 0.74820624061405
23.693 0.748373101952278
23.693 0.748539963290506
23.693 0.748706824628734
23.693 0.748873685966961
23.693 0.749040547305189
23.693 0.749207408643417
23.693 0.749374269981645
23.693 0.749541131319873
23.693 0.749707992658101
23.693 0.749874853996329
23.693 0.750041715334557
23.693 0.750208576672785
23.693 0.750375438011013
23.693 0.750542299349241
23.693 0.750709160687469
23.693 0.750876022025697
23.693 0.751042883363925
23.693 0.751209744702153
23.693 0.75137660604038
23.693 0.751543467378608
23.693 0.751710328716836
23.693 0.751877190055064
23.693 0.752044051393292
23.693 0.75221091273152
23.693 0.752377774069748
23.693 0.752544635407976
23.693 0.752711496746204
23.693 0.752878358084432
23.693 0.75304521942266
23.693 0.753212080760888
23.693 0.753378942099116
23.693 0.753545803437344
23.693 0.753712664775572
23.693 0.753879526113799
23.693 0.754046387452027
23.693 0.754213248790255
23.693 0.754380110128483
23.693 0.754546971466711
23.693 0.754713832804939
23.693 0.754880694143167
23.693 0.755047555481395
23.693 0.755214416819623
23.693 0.755381278157851
23.693 0.755548139496079
23.693 0.755715000834307
23.693 0.755881862172535
23.693 0.756048723510763
23.693 0.756215584848991
23.693 0.756382446187218
23.693 0.756549307525446
23.693 0.756716168863674
23.693 0.756883030201902
23.693 0.75704989154013
23.693 0.757216752878358
23.693 0.757383614216586
23.693 0.757550475554814
23.693 0.757717336893042
23.693 0.75788419823127
23.693 0.758051059569498
23.693 0.758217920907726
23.693 0.758384782245954
23.693 0.758551643584182
23.693 0.758718504922409
23.693 0.758885366260637
23.693 0.759052227598865
23.693 0.759219088937093
23.693 0.759385950275321
23.693 0.759552811613549
23.693 0.759719672951777
23.693 0.759886534290005
23.693 0.760053395628233
23.693 0.760220256966461
23.693 0.760387118304689
23.693 0.760553979642917
23.693 0.760720840981145
23.693 0.760887702319373
23.693 0.7610545636576
23.693 0.761221424995828
23.693 0.761388286334056
23.693 0.761555147672284
23.693 0.761722009010512
23.693 0.76188887034874
23.693 0.762055731686968
23.693 0.762222593025196
23.693 0.762389454363424
23.693 0.762556315701652
23.693 0.76272317703988
23.693 0.762890038378108
23.693 0.763056899716336
23.693 0.763223761054564
23.693 0.763390622392792
23.693 0.76355748373102
23.693 0.763724345069247
23.693 0.763891206407475
23.693 0.764058067745703
23.693 0.764224929083931
23.693 0.764391790422159
23.693 0.764558651760387
23.693 0.764725513098615
23.693 0.764892374436843
23.693 0.765059235775071
23.693 0.765226097113299
23.693 0.765392958451527
23.693 0.765559819789755
23.693 0.765726681127983
23.693 0.765893542466211
23.693 0.766060403804439
23.693 0.766227265142666
23.693 0.766394126480894
23.693 0.766560987819122
23.693 0.76672784915735
23.693 0.766894710495578
23.693 0.767061571833806
23.693 0.767228433172034
23.693 0.767395294510262
23.693 0.76756215584849
23.693 0.767729017186718
23.693 0.767895878524946
23.693 0.768062739863174
23.693 0.768229601201402
23.693 0.76839646253963
23.693 0.768563323877858
23.693 0.768730185216085
23.693 0.768897046554313
23.693 0.769063907892541
23.693 0.769230769230769
23.693 0.769397630568997
23.693 0.769564491907225
23.693 0.769731353245453
23.693 0.769898214583681
23.693 0.770065075921909
23.693 0.770231937260137
23.693 0.770398798598365
23.693 0.770565659936593
23.693 0.770732521274821
23.693 0.770899382613049
23.693 0.771066243951277
23.693 0.771233105289504
23.693 0.771399966627732
23.693 0.77156682796596
23.693 0.771733689304188
23.693 0.771900550642416
23.693 0.772067411980644
23.693 0.772234273318872
23.693 0.7724011346571
23.693 0.772567995995328
23.693 0.772734857333556
23.693 0.772901718671784
23.693 0.773068580010012
23.693 0.77323544134824
23.693 0.773402302686468
23.693 0.773569164024695
23.693 0.773736025362923
23.693 0.773902886701151
23.693 0.774069748039379
23.693 0.774236609377607
23.693 0.774403470715835
23.693 0.774570332054063
23.693 0.774737193392291
23.693 0.774904054730519
23.693 0.775070916068747
23.693 0.775237777406975
23.693 0.775404638745203
23.693 0.775571500083431
23.693 0.775738361421659
23.693 0.775905222759886
23.693 0.776072084098114
23.693 0.776238945436342
23.693 0.77640580677457
23.693 0.776572668112798
23.693 0.776739529451026
23.693 0.776906390789254
23.693 0.777073252127482
23.693 0.77724011346571
23.693 0.777406974803938
23.693 0.777573836142166
23.693 0.777740697480394
23.693 0.777907558818622
23.693 0.77807442015685
23.693 0.778241281495078
23.693 0.778408142833306
23.693 0.778575004171533
23.693 0.778741865509761
23.693 0.778908726847989
23.693 0.779075588186217
23.693 0.779242449524445
23.693 0.779409310862673
23.693 0.779576172200901
23.693 0.779743033539129
23.693 0.779909894877357
23.693 0.780076756215585
23.693 0.780243617553813
23.693 0.780410478892041
23.693 0.780577340230269
23.693 0.780744201568497
23.693 0.780911062906725
23.693 0.781077924244952
23.693 0.78124478558318
23.693 0.781411646921408
23.693 0.781578508259636
23.693 0.781745369597864
23.693 0.781912230936092
23.693 0.78207909227432
23.693 0.782245953612548
23.693 0.782412814950776
23.693 0.782579676289004
23.693 0.782746537627232
23.693 0.78291339896546
23.693 0.783080260303688
23.693 0.783247121641916
23.693 0.783413982980144
23.693 0.783580844318371
23.693 0.783747705656599
23.693 0.783914566994827
23.693 0.784081428333055
23.693 0.784248289671283
23.693 0.784415151009511
23.693 0.784582012347739
23.693 0.784748873685967
23.693 0.784915735024195
23.693 0.785082596362423
23.693 0.785249457700651
23.693 0.785416319038879
23.693 0.785583180377107
23.693 0.785750041715335
23.693 0.785916903053563
23.693 0.78608376439179
23.693 0.786250625730018
23.693 0.786417487068246
23.693 0.786584348406474
23.693 0.786751209744702
23.693 0.78691807108293
23.693 0.787084932421158
23.693 0.787251793759386
23.693 0.787418655097614
23.693 0.787585516435842
23.693 0.78775237777407
23.693 0.787919239112298
23.693 0.788086100450526
23.693 0.788252961788754
23.693 0.788419823126981
23.693 0.788586684465209
23.693 0.788753545803437
23.693 0.788920407141665
23.693 0.789087268479893
23.693 0.789254129818121
23.693 0.789420991156349
23.693 0.789587852494577
23.693 0.789754713832805
23.693 0.789921575171033
23.693 0.790088436509261
23.693 0.790255297847489
23.693 0.790422159185717
23.693 0.790589020523945
23.693 0.790755881862172
23.693 0.7909227432004
23.693 0.791089604538628
23.693 0.791256465876856
23.693 0.791423327215084
23.693 0.791590188553312
23.693 0.79175704989154
23.693 0.791923911229768
23.693 0.792090772567996
23.693 0.792257633906224
23.693 0.792424495244452
23.693 0.79259135658268
23.693 0.792758217920908
23.693 0.792925079259136
23.693 0.793091940597364
23.693 0.793258801935592
23.693 0.793425663273819
23.693 0.793592524612047
23.693 0.793759385950275
23.693 0.793926247288503
23.693 0.794093108626731
23.693 0.794259969964959
23.693 0.794426831303187
23.693 0.794593692641415
23.693 0.794760553979643
23.693 0.794927415317871
23.693 0.795094276656099
23.693 0.795261137994327
23.693 0.795427999332555
23.693 0.795594860670783
23.693 0.795761722009011
23.693 0.795928583347238
23.693 0.796095444685466
23.693 0.796262306023694
23.693 0.796429167361922
23.693 0.79659602870015
23.693 0.796762890038378
23.693 0.796929751376606
23.693 0.797096612714834
23.693 0.797263474053062
23.693 0.79743033539129
23.693 0.797597196729518
23.693 0.797764058067746
23.693 0.797930919405974
23.693 0.798097780744202
23.693 0.79826464208243
23.693 0.798431503420657
23.693 0.798598364758885
23.693 0.798765226097113
23.693 0.798932087435341
23.693 0.799098948773569
23.693 0.799265810111797
23.693 0.799432671450025
23.693 0.799599532788253
23.693 0.799766394126481
23.693 0.799933255464709
23.693 0.800100116802937
23.693 0.800266978141165
23.693 0.800433839479393
23.693 0.800600700817621
23.693 0.800767562155849
23.693 0.800934423494076
23.693 0.801101284832304
23.693 0.801268146170532
23.693 0.80143500750876
23.693 0.801601868846988
23.693 0.801768730185216
23.693 0.801935591523444
23.693 0.802102452861672
23.693 0.8022693141999
23.693 0.802436175538128
23.693 0.802603036876356
23.693 0.802769898214584
23.693 0.802936759552812
23.693 0.80310362089104
23.693 0.803270482229267
23.693 0.803437343567495
23.693 0.803604204905723
23.693 0.803771066243951
23.693 0.803937927582179
23.693 0.804104788920407
23.693 0.804271650258635
23.693 0.804438511596863
23.693 0.804605372935091
23.693 0.804772234273319
23.693 0.804939095611547
23.693 0.805105956949775
23.693 0.805272818288003
23.693 0.805439679626231
23.693 0.805606540964458
23.693 0.805773402302686
23.693 0.805940263640914
23.693 0.806107124979142
23.693 0.80627398631737
23.693 0.806440847655598
23.693 0.806607708993826
23.693 0.806774570332054
23.693 0.806941431670282
23.693 0.80710829300851
23.693 0.807275154346738
23.693 0.807442015684966
23.693 0.807608877023194
23.693 0.807775738361422
23.693 0.80794259969965
23.693 0.808109461037878
23.693 0.808276322376105
23.693 0.808443183714333
23.693 0.808610045052561
23.693 0.808776906390789
23.693 0.808943767729017
23.693 0.809110629067245
23.693 0.809277490405473
23.693 0.809444351743701
23.693 0.809611213081929
23.693 0.809778074420157
23.693 0.809944935758385
23.693 0.810111797096613
23.693 0.810278658434841
23.693 0.810445519773069
23.693 0.810612381111297
23.693 0.810779242449524
23.693 0.810946103787752
23.693 0.81111296512598
23.693 0.811279826464208
23.693 0.811446687802436
23.693 0.811613549140664
23.693 0.811780410478892
23.693 0.81194727181712
23.693 0.812114133155348
23.693 0.812280994493576
23.693 0.812447855831804
23.693 0.812614717170032
23.693 0.81278157850826
23.693 0.812948439846488
23.693 0.813115301184716
23.693 0.813282162522943
23.693 0.813449023861171
23.693 0.813615885199399
23.693 0.813782746537627
23.693 0.813949607875855
23.693 0.814116469214083
23.693 0.814283330552311
23.693 0.814450191890539
23.693 0.814617053228767
23.693 0.814783914566995
23.693 0.814950775905223
23.693 0.815117637243451
23.693 0.815284498581679
23.693 0.815451359919907
23.693 0.815618221258134
23.693 0.815785082596362
23.693 0.81595194393459
23.693 0.816118805272818
23.693 0.816285666611046
23.693 0.816452527949274
23.693 0.816619389287502
23.693 0.81678625062573
23.693 0.816953111963958
23.693 0.817119973302186
23.693 0.817286834640414
23.693 0.817453695978642
23.693 0.81762055731687
23.693 0.817787418655098
23.693 0.817954279993326
23.693 0.818121141331553
23.693 0.818288002669781
23.693 0.818454864008009
23.693 0.818621725346237
23.693 0.818788586684465
23.693 0.818955448022693
23.693 0.819122309360921
23.693 0.819289170699149
23.693 0.819456032037377
23.693 0.819622893375605
23.693 0.819789754713833
23.693 0.819956616052061
23.693 0.820123477390289
23.693 0.820290338728517
23.693 0.820457200066744
23.693 0.820624061404972
23.693 0.8207909227432
23.693 0.820957784081428
23.693 0.821124645419656
23.693 0.821291506757884
23.693 0.821458368096112
23.693 0.82162522943434
23.693 0.821792090772568
23.693 0.821958952110796
23.693 0.822125813449024
23.693 0.822292674787252
23.693 0.82245953612548
23.693 0.822626397463708
23.693 0.822793258801936
23.693 0.822960120140164
23.693 0.823126981478391
23.693 0.823293842816619
23.693 0.823460704154847
23.693 0.823627565493075
23.693 0.823794426831303
23.693 0.823961288169531
23.693 0.824128149507759
23.693 0.824295010845987
23.693 0.824461872184215
23.693 0.824628733522443
23.693 0.824795594860671
23.693 0.824962456198899
23.693 0.825129317537127
23.693 0.825296178875355
23.693 0.825463040213583
23.693 0.82562990155181
23.693 0.825796762890038
23.693 0.825963624228266
23.693 0.826130485566494
23.693 0.826297346904722
23.693 0.82646420824295
23.693 0.826631069581178
23.693 0.826797930919406
23.693 0.826964792257634
23.693 0.827131653595862
23.693 0.82729851493409
23.693 0.827465376272318
23.693 0.827632237610546
23.693 0.827799098948774
23.693 0.827965960287002
23.693 0.828132821625229
23.693 0.828299682963457
23.693 0.828466544301685
23.693 0.828633405639913
23.693 0.828800266978141
23.693 0.828967128316369
23.693 0.829133989654597
23.693 0.829300850992825
23.693 0.829467712331053
23.693 0.829634573669281
23.693 0.829801435007509
23.693 0.829968296345737
23.693 0.830135157683965
23.693 0.830302019022193
23.693 0.83046888036042
23.693 0.830635741698648
23.693 0.830802603036876
23.693 0.830969464375104
23.693 0.831136325713332
23.693 0.83130318705156
23.693 0.831470048389788
23.693 0.831636909728016
23.693 0.831803771066244
23.693 0.831970632404472
23.693 0.8321374937427
23.693 0.832304355080928
23.693 0.832471216419156
23.693 0.832638077757384
23.693 0.832804939095612
23.693 0.832971800433839
23.693 0.833138661772067
23.693 0.833305523110295
23.693 0.833472384448523
23.693 0.833639245786751
23.693 0.833806107124979
23.693 0.833972968463207
23.693 0.834139829801435
23.693 0.834306691139663
23.693 0.834473552477891
23.693 0.834640413816119
23.693 0.834807275154347
23.693 0.834974136492575
23.693 0.835140997830803
23.693 0.83530785916903
23.693 0.835474720507258
23.693 0.835641581845486
23.693 0.835808443183714
23.693 0.835975304521942
23.693 0.83614216586017
23.693 0.836309027198398
23.693 0.836475888536626
23.693 0.836642749874854
23.693 0.836809611213082
23.693 0.83697647255131
23.693 0.837143333889538
23.693 0.837310195227766
23.693 0.837477056565994
23.693 0.837643917904222
23.693 0.83781077924245
23.693 0.837977640580677
23.693 0.838144501918905
23.693 0.838311363257133
23.693 0.838478224595361
23.693 0.838645085933589
23.693 0.838811947271817
23.693 0.838978808610045
23.693 0.839145669948273
23.693 0.839312531286501
23.693 0.839479392624729
23.693 0.839646253962957
23.693 0.839813115301185
23.693 0.839979976639413
23.693 0.840146837977641
23.693 0.840313699315869
23.693 0.840480560654096
23.693 0.840647421992324
23.693 0.840814283330552
23.693 0.84098114466878
23.693 0.841148006007008
23.693 0.841314867345236
23.693 0.841481728683464
23.693 0.841648590021692
23.693 0.84181545135992
23.693 0.841982312698148
23.693 0.842149174036376
23.693 0.842316035374604
23.693 0.842482896712832
23.693 0.84264975805106
23.693 0.842816619389288
23.693 0.842983480727515
23.693 0.843150342065743
23.693 0.843317203403971
23.693 0.843484064742199
23.693 0.843650926080427
23.693 0.843817787418655
23.693 0.843984648756883
23.693 0.844151510095111
23.693 0.844318371433339
23.693 0.844485232771567
23.693 0.844652094109795
23.693 0.844818955448023
23.693 0.844985816786251
23.693 0.845152678124479
23.693 0.845319539462706
23.693 0.845486400800934
23.693 0.845653262139162
23.693 0.84582012347739
23.693 0.845986984815618
23.693 0.846153846153846
23.693 0.846320707492074
23.693 0.846487568830302
23.693 0.84665443016853
23.693 0.846821291506758
23.693 0.846988152844986
23.693 0.847155014183214
23.693 0.847321875521442
23.693 0.84748873685967
23.693 0.847655598197898
23.693 0.847822459536125
23.693 0.847989320874353
23.693 0.848156182212581
23.693 0.848323043550809
23.693 0.848489904889037
23.693 0.848656766227265
23.693 0.848823627565493
23.693 0.848990488903721
23.693 0.849157350241949
23.693 0.849324211580177
23.693 0.849491072918405
23.693 0.849657934256633
23.693 0.849824795594861
23.693 0.849991656933089
23.693 0.850158518271316
23.693 0.850325379609544
23.693 0.850492240947772
23.693 0.850659102286
23.693 0.850825963624228
23.693 0.850992824962456
23.693 0.851159686300684
23.693 0.851326547638912
23.693 0.85149340897714
23.693 0.851660270315368
23.693 0.851827131653596
23.693 0.851993992991824
23.693 0.852160854330052
23.693 0.85232771566828
23.693 0.852494577006508
23.693 0.852661438344736
23.693 0.852828299682963
23.693 0.852995161021191
23.693 0.853162022359419
23.693 0.853328883697647
23.693 0.853495745035875
23.693 0.853662606374103
23.693 0.853829467712331
23.693 0.853996329050559
23.693 0.854163190388787
23.693 0.854330051727015
23.693 0.854496913065243
23.693 0.854663774403471
23.693 0.854830635741699
23.693 0.854997497079927
23.693 0.855164358418155
23.693 0.855331219756382
23.693 0.85549808109461
23.693 0.855664942432838
23.693 0.855831803771066
23.693 0.855998665109294
23.693 0.856165526447522
23.693 0.85633238778575
23.693 0.856499249123978
23.693 0.856666110462206
23.693 0.856832971800434
23.693 0.856999833138662
23.693 0.85716669447689
23.693 0.857333555815118
23.693 0.857500417153346
23.693 0.857667278491574
23.693 0.857834139829801
23.693 0.858001001168029
23.693 0.858167862506257
23.693 0.858334723844485
23.693 0.858501585182713
23.693 0.858668446520941
23.693 0.858835307859169
23.693 0.859002169197397
23.693 0.859169030535625
23.693 0.859335891873853
23.693 0.859502753212081
23.693 0.859669614550309
23.693 0.859836475888537
23.693 0.860003337226765
23.693 0.860170198564992
23.693 0.86033705990322
23.693 0.860503921241448
23.693 0.860670782579676
23.693 0.860837643917904
23.693 0.861004505256132
23.693 0.86117136659436
23.693 0.861338227932588
23.693 0.861505089270816
23.693 0.861671950609044
23.693 0.861838811947272
23.693 0.8620056732855
23.693 0.862172534623728
23.693 0.862339395961956
23.693 0.862506257300184
23.693 0.862673118638411
23.693 0.862839979976639
23.693 0.863006841314867
23.693 0.863173702653095
23.693 0.863340563991323
23.693 0.863507425329551
23.693 0.863674286667779
23.693 0.863841148006007
23.693 0.864008009344235
23.693 0.864174870682463
23.693 0.864341732020691
23.693 0.864508593358919
23.693 0.864675454697147
23.693 0.864842316035375
23.693 0.865009177373603
23.693 0.86517603871183
23.693 0.865342900050058
23.693 0.865509761388286
23.693 0.865676622726514
23.693 0.865843484064742
23.693 0.86601034540297
23.693 0.866177206741198
23.693 0.866344068079426
23.693 0.866510929417654
23.693 0.866677790755882
23.693 0.86684465209411
23.693 0.867011513432338
23.693 0.867178374770566
23.693 0.867345236108794
23.693 0.867512097447022
23.693 0.867678958785249
23.693 0.867845820123477
23.693 0.868012681461705
23.693 0.868179542799933
23.693 0.868346404138161
23.693 0.868513265476389
23.693 0.868680126814617
23.693 0.868846988152845
23.693 0.869013849491073
23.693 0.869180710829301
23.693 0.869347572167529
23.693 0.869514433505757
23.693 0.869681294843985
23.693 0.869848156182213
23.693 0.870015017520441
23.693 0.870181878858668
23.693 0.870348740196896
23.693 0.870515601535124
23.693 0.870682462873352
23.693 0.87084932421158
23.693 0.871016185549808
23.693 0.871183046888036
23.693 0.871349908226264
23.693 0.871516769564492
23.693 0.87168363090272
23.693 0.871850492240948
23.693 0.872017353579176
23.693 0.872184214917404
23.693 0.872351076255632
23.693 0.87251793759386
23.693 0.872684798932087
23.693 0.872851660270315
23.693 0.873018521608543
23.693 0.873185382946771
23.693 0.873352244284999
23.693 0.873519105623227
23.693 0.873685966961455
23.693 0.873852828299683
23.693 0.874019689637911
23.693 0.874186550976139
23.693 0.874353412314367
23.693 0.874520273652595
23.693 0.874687134990823
23.693 0.874853996329051
23.693 0.875020857667278
23.693 0.875187719005506
23.693 0.875354580343734
23.693 0.875521441681962
23.693 0.87568830302019
23.693 0.875855164358418
23.693 0.876022025696646
23.693 0.876188887034874
23.693 0.876355748373102
23.693 0.87652260971133
23.693 0.876689471049558
23.693 0.876856332387786
23.693 0.877023193726014
23.693 0.877190055064242
23.693 0.87735691640247
23.693 0.877523777740697
23.693 0.877690639078925
23.693 0.877857500417153
23.693 0.878024361755381
23.693 0.878191223093609
23.693 0.878358084431837
23.693 0.878524945770065
23.693 0.878691807108293
23.693 0.878858668446521
23.693 0.879025529784749
23.693 0.879192391122977
23.693 0.879359252461205
23.693 0.879526113799433
23.693 0.879692975137661
23.693 0.879859836475889
23.693 0.880026697814116
23.693 0.880193559152344
23.693 0.880360420490572
23.693 0.8805272818288
23.693 0.880694143167028
23.693 0.880861004505256
23.693 0.881027865843484
23.693 0.881194727181712
23.693 0.88136158851994
23.693 0.881528449858168
23.693 0.881695311196396
23.693 0.881862172534624
23.693 0.882029033872852
23.693 0.88219589521108
23.693 0.882362756549308
23.693 0.882529617887535
23.693 0.882696479225763
23.693 0.882863340563991
23.693 0.883030201902219
23.693 0.883197063240447
23.693 0.883363924578675
23.693 0.883530785916903
23.693 0.883697647255131
23.693 0.883864508593359
23.693 0.884031369931587
23.693 0.884198231269815
23.693 0.884365092608043
23.693 0.884531953946271
23.693 0.884698815284499
23.693 0.884865676622727
23.693 0.885032537960954
23.693 0.885199399299182
23.693 0.88536626063741
23.693 0.885533121975638
23.693 0.885699983313866
23.693 0.885866844652094
23.693 0.886033705990322
23.693 0.88620056732855
23.693 0.886367428666778
23.693 0.886534290005006
23.693 0.886701151343234
23.693 0.886868012681462
23.693 0.88703487401969
23.693 0.887201735357918
23.693 0.887368596696146
23.693 0.887535458034373
23.693 0.887702319372601
23.693 0.887869180710829
23.693 0.888036042049057
23.693 0.888202903387285
23.693 0.888369764725513
23.693 0.888536626063741
23.693 0.888703487401969
23.693 0.888870348740197
23.693 0.889037210078425
23.693 0.889204071416653
23.693 0.889370932754881
23.693 0.889537794093109
23.693 0.889704655431337
23.693 0.889871516769564
23.693 0.890038378107792
23.693 0.89020523944602
23.693 0.890372100784248
23.693 0.890538962122476
23.693 0.890705823460704
23.693 0.890872684798932
23.693 0.89103954613716
23.693 0.891206407475388
23.693 0.891373268813616
23.693 0.891540130151844
23.693 0.891706991490072
23.693 0.8918738528283
23.693 0.892040714166528
23.693 0.892207575504756
23.693 0.892374436842983
23.693 0.892541298181211
23.693 0.892708159519439
23.693 0.892875020857667
23.693 0.893041882195895
23.693 0.893208743534123
23.693 0.893375604872351
23.693 0.893542466210579
23.693 0.893709327548807
23.693 0.893876188887035
23.693 0.894043050225263
23.693 0.894209911563491
23.693 0.894376772901719
23.693 0.894543634239947
23.693 0.894710495578175
23.693 0.894877356916402
23.693 0.89504421825463
23.693 0.895211079592858
23.693 0.895377940931086
23.693 0.895544802269314
23.693 0.895711663607542
23.693 0.89587852494577
23.693 0.896045386283998
23.693 0.896212247622226
23.693 0.896379108960454
23.693 0.896545970298682
23.693 0.89671283163691
23.693 0.896879692975138
23.693 0.897046554313366
23.693 0.897213415651594
23.693 0.897380276989821
23.693 0.897547138328049
23.693 0.897713999666277
23.693 0.897880861004505
23.693 0.898047722342733
23.693 0.898214583680961
23.693 0.898381445019189
23.693 0.898548306357417
23.693 0.898715167695645
23.693 0.898882029033873
23.693 0.899048890372101
23.693 0.899215751710329
23.693 0.899382613048557
23.693 0.899549474386785
23.693 0.899716335725013
23.693 0.89988319706324
23.693 0.900050058401468
23.693 0.900216919739696
23.693 0.900383781077924
23.693 0.900550642416152
23.693 0.90071750375438
23.693 0.900884365092608
23.693 0.901051226430836
23.693 0.901218087769064
23.693 0.901384949107292
23.693 0.90155181044552
23.693 0.901718671783748
23.693 0.901885533121976
23.693 0.902052394460204
23.693 0.902219255798432
23.693 0.902386117136659
23.693 0.902552978474887
23.693 0.902719839813115
23.693 0.902886701151343
23.693 0.903053562489571
23.693 0.903220423827799
23.693 0.903387285166027
23.693 0.903554146504255
23.693 0.903721007842483
23.693 0.903887869180711
23.693 0.904054730518939
23.693 0.904221591857167
23.693 0.904388453195395
23.693 0.904555314533623
23.693 0.90472217587185
23.693 0.904889037210078
23.693 0.905055898548306
23.693 0.905222759886534
23.693 0.905389621224762
23.693 0.90555648256299
23.693 0.905723343901218
23.693 0.905890205239446
23.693 0.906057066577674
23.693 0.906223927915902
23.693 0.90639078925413
23.693 0.906557650592358
23.693 0.906724511930586
23.693 0.906891373268814
23.693 0.907058234607042
23.693 0.907225095945269
23.693 0.907391957283497
23.693 0.907558818621725
23.693 0.907725679959953
23.693 0.907892541298181
23.693 0.908059402636409
23.693 0.908226263974637
23.693 0.908393125312865
23.693 0.908559986651093
23.693 0.908726847989321
23.693 0.908893709327549
23.693 0.909060570665777
23.693 0.909227432004005
23.693 0.909394293342233
23.693 0.909561154680461
23.693 0.909728016018688
23.693 0.909894877356916
23.693 0.910061738695144
23.693 0.910228600033372
23.693 0.9103954613716
23.693 0.910562322709828
23.693 0.910729184048056
23.693 0.910896045386284
23.693 0.911062906724512
23.693 0.91122976806274
23.693 0.911396629400968
23.693 0.911563490739196
23.693 0.911730352077424
23.693 0.911897213415652
23.693 0.91206407475388
23.693 0.912230936092107
23.693 0.912397797430335
23.693 0.912564658768563
23.693 0.912731520106791
23.693 0.912898381445019
23.693 0.913065242783247
23.693 0.913232104121475
23.693 0.913398965459703
23.693 0.913565826797931
23.693 0.913732688136159
23.693 0.913899549474387
23.693 0.914066410812615
23.693 0.914233272150843
23.693 0.914400133489071
23.693 0.914566994827299
23.693 0.914733856165526
23.693 0.914900717503754
23.693 0.915067578841982
23.693 0.91523444018021
23.693 0.915401301518438
23.693 0.915568162856666
23.693 0.915735024194894
23.693 0.915901885533122
23.693 0.91606874687135
23.693 0.916235608209578
23.693 0.916402469547806
23.693 0.916569330886034
23.693 0.916736192224262
23.693 0.91690305356249
23.693 0.917069914900718
23.693 0.917236776238945
23.693 0.917403637577173
23.693 0.917570498915401
23.693 0.917737360253629
23.693 0.917904221591857
23.693 0.918071082930085
23.693 0.918237944268313
23.693 0.918404805606541
23.693 0.918571666944769
23.693 0.918738528282997
23.693 0.918905389621225
23.693 0.919072250959453
23.693 0.919239112297681
23.693 0.919405973635909
23.693 0.919572834974136
23.693 0.919739696312364
23.693 0.919906557650592
23.693 0.92007341898882
23.693 0.920240280327048
23.693 0.920407141665276
23.693 0.920574003003504
23.693 0.920740864341732
23.693 0.92090772567996
23.693 0.921074587018188
23.693 0.921241448356416
23.693 0.921408309694644
23.693 0.921575171032872
23.693 0.9217420323711
23.693 0.921908893709328
23.693 0.922075755047555
23.693 0.922242616385783
23.693 0.922409477724011
23.693 0.922576339062239
23.693 0.922743200400467
23.693 0.922910061738695
23.693 0.923076923076923
23.693 0.923243784415151
23.693 0.923410645753379
23.693 0.923577507091607
23.693 0.923744368429835
23.693 0.923911229768063
23.693 0.924078091106291
23.693 0.924244952444519
23.693 0.924411813782747
23.693 0.924578675120974
23.693 0.924745536459202
23.693 0.92491239779743
23.693 0.925079259135658
23.693 0.925246120473886
23.693 0.925412981812114
23.693 0.925579843150342
23.693 0.92574670448857
23.693 0.925913565826798
23.693 0.926080427165026
23.693 0.926247288503254
23.693 0.926414149841482
23.693 0.92658101117971
23.693 0.926747872517938
23.693 0.926914733856166
23.693 0.927081595194393
23.693 0.927248456532621
23.693 0.927415317870849
23.693 0.927582179209077
23.693 0.927749040547305
23.693 0.927915901885533
23.693 0.928082763223761
23.693 0.928249624561989
24.94 0.928416485900217
24.94 0.928583347238445
24.94 0.928750208576673
24.94 0.928917069914901
24.94 0.929083931253129
24.94 0.929250792591357
24.94 0.929417653929585
24.94 0.929584515267812
24.94 0.92975137660604
24.94 0.929918237944268
24.94 0.930085099282496
24.94 0.930251960620724
24.94 0.930418821958952
24.94 0.93058568329718
24.94 0.930752544635408
24.94 0.930919405973636
24.94 0.931086267311864
24.94 0.931253128650092
24.94 0.93141998998832
24.94 0.931586851326548
24.94 0.931753712664776
24.94 0.931920574003004
24.94 0.932087435341231
24.94 0.932254296679459
24.94 0.932421158017687
24.94 0.932588019355915
24.94 0.932754880694143
24.94 0.932921742032371
24.94 0.933088603370599
24.94 0.933255464708827
24.94 0.933422326047055
24.94 0.933589187385283
24.94 0.933756048723511
24.94 0.933922910061739
24.94 0.934089771399967
24.94 0.934256632738195
24.94 0.934423494076422
24.94 0.93459035541465
24.94 0.934757216752878
24.94 0.934924078091106
24.94 0.935090939429334
24.94 0.935257800767562
24.94 0.93542466210579
24.94 0.935591523444018
24.94 0.935758384782246
24.94 0.935925246120474
24.94 0.936092107458702
24.94 0.93625896879693
24.94 0.936425830135158
24.94 0.936592691473386
24.94 0.936759552811613
24.94 0.936926414149841
24.94 0.937093275488069
24.94 0.937260136826297
24.94 0.937426998164525
24.94 0.937593859502753
24.94 0.937760720840981
24.94 0.937927582179209
24.94 0.938094443517437
24.94 0.938261304855665
24.94 0.938428166193893
24.94 0.938595027532121
24.94 0.938761888870349
24.94 0.938928750208577
24.94 0.939095611546805
24.94 0.939262472885033
24.94 0.93942933422326
24.94 0.939596195561488
24.94 0.939763056899716
24.94 0.939929918237944
24.94 0.940096779576172
24.94 0.9402636409144
24.94 0.940430502252628
24.94 0.940597363590856
24.94 0.940764224929084
24.94 0.940931086267312
24.94 0.94109794760554
24.94 0.941264808943768
24.94 0.941431670281996
24.94 0.941598531620224
24.94 0.941765392958452
24.94 0.941932254296679
24.94 0.942099115634907
24.94 0.942265976973135
24.94 0.942432838311363
24.94 0.942599699649591
24.94 0.942766560987819
24.94 0.942933422326047
24.94 0.943100283664275
24.94 0.943267145002503
24.94 0.943434006340731
24.94 0.943600867678959
24.94 0.943767729017187
24.94 0.943934590355415
24.94 0.944101451693643
24.94 0.944268313031871
24.94 0.944435174370098
24.94 0.944602035708326
24.94 0.944768897046554
24.94 0.944935758384782
24.94 0.94510261972301
24.94 0.945269481061238
24.94 0.945436342399466
24.94 0.945603203737694
24.94 0.945770065075922
24.94 0.94593692641415
24.94 0.946103787752378
24.94 0.946270649090606
24.94 0.946437510428834
24.94 0.946604371767062
24.94 0.94677123310529
24.94 0.946938094443517
24.94 0.947104955781745
24.94 0.947271817119973
24.94 0.947438678458201
24.94 0.947605539796429
24.94 0.947772401134657
24.94 0.947939262472885
24.94 0.948106123811113
24.94 0.948272985149341
24.94 0.948439846487569
24.94 0.948606707825797
24.94 0.948773569164025
24.94 0.948940430502253
24.94 0.949107291840481
24.94 0.949274153178708
24.94 0.949441014516936
24.94 0.949607875855164
24.94 0.949774737193392
24.94 0.94994159853162
24.94 0.950108459869848
24.94 0.950275321208076
24.94 0.950442182546304
24.94 0.950609043884532
24.94 0.95077590522276
24.94 0.950942766560988
24.94 0.951109627899216
24.94 0.951276489237444
24.94 0.951443350575672
24.94 0.951610211913899
24.94 0.951777073252127
24.94 0.951943934590355
24.94 0.952110795928583
24.94 0.952277657266811
24.94 0.952444518605039
24.94 0.952611379943267
24.94 0.952778241281495
24.94 0.952945102619723
24.94 0.953111963957951
24.94 0.953278825296179
24.94 0.953445686634407
24.94 0.953612547972635
24.94 0.953779409310863
24.94 0.953946270649091
24.94 0.954113131987319
24.94 0.954279993325546
24.94 0.954446854663774
24.94 0.954613716002002
24.94 0.95478057734023
24.94 0.954947438678458
24.94 0.955114300016686
24.94 0.955281161354914
24.94 0.955448022693142
24.94 0.95561488403137
24.94 0.955781745369598
24.94 0.955948606707826
24.94 0.956115468046054
24.94 0.956282329384282
24.94 0.95644919072251
24.94 0.956616052060738
24.94 0.956782913398965
24.94 0.956949774737193
24.94 0.957116636075421
24.94 0.957283497413649
24.94 0.957450358751877
24.94 0.957617220090105
24.94 0.957784081428333
24.94 0.957950942766561
24.94 0.958117804104789
24.94 0.958284665443017
24.94 0.958451526781245
24.94 0.958618388119473
24.94 0.958785249457701
24.94 0.958952110795929
24.94 0.959118972134157
24.94 0.959285833472384
24.94 0.959452694810612
24.94 0.95961955614884
24.94 0.959786417487068
24.94 0.959953278825296
24.94 0.960120140163524
24.94 0.960287001501752
24.94 0.96045386283998
24.94 0.960620724178208
24.94 0.960787585516436
24.94 0.960954446854664
24.94 0.961121308192892
24.94 0.96128816953112
24.94 0.961455030869348
24.94 0.961621892207576
24.94 0.961788753545803
24.94 0.961955614884031
24.94 0.962122476222259
24.94 0.962289337560487
24.94 0.962456198898715
24.94 0.962623060236943
24.94 0.962789921575171
24.94 0.962956782913399
24.94 0.963123644251627
24.94 0.963290505589855
24.94 0.963457366928083
24.94 0.963624228266311
24.94 0.963791089604539
24.94 0.963957950942767
24.94 0.964124812280994
24.94 0.964291673619222
24.94 0.96445853495745
24.94 0.964625396295678
24.94 0.964792257633906
24.94 0.964959118972134
24.94 0.965125980310362
24.94 0.96529284164859
24.94 0.965459702986818
24.94 0.965626564325046
24.94 0.965793425663274
24.94 0.965960287001502
24.94 0.96612714833973
24.94 0.966294009677958
24.94 0.966460871016185
24.94 0.966627732354413
24.94 0.966794593692641
24.94 0.966961455030869
24.94 0.967128316369097
24.94 0.967295177707325
24.94 0.967462039045553
24.94 0.967628900383781
24.94 0.967795761722009
24.94 0.967962623060237
24.94 0.968129484398465
24.94 0.968296345736693
24.94 0.968463207074921
24.94 0.968630068413149
24.94 0.968796929751377
24.94 0.968963791089605
24.94 0.969130652427832
24.94 0.96929751376606
24.94 0.969464375104288
24.94 0.969631236442516
24.94 0.969798097780744
24.94 0.969964959118972
24.94 0.9701318204572
24.94 0.970298681795428
24.94 0.970465543133656
24.94 0.970632404471884
24.94 0.970799265810112
24.94 0.97096612714834
24.94 0.971132988486568
24.94 0.971299849824796
24.94 0.971466711163024
24.94 0.971633572501251
24.94 0.971800433839479
24.94 0.971967295177707
24.94 0.972134156515935
24.94 0.972301017854163
24.94 0.972467879192391
24.94 0.972634740530619
24.94 0.972801601868847
24.94 0.972968463207075
24.94 0.973135324545303
24.94 0.973302185883531
24.94 0.973469047221759
24.94 0.973635908559987
24.94 0.973802769898215
24.94 0.973969631236443
24.94 0.97413649257467
24.94 0.974303353912898
24.94 0.974470215251126
24.94 0.974637076589354
24.94 0.974803937927582
24.94 0.97497079926581
24.94 0.975137660604038
24.94 0.975304521942266
24.94 0.975471383280494
24.94 0.975638244618722
24.94 0.97580510595695
24.94 0.975971967295178
24.94 0.976138828633406
24.94 0.976305689971634
24.94 0.976472551309862
24.94 0.976639412648089
24.94 0.976806273986317
24.94 0.976973135324545
24.94 0.977139996662773
24.94 0.977306858001001
24.94 0.977473719339229
24.94 0.977640580677457
24.94 0.977807442015685
24.94 0.977974303353913
24.94 0.978141164692141
24.94 0.978308026030369
24.94 0.978474887368597
24.94 0.978641748706825
24.94 0.978808610045053
24.94 0.97897547138328
24.94 0.979142332721508
24.94 0.979309194059736
24.94 0.979476055397964
24.94 0.979642916736192
24.94 0.97980977807442
24.94 0.979976639412648
24.94 0.980143500750876
24.94 0.980310362089104
24.94 0.980477223427332
24.94 0.98064408476556
24.94 0.980810946103788
24.94 0.980977807442016
24.94 0.981144668780244
24.94 0.981311530118471
24.94 0.981478391456699
24.94 0.981645252794927
24.94 0.981812114133155
24.94 0.981978975471383
24.94 0.982145836809611
24.94 0.982312698147839
24.94 0.982479559486067
26.187 0.982646420824295
26.187 0.982813282162523
26.187 0.982980143500751
26.187 0.983147004838979
26.187 0.983313866177207
26.187 0.983480727515435
26.187 0.983647588853663
26.187 0.983814450191891
26.187 0.983981311530118
26.187 0.984148172868346
26.187 0.984315034206574
26.187 0.984481895544802
26.187 0.98464875688303
26.187 0.984815618221258
26.187 0.984982479559486
26.187 0.985149340897714
26.187 0.985316202235942
26.187 0.98548306357417
26.187 0.985649924912398
26.187 0.985816786250626
26.187 0.985983647588854
26.187 0.986150508927082
26.187 0.98631737026531
26.187 0.986484231603537
26.187 0.986651092941765
26.187 0.986817954279993
26.187 0.986984815618221
27.434 0.987151676956449
27.434 0.987318538294677
27.434 0.987485399632905
27.434 0.987652260971133
27.434 0.987819122309361
27.434 0.987985983647589
27.434 0.988152844985817
27.434 0.988319706324045
27.434 0.988486567662273
27.434 0.988653429000501
27.434 0.988820290338729
27.434 0.988987151676956
27.434 0.989154013015184
27.434 0.989320874353412
27.434 0.98948773569164
27.434 0.989654597029868
27.434 0.989821458368096
28.681 0.989988319706324
28.681 0.990155181044552
28.681 0.99032204238278
28.681 0.990488903721008
28.681 0.990655765059236
28.681 0.990822626397464
28.681 0.990989487735692
28.681 0.99115634907392
28.681 0.991323210412148
28.681 0.991490071750375
28.681 0.991656933088603
28.681 0.991823794426831
29.928 0.991990655765059
29.928 0.992157517103287
29.928 0.992324378441515
29.928 0.992491239779743
29.928 0.992658101117971
29.928 0.992824962456199
29.928 0.992991823794427
29.928 0.993158685132655
29.928 0.993325546470883
29.928 0.993492407809111
31.175 0.993659269147339
31.175 0.993826130485566
31.175 0.993992991823794
32.422 0.994159853162022
33.669 0.99432671450025
36.163 0.994493575838478
36.163 0.994660437176706
37.41 0.994827298514934
37.41 0.994994159853162
38.657 0.99516102119139
39.904 0.995327882529618
39.904 0.995494743867846
39.904 0.995661605206074
39.904 0.995828466544302
39.904 0.99599532788253
41.151 0.996162189220757
41.151 0.996329050558985
41.151 0.996495911897213
41.151 0.996662773235441
41.151 0.996829634573669
41.151 0.996996495911897
41.151 0.997163357250125
57.362 0.997330218588353
57.362 0.997497079926581
58.609 0.997663941264809
59.856 0.997830802603037
61.103 0.997997663941265
61.103 0.998164525279493
61.103 0.998331386617721
61.103 0.998498247955949
62.35 0.998665109294177
62.35 0.998831970632404
63.597 0.998998831970632
63.597 0.99916569330886
66.091 0.999332554647088
67.338 0.999499415985316
68.585 0.999666277323544
69.832 0.999833138661772
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0, xmax=60,
minor x tick num=3,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
% trace 50 mbps
\addplot [very thick, color1, dashed]
table {%
15.7170000076294 0
19.4810009002686 0.000181794166564941
21.9869995117188 0.000727057456970215
22.613000869751 0.00121176242828369
22.617000579834 0.00127232074737549
22.9780006408691 0.00175702571868896
23.076000213623 0.00193881988525391
23.3129997253418 0.00248408317565918
23.6580009460449 0.00302934646606445
23.9290008544922 0.00351405143737793
23.9309997558594 0.00357472896575928
24.0410003662109 0.00369584560394287
24.6630001068115 0.00502872467041016
24.7450008392334 0.00545287132263184
25.0009994506836 0.00660407543182373
25.0090007781982 0.00678586959838867
25.8250007629395 0.00975465774536133
25.8269996643066 0.00981521606445312
25.9099998474121 0.0103604793548584
25.9150009155273 0.0105422735214233
25.9729995727539 0.0108451843261719
26.0499992370605 0.0113298892974854
26.4979991912842 0.0139352083206177
26.5020008087158 0.0140563249588013
26.5769996643066 0.0146622657775879
26.882999420166 0.0170857906341553
27.2700004577637 0.0201151371002197
27.3449993133545 0.0207209587097168
27.3950004577637 0.0212663412094116
27.9109992980957 0.0278702974319458
27.9139995574951 0.0279915332794189
27.9440002441406 0.028597354888916
27.9939994812012 0.0293244123458862
28.0160007476807 0.0299303531646729
28.125 0.0319297313690186
28.1359996795654 0.0322932004928589
28.1550006866455 0.0330202579498291
28.1630001068115 0.033202052116394
28.193000793457 0.0339291095733643
28.2399997711182 0.0345349311828613
28.2709999084473 0.0350803136825562
28.2940006256104 0.0358679294586182
28.3020000457764 0.0362920761108398
28.3250007629395 0.0368373394012451
28.3719997406006 0.037988543510437
28.4039993286133 0.0386549234390259
28.4599990844727 0.039745569229126
28.4610004425049 0.0398666858673096
28.4939994812012 0.040533185005188
28.5109996795654 0.0411996841430664
28.5580005645752 0.042108416557312
28.5629997253418 0.0425325632095337
28.5970001220703 0.043077826499939
28.6620006561279 0.0447742938995361
28.6849994659424 0.0452589988708496
28.7749996185303 0.0483490228652954
28.7849998474121 0.0485913753509521
29.0200004577637 0.0560436248779297
29.0559997558594 0.0568917989730835
29.0750007629395 0.0574371814727783
29.0900001525879 0.0580430030822754
29.1340007781982 0.0592547655105591
29.1389999389648 0.0594971179962158
29.1599998474121 0.0602847337722778
29.1840000152588 0.0613753795623779
29.2099990844727 0.0621024370193481
29.2129993438721 0.0623447895050049
29.2310009002686 0.0632535219192505
29.2520008087158 0.0641623735427856
29.2900009155273 0.0650105476379395
29.3059997558594 0.0654952526092529
29.3080005645752 0.0657376050949097
29.3199996948242 0.0662223100662231
29.3470001220703 0.0672523975372314
29.3659992218018 0.0681611299514771
29.3929996490479 0.0689487457275391
29.4720001220703 0.0724629163742065
29.4729995727539 0.0726447105407715
29.492000579834 0.0733716487884521
29.5 0.0742199420928955
29.5200004577637 0.0749469995498657
29.55299949646 0.0767645835876465
29.5629997253418 0.07724928855896
29.5809993743896 0.0779763460159302
29.5860004425049 0.0782186985015869
29.6049995422363 0.0788851976394653
29.6310005187988 0.0803393125534058
29.6499996185303 0.080884575843811
29.6730003356934 0.0819145441055298
29.7059993743896 0.083611011505127
29.7070007324219 0.0838533639907837
29.7199993133545 0.0844593048095703
29.7250003814697 0.0849440097808838
29.7450008392334 0.0856709480285645
29.7490005493164 0.0858527421951294
29.7749996185303 0.0870039463043213
29.8159999847412 0.0898516178131104
29.8190002441406 0.0902150869369507
29.8309993743896 0.0908209085464478
29.8330001831055 0.0910632610321045
29.8519992828369 0.0916692018508911
29.8610000610352 0.0922144651412964
29.9160003662109 0.095183253288269
29.9340000152588 0.0960921049118042
29.9529991149902 0.0976067781448364
30.0139999389648 0.100999712944031
30.0249996185303 0.101544976234436
30.0849990844727 0.104877352714539
30.0939998626709 0.105362057685852
30.1089992523193 0.106149673461914
30.1140003204346 0.106513142585754
30.1420001983643 0.107724905014038
30.1590003967285 0.109118461608887
30.1630001068115 0.109421372413635
30.1690006256104 0.109906077384949
30.1840000152588 0.111178398132324
30.193000793457 0.112026691436768
30.2040004730225 0.112693071365356
30.2189998626709 0.113965511322021
30.2229995727539 0.114328980445862
30.2310009002686 0.114813685417175
30.2369995117188 0.115298390388489
30.2490005493164 0.115904331207275
30.2789993286133 0.118085384368896
30.2800006866455 0.118267178535461
30.2880001068115 0.118691325187683
30.3099994659424 0.119903087615967
30.3279991149902 0.12038779258728
30.3349990844727 0.121235966682434
30.3519992828369 0.121781229972839
30.3560009002686 0.122144818305969
30.3619995117188 0.122629523277283
30.3819999694824 0.124204754829407
30.3910007476807 0.124931812286377
30.4160003662109 0.126810073852539
30.423999786377 0.127415895462036
30.4379997253418 0.128203630447388
30.4419994354248 0.128809452056885
30.451000213623 0.129657745361328
30.4589996337891 0.130263566970825
30.4740009307861 0.131899476051331
30.4860000610352 0.132505297660828
30.4939994812012 0.133111238479614
30.5069999694824 0.134322881698608
30.5240001678467 0.135171175003052
30.5319995880127 0.136382937431335
30.5429992675781 0.137049436569214
30.5690002441406 0.139896988868713
30.5769996643066 0.1405029296875
30.5839996337891 0.141290545463562
30.5939998626709 0.142138719558716
30.6040000915527 0.142805218696594
30.6079998016357 0.143108129501343
30.6200008392334 0.143653392791748
30.6529998779297 0.146016359329224
30.6830005645752 0.149288058280945
30.6900005340576 0.150075674057007
30.69700050354 0.150681614875793
30.7019996643066 0.15128755569458
30.7110004425049 0.151832818984985
30.7140007019043 0.152438640594482
30.7220001220703 0.153044581413269
30.7240009307861 0.153589844703674
30.7320003509521 0.154195666313171
30.7409992218018 0.155104517936707
30.7530002593994 0.156195044517517
30.7689990997314 0.157528042793274
30.7770004272461 0.158133864402771
30.7840003967285 0.158921480178833
30.8139991760254 0.162314414978027
30.8199996948242 0.162859678268433
30.82200050354 0.163344383239746
30.8309993743896 0.164859175682068
30.8430004119873 0.165586233139038
30.8519992828369 0.166858553886414
30.8589992523193 0.167646169662476
30.867000579834 0.168312668800354
30.8799991607666 0.169039726257324
30.8939990997314 0.170614957809448
30.8999996185303 0.171099662780762
30.9139995574951 0.172311425209045
30.9570007324219 0.175886154174805
30.9629993438721 0.176370859146118
30.9699993133545 0.177340149879456
30.9860000610352 0.178673148155212
30.9909992218018 0.179400205612183
30.9979991912842 0.179945468902588
31.0090007781982 0.180914878845215
31.0160007476807 0.181702494621277
31.0200004577637 0.182429552078247
31.0270004272461 0.183217167854309
31.0769996643066 0.188124775886536
31.0820007324219 0.188791275024414
31.1089992523193 0.192426562309265
31.1200008392334 0.193638324737549
31.1270008087158 0.194123029708862
31.1340007781982 0.195152997970581
31.1389999389648 0.195637702941895
31.1450004577637 0.196364760398865
31.1730003356934 0.199394106864929
31.1809997558594 0.200242400169373
31.1879997253418 0.20121169090271
31.1900005340576 0.201635837554932
31.1919994354248 0.202120542526245
31.2059993743896 0.203574657440186
31.2119998931885 0.204119920730591
31.2310009002686 0.206179976463318
31.2390003204346 0.206785798072815
31.246000289917 0.207573413848877
31.2779998779297 0.211087584495544
31.2840003967285 0.21163284778595
31.2959995269775 0.21272337436676
31.3080005645752 0.21381402015686
31.3159999847412 0.214662194252014
31.3439998626709 0.21775221824646
31.3479995727539 0.218236923217773
31.3519992828369 0.218842744827271
31.3589992523193 0.220296859741211
31.3640003204346 0.220963358879089
31.3899993896484 0.224477410316467
31.4150009155273 0.227143287658691
31.4200000762939 0.22780978679657
31.4230003356934 0.228233814239502
31.4290008544922 0.228960871696472
31.4389991760254 0.230536222457886
31.4449996948242 0.231323838233948
31.4540004730225 0.232232689857483
31.4610004425049 0.233141422271729
31.4669990539551 0.233868479728699
31.4780006408691 0.235564947128296
31.4890003204346 0.236655592918396
31.496000289917 0.237140297889709
31.5030002593994 0.238473176956177
31.507999420166 0.239139676094055
31.556999206543 0.245440721511841
31.5709991455078 0.247500777244568
31.5869998931885 0.249803066253662
31.6520004272461 0.257558345794678
31.6580009460449 0.258043050765991
31.6700000762939 0.259921193122864
31.6790008544922 0.260830044746399
31.681999206543 0.261557102203369
31.6900005340576 0.262405395507812
31.6919994354248 0.262890100479126
31.6979999542236 0.263617038726807
31.7000007629395 0.264041185379028
31.7049999237061 0.264707684516907
31.7240009307861 0.266888856887817
31.7280006408691 0.267313003540039
31.7360000610352 0.268645882606506
31.7940006256104 0.276037573814392
31.798999786377 0.276825189590454
31.8050003051758 0.277370452880859
31.8110008239746 0.27809751033783
31.8139991760254 0.278642892837524
31.8290004730225 0.280823945999146
31.8309993743896 0.281429886817932
31.8500003814697 0.284095764160156
31.8560009002686 0.285186290740967
31.8770008087158 0.287488698959351
31.8819999694824 0.287973403930664
31.9029998779297 0.290820956230164
31.9090003967285 0.291548013687134
31.9309997558594 0.295183300971985
31.9360008239746 0.295849800109863
31.9580001831055 0.298879146575928
31.9699993133545 0.300696730613708
31.9799995422363 0.30221152305603
31.9839992523193 0.302817344665527
32.0069999694824 0.306694984436035
32.0130004882812 0.307421922683716
32.0190010070801 0.308512568473816
32.0270004272461 0.309603214263916
32.0320014953613 0.310269594192505
32.0410003662109 0.312147855758667
32.0449981689453 0.31263256072998
32.0550003051758 0.313601970672607
32.0610008239746 0.314329028129578
32.0699996948242 0.315783023834229
32.0800018310547 0.316752433776855
32.0989990234375 0.319418430328369
32.1119995117188 0.322144746780396
32.1199989318848 0.323295950889587
32.1269989013672 0.324083566665649
32.1310005187988 0.324931859970093
32.1430015563965 0.326810121536255
32.1440010070801 0.327234148979187
32.1479988098145 0.327840089797974
32.1510009765625 0.328203558921814
32.1570014953613 0.328748822212219
32.1650009155273 0.330081820487976
32.1780014038086 0.33202064037323
32.1809997558594 0.332626461982727
32.185001373291 0.333232402801514
32.2150001525879 0.338382244110107
32.2239990234375 0.339291095733643
32.2330017089844 0.340745210647583
32.2569999694824 0.344017028808594
32.2669982910156 0.345592260360718
32.2729988098145 0.34637987613678
32.2799987792969 0.347167491912842
32.2840003967285 0.348015785217285
32.2960014343262 0.349893927574158
32.2999992370605 0.350499868392944
32.3079986572266 0.351832747459412
32.3120002746582 0.352681040763855
32.3160018920898 0.353408098220825
32.3300018310547 0.355649828910828
32.3339996337891 0.356255650520325
32.3950004577637 0.367040276527405
32.4029998779297 0.367646217346191
32.4090003967285 0.368373155593872
32.4109992980957 0.368797302246094
32.4169998168945 0.369524359703064
32.423999786377 0.370736122131348
32.439998626709 0.37334144115448
32.4449996948242 0.374007940292358
32.4529991149902 0.375340819358826
32.4620018005371 0.376794934272766
32.476001739502 0.378854870796204
32.4889984130859 0.380369544029236
32.4959983825684 0.381278395652771
32.5009994506836 0.381944894790649
32.5050010681152 0.382793068885803
32.5110015869141 0.384125947952271
32.515998840332 0.384610652923584
32.523998260498 0.386428356170654
32.5270004272461 0.387155413627625
32.5480003356934 0.390063643455505
32.5550003051758 0.391275405883789
32.568000793457 0.393214225769043
32.5870018005371 0.395879983901978
32.5890007019043 0.396485924720764
32.5950012207031 0.397273540496826
32.601001739502 0.398000597953796
32.6030006408691 0.398727655410767
32.6129989624023 0.399697065353394
32.6300010681152 0.401393532752991
32.6339988708496 0.401999354362488
32.6360015869141 0.402605295181274
32.6399993896484 0.403211116790771
32.6440010070801 0.40424108505249
32.6469993591309 0.404786467552185
32.6609992980957 0.406846404075623
32.6640014648438 0.407755255699158
32.6730003356934 0.409209370613098
32.6749992370605 0.409694075584412
32.6780014038086 0.410118103027344
32.6949996948242 0.412541627883911
32.6980018615723 0.413086891174316
32.7060012817383 0.41393518447876
32.7099990844727 0.414541006088257
32.7159996032715 0.415086269378662
32.7200012207031 0.415995121002197
32.7229995727539 0.416540384292603
32.726001739502 0.417267560958862
32.7280006408691 0.417752265930176
32.7400016784668 0.419630408287048
32.7439994812012 0.420236349105835
32.7560005187988 0.422780990600586
32.7589988708496 0.423265695571899
32.7610015869141 0.423750400543213
32.7700004577637 0.425022721290588
32.7760009765625 0.425749778747559
32.7949981689453 0.429566860198975
32.8009986877441 0.430536270141602
32.8059997558594 0.431020975112915
32.8219985961914 0.433323264122009
32.8320007324219 0.434898495674133
32.8380012512207 0.435686111450195
32.8419990539551 0.436292052268982
32.8559989929199 0.438533782958984
32.8610000610352 0.439200282096863
32.8639984130859 0.439866781234741
32.8680000305176 0.440351366996765
32.8730010986328 0.441017866134644
32.8959999084473 0.444895505905151
32.898998260498 0.445440769195557
32.9090003967285 0.447016000747681
32.9169998168945 0.448348999023438
32.9490013122559 0.453862428665161
32.9529991149902 0.454468369483948
32.9599990844727 0.455680131912231
32.9739990234375 0.457740068435669
32.9830017089844 0.459739446640015
32.9900016784668 0.460890650749207
32.992000579834 0.461314797401428
32.9949989318848 0.461860060691833
33.0009994506836 0.462647676467896
33.0060005187988 0.463314175605774
33.0110015869141 0.464283585548401
33.0120010375977 0.464768290519714
33.0190010070801 0.46531355381012
33.0349998474121 0.468585252761841
33.0540008544922 0.471675276756287
33.0620002746582 0.47252345085144
33.0730018615723 0.474219918251038
33.0859985351562 0.476946353912354
33.0880012512207 0.47718870639801
33.0919990539551 0.477673411369324
33.1049995422363 0.480581641197205
33.1150016784668 0.481551051139832
33.1209983825684 0.482641696929932
33.1290016174316 0.483732223510742
33.1300010681152 0.484216928482056
33.132999420166 0.484762191772461
33.1360015869141 0.485368013381958
33.1399993896484 0.485973954200745
33.1450004577637 0.48688280582428
33.1469993591309 0.487367391586304
33.1590003967285 0.489912152290344
33.1640014648438 0.49118447303772
33.1780014038086 0.49336564540863
33.1860008239746 0.494213819503784
33.189998626709 0.495062112808228
33.1910018920898 0.495667934417725
33.2099990844727 0.498333811759949
33.2249984741211 0.500514984130859
33.2290000915527 0.501363277435303
33.2410011291504 0.503180861473083
33.2470016479492 0.504271507263184
33.257999420166 0.506210327148438
33.2630004882812 0.50663435459137
33.2700004577637 0.507846117019653
33.2719993591309 0.508270263671875
33.2760009765625 0.508876085281372
33.2809982299805 0.509845495223999
33.2890014648438 0.510693788528442
33.3009986877441 0.512571930885315
33.310001373291 0.51348078250885
33.3219985961914 0.515358924865723
33.3269996643066 0.516025424003601
33.3349990844727 0.517116069793701
33.3390007019043 0.517721891403198
33.3499984741211 0.520084857940674
33.3639984130859 0.522144794464111
33.375 0.523841261863708
33.3790016174316 0.524447202682495
33.3860015869141 0.525658845901489
33.3899993896484 0.526325345039368
33.3950004577637 0.526991844177246
33.3979988098145 0.527658224105835
33.4049987792969 0.528445959091187
33.4080009460449 0.529354810714722
33.4119987487793 0.529960632324219
33.4410018920898 0.535049915313721
33.4449996948242 0.535534620285034
33.4529991149902 0.53717052936554
33.4580001831055 0.537837028503418
33.4640007019043 0.538927555084229
33.4710006713867 0.540563464164734
33.4819984436035 0.542259931564331
33.4879989624023 0.543350458145142
33.4959983825684 0.544683456420898
33.5 0.54510760307312
33.5029983520508 0.545652866363525
33.5089988708496 0.546743392944336
33.5169982910156 0.548076391220093
33.5209999084473 0.548803329467773
33.5250015258789 0.549288034439087
33.5279998779297 0.549833297729492
33.5349998474121 0.550742149353027
33.5390014648438 0.551348090171814
33.5460014343262 0.552802205085754
33.5559997558594 0.553771495819092
33.5589981079102 0.554498672485352
33.5690002441406 0.556013345718384
33.5740013122559 0.556679725646973
33.576000213623 0.557103872299194
33.5789985656738 0.5576491355896
33.5950012207031 0.560254454612732
33.5989990234375 0.560860395431519
33.6030006408691 0.561708569526672
33.609001159668 0.562920331954956
33.6119995117188 0.563465595245361
33.6150016784668 0.564374446868896
33.6209983825684 0.56558620929718
33.6269989013672 0.56631326675415
33.6629981994629 0.573220252990723
33.6689987182617 0.574310779571533
33.6710014343262 0.57491672039032
33.6769981384277 0.57600724697113
33.7039985656738 0.580611944198608
33.7080001831055 0.581217765808105
33.7109985351562 0.581944942474365
33.7159996032715 0.582611322402954
33.7210006713867 0.583459615707397
33.7290000915527 0.584307789802551
33.7379989624023 0.585761904716492
33.7729988098145 0.59182071685791
33.7779998779297 0.592487096786499
33.7929992675781 0.59466826915741
33.7980003356934 0.595637679100037
33.8349990844727 0.602726459503174
33.8400001525879 0.603695869445801
33.8470001220703 0.604483485221863
33.8520011901855 0.605755805969238
33.8639984130859 0.607573509216309
33.8689994812012 0.608542919158936
33.9119987487793 0.614116907119751
33.9160003662109 0.615207433700562
33.923999786377 0.616782784461975
33.9269981384277 0.61732816696167
33.9329986572266 0.618055105209351
33.9370002746582 0.618903398513794
33.9550018310547 0.621448040008545
33.9570007324219 0.622053861618042
33.976001739502 0.624719858169556
33.9819984436035 0.625810384750366
33.9879989624023 0.626537442207336
33.9980010986328 0.62811267375946
34 0.628718614578247
34.0089988708496 0.629990935325623
34.0130004882812 0.630596876144409
34.0190010070801 0.63168740272522
34.0209999084473 0.632172107696533
34.023998260498 0.632596254348755
34.0289993286133 0.633565664291382
34.0419998168945 0.634716749191284
34.0550003051758 0.636655569076538
34.0579986572266 0.637321949005127
34.0690002441406 0.638352036476135
34.0830001831055 0.640411972999573
34.0909996032715 0.641563177108765
34.0950012207031 0.642168998718262
34.1069984436035 0.644047260284424
34.1119995117188 0.644713640213013
34.1180000305176 0.646167755126953
34.1300010681152 0.647985458374023
34.132999420166 0.648409605026245
34.1389999389648 0.649136543273926
34.1419982910156 0.649863719940186
34.1450004577637 0.650408983230591
34.1940002441406 0.656710147857666
34.2029991149902 0.658164262771606
34.2070007324219 0.65901243686676
34.2099990844727 0.659557700157166
34.2120018005371 0.659981846809387
34.2159996032715 0.660587787628174
34.2239990234375 0.661920547485352
34.2459983825684 0.664950013160706
34.2620010375977 0.6672523021698
34.2700004577637 0.668585300445557
34.2789993286133 0.670039415359497
34.2900009155273 0.671917676925659
34.2939987182617 0.672402381896973
34.3160018920898 0.676401138305664
34.3219985961914 0.676885843276978
34.3339996337891 0.678703427314758
34.3460006713867 0.680581569671631
34.3499984741211 0.681187510490417
34.3559989929199 0.682156920433044
34.359001159668 0.682580947875977
34.3660011291504 0.683186888694763
34.3689994812012 0.683611035346985
34.3800010681152 0.685307502746582
34.3860015869141 0.686034560203552
34.3959999084473 0.687609791755676
34.4119987487793 0.689912080764771
34.4169998168945 0.690881490707397
34.4370002746582 0.693668603897095
34.439998626709 0.6942138671875
34.4539985656738 0.695425629615784
34.4910011291504 0.700272560119629
34.5260009765625 0.704150199890137
34.5289993286133 0.704695463180542
34.5419998168945 0.706634283065796
34.5660018920898 0.709906101226807
34.5999984741211 0.714389562606812
34.6059989929199 0.715298414230347
34.6110000610352 0.716267824172974
34.6419982910156 0.720387697219849
34.6479988098145 0.7211754322052
34.6559982299805 0.722023606300354
34.6769981384277 0.724931836128235
34.6870002746582 0.726507186889648
34.6969985961914 0.728082418441772
34.7080001831055 0.729900002479553
34.7109985351562 0.730324149131775
34.7239990234375 0.732384204864502
34.7330017089844 0.733292937278748
34.7589988708496 0.736807107925415
34.765998840332 0.737715840339661
34.7760009765625 0.738685250282288
34.7830009460449 0.739169955253601
34.7890014648438 0.739715218544006
34.7980003356934 0.740624070167542
34.8050003051758 0.741593480110168
34.814998626709 0.743168711662292
34.8240013122559 0.74450159072876
34.8289985656738 0.745168209075928
34.8349990844727 0.7459557056427
34.8409996032715 0.74668288230896
34.8429985046387 0.747106909751892
34.8569984436035 0.748318672180176
34.8610000610352 0.748742818832397
34.867000579834 0.749469876289368
34.8839988708496 0.75134801864624
34.8899993896484 0.751832723617554
34.8969993591309 0.752377986907959
34.9020004272461 0.752862691879272
34.9090003967285 0.75352931022644
34.923999786377 0.755225658416748
34.9300003051758 0.755710363388062
34.935001373291 0.75637686252594
34.9529991149902 0.758436918258667
34.9599990844727 0.75892162322998
35.0379981994629 0.768130898475647
35.0460014343262 0.768736720085144
35.1259994506836 0.778067231178284
35.1370010375977 0.779097318649292
35.1599998474121 0.781641960144043
35.1660003662109 0.782126665115356
35.1730003356934 0.782914280891418
35.1780014038086 0.783641338348389
35.185001373291 0.784186601638794
35.2179985046387 0.787943124771118
35.226001739502 0.788548946380615
35.2330017089844 0.789033651351929
35.2400016784668 0.789821267127991
35.2589988708496 0.791881322860718
35.265998840332 0.792426586151123
35.2750015258789 0.793153524398804
35.2809982299805 0.793698906898499
35.3160018920898 0.797637104988098
35.3209991455078 0.798121809959412
35.3680000305176 0.80418062210083
35.3740005493164 0.804665327072144
35.3860015869141 0.805392265319824
35.3940010070801 0.806482911109924
35.4010009765625 0.807270526885986
35.4080009460449 0.8077552318573
35.4129981994629 0.808421611785889
35.4599990844727 0.813026428222656
35.4819984436035 0.815510511398315
35.492000579834 0.816055774688721
35.5299987792969 0.820296883583069
35.5369987487793 0.821084499359131
35.5400009155273 0.821326851844788
35.5470008850098 0.821811556816101
35.5519981384277 0.822296261787415
35.5589981079102 0.822780966758728
35.5660018920898 0.823689818382263
35.5919990539551 0.825628519058228
35.5979995727539 0.826355695724487
35.6049995422363 0.826840400695801
35.6139984130859 0.827749252319336
35.6199989318848 0.828173279762268
35.6300010681152 0.828839778900146
35.6349983215332 0.829506158828735
35.640998840332 0.830293893814087
35.6459999084473 0.830960273742676
35.6539993286133 0.831687450408936
35.6590003967285 0.832172155380249
35.6650009155273 0.832656741142273
35.6790008544922 0.833444356918335
35.6990013122559 0.835019707679749
35.7140007019043 0.836595058441162
35.7239990234375 0.837261438369751
35.7400016784668 0.838594436645508
35.7529983520508 0.839927315711975
35.7610015869141 0.840533256530762
35.7830009460449 0.842896103858948
35.7890014648438 0.843441367149353
35.7949981689453 0.843926072120667
35.7999992370605 0.84441077709198
35.8079986572266 0.845016717910767
35.8499984741211 0.847924947738647
35.8580017089844 0.848530769348145
35.8810005187988 0.850287795066833
35.8959999084473 0.851741909980774
35.9020004272461 0.851984262466431
35.9119987487793 0.852408409118652
35.9280014038086 0.854044198989868
35.9339981079102 0.854528903961182
35.9650001525879 0.856770753860474
35.9790000915527 0.858224868774414
35.9860000610352 0.858770132064819
36 0.859678864479065
36.0089988708496 0.8605877161026
36.0270004272461 0.86131477355957
36.0919990539551 0.8656165599823
36.0929985046387 0.865858793258667
36.0999984741211 0.86634349822998
36.1180000305176 0.867797613143921
36.1230010986328 0.868464112281799
36.1319999694824 0.869009375572205
36.2200012207031 0.874704599380493
36.226001739502 0.875371098518372
36.2410011291504 0.876158714294434
36.2490005493164 0.876825213432312
36.2770004272461 0.878036975860596
36.2879981994629 0.878582239151001
36.3030014038086 0.880036354064941
36.326000213623 0.880823969841003
36.3289985656738 0.881126880645752
36.3380012512207 0.881611585617065
36.3619995117188 0.882944583892822
36.4570007324219 0.888336896896362
36.4690017700195 0.888882160186768
36.4720001220703 0.889245748519897
36.4830017089844 0.889791011810303
36.5530014038086 0.893668651580811
36.5620002746582 0.894153356552124
36.5900001525879 0.896213293075562
36.5909996032715 0.896455645561218
36.6020011901855 0.896940350532532
36.6160011291504 0.898333787918091
36.6279983520508 0.899060964584351
36.6660003662109 0.90118145942688
36.6759986877441 0.901666164398193
36.734001159668 0.904877305030823
36.7589988708496 0.905725479125977
36.7820014953613 0.906876683235168
36.8059997558594 0.907422065734863
36.8269996643066 0.90839147567749
36.8600006103516 0.909360885620117
36.8810005187988 0.909966707229614
36.8940010070801 0.910390853881836
36.9119987487793 0.911299586296082
36.9290008544922 0.912087202072144
36.9570007324219 0.912874937057495
36.976001739502 0.913662552833557
36.9949989318848 0.914268374443054
37.0099983215332 0.915055990219116
37.0320014953613 0.915783166885376
37.0519981384277 0.916752576828003
37.0750007629395 0.917479515075684
37.1389999389648 0.919781923294067
37.1549987792969 0.920387744903564
37.1959991455078 0.921962976455688
37.1969985961914 0.922144889831543
37.2190017700195 0.922690153121948
37.2229995727539 0.922992944717407
37.2439994812012 0.923659563064575
37.2550010681152 0.924083590507507
37.273998260498 0.924750089645386
37.3009986877441 0.926083087921143
37.3160018920898 0.92668890953064
37.3310012817383 0.92741584777832
37.3790016174316 0.928264141082764
37.5110015869141 0.931899428367615
37.5349998474121 0.932747602462769
37.5359992980957 0.93280816078186
37.5690002441406 0.933353543281555
37.5779991149902 0.933595895767212
37.6380004882812 0.935171127319336
37.6479988098145 0.935534715652466
37.6949996948242 0.936625242233276
37.7089996337891 0.93710994720459
37.7709999084473 0.938745856285095
37.798999786377 0.939351797103882
37.8129997253418 0.939897060394287
37.8419990539551 0.940442323684692
37.9539985656738 0.943047523498535
37.9949989318848 0.944562196731567
38.173999786377 0.94789457321167
38.2050018310547 0.948439836502075
38.2350006103516 0.949045658111572
38.2980003356934 0.949772834777832
38.4930000305176 0.954195737838745
38.5419998168945 0.954922676086426
38.548999786377 0.955043911933899
38.6180000305176 0.956134557723999
38.6710014343262 0.95686149597168
38.7620010375977 0.958436846733093
38.8079986572266 0.958921551704407
39.2220001220703 0.964313864707947
39.3619995117188 0.966070890426636
39.4249992370605 0.966797947883606
39.4379997253418 0.966979742050171
39.5029983520508 0.967767357826233
39.5579986572266 0.968554973602295
39.7220001220703 0.970009088516235
39.742000579834 0.970311999320984
39.9490013122559 0.972735524177551
39.9580001831055 0.9730384349823
40.0040016174316 0.973704934120178
40.007999420166 0.973826169967651
40.0750007629395 0.974371433258057
40.0979995727539 0.974734902381897
40.5620002746582 0.979097247123718
40.7319984436035 0.980187892913818
40.734001159668 0.980309009552002
41.1879997253418 0.983398914337158
41.2620010375977 0.983944177627563
41.4049987792969 0.984792470932007
41.7400016784668 0.986307144165039
41.898998260498 0.986913084983826
41.9020004272461 0.987034320831299
42.060001373291 0.987700700759888
42.9199981689453 0.991760015487671
43.257999420166 0.992426514625549
43.3349990844727 0.992850661277771
44.4580001831055 0.995395421981812
46.0410003662109 0.996607065200806
46.8030014038086 0.997152328491211
46.8790016174316 0.997273564338684
51.9830017089844 0.999515295028687
52.5040016174316 0.999575853347778
65.0879974365234 0.999939441680908
};

% trace 10 mbps
\addplot [very thick, color2, densely dotted]
table {%
5.91900014877319 0
22.7749996185303 0.000545501708984375
24.3439998626709 0.00248527526855469
24.4969997406006 0.00266718864440918
24.8209991455078 0.00309145450592041
24.8549995422363 0.0033339262008667
25.0470008850098 0.00387954711914062
25.5709991455078 0.00460684299468994
25.9820003509521 0.00509178638458252
25.9969997406006 0.00521302223205566
26.0429992675781 0.0055767297744751
26.4379997253418 0.00630414485931396
26.9160003662109 0.00678908824920654
27.3910007476807 0.00757718086242676
28.7880001068115 0.00903189182281494
28.863000869751 0.00988054275512695
28.9939994812012 0.0106686353683472
29.0440006256104 0.0109111070632935
29.2320003509521 0.011577844619751
29.6900005340576 0.0140631198883057
29.7759990692139 0.0152754783630371
29.7830009460449 0.0155179500579834
29.8190002441406 0.0160635709762573
29.992000579834 0.019397497177124
30.0450000762939 0.0199429988861084
30.2089996337891 0.0217615365982056
30.2830009460449 0.0223070383071899
30.3129997253418 0.022973895072937
30.3400001525879 0.0235193967819214
30.3610000610352 0.023822546005249
30.4349994659424 0.0249136686325073
30.4389991760254 0.0252773761749268
30.4610004425049 0.0258228778839111
30.4619998931885 0.0259441137313843
30.6110000610352 0.0285506248474121
30.6240005493164 0.0289750099182129
30.6599998474121 0.0295205116271973
30.6669998168945 0.0298236608505249
30.6900005340576 0.0303084850311279
30.7639999389648 0.0321270227432251
30.7730007171631 0.032672643661499
30.7849998474121 0.0332788228988647
30.863000869751 0.0383706092834473
30.878999710083 0.0400679111480713
30.8899993896484 0.0407346487045288
30.9449996948242 0.0444322824478149
30.951000213623 0.0452203750610352
30.9629993438721 0.045947790145874
31.0330009460449 0.0498272180557251
31.0550003051758 0.0506153106689453
31.0599994659424 0.0509183406829834
31.0750007629395 0.0515851974487305
31.0769996643066 0.0517063140869141
31.1019992828369 0.052251935005188
31.1119995117188 0.0529186725616455
31.136999130249 0.0540704727172852
31.1609992980957 0.0551615953445435
31.1650009155273 0.0554040670394897
31.1760005950928 0.0559495687484741
31.1959991455078 0.0566163063049316
31.2189998626709 0.0574043989181519
31.2320003509521 0.0582530498504639
31.2369995117188 0.0584955215454102
31.2700004577637 0.0601321458816528
31.3059997558594 0.0615869760513306
31.3169994354248 0.0626174211502075
31.3530006408691 0.0637085437774658
31.3649997711182 0.0643147230148315
31.367000579834 0.0646178722381592
31.3770008087158 0.0651633739471436
31.6490001678467 0.0820149183273315
31.6650009155273 0.0833485126495361
31.6690006256104 0.0837727785110474
31.6790008544922 0.0844396352767944
31.6909999847412 0.0855307579040527
31.7089996337891 0.0880765914916992
31.7169990539551 0.0891677141189575
31.7310009002686 0.0913499593734741
31.7369995117188 0.0918954610824585
31.7450008392334 0.0927441120147705
31.7600002288818 0.0949263572692871
31.7649993896484 0.0957143306732178
31.7749996185303 0.0972903966903687
31.7770004272461 0.0980178117752075
31.7830009460449 0.0991089344024658
31.7900009155273 0.100321292877197
31.8010005950928 0.102685332298279
31.80299949646 0.103291511535645
31.8090000152588 0.104746341705322
31.8120002746582 0.105655550956726
31.8169994354248 0.106564879417419
31.8190002441406 0.107049703598022
31.8199996948242 0.107777118682861
31.8269996643066 0.108989477157593
31.8279991149902 0.109595656394958
31.8299999237061 0.110201835632324
31.8349990844727 0.111171722412109
31.8379993438721 0.11159610748291
31.8430004119873 0.112929582595825
31.8449993133545 0.113414525985718
31.8470001220703 0.114141941070557
31.8490009307861 0.114748120307922
31.8509998321533 0.115475535392761
31.8680000305176 0.119961261749268
31.8729991912842 0.121537208557129
31.8759994506836 0.122264623641968
31.8819999694824 0.123719453811646
31.8840007781982 0.124325633049011
31.8850002288818 0.124992370605469
31.8859996795654 0.125477313995361
31.8889999389648 0.1262047290802
31.8910007476807 0.127053380012512
31.8939990997314 0.127962708473206
31.8939990997314 0.128447532653809
31.8969993591309 0.128993153572083
31.8980007171631 0.12965989112854
31.8999996185303 0.130508542060852
31.9009990692139 0.130993485450745
31.9039993286133 0.132266521453857
31.9080009460449 0.133418202400208
31.9099998474121 0.1339031457901
31.9139995574951 0.135176062583923
31.9150009155273 0.135600447654724
31.9169998168945 0.136327862739563
31.9190006256104 0.137055158615112
31.9249992370605 0.139237403869629
31.9260005950928 0.139783024787903
31.9309997558594 0.140752911567688
31.9340000152588 0.141662120819092
31.9360008239746 0.142874479293823
31.9400005340576 0.144450545310974
31.9459991455078 0.146632671356201
31.9479999542236 0.147238850593567
31.9500007629395 0.147845029830933
31.951000213623 0.148572444915771
31.9540004730225 0.14929986000061
31.9559993743896 0.150148510932922
31.9580001831055 0.150875926017761
31.9629993438721 0.151845812797546
31.9640007019043 0.152451992034912
31.9699993133545 0.15354311466217
31.9790000915527 0.155543446540833
31.9829998016357 0.156392097473145
31.9850006103516 0.157483220100403
32.0149993896484 0.163302421569824
32.0219993591309 0.165545225143433
32.0250015258789 0.165969610214233
32.0390014648438 0.168030500411987
32.0429992675781 0.169121623039246
32.0499992370605 0.171061396598816
32.0530014038086 0.17160701751709
32.0589981079102 0.172698020935059
32.0719985961914 0.174759030342102
32.076000213623 0.175365209579468
32.0800018310547 0.176092624664307
32.0849990844727 0.176759362220764
32.0870018005371 0.177608013153076
32.0929985046387 0.178820371627808
32.0999984741211 0.179608464241028
32.1040000915527 0.180335760116577
32.1100006103516 0.181063175201416
32.1180000305176 0.182396769523621
32.1259994506836 0.183245420455933
32.1300010681152 0.184094071388245
32.1549987792969 0.187488675117493
32.1580009460449 0.188216090202332
32.185001373291 0.191853046417236
32.1969985961914 0.193732142448425
32.2089996337891 0.194823265075684
32.2200012207031 0.196460008621216
32.2249984741211 0.197126746177673
32.2309989929199 0.198278427124023
32.2369995117188 0.198763370513916
32.2459983825684 0.200096964836121
32.2540016174316 0.200945615768433
32.2569999694824 0.20161247253418
32.2630004882812 0.202157974243164
32.2669982910156 0.20276415348053
32.2729988098145 0.203855276107788
32.2840003967285 0.205491900444031
32.3059997558594 0.207189202308655
32.3230018615723 0.209068298339844
32.3330001831055 0.210341215133667
32.359001159668 0.214766263961792
32.3629989624023 0.215372443199158
32.4109992980957 0.220949292182922
32.4199981689453 0.221494793891907
32.4280014038086 0.222343444824219
32.4370002746582 0.223798274993896
32.4410018920898 0.224283218383789
32.4440002441406 0.224828720092773
32.4480018615723 0.225434899330139
32.4519996643066 0.225919842720032
32.4620018005371 0.227495908737183
32.4650001525879 0.228223323822021
32.4710006713867 0.22895073890686
32.4830017089844 0.230951070785522
32.4860000610352 0.231375455856323
32.4939994812012 0.232466459274292
32.4959983825684 0.232951402664185
32.5050010681152 0.234224438667297
32.5089988708496 0.234830617904663
32.5130004882812 0.235558032989502
32.5190010070801 0.236649036407471
32.523998260498 0.237618923187256
32.5270004272461 0.238346338272095
32.5299987792969 0.238891959190369
32.5340003967285 0.239983081817627
32.5589981079102 0.243377566337585
32.5629997253418 0.244226217269897
32.5830001831055 0.248227000236511
32.601001739502 0.250772833824158
32.6069984436035 0.251863956451416
32.6110000610352 0.252470135688782
32.6189994812012 0.253803730010986
32.6199989318848 0.254106760025024
32.6230010986328 0.254531145095825
32.6339988708496 0.256228446960449
32.6380004882812 0.257076978683472
32.640998840332 0.257986307144165
32.6459999084473 0.25895619392395
32.648998260498 0.259683609008789
32.6549987792969 0.260774612426758
32.6629981994629 0.262108325958252
32.6730003356934 0.264290452003479
32.6769981384277 0.264896631240845
32.681999206543 0.266169548034668
32.6839981079102 0.266654491424561
32.6860008239746 0.26701831817627
32.6910018920898 0.267685055732727
32.6940002441406 0.268594264984131
32.6969985961914 0.26932168006897
32.7060012817383 0.271322011947632
32.7099990844727 0.272049427032471
32.7140007019043 0.272898077964783
32.7239990234375 0.275080323219299
32.7290000915527 0.276050209999084
32.7360000610352 0.278111219406128
32.7379989624023 0.278717279434204
32.742000579834 0.280050873756409
32.7480010986328 0.280596494674683
32.7490005493164 0.281081438064575
32.7519989013672 0.281930088996887
32.7529983520508 0.282354354858398
32.7569999694824 0.28320300579071
32.7610015869141 0.284536600112915
32.7620010375977 0.284960865974426
32.7630004882812 0.285445809364319
32.765998840332 0.286173224449158
32.7680015563965 0.286900639533997
32.7789993286133 0.290598273277283
32.7799987792969 0.291083216667175
32.7820014953613 0.291628837585449
32.7830009460449 0.292113780975342
32.7859992980957 0.292841196060181
32.7879981994629 0.293447256088257
32.7890014648438 0.294114112854004
32.7929992675781 0.295447587966919
32.7939987182617 0.295932531356812
32.7949981689453 0.296538829803467
32.7960014343262 0.297023773193359
32.7970008850098 0.297508597373962
32.7999992370605 0.298599720001221
32.8019981384277 0.299569606781006
32.8030014038086 0.300054550170898
32.8040008544922 0.300721406936646
32.8059997558594 0.301448822021484
32.8079986572266 0.302176117897034
32.8079986572266 0.302661061286926
32.8089981079102 0.303085446357727
32.810001373291 0.303691625595093
32.8120002746582 0.304297685623169
32.8139991760254 0.304903984069824
32.8160018920898 0.305631399154663
32.8170013427734 0.306237459182739
32.818000793457 0.306783080101013
32.8190002441406 0.307449817657471
32.8219985961914 0.308904647827148
32.8230018615723 0.309510827064514
32.8250007629395 0.310480713844299
32.8289985656738 0.31205677986145
32.8289985656738 0.312602281570435
32.8300018310547 0.313026666641235
32.8300018310547 0.313450932502747
32.8310012817383 0.313875198364258
32.8320007324219 0.314542055130005
32.8339996337891 0.315269470214844
32.8349990844727 0.315996885299683
32.8349990844727 0.316421151161194
32.8370018005371 0.316906094551086
32.8370018005371 0.317572832107544
32.8380012512207 0.317997217178345
32.8390007019043 0.318664073944092
32.8400001525879 0.319330811500549
32.8409996032715 0.319997549057007
32.8429985046387 0.320846199989319
32.8429985046387 0.321391820907593
32.8450012207031 0.321876764297485
32.8450012207031 0.32242226600647
32.8470001220703 0.322907209396362
32.8470001220703 0.32357394695282
32.8489990234375 0.324058890342712
32.8499984741211 0.324846982955933
32.851001739502 0.325574398040771
32.8520011901855 0.326362371444702
32.8530006408691 0.327029228210449
32.8540000915527 0.327635288238525
32.8549995422363 0.328362703323364
32.8559989929199 0.328847646713257
32.8559989929199 0.329272031784058
32.8569984436035 0.329696297645569
32.8580017089844 0.330302476882935
32.859001159668 0.330847978591919
32.8600006103516 0.331575393676758
32.8600006103516 0.331999778747559
32.8610000610352 0.33242404460907
32.8619995117188 0.33321213722229
32.8639984130859 0.333818197250366
32.8639984130859 0.334666967391968
32.8650016784668 0.335091233253479
32.8660011291504 0.335576176643372
32.8680000305176 0.336546063423157
32.8680000305176 0.337212800979614
32.8689994812012 0.337637186050415
32.8699989318848 0.338303923606873
32.8699989318848 0.338788866996765
32.8709983825684 0.339213132858276
32.8709983825684 0.340001225471497
32.8730010986328 0.340486168861389
32.8730010986328 0.34127414226532
32.8740005493164 0.341698527336121
32.875 0.342486500740051
32.8759994506836 0.343032121658325
32.8769989013672 0.34357762336731
32.8779983520508 0.344123125076294
32.8790016174316 0.344850540161133
32.8790016174316 0.345396161079407
32.8800010681152 0.345820426940918
32.8800010681152 0.346547842025757
32.8810005187988 0.346972227096558
32.8810005187988 0.34745717048645
32.8819999694824 0.347881436347961
32.882999420166 0.348548173904419
32.882999420166 0.34897255897522
32.8839988708496 0.349396824836731
32.8849983215332 0.350063681602478
32.8860015869141 0.350669860839844
32.8860015869141 0.351397275924683
32.8870010375977 0.351821541786194
32.8870010375977 0.352245807647705
32.8880004882812 0.352670192718506
32.8889999389648 0.353458166122437
32.8889999389648 0.353943109512329
32.8899993896484 0.35436749458313
32.8899993896484 0.354912996292114
32.890998840332 0.355337381362915
32.890998840332 0.355943441390991
32.8919982910156 0.356367826461792
32.8930015563965 0.356852769851685
32.8940010070801 0.357640743255615
32.8950004577637 0.358428835868835
32.8950004577637 0.35897433757782
32.8959999084473 0.359398722648621
32.8959999084473 0.359822988510132
32.8969993591309 0.360247373580933
32.8979988098145 0.360853433609009
32.8979988098145 0.361580848693848
32.898998260498 0.362005233764648
32.898998260498 0.362914443016052
32.9000015258789 0.363338828086853
32.9010009765625 0.363945007324219
32.9010009765625 0.364551067352295
32.9020004272461 0.364975452423096
32.9029998779297 0.365581631660461
32.9029998779297 0.366490840911865
32.9039993286133 0.366915225982666
32.9049987792969 0.367521405220032
32.9049987792969 0.367945671081543
32.9059982299805 0.368370056152344
32.9070014953613 0.369097471237183
32.9070014953613 0.369582414627075
32.9080009460449 0.370006680488586
32.9090003967285 0.370552182197571
32.9090003967285 0.370976567268372
32.9099998474121 0.371400833129883
32.9099998474121 0.371825218200684
32.9109992980957 0.372249484062195
32.9109992980957 0.372795104980469
32.9119987487793 0.37321937084198
32.9129981994629 0.373946785926819
32.9129981994629 0.374552965164185
32.9140014648438 0.374977231025696
32.9140014648438 0.375644087791443
32.9150009155273 0.376068353652954
32.9160003662109 0.376735210418701
32.9160003662109 0.377644419670105
32.9169998168945 0.378068685531616
32.9179992675781 0.37861430644989
32.9179992675781 0.379159808158875
32.9189987182617 0.379584193229675
32.9199981689453 0.380311608314514
32.9199981689453 0.380735874176025
32.9210014343262 0.381160259246826
32.9210014343262 0.381584525108337
32.9220008850098 0.382008790969849
32.9220008850098 0.382433176040649
32.9230003356934 0.38285756111145
32.9230003356934 0.383281826972961
32.923999786377 0.383706092834473
32.9249992370605 0.384433507919312
32.9249992370605 0.385282158851624
32.9259986877441 0.385706424713135
32.9259986877441 0.386130809783936
32.9269981384277 0.386555194854736
32.9269981384277 0.386979460716248
32.9280014038086 0.387403726577759
32.9280014038086 0.388191819190979
32.9290008544922 0.38861608505249
32.9300003051758 0.389222264289856
32.9309997558594 0.38976788520813
32.931999206543 0.390373945236206
32.931999206543 0.390858888626099
32.9329986572266 0.391283273696899
32.9329986572266 0.391828775405884
32.9339981079102 0.392253160476685
32.9339981079102 0.39285933971405
32.935001373291 0.393283605575562
32.9360008239746 0.393829107284546
32.9360008239746 0.394495964050293
32.9370002746582 0.394920349121094
32.9370002746582 0.395890235900879
32.9379997253418 0.39631450176239
32.9379997253418 0.396860003471375
32.9389991760254 0.397284388542175
32.939998626709 0.39782989025116
32.9410018920898 0.398496627807617
32.9420013427734 0.399224042892456
32.943000793457 0.399830341339111
32.9440002441406 0.400557637214661
32.9449996948242 0.401224493980408
32.9449996948242 0.401769995689392
32.9469985961914 0.402254939079285
32.9469985961914 0.40286111831665
32.9480018615723 0.403285503387451
32.9480018615723 0.403770446777344
32.9490013122559 0.404194712638855
32.9490013122559 0.405225157737732
32.9500007629395 0.405649542808533
32.9529991149902 0.406922459602356
32.9539985656738 0.407649874687195
32.9550018310547 0.408377289772034
32.9550018310547 0.408862233161926
32.9560012817383 0.409286499023438
32.9570007324219 0.409832119941711
32.9580001831055 0.410438299179077
32.9580001831055 0.410983800888062
32.9589996337891 0.411408185958862
32.9599990844727 0.412135601043701
32.9609985351562 0.412681102752686
32.9609985351562 0.413105368614197
32.9630012512207 0.413590312004089
32.9630012512207 0.414075255393982
32.9640007019043 0.414499640464783
32.9650001525879 0.414984583854675
32.9659996032715 0.415711879730225
32.9669990539551 0.416378736495972
32.9690017700195 0.417591094970703
32.9710006713867 0.418439745903015
32.9720001220703 0.419045925140381
32.9729995727539 0.419651985168457
32.9739990234375 0.420258283615112
32.9749984741211 0.42092502117157
32.976001739502 0.421531200408936
32.9780006408691 0.422258615493774
32.9790000915527 0.42286479473114
32.9790000915527 0.423410296440125
32.9809989929199 0.423895239830017
32.9809989929199 0.424440860748291
32.9819984436035 0.424865126609802
32.9830017089844 0.425350069999695
32.9830017089844 0.425835013389587
32.984001159668 0.426259279251099
32.9860000610352 0.427107930183411
32.9869995117188 0.427592873573303
32.9869995117188 0.428017258644104
32.9889984130859 0.428502082824707
32.9900016784668 0.429168939590454
32.9910011291504 0.429714441299438
32.992000579834 0.430199384689331
32.9930000305176 0.430987477302551
32.9959983825684 0.432442188262939
32.9970016479492 0.433109045028687
32.9980010986328 0.433775901794434
32.9990005493164 0.434260845184326
33.0009994506836 0.435109376907349
33.0019989013672 0.435594320297241
33.0040016174316 0.436806678771973
33.0050010681152 0.437534093856812
33.0060005187988 0.438322067260742
33.007999420166 0.439291954040527
33.0089988708496 0.439958810806274
33.0089988708496 0.440443754196167
33.0099983215332 0.440868020057678
33.0110015869141 0.441534757614136
33.0120010375977 0.442019701004028
33.0149993896484 0.442747116088867
33.015998840332 0.443535208702087
33.0180015563965 0.444626331329346
33.0200004577637 0.445232510566711
33.0229988098145 0.446869134902954
33.023998260498 0.447535872459412
33.0250015258789 0.448142051696777
33.0260009765625 0.44862699508667
33.0289993286133 0.449899911880493
33.0340003967285 0.451779127120972
33.0349998474121 0.452506542205811
33.0359992980957 0.452991485595703
33.0379981994629 0.453840136528015
33.0419998168945 0.45517373085022
33.0419998168945 0.455658674240112
33.0439987182617 0.456143498420715
33.0460014343262 0.456992149353027
33.0480003356934 0.457598328590393
33.0480003356934 0.458022713661194
33.048999786377 0.458446979522705
33.0509986877441 0.459053158760071
33.0530014038086 0.459901809692383
33.0559997558594 0.460992932319641
33.056999206543 0.46172034740448
33.0579986572266 0.462447643280029
33.0589981079102 0.462932586669922
33.0610008239746 0.463660001754761
33.0620002746582 0.464144945144653
33.0699996948242 0.466933369636536
33.0730018615723 0.467660784721375
33.0730018615723 0.468085050582886
33.0750007629395 0.468569993972778
33.0750007629395 0.468994379043579
33.0769996643066 0.469479322433472
33.0789985656738 0.470206737518311
33.0820007324219 0.471115946769714
33.0960006713867 0.47517728805542
33.0979995727539 0.475662231445312
33.1020011901855 0.477298974990845
33.1040000915527 0.477783799171448
33.1080017089844 0.47942054271698
33.1100006103516 0.479905366897583
33.1110000610352 0.48057222366333
33.1139984130859 0.481299638748169
33.1180000305176 0.482390761375427
33.1189994812012 0.482996940612793
33.1220016479492 0.483724355697632
33.1279983520508 0.48517918586731
33.1300010681152 0.485664129257202
33.132999420166 0.486876368522644
33.1349983215332 0.487361311912537
33.1360015869141 0.487906932830811
33.1380004882812 0.488512992858887
33.1389999389648 0.488997936248779
33.1440010070801 0.489967823028564
33.1459999084473 0.490452766418457
33.1549987792969 0.492938041687012
33.1570014953613 0.493422985076904
33.1749992370605 0.498151183128357
33.1769981384277 0.498757362365723
33.1800003051758 0.499242305755615
33.181999206543 0.499727249145508
33.189998626709 0.501848816871643
33.193000793457 0.502394437789917
33.1980018615723 0.504394769668579
33.2019996643066 0.505000829696655
33.2050018310547 0.505849599838257
33.2080001831055 0.506395101547241
33.2140007019043 0.507849931716919
33.2159996032715 0.508456110954285
33.2210006713867 0.509729027748108
33.2280006408691 0.511365652084351
33.2299995422363 0.511971950531006
33.2350006103516 0.512941718101501
33.2360000610352 0.513487339019775
33.2430000305176 0.515123963356018
33.2470016479492 0.51597261428833
33.2509994506836 0.517063736915588
33.2550010681152 0.5179123878479
33.2560005187988 0.518397331237793
33.2599983215332 0.519245862960815
33.2750015258789 0.522640466690063
33.2789993286133 0.523246645927429
33.2869987487793 0.524398326873779
33.2919998168945 0.525065183639526
33.2949981689453 0.526156187057495
33.298999786377 0.526883602142334
33.3019981384277 0.527429223060608
33.3030014038086 0.527974843978882
33.3050003051758 0.528580904006958
33.3120002746582 0.529975175857544
33.318000793457 0.530702590942383
33.3230018615723 0.531854271888733
33.3289985656738 0.532581686973572
33.3450012207031 0.535855054855347
33.3699989318848 0.540037631988525
33.3779983520508 0.540886163711548
33.3880004882812 0.542462348937988
33.390998840332 0.543250322341919
33.3950004577637 0.543856382369995
33.3969993591309 0.544705152511597
33.4099998474121 0.546644926071167
33.4150009155273 0.547311544418335
33.4220008850098 0.548523902893066
33.4370002746582 0.551918506622314
33.4420013427734 0.552585363388062
33.4459991455078 0.553433895111084
33.4580001831055 0.555252552032471
33.4650001525879 0.556464791297913
33.4679985046387 0.556828498840332
33.4729995727539 0.557495355606079
33.4770011901855 0.558343887329102
33.4869995117188 0.559920072555542
33.4900016784668 0.560647368431091
33.4980010986328 0.561980962753296
33.5229988098145 0.565375566482544
33.5540008544922 0.57137656211853
33.5579986572266 0.572407126426697
33.560001373291 0.572892069816589
33.5670013427734 0.574104309082031
33.5719985961914 0.575377345085144
33.5769996643066 0.576347231864929
33.5830001831055 0.577438354492188
33.6049995422363 0.581802725791931
33.6150016784668 0.583378791809082
33.6349983215332 0.587379455566406
33.6419982910156 0.588167548179626
33.6469993591309 0.589137434959412
33.648998260498 0.589804172515869
33.6510009765625 0.590289115905762
33.6549987792969 0.591137766838074
33.6640014648438 0.593138217926025
33.6699981689453 0.594229221343994
33.6800003051758 0.596411466598511
33.6860008239746 0.597502589225769
33.6949996948242 0.598957300186157
33.701000213623 0.599745392799377
33.7029991149902 0.60023033618927
33.7070007324219 0.601078987121582
33.7109985351562 0.601988315582275
33.7140007019043 0.60253381729126
33.742000579834 0.607989311218262
33.7569999694824 0.611080884933472
33.7589988708496 0.611686944961548
33.7620010375977 0.612232446670532
33.7709999084473 0.614778518676758
33.773998260498 0.615505933761597
33.7900009155273 0.618779182434082
33.7980003356934 0.621567487716675
33.7999992370605 0.622052431106567
33.8030014038086 0.622779846191406
33.8059997558594 0.6236891746521
33.8059997558594 0.6241135597229
33.8089981079102 0.624659061431885
33.8129997253418 0.626235008239746
33.8129997253418 0.626659393310547
33.814998626709 0.627144336700439
33.818000793457 0.628296136856079
33.8199996948242 0.628780961036682
33.8219985961914 0.62987208366394
33.8240013122559 0.630478262901306
33.8320007324219 0.633751630783081
33.8330001831055 0.634236574172974
33.8349990844727 0.634963989257812
33.8359985351562 0.635691404342651
33.8390007019043 0.636600613594055
33.8440017700195 0.638782739639282
33.8450012207031 0.639389038085938
33.8470001220703 0.639995098114014
33.8479995727539 0.640661954879761
33.851001739502 0.641449928283691
33.851001739502 0.642116785049438
33.8520011901855 0.64254105091095
33.8530006408691 0.643147230148315
33.8540000915527 0.643935203552246
33.8559989929199 0.644541501998901
33.8559989929199 0.644965767860413
33.8569984436035 0.645390033721924
33.8580017089844 0.645935535430908
33.859001159668 0.646723628044128
33.8610000610352 0.647693514823914
33.8619995117188 0.648239135742188
33.8639984130859 0.649209022521973
33.8650016784668 0.649754524230957
33.8660011291504 0.65023946762085
33.867000579834 0.650906205177307
33.8680000305176 0.651451826095581
33.8689994812012 0.652057886123657
33.8689994812012 0.65254282951355
33.8709983825684 0.653027772903442
33.8720016479492 0.653755187988281
33.8730010986328 0.654361486434937
33.8740005493164 0.655088782310486
33.875 0.65563440322876
33.8759994506836 0.656179904937744
33.8769989013672 0.656967878341675
33.8779983520508 0.657513499259949
33.8790016174316 0.658059120178223
33.8790016174316 0.658483386039734
33.8800010681152 0.658907651901245
33.8810005187988 0.659513831138611
33.8819999694824 0.659998774528503
33.882999420166 0.660604953765869
33.8839988708496 0.661150455474854
33.8849983215332 0.661635398864746
33.8860015869141 0.662423491477966
33.8870010375977 0.662908434867859
33.8880004882812 0.663514614105225
33.8889999389648 0.664060115814209
33.890998840332 0.66527247428894
33.8919982910156 0.665757417678833
33.8930015563965 0.666484832763672
33.8940010070801 0.667151689529419
33.8940010070801 0.667575836181641
33.8950004577637 0.668000221252441
33.8959999084473 0.668606400489807
33.8969993591309 0.669273138046265
33.8979988098145 0.669939994812012
33.8979988098145 0.670606851577759
33.898998260498 0.67103111743927
33.9000015258789 0.671758413314819
33.9010009765625 0.672243356704712
33.9020004272461 0.672849655151367
33.9020004272461 0.673758864402771
33.9029998779297 0.674183130264282
33.9039993286133 0.674910545349121
33.9039993286133 0.675516843795776
33.9049987792969 0.675941109657288
33.9059982299805 0.676486611366272
33.9070014953613 0.676971554756165
33.9080009460449 0.677456498146057
33.9090003967285 0.67794144153595
33.9109992980957 0.678911328315735
33.9119987487793 0.679638743400574
33.9129981994629 0.680366039276123
33.9129981994629 0.680790424346924
33.9140014648438 0.681214809417725
33.9150009155273 0.681820869445801
33.9169998168945 0.683033227920532
33.9179992675781 0.683518171310425
33.9199981689453 0.684730529785156
33.9210014343262 0.685518503189087
33.9220008850098 0.686185359954834
33.9230003356934 0.686670303344727
33.9230003356934 0.687094688415527
33.923999786377 0.687518954277039
33.9249992370605 0.688125133514404
33.9259986877441 0.688610076904297
33.9269981384277 0.689337491989136
33.9290008544922 0.690064907073975
33.9290008544922 0.690549850463867
33.9309997558594 0.69103479385376
33.9309997558594 0.691580295562744
33.931999206543 0.692004680633545
33.9329986572266 0.692671418190002
33.9339981079102 0.69333815574646
33.935001373291 0.694126129150391
33.9370002746582 0.695217370986938
33.9370002746582 0.69564163684845
33.9379997253418 0.696065902709961
33.9389991760254 0.696853995323181
33.939998626709 0.697520732879639
33.9410018920898 0.698126912117004
33.9410018920898 0.698611855506897
33.9420013427734 0.699036121368408
33.943000793457 0.699642419815063
33.943000793457 0.700066685676575
33.9449996948242 0.700551629066467
33.9449996948242 0.701218366622925
33.9459991455078 0.701642751693726
33.9480018615723 0.702491283416748
33.9490013122559 0.703279376029968
33.951000213623 0.703885555267334
33.951000213623 0.704309940338135
33.9519996643066 0.704734206199646
33.9529991149902 0.70527982711792
33.9539985656738 0.706007242202759
33.9550018310547 0.706552743911743
33.9560012817383 0.707219481468201
33.9560012817383 0.707704424858093
33.9580001831055 0.708189368247986
33.9580001831055 0.70873498916626
33.9589996337891 0.709159255027771
33.9599990844727 0.709704875946045
33.9609985351562 0.710492849349976
33.9620018005371 0.711098909378052
33.9630012512207 0.711887001991272
33.9640007019043 0.712493181228638
33.9669990539551 0.71412992477417
33.9690017700195 0.714978456497192
33.9700012207031 0.715463399887085
33.9710006713867 0.715948343276978
33.9720001220703 0.716554522514343
33.9729995727539 0.717039465904236
33.9739990234375 0.717645645141602
33.9749984741211 0.718130588531494
33.9790000915527 0.720191478729248
33.9799995422363 0.720979571342468
33.9809989929199 0.721585750579834
33.9830017089844 0.722434401512146
33.984001159668 0.723161816596985
33.984001159668 0.723707318305969
33.9860000610352 0.724192261695862
33.9860000610352 0.724737882614136
33.9869995117188 0.725162148475647
33.9879989624023 0.725768327713013
33.9889984130859 0.726374506950378
33.9900016784668 0.727162599563599
33.9910011291504 0.727647423744202
33.992000579834 0.728314161300659
33.9930000305176 0.729041576385498
33.9949989318848 0.730011463165283
33.9970016479492 0.730860233306885
33.9990005493164 0.73183000087738
34 0.732496738433838
34.0019989013672 0.733224153518677
34.0029983520508 0.733891010284424
34.0050010681152 0.734739661216736
34.0060005187988 0.735467076301575
34.007999420166 0.736315727233887
34.0089988708496 0.736921787261963
34.0099983215332 0.73758864402771
34.0110015869141 0.738134145736694
34.0120010375977 0.738619089126587
34.0130004882812 0.739285945892334
34.0139999389648 0.7398921251297
34.0149993896484 0.740619421005249
34.015998840332 0.741165041923523
34.0169982910156 0.741649985313416
34.0180015563965 0.742377400398254
34.0190010070801 0.743044137954712
34.0209999084473 0.743892908096313
34.0229988098145 0.745105147361755
34.0250015258789 0.745711326599121
34.0250015258789 0.746135711669922
34.0270004272461 0.746620655059814
34.0270004272461 0.747044920921326
34.0279998779297 0.747469186782837
34.0309982299805 0.748196601867676
34.0309982299805 0.748802900314331
34.0330009460449 0.749287724494934
34.0330009460449 0.749833345413208
34.0349998474121 0.750318288803101
34.0470008850098 0.755349397659302
34.0480003356934 0.755773782730103
34.0499992370605 0.756743669509888
34.0509986877441 0.75722861289978
34.0519981384277 0.757774114608765
34.0540008544922 0.758501529693604
34.0579986572266 0.760138273239136
34.060001373291 0.760623216629028
34.0610008239746 0.761108160018921
34.0639991760254 0.76219916343689
34.064998626709 0.762744665145874
34.0719985961914 0.765169382095337
34.0740013122559 0.765654325485229
34.076000213623 0.766381740570068
34.0789985656738 0.766927242279053
34.0810012817383 0.767897129058838
34.0839996337891 0.768624544143677
34.0870018005371 0.76953387260437
34.0919990539551 0.770503759384155
34.1080017089844 0.775171279907227
34.1100006103516 0.775656223297119
34.1259994506836 0.780869245529175
34.1279983520508 0.781475424766541
34.1380004882812 0.784263849258423
34.1380004882812 0.784748792648315
34.1399993896484 0.785233736038208
34.1529998779297 0.78874945640564
34.1559982299805 0.789476871490479
34.1580009460449 0.790264844894409
34.1609992980957 0.790810465812683
34.1629981994629 0.791537880897522
34.1660003662109 0.792507648468018
34.1679992675781 0.79299259185791
34.1749992370605 0.794083833694458
34.1790008544922 0.794568777084351
34.1959991455078 0.79802393913269
34.1980018615723 0.798629999160767
34.201000213623 0.799357414245605
34.2039985656738 0.800084829330444
34.2159996032715 0.801903367042542
34.2190017700195 0.802812576293945
34.2439994812012 0.80723762512207
34.2490005493164 0.807722568511963
34.2560005187988 0.809116840362549
34.2620010375977 0.809844255447388
34.265998840332 0.81069278717041
34.2729988098145 0.811905145645142
34.2760009765625 0.81263256072998
34.2760009765625 0.813117504119873
34.2820014953613 0.813844919204712
34.2960014343262 0.815905928611755
34.3089981079102 0.817845582962036
34.3580017089844 0.82414984703064
34.3680000305176 0.825604677200317
34.3800010681152 0.826695680618286
34.3819999694824 0.827059507369995
34.3889999389648 0.827605009078979
34.3919982910156 0.828089952468872
34.4020004272461 0.829059839248657
34.4339981079102 0.833302974700928
34.4809989929199 0.839364767074585
34.492000579834 0.840395212173462
34.5 0.84148633480072
34.5209999084473 0.843122959136963
34.5309982299805 0.844638347625732
34.5390014648438 0.845244646072388
34.5449981689453 0.845972061157227
34.5579986572266 0.847123742103577
34.5859985351562 0.850882053375244
34.6030006408691 0.852579236030579
34.609001159668 0.853124856948853
34.6199989318848 0.854155302047729
34.6269989013672 0.854700803756714
34.6300010681152 0.855125188827515
34.6360015869141 0.855670690536499
34.6430015563965 0.85645866394043
34.6609992980957 0.858277320861816
34.6730003356934 0.859368324279785
34.6790008544922 0.860217094421387
34.685001373291 0.860762596130371
34.7060012817383 0.862944841384888
34.7179985046387 0.864035844802856
34.7360000610352 0.865975618362427
34.742000579834 0.866521120071411
34.7540016174316 0.867612361907959
34.7809982299805 0.870400667190552
34.7849998474121 0.871067523956299
34.798999786377 0.87227988243103
34.8059997558594 0.873067855834961
34.8339996337891 0.876826047897339
34.8390007019043 0.877492904663086
34.8460006713867 0.878462791442871
34.8499984741211 0.879068851470947
34.8549995422363 0.880038738250732
34.8580017089844 0.880584359169006
34.8769989013672 0.883251428604126
34.8819999694824 0.884221315383911
34.8849983215332 0.885130643844604
34.8889999389648 0.886221766471863
34.8930015563965 0.88725221157074
34.8959999084473 0.887797832489014
34.9010009765625 0.889131307601929
34.9029998779297 0.889616250991821
34.9070014953613 0.890465021133423
34.9099998474121 0.891374111175537
34.9150009155273 0.892889618873596
34.9199981689453 0.893556356430054
34.923999786377 0.894283771514893
34.9280014038086 0.894889950752258
34.931999206543 0.895920515060425
34.935001373291 0.896466016769409
34.939998626709 0.897435903549194
34.9440002441406 0.898284554481506
34.9480018615723 0.899133205413818
34.9539985656738 0.900588035583496
34.9609985351562 0.901800394058228
34.9729995727539 0.904406785964966
34.976001739502 0.904831171035767
34.9860000610352 0.907013416290283
34.9949989318848 0.908953189849854
35 0.909619927406311
35.0050010681152 0.910953521728516
35.0089988708496 0.911559700965881
35.0130004882812 0.912408351898193
35.0139999389648 0.913075089454651
35.0169982910156 0.91380250453949
35.0219993591309 0.914772391319275
35.0250015258789 0.915499806404114
35.0400009155273 0.917681932449341
35.0559997558594 0.920288562774658
35.0629997253418 0.921076536178589
35.0730018615723 0.92265260219574
35.0800018310547 0.923622488975525
35.0839996337891 0.924046754837036
35.0919990539551 0.924895405769348
35.1040000915527 0.926713943481445
35.1080017089844 0.927320122718811
35.1479988098145 0.931805849075317
35.1660003662109 0.933260679244995
35.1759986877441 0.934109210968018
35.201000213623 0.935988426208496
35.2099990844727 0.936715841293335
35.2309989929199 0.937928080558777
35.2410011291504 0.938897967338562
35.2540016174316 0.939746618270874
35.2589988708496 0.940292119979858
35.3370018005371 0.944656610488892
35.3470001220703 0.945202112197876
35.3569984436035 0.945505261421204
35.367000579834 0.946050882339478
35.3849983215332 0.9468994140625
35.3959999084473 0.947444915771484
35.3979988098145 0.947687387466431
35.4140014648438 0.948293685913086
35.4550018310547 0.950475931167603
35.4640007019043 0.950960755348206
35.4770011901855 0.951385021209717
35.5219993591309 0.95265805721283
35.6199989318848 0.955991983413696
35.6310005187988 0.956476926803589
35.6430015563965 0.956961870193481
35.6650009155273 0.957931756973267
35.6920013427734 0.958537936210632
35.7099990844727 0.959022879600525
35.7220001220703 0.959750175476074
35.7569999694824 0.960538268089294
35.7649993896484 0.960720062255859
35.7879981994629 0.961447477340698
35.8240013122559 0.962538719177246
35.8289985656738 0.962781190872192
35.8950004577637 0.965145111083984
35.939998626709 0.967509269714355
35.9529991149902 0.968115329742432
35.9710006713867 0.968903422355652
35.9930000305176 0.969691514968872
36.0270004272461 0.971388816833496
36.064998626709 0.972904205322266
36.1870002746582 0.976238131523132
36.2280006408691 0.976965427398682
36.6619987487793 0.981875419616699
36.7639999389648 0.982663512229919
36.9109992980957 0.983936548233032
36.9650001525879 0.984421491622925
37.0900001525879 0.985997438430786
37.2109985351562 0.986724853515625
37.2120018005371 0.986785411834717
37.4090003967285 0.987755298614502
37.5579986572266 0.988361597061157
37.6080017089844 0.988482713699341
37.8680000305176 0.989028334617615
37.9119987487793 0.989270687103271
38.0830001831055 0.989755630493164
38.0900001525879 0.989876985549927
38.8619995117188 0.990543723106384
40.5989990234375 0.992604732513428
41.0779991149902 0.993150234222412
42.3250007629395 0.993756413459778
45.9300003051758 0.995029449462891
45.9580001831055 0.995211243629456
47.242000579834 0.997151017189026
47.826000213623 0.997938990592957
47.890998840332 0.998181462287903
49.9070014953613 0.999515056610107
143.878005981445 0.999878764152527
242.929992675781 0.999939441680908
};

% model
\addplot [very thick, color0]
table {%
11.5285863876343 0
20.1314353942871 0.000665187835693359
22.2976455688477 0.00278162956237793
22.3030681610107 0.00284206867218018
23.1010627746582 0.00441431999206543
23.5506725311279 0.00562369823455811
23.844799041748 0.00647032260894775
23.8467559814453 0.00653076171875
24.1176662445068 0.00743782520294189
24.1221504211426 0.00755882263183594
24.3464260101318 0.00834488868713379
24.4508094787598 0.00913107395172119
24.7700977325439 0.010945200920105
24.7717914581299 0.0110056400299072
24.9506797790527 0.0119731426239014
24.9513092041016 0.0120335817337036
25.0169525146484 0.0125778913497925
25.0956020355225 0.0130616426467896
25.1243133544922 0.0136662721633911
25.1968402862549 0.0143314599990845
25.2675743103027 0.0150570869445801
25.4385204315186 0.0163874626159668
25.4535751342773 0.0166898965835571
25.6270275115967 0.0183225870132446
25.6284084320068 0.0183830261230469
25.7249965667725 0.0192900896072388
25.7399864196777 0.0195924043655396
26.3003559112549 0.0265464782714844
26.3168621063232 0.0268489122390747
26.3826999664307 0.0275745391845703
26.5182418823242 0.0305376052856445
26.5408973693848 0.0309609174728394
26.6072788238525 0.031686544418335
26.8555641174316 0.0358589887619019
26.872428894043 0.0361613035202026
26.9198665618896 0.0367056131362915
26.9418430328369 0.0371288061141968
26.9869174957275 0.0376126766204834
26.9922637939453 0.0377335548400879
27.0108032226562 0.0382777452468872
27.0112133026123 0.038338303565979
27.0533828735352 0.0390639305114746
27.1079597473145 0.0403943061828613
27.1943225860596 0.0422084331512451
27.2337589263916 0.0429340600967407
27.2350387573242 0.0430549383163452
27.2754745483398 0.0439015626907349
27.323637008667 0.0449295043945312
27.3671283721924 0.0455342531204224
27.3678874969482 0.0456552505493164
27.3900775909424 0.0461994409561157
27.390697479248 0.0463203191757202
27.4576225280762 0.047771692276001
27.4861030578613 0.048255443572998
27.4865112304688 0.0483158826828003
27.543815612793 0.0495858192443848
27.5508308410645 0.05000901222229
27.586051940918 0.0507951974868774
27.652551651001 0.0529720783233643
27.6537990570068 0.0532139539718628
27.6871280670166 0.0541210174560547
27.6948051452637 0.054423451423645
27.7226829528809 0.0551490783691406
27.7274131774902 0.0553305149078369
27.7837181091309 0.0564794540405273
27.7887191772461 0.0567213296890259
27.8232078552246 0.0576283931732178
27.8697242736816 0.0591400861740112
27.8738479614258 0.0592610836029053
27.8967876434326 0.0599262714385986
27.9569435119629 0.0614379644393921
27.9794235229492 0.0619217157363892
28.1189441680908 0.0654895305633545
28.1456737518311 0.0659128427505493
28.1655445098877 0.0666989088058472
28.1972312927246 0.0676664113998413
28.1976928710938 0.0677874088287354
28.2164726257324 0.068513035774231
28.3403186798096 0.0732297897338867
28.354097366333 0.0737135410308838
28.3884735107422 0.0748019218444824
28.3970832824707 0.0752252340316772
28.4993762969971 0.0788534879684448
28.5073509216309 0.0793372392654419
28.5406951904297 0.0809699296951294
28.5419311523438 0.0811513662338257
28.5612983703613 0.0818769931793213
28.5680141448975 0.0822398662567139
28.587869644165 0.0829654932022095
28.5931816101074 0.0833282470703125
28.6331901550293 0.0844771862030029
28.6450214385986 0.0849609375
28.6683502197266 0.0856261253356934
28.7085037231445 0.0870774984359741
28.7148895263672 0.0873193740844727
28.7304649353027 0.0878031253814697
28.7327270507812 0.0881658792495728
28.7440452575684 0.0885891914367676
28.7596912384033 0.0891335010528564
28.7609901428223 0.0893148183822632
28.8136672973633 0.0914918184280396
28.815616607666 0.0916732549667358
28.8662357330322 0.0934268236160278
28.8795070648193 0.0939105749130249
28.9408569335938 0.0962690114974976
28.9459037780762 0.0965713262557983
28.9637660980225 0.0971760749816895
28.9671611785889 0.0975992679595947
28.9795322418213 0.0983250141143799
28.9891128540039 0.0989296436309814
29.0086536407471 0.0994739532470703
29.0232124328613 0.100804209709167
29.0463829040527 0.101711273193359
29.0467510223389 0.101832270622253
29.0731735229492 0.103041648864746
29.0842380523682 0.103888273239136
29.1036567687988 0.104492902755737
29.1203861236572 0.105279088020325
29.13844871521 0.106186151504517
29.1444816589355 0.10654890537262
29.165922164917 0.107093214988708
29.1827125549316 0.108060717582703
29.2006893157959 0.108967781066895
29.2127838134766 0.109632968902588
29.2288398742676 0.110237598419189
29.2415351867676 0.110842347145081
29.2729663848877 0.112777471542358
29.2733421325684 0.112898349761963
29.2867908477783 0.113744974136353
29.3026466369629 0.114772915840149
29.3112125396729 0.115256667137146
29.3136444091797 0.115498542785645
29.3261413574219 0.115982294082642
29.3303909301758 0.11622416973114
29.3432216644287 0.116889357566833
29.3608112335205 0.118098855018616
29.3684139251709 0.118582606315613
29.3877334594727 0.119429111480713
29.3925895690918 0.11991286277771
29.4018688201904 0.120396733283997
29.5334148406982 0.128862500190735
29.5513324737549 0.129346370697021
29.5720825195312 0.130797624588013
29.5910720825195 0.131886124610901
29.6041107177734 0.132369875907898
29.6128768920898 0.133035063743591
29.6184253692627 0.133579254150391
29.6342334747314 0.134849071502686
29.6507053375244 0.135393381118774
29.720422744751 0.140351891517639
29.7265892028809 0.140896201133728
29.8014144897461 0.145612835884094
29.8121948242188 0.146157145500183
29.8276710510254 0.147124648094177
29.8773155212402 0.150390028953552
29.8905124664307 0.151841282844543
29.9007244110107 0.152385592460632
29.9011135101318 0.152506470680237
29.9101085662842 0.153111219406128
29.9170703887939 0.153413534164429
29.9260139465332 0.153836846351624
29.9355926513672 0.154623031616211
29.9485816955566 0.155106782913208
29.9552822113037 0.155529975891113
29.9712429046631 0.156618475914001
30.0100326538086 0.159460544586182
30.0198669433594 0.159944415092468
30.0235557556152 0.160367727279663
30.0351943969727 0.161214232444763
30.0899467468262 0.164600610733032
30.0945377349854 0.165265798568726
30.1055679321289 0.16623330116272
30.1092681884766 0.166596174240112
30.1352996826172 0.168289303779602
30.1496906280518 0.169196367263794
30.1530494689941 0.169680118560791
30.1691112518311 0.170466184616089
30.1758575439453 0.170949935913086
30.1804542541504 0.171252369880676
30.192777633667 0.172159433364868
30.2056217193604 0.173187375068665
30.2123394012451 0.173792123794556
30.2289962768555 0.175122499465942
30.3068923950195 0.180504322052002
30.30837059021 0.180867195129395
30.3330383300781 0.18243932723999
30.3537902832031 0.183830261230469
30.3682651519775 0.184918642044067
30.3692226409912 0.185160517692566
30.3790855407715 0.185946702957153
30.3828105926514 0.186249017715454
30.3915615081787 0.186853766441345
30.3945465087891 0.187518835067749
30.4781913757324 0.192840337753296
30.4863376617432 0.193384528160095
30.5149898529053 0.196770906448364
30.5293788909912 0.197375535964966
30.5332870483398 0.197798848152161
30.5497188568115 0.198887348175049
30.5541801452637 0.199129223823547
30.5615043640137 0.199854850769043
30.5906677246094 0.20233416557312
30.5990295410156 0.202878355979919
30.6044254302979 0.203543543815613
30.6140213012695 0.204450607299805
30.6320858001709 0.206506609916687
30.645486831665 0.20717179775238
30.6731491088867 0.209590673446655
30.675817489624 0.210074424743652
30.6792812347412 0.210618615150452
30.6907329559326 0.211223363876343
30.6926136016846 0.211525678634644
30.7004508972168 0.212372303009033
30.7076435089111 0.212735056877136
30.71848487854 0.213460683822632
30.7307548522949 0.214428186416626
30.7399616241455 0.215274810791016
30.7463474273682 0.215879559516907
30.7606449127197 0.216726064682007
30.8743286132812 0.225494384765625
30.8838977813721 0.226582765579224
30.8919448852539 0.227187514305115
30.9071159362793 0.228034138679504
30.9113712310791 0.228578329086304
30.9643459320068 0.233113646507263
30.9852733612061 0.234927773475647
30.9871978759766 0.235169649124146
31.0108451843262 0.237648963928223
31.0164241790771 0.238253593444824
31.02001953125 0.238616466522217
31.03346824646 0.239825844764709
31.0466289520264 0.241156220436096
31.0594654083252 0.241881847381592
31.07008934021 0.243151664733887
31.0766735076904 0.243695974349976
31.0806751251221 0.244058728218079
31.0893173217773 0.244844913482666
31.1002292633057 0.245933413505554
31.1104221343994 0.246477603912354
31.1222343444824 0.247384667396545
31.1315097808838 0.247928857803345
31.1342144012451 0.248231172561646
31.1458187103271 0.248956918716431
31.1516799926758 0.249682545661926
31.1602802276611 0.251073360443115
31.1726131439209 0.252887487411499
31.1854038238525 0.253794550895691
31.1867237091064 0.253975868225098
31.1977558135986 0.254520177841187
31.2129344940186 0.25603199005127
31.2237186431885 0.256636619567871
31.2249794006348 0.25687849521637
31.2300624847412 0.257422685623169
31.2382011413574 0.25802743434906
31.2502136230469 0.258692622184753
31.2607917785645 0.259962558746338
31.2647094726562 0.260506749153137
31.2665367126465 0.260990500450134
31.2756481170654 0.261655688285828
31.3131046295166 0.265525817871094
31.3403301239014 0.26854932308197
31.3594875335693 0.270000576972961
31.37939453125 0.272298455238342
31.3848285675049 0.272721767425537
31.4169635772705 0.275745272636414
31.4258518218994 0.277015209197998
31.4280300140381 0.277438402175903
31.4383869171143 0.278647899627686
31.4670944213867 0.282034158706665
31.4719867706299 0.282638907432556
31.4764766693115 0.283183097839355
31.4797229766846 0.283848285675049
31.486349105835 0.28445303440094
31.4873104095459 0.28475546836853
31.5046558380127 0.286388158798218
31.5118999481201 0.287174224853516
31.5175971984863 0.287718415260315
31.5347061157227 0.289713978767395
31.5535850524902 0.291649103164673
31.5543918609619 0.292011857032776
31.5629940032959 0.292495608329773
31.5736293792725 0.293342232704163
31.5976963043213 0.295277237892151
31.6424598693848 0.299631118774414
31.6486072540283 0.300235867500305
31.6569995880127 0.301263809204102
31.6685771942139 0.30235230922699
31.7003135681152 0.305799126625061
31.724681854248 0.308218002319336
31.7384414672852 0.310213446617126
31.7391395568848 0.310455322265625
31.7471885681152 0.311180949211121
31.7815246582031 0.315413951873779
31.7853584289551 0.315897703170776
31.7910842895508 0.316683769226074
31.7977466583252 0.317348957061768
31.8039474487305 0.318014144897461
31.8057594299316 0.318437457084656
31.8067741394043 0.318739771842957
31.812126159668 0.319465398788452
31.8281497955322 0.321581840515137
31.8350296020508 0.322186589241028
31.8370971679688 0.322609901428223
31.8418254852295 0.323033213615417
31.844165802002 0.323577404022217
31.8488578796387 0.324424028396606
31.8569774627686 0.325028657913208
31.8618793487549 0.325331091880798
31.8673152923584 0.325935840606689
31.8719520568848 0.326480031013489
31.8798980712891 0.327024221420288
31.8803405761719 0.327205657958984
31.885232925415 0.327749967575073
31.8883380889893 0.32823371887207
31.9233531951904 0.331922292709351
31.9254188537598 0.332224726676941
31.9416007995605 0.333373665809631
31.9450283050537 0.333796977996826
31.9833660125732 0.337666988372803
31.9884338378906 0.3381507396698
31.993522644043 0.338755488395691
31.9972743988037 0.33929967880249
32.0031089782715 0.340025424957275
32.0056953430176 0.340327739715576
32.0119743347168 0.340932488441467
32.0165023803711 0.341476678848267
32.0232086181641 0.342383742332458
32.0273857116699 0.342867493629456
32.0414352416992 0.345044374465942
32.0484771728516 0.345770120620728
32.0893592834473 0.351091504096985
32.0973320007324 0.351635694503784
32.0996780395508 0.35181713104248
32.105598449707 0.352421879768372
32.1202354431152 0.354598760604858
32.1232757568359 0.355022072792053
32.1292686462402 0.355626821517944
32.1324005126953 0.355989575386047
32.1415328979492 0.356594324111938
32.1719665527344 0.360404014587402
32.1745986938477 0.360766768455505
32.2382545471191 0.368325591087341
32.2497291564941 0.369837284088135
32.2578926086426 0.370442032814026
32.2651634216309 0.37140953540802
32.2712287902832 0.372195720672607
32.2763290405273 0.372800350189209
32.2813606262207 0.373465538024902
32.285228729248 0.374009847640991
32.2891273498535 0.374614477157593
32.2921867370605 0.375158786773682
32.2965850830078 0.375884413719177
32.3035278320312 0.376851916313171
32.3099937438965 0.377637982368469
32.3382034301758 0.380963921546936
32.3398818969727 0.381205797195435
32.3476791381836 0.381749987602234
32.3516464233398 0.382294178009033
32.3869476318359 0.386829495429993
32.3913803100586 0.387434244155884
32.3983154296875 0.387917995452881
32.4052314758301 0.38846230506897
32.4103164672852 0.389187812805176
32.4382591247559 0.393058061599731
32.4449195861816 0.393723130226135
32.4460639953613 0.393965005874634
32.4557266235352 0.394630193710327
32.4563064575195 0.394872069358826
32.4642906188965 0.395476818084717
32.465763092041 0.395658254623413
32.4716300964355 0.39614200592041
32.4810600280762 0.397230386734009
32.4936637878418 0.398318886756897
32.5028648376465 0.399588823318481
32.5033569335938 0.39983069896698
32.5075607299805 0.400314450263977
32.5089988708496 0.400798201560974
32.5134925842285 0.401402950286865
32.5169258117676 0.402068138122559
32.5427856445312 0.405333518981934
32.5544624328613 0.406240582466125
32.5692939758301 0.407994151115417
32.5730438232422 0.408478021621704
32.5751152038574 0.408901214599609
32.580509185791 0.409384965896606
32.5866889953613 0.410352468490601
32.5894203186035 0.410896778106689
32.6084098815918 0.413496971130371
32.6131324768066 0.414101719856262
32.619499206543 0.414706468582153
32.6291160583496 0.416399598121643
32.638988494873 0.417971849441528
32.6677551269531 0.421539545059204
32.6772537231445 0.423051357269287
32.6808586120605 0.423535108566284
32.6812286376953 0.423655986785889
32.6852264404297 0.424079298973083
32.7059593200684 0.425772547721863
32.714527130127 0.426437616348267
32.7205200195312 0.427223801612854
32.8061332702637 0.437806129455566
32.8088264465332 0.438169002532959
32.8116340637207 0.438652753829956
32.815357208252 0.439499378204346
32.8364486694336 0.441797256469727
32.8505477905273 0.443550825119019
32.854190826416 0.444034576416016
32.8581962585449 0.444639325141907
32.873592376709 0.445909142494202
32.8862152099609 0.447602272033691
32.8914413452148 0.448388457298279
32.8967399597168 0.449174642562866
32.9015884399414 0.450202584266663
32.9243469238281 0.452742338180542
32.9291572570801 0.453467965126038
32.9399032592773 0.455100655555725
32.9451065063477 0.455765843391418
32.9491500854492 0.456310033798218
32.9547843933105 0.457458972930908
32.9596290588379 0.458245158195496
32.9617042541504 0.458728909492493
32.9726333618164 0.459998846054077
32.9756355285645 0.460482597351074
32.9819107055664 0.461268663406372
32.9883193969727 0.46205472946167
32.9919395446777 0.462538480758667
32.997730255127 0.46320366859436
33.006721496582 0.463868856430054
33.0080108642578 0.464534044265747
33.0104446411133 0.465017795562744
33.0237274169922 0.467073798179626
33.0250282287598 0.467376232147217
33.0305404663086 0.467980861663818
33.034049987793 0.468464612960815
33.0551414489746 0.471367239952087
33.0674285888672 0.472455739974976
33.0871162414551 0.475479245185852
33.1196899414062 0.47940981388092
33.1301956176758 0.481284379959106
33.1394538879395 0.482131004333496
33.1502914428711 0.483824133872986
33.1699905395508 0.486726760864258
33.2062110900879 0.491685271263123
33.2135162353516 0.492350459098816
33.2171936035156 0.493136644363403
33.2195320129395 0.493741273880005
33.2252960205078 0.494406461715698
33.2344856262207 0.495373964309692
33.2491226196289 0.497248649597168
33.2573547363281 0.497792840003967
33.2598571777344 0.498276591300964
33.2630043029785 0.498760342597961
33.2738990783691 0.500514030456543
33.2774772644043 0.501058220863342
33.2804412841797 0.501541972160339
33.2848205566406 0.502569913864136
33.2946166992188 0.503477096557617
33.2952346801758 0.503658533096313
33.2994003295898 0.504142284393311
33.3017921447754 0.504505038261414
33.3072204589844 0.504988789558411
33.3300132751465 0.507468104362488
33.3347091674805 0.508133292198181
33.3443756103516 0.509644985198975
33.3553428649902 0.510975360870361
33.3590507507324 0.511459112167358
33.3650436401367 0.512124300003052
33.3725929260254 0.513152360916138
33.3971252441406 0.516538619995117
33.4305419921875 0.520529747009277
33.4319038391113 0.52089262008667
33.4353256225586 0.521134376525879
33.4396705627441 0.52173912525177
33.457347869873 0.524097442626953
33.4693489074707 0.525367379188538
33.4885711669922 0.527907133102417
33.4933433532715 0.528632760047913
33.4999580383301 0.52911651134491
33.507137298584 0.529842138290405
33.5219688415527 0.531777143478394
33.5384101867676 0.533530950546265
33.5457420349121 0.534075021743774
33.5555725097656 0.535223960876465
33.5805130004883 0.538912773132324
33.6139526367188 0.54362940788269
33.621883392334 0.544596910476685
33.62841796875 0.545443534851074
33.632999420166 0.546532034873962
33.6389274597168 0.547559976577759
33.6451110839844 0.548104286193848
33.6501045227051 0.548769474029541
33.653434753418 0.54931366443634
33.6592864990234 0.549978852272034
33.6650619506836 0.550402164459229
33.6716728210449 0.551188230514526
33.6800003051758 0.552034854888916
33.6967849731445 0.553365230560303
33.7067642211914 0.554090738296509
33.7237739562988 0.55638861656189
33.7246894836426 0.556751489639282
33.7437019348145 0.558444738388062
33.7467079162598 0.558686494827271
33.7543067932129 0.559230804443359
33.7588424682617 0.559654116630554
33.7677764892578 0.560077428817749
33.7690582275391 0.560561180114746
33.7826843261719 0.562072992324829
33.790111541748 0.563100934028625
33.7911491394043 0.563342809677124
33.8013076782227 0.56437087059021
33.8184967041016 0.566547751426697
33.8246955871582 0.567273378372192
33.8264579772949 0.567757129669189
33.8357276916504 0.568664193153381
33.837158203125 0.568966627120972
33.845043182373 0.56975269317627
33.849250793457 0.570780754089355
33.8540458679199 0.571324825286865
33.8647766113281 0.572413444519043
33.9435882568359 0.581483960151672
33.9488716125488 0.582028150558472
33.9498634338379 0.582209587097168
33.9565467834473 0.582874774932861
33.9603233337402 0.583539962768555
33.9894142150879 0.586865901947021
33.9925994873047 0.587349653244019
33.9947853088379 0.587651968002319
33.9988098144531 0.588438034057617
34.0085868835449 0.589889287948608
34.023193359375 0.591219663619995
34.0787887573242 0.597810983657837
34.0871772766113 0.598355174064636
34.0934448242188 0.599443674087524
34.0956840515137 0.599927425384521
34.0968589782715 0.600411176681519
34.1042671203613 0.601378679275513
34.1141052246094 0.602346181869507
34.1246376037598 0.603192806243896
34.1433486938477 0.605309247970581
34.1474761962891 0.605792999267578
34.1486434936523 0.606095433235168
34.1541137695312 0.606639623641968
34.1628341674805 0.608151435852051
34.1745147705078 0.609421253204346
34.1771545410156 0.609844565391541
34.1852684020996 0.61069118976593
34.189525604248 0.611235380172729
34.1951522827148 0.612021446228027
34.2021598815918 0.612747192382812
34.2102127075195 0.613654255867004
34.2106246948242 0.613775253295898
34.2147254943848 0.614259004592896
34.2208824157715 0.615045070648193
34.2284240722656 0.615710258483887
34.2294731140137 0.616194009780884
34.2383422851562 0.616980075836182
34.2531509399414 0.619096517562866
34.2592964172363 0.619822263717651
34.2611312866211 0.620185017585754
34.2664794921875 0.620668888092041
34.2693901062012 0.621273517608643
34.2828598022461 0.622785329818726
34.2864151000977 0.623208522796631
34.2928009033203 0.623692274093628
34.2980651855469 0.624478459358215
34.3215942382812 0.627501964569092
34.3279685974121 0.628106594085693
34.3730583190918 0.633730411529541
34.3763542175293 0.634214162826538
34.3868713378906 0.635181665420532
34.390983581543 0.635786414146423
34.4037628173828 0.63627016544342
34.4218063354492 0.638447046279907
34.4267501831055 0.638930797576904
34.4378929138184 0.640140295028687
34.4445037841797 0.640744924545288
34.4451789855957 0.640926361083984
34.4494018554688 0.641410112380981
34.4560508728027 0.642075300216675
34.4629516601562 0.642680048942566
34.4647750854492 0.643103361129761
34.4807472229004 0.644070863723755
34.5259208679199 0.648848056793213
34.5407524108887 0.650964498519897
34.5533790588379 0.652294874191284
34.6055297851562 0.657616257667542
34.6091957092285 0.658583760261536
34.6185417175293 0.659369945526123
34.6450004577637 0.662937641143799
34.650276184082 0.663421392440796
34.6629676818848 0.665296077728271
34.666618347168 0.665900707244873
34.6693801879883 0.666445016860962
34.6707420349121 0.666807770729065
34.6758232116699 0.667351961135864
34.6896591186523 0.669286966323853
34.6925888061523 0.669589400291443
34.6953887939453 0.67007315158844
34.705738067627 0.671282529830933
34.710391998291 0.67206871509552
34.7199363708496 0.673157215118408
34.7278060913086 0.673943281173706
34.7353057861328 0.6749107837677
34.7448844909668 0.675696849822998
34.7536849975586 0.676301598548889
34.7555961608887 0.676664471626282
34.767879486084 0.677934408187866
34.7748107910156 0.678539037704468
34.7852973937988 0.67944610118866
34.7976722717285 0.680655479431152
34.8049621582031 0.681078791618347
34.8095054626465 0.681743979454041
34.8139114379883 0.682106733322144
34.8250007629395 0.682953357696533
34.8586616516113 0.687307238578796
34.8669815063477 0.687851428985596
34.8711547851562 0.688698053359985
34.8750877380371 0.689242362976074
34.8769721984863 0.689605116844177
34.8857650756836 0.690209865570068
34.8884773254395 0.690512180328369
34.9221382141113 0.693596124649048
34.9367752075195 0.694987058639526
34.9418525695801 0.695591688156128
34.943244934082 0.695894002914429
34.9505805969238 0.696619749069214
34.9518814086914 0.696861505508423
34.956672668457 0.697466373443604
34.9660034179688 0.6984943151474
34.9750709533691 0.6993408203125
35.0160484313965 0.703936576843262
35.0211982727051 0.704480886459351
35.0651435852051 0.709258079528809
35.0704689025879 0.709802269935608
35.07568359375 0.7107093334198
35.0830345153809 0.711253523826599
35.086238861084 0.711676836013794
35.0922431945801 0.71240246295929
35.1031036376953 0.713611841201782
35.1092529296875 0.714216589927673
35.1185188293457 0.715002775192261
35.1266059875488 0.715667963027954
35.1376762390137 0.71639347076416
35.1414527893066 0.716877222061157
35.1470527648926 0.717663407325745
35.1480407714844 0.717905282974243
35.151050567627 0.718570470809937
35.1538581848145 0.719054222106934
35.157585144043 0.719598531723022
35.1786079406738 0.721714973449707
35.188175201416 0.722319602966309
35.1936683654785 0.723105788230896
35.2004470825195 0.723710536956787
35.2799339294434 0.732236862182617
35.3000640869141 0.733869552612305
35.3070945739746 0.7345951795578
35.3257141113281 0.735925436019897
35.3508682250977 0.73828387260437
35.3671188354492 0.740339756011963
35.3774566650391 0.741065502166748
35.3787384033203 0.741488695144653
35.3880653381348 0.742033004760742
35.3947639465332 0.742879629135132
35.4070777893066 0.743847131729126
35.416877746582 0.744996070861816
35.4331588745117 0.746991634368896
35.4541053771973 0.748866200447083
35.4546508789062 0.749047517776489
35.4669952392578 0.749712705612183
35.4738616943359 0.750377893447876
35.4820671081543 0.751164078712463
35.4869918823242 0.752131581306458
35.4932174682617 0.752796769142151
35.501895904541 0.753582954406738
35.5081214904785 0.754308462142944
35.5092658996582 0.754610896110535
35.5125007629395 0.754731893539429
35.521656036377 0.755457401275635
35.5448951721191 0.757573843002319
35.5761299133301 0.760899782180786
35.5778045654297 0.761141657829285
35.5855751037598 0.761685848236084
35.5898170471191 0.762351036071777
35.595401763916 0.762834787368774
35.5965614318848 0.763016223907471
35.6065139770508 0.763620972633362
35.6082038879395 0.76386284828186
35.6142463684082 0.764407157897949
35.6155700683594 0.76470947265625
35.6351165771484 0.765797853469849
35.6442108154297 0.766644477844238
35.6520462036133 0.767732977867126
35.6586074829102 0.768277168273926
35.6659889221191 0.768760919570923
35.672550201416 0.769607543945312
35.6789703369141 0.77039361000061
35.6861419677734 0.770937919616699
35.6984405517578 0.771905422210693
35.7030334472656 0.772631049156189
35.7730598449707 0.779282808303833
35.8083877563477 0.782003998756409
35.8136978149414 0.782548189163208
35.819019317627 0.782850503921509
35.8237800598145 0.783334255218506
35.8318901062012 0.784060001373291
35.8429794311523 0.785088062286377
35.8489112854004 0.785390377044678
35.8627166748047 0.786237001419067
35.8863677978516 0.78829288482666
35.8896255493164 0.788534879684448
35.8977012634277 0.789078950881958
35.9037132263184 0.789502382278442
35.913745880127 0.790167570114136
35.9190826416016 0.790832757949829
35.9295463562012 0.791497826576233
35.9367828369141 0.792344450950623
35.941967010498 0.792646765708923
35.951587677002 0.793614387512207
35.9542198181152 0.794098138809204
35.9634666442871 0.794702768325806
36.000072479248 0.797182083129883
36.0145606994629 0.798391461372375
36.0221405029297 0.799298524856567
36.0442123413086 0.800689339637756
36.0464286804199 0.800931215286255
36.0590896606445 0.802140712738037
36.0613899230957 0.80250346660614
36.0797538757324 0.803712844848633
36.115119934082 0.806071281433105
36.1267700195312 0.807280659675598
36.1600532531738 0.810606479644775
36.1750679016113 0.811392545700073
36.1890907287598 0.812299728393555
36.1977615356445 0.813267230987549
36.2068138122559 0.81387186050415
36.223560333252 0.815262794494629
36.2324371337891 0.816048860549927
36.2414016723633 0.816774487495422
36.241886138916 0.816895484924316
36.2541046142578 0.817500114440918
36.2587547302246 0.817862987518311
36.2644424438477 0.818407297134399
36.2654914855957 0.8187096118927
36.272876739502 0.8192538022995
36.2852478027344 0.820281744003296
36.2930908203125 0.820826053619385
36.2942428588867 0.821007490158081
36.3015251159668 0.821612119674683
36.3274421691895 0.824212312698364
36.3284187316895 0.824454307556152
36.3352928161621 0.824998497962952
36.3799095153809 0.828505754470825
36.3851547241211 0.828808069229126
36.3987808227539 0.829533815383911
36.4057998657227 0.829957008361816
36.4149017333984 0.830440759658813
36.4227676391602 0.831105947494507
36.459903717041 0.833948135375977
36.5510406494141 0.840418457984924
36.5527496337891 0.840841770172119
36.5593719482422 0.841325521469116
36.5607986450195 0.841688394546509
36.5671195983887 0.842111587524414
36.5784912109375 0.843321084976196
36.5887565612793 0.843865275382996
36.5966033935547 0.844349026679993
36.6090545654297 0.844893217086792
36.6107559204102 0.845195651054382
36.6215972900391 0.845679402351379
36.6391868591309 0.846949338912964
36.6396331787109 0.847130656242371
36.6522903442383 0.847916841506958
36.7324981689453 0.852935791015625
36.752010345459 0.854447603225708
36.7744941711426 0.855475664138794
36.7748718261719 0.855596542358398
36.7826461791992 0.856140851974487
36.7836036682129 0.856322169303894
36.7897071838379 0.856866359710693
36.8080253601074 0.857894420623779
36.8270072937012 0.859345674514771
36.8417472839355 0.859950423240662
36.9244537353516 0.866360306739807
36.9442176818848 0.866965055465698
36.9624176025391 0.867871999740601
36.9994277954102 0.870956063270569
37.008602142334 0.871439814567566
37.0145225524902 0.871802568435669
37.0312767028809 0.872770071029663
37.0357627868652 0.873012065887451
37.0453758239746 0.873314380645752
37.0542755126953 0.873798131942749
37.0654373168945 0.874644756317139
37.084056854248 0.875672817230225
37.0887107849121 0.87609601020813
37.0990943908691 0.876761198043823
37.1060829162598 0.877305507659912
37.1211166381836 0.878031015396118
37.2929039001465 0.887827277183533
37.3025245666504 0.888250589370728
37.3532218933105 0.890246152877808
37.3626136779785 0.890850782394409
37.3966598510742 0.892846345901489
37.4117965698242 0.894418597221375
37.4259147644043 0.894962787628174
37.4267120361328 0.89514422416687
37.4438819885254 0.895809412002563
37.4459381103516 0.896111726760864
37.4641036987305 0.896656036376953
37.468204498291 0.896897792816162
37.5049858093262 0.898651480674744
37.5279388427734 0.899921417236328
37.5655555725098 0.901251792907715
37.5660285949707 0.901372671127319
37.5756721496582 0.901856422424316
37.5762977600098 0.901977300643921
37.6058807373047 0.903005361557007
37.6106452941895 0.903368234634399
37.6251373291016 0.903972864151001
37.6607971191406 0.905605554580688
37.6748962402344 0.906089305877686
37.6821823120117 0.90651273727417
37.7137184143066 0.90766167640686
37.7392768859863 0.909536123275757
37.7575263977051 0.91020131111145
37.7661056518555 0.910564184188843
37.7921562194824 0.911531686782837
37.7948112487793 0.911652684211731
37.8096084594727 0.91219687461853
37.8178634643555 0.912801623344421
37.8365364074707 0.913466691970825
37.8389091491699 0.913587689399719
37.8542366027832 0.914252877235413
37.8751182556152 0.914918065071106
37.9058036804199 0.916006565093994
37.9074935913086 0.91618800163269
37.9255561828613 0.916853189468384
37.9561882019043 0.91788113117218
37.9932899475098 0.91872763633728
37.9978675842285 0.919090509414673
38.0170440673828 0.919997572898865
38.041316986084 0.920602321624756
38.0826683044434 0.921932697296143
38.0830612182617 0.921993017196655
38.0957908630371 0.922476887702942
38.1367797851562 0.924170017242432
38.1566390991211 0.925077080726624
38.1828498840332 0.925863265991211
38.1835899353027 0.925923705101013
38.1976127624512 0.92640745639801
38.2069549560547 0.926891207695007
38.2229995727539 0.927314519882202
38.2266006469727 0.927556395530701
38.244499206543 0.928040146827698
38.2451057434082 0.928161144256592
38.2889633178711 0.929672837257385
38.293083190918 0.929854273796082
38.3063201904297 0.930519461631775
38.3276023864746 0.931245088577271
38.3467330932617 0.932031154632568
38.3876876831055 0.933422088623047
38.4138679504395 0.933966279029846
38.427131652832 0.934571027755737
38.4505348205566 0.935659408569336
38.5823211669922 0.938743352890015
38.6078414916992 0.939227104187012
38.6290092468262 0.939892292022705
38.6477012634277 0.940920352935791
38.6690444946289 0.941706418991089
38.6963539123535 0.942250728607178
38.7177238464355 0.942915916442871
38.740966796875 0.943822860717773
38.8024253845215 0.945757985115051
38.8123664855957 0.946302175521851
38.8300743103027 0.946846485137939
38.8312492370605 0.946906924247742
38.8841705322266 0.947511672973633
38.8869361877441 0.947693109512329
38.9100723266602 0.948479175567627
39.1437721252441 0.954223871231079
39.1725883483887 0.954828500747681
39.1913070678711 0.95537281036377
39.220386505127 0.956158876419067
39.2252349853516 0.956279873847961
39.2766494750977 0.956945061683655
39.278923034668 0.957126379013062
39.3266487121582 0.957731127738953
39.3758201599121 0.95936393737793
39.461124420166 0.960573196411133
39.4760131835938 0.961117506027222
39.5070152282715 0.961722135543823
39.5078887939453 0.961843132972717
39.5681571960449 0.962810754776001
39.5777626037598 0.963113069534302
39.8616333007812 0.967829704284668
39.8704071044922 0.968011140823364
39.9139709472656 0.968615770339966
39.9176979064941 0.96873676776886
39.9642105102539 0.969280958175659
40.0084953308105 0.970067143440247
40.0185966491699 0.97042989730835
40.0404281616211 0.97073221206665
40.1061820983887 0.97157883644104
40.1344413757324 0.972244024276733
40.2004280090332 0.97272777557373
40.2254791259766 0.973151087760925
40.2528114318848 0.973634958267212
40.2579040527344 0.973816275596619
40.3152656555176 0.974360466003418
40.3868370056152 0.975086212158203
40.4415016174316 0.9755699634552
40.4914207458496 0.976235151290894
40.491828918457 0.976295590400696
40.5259437561035 0.976779341697693
40.585205078125 0.977323532104492
40.8110275268555 0.979802846908569
40.8553047180176 0.980286598205566
40.8566856384277 0.980347156524658
40.938892364502 0.981072664260864
40.9900207519531 0.981556534767151
41.1456031799316 0.982584476470947
41.2193603515625 0.983431100845337
41.2227325439453 0.983551979064941
41.2918243408203 0.984156727790833
41.3225402832031 0.984519481658936
41.380672454834 0.985184669494629
41.5470008850098 0.986031293869019
41.7167663574219 0.986817359924316
41.8288688659668 0.987603545188904
41.8642082214355 0.987845420837402
41.9425048828125 0.988389730453491
41.9520492553711 0.988510608673096
42.1215324401855 0.98947811126709
42.1361808776855 0.989840984344482
42.2036476135254 0.990203857421875
42.3139457702637 0.990748047828674
42.5393981933594 0.991655111312866
43.029167175293 0.993166923522949
43.0692863464355 0.993408679962158
43.2302017211914 0.994073867797852
43.3576507568359 0.99461817741394
44.3500099182129 0.996129870414734
44.9573440551758 0.996795058250427
45.0469245910645 0.996916055679321
46.9871597290039 0.998730182647705
48.450511932373 0.999213933944702
48.4640693664551 0.999274373054504
50.9160919189453 0.999697685241699
70.2617721557617 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0, xmax=30,
minor x tick num=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick={0,0.25,0.5,0.75,1},
ytick style={color=black}
]
% trace 50 mbps
\addplot [very thick, color1, dashed]
table {%
9.48700046539307 0
12.6540002822876 0.000424027442932129
13.7840003967285 0.00293815135955811
13.9490003585815 0.0040285587310791
13.9919996261597 0.00433146953582764
14.1370000839233 0.00524020195007324
14.1899995803833 0.00581574440002441
14.2399997711182 0.00623977184295654
14.2690000534058 0.00672447681427002
14.4040002822876 0.00848126411437988
14.4420003890991 0.00896584987640381
14.5249996185303 0.0109953880310059
14.5430002212524 0.0117223262786865
14.5649995803833 0.0126916170120239
14.6330003738403 0.0151147842407227
14.6870002746582 0.0180832147598267
14.6949996948242 0.0185376405715942
14.7040004730225 0.0191737413406372
14.7329998016357 0.0212939977645874
14.7910003662109 0.025171160697937
14.8190002441406 0.0272308588027954
14.831000328064 0.0279577970504761
14.835000038147 0.0284425020217896
14.8439998626709 0.0293512344360352
14.8649997711182 0.0309869050979614
14.878999710083 0.0327436923980713
14.8839998245239 0.0332586765289307
14.9040002822876 0.0348336696624756
14.9180002212524 0.036590576171875
14.9219999313354 0.0370751619338989
14.9350004196167 0.0382262468338013
15.0080003738403 0.0467680692672729
15.0139999389648 0.0473132133483887
15.0220003128052 0.0481613874435425
15.0270004272461 0.0486763715744019
15.0369997024536 0.0495244264602661
15.0410003662109 0.0500091314315796
15.0469999313354 0.0507360696792603
15.0649995803833 0.0521899461746216
15.0719995498657 0.0528866052627563
15.0780000686646 0.0534318685531616
15.0860004425049 0.0542800426483154
15.1059999465942 0.0558550357818604
15.1239995956421 0.0573090314865112
15.1409997940063 0.0587023496627808
15.1540002822876 0.0598534345626831
15.1619997024536 0.0607014894485474
15.164999961853 0.061125636100769
15.1730003356934 0.0617313385009766
15.1789999008179 0.0621252059936523
15.1870002746582 0.0627309083938599
15.2530002593994 0.0690919160842896
15.2930002212524 0.0736051797866821
15.3009996414185 0.0742108821868896
15.3400001525879 0.0781183242797852
15.3470001220703 0.0789059400558472
15.3529996871948 0.0794510841369629
15.3680000305176 0.0811777114868164
15.3760004043579 0.0820257663726807
15.4469995498657 0.090991735458374
15.4980001449585 0.0975344181060791
15.5019998550415 0.0983824729919434
15.5319995880127 0.103592395782471
15.53600025177 0.104077100753784
15.539999961853 0.104682922363281
15.5450000762939 0.10534930229187
15.548999786377 0.105955004692078
15.5550003051758 0.107409000396729
15.5570001602173 0.107833027839661
15.5629997253418 0.109105229377747
15.5659999847412 0.10974133014679
15.5749998092651 0.111740469932556
15.5790004730225 0.11258864402771
15.5860004425049 0.114254593849182
15.5880002975464 0.114678621292114
15.5920000076294 0.115284442901611
15.5970001220703 0.116950392723083
15.5989999771118 0.117374420166016
15.6090002059937 0.119252443313599
15.6120004653931 0.119888544082642
15.6190004348755 0.121524214744568
15.6230001449585 0.122493505477905
15.6330003738403 0.124674320220947
15.6420001983643 0.126946210861206
15.6440000534058 0.12743079662323
15.6479997634888 0.128400087356567
15.6520004272461 0.129248142242432
15.6549997329712 0.130156874656677
15.6569995880127 0.130944490432739
15.6599998474121 0.131489634513855
15.6630001068115 0.13203489780426
15.6719999313354 0.134276390075684
15.673999786377 0.134700417518616
15.6759996414185 0.135245680809021
15.6780004501343 0.135790824890137
15.6800003051758 0.136457204818726
15.6829996109009 0.137365937232971
15.6850004196167 0.137850642204285
15.6899995803833 0.139425754547119
15.6920003890991 0.140031456947327
15.6940002441406 0.14051616191864
15.6960000991821 0.141243100166321
15.6979999542236 0.141970038414001
15.6999998092651 0.142515301704407
15.7019996643066 0.142999887466431
15.7069997787476 0.144272089004517
15.7080001831055 0.144787073135376
15.7110004425049 0.145604848861694
15.71399974823 0.146331906318665
15.7170000076294 0.147422313690186
15.7189998626709 0.147906899452209
15.7220001220703 0.148724794387817
15.7239999771118 0.149209380149841
15.7259998321533 0.149936437606812
15.7279996871948 0.150481581687927
15.7390003204346 0.154328465461731
15.7410001754761 0.154752492904663
15.7430000305176 0.15535831451416
15.7449998855591 0.156085252761841
15.7480001449585 0.156993985176086
15.75 0.157720923423767
15.7519998550415 0.158266186714172
15.7659997940063 0.162476539611816
15.7679996490479 0.163142919540405
15.7729997634888 0.164899706840515
15.7749996185303 0.165384411811829
15.7770004272461 0.165929555892944
15.7930002212524 0.171139478683472
15.793999671936 0.171533346176147
15.7959995269775 0.172139048576355
15.7980003356934 0.172623753547668
15.8000001907349 0.17356276512146
15.8009996414185 0.173986792564392
15.8020000457764 0.174713730812073
15.8030004501343 0.175198435783386
15.8070001602173 0.176288843154907
15.8079996109009 0.176712870597839
15.8100004196167 0.177258133888245
15.8109998703003 0.177863955497742
15.8120002746582 0.178530335426331
15.8149995803833 0.179257273674011
15.8170003890991 0.180044889450073
15.8170003890991 0.180438637733459
15.8179998397827 0.180832386016846
15.8199996948242 0.18131697177887
15.8199996948242 0.181741118431091
15.8210000991821 0.182134866714478
15.8229999542236 0.182680130004883
15.8240003585815 0.18328583240509
15.826000213623 0.183891654014587
15.8280000686646 0.184830665588379
15.8299999237061 0.185375928878784
15.8299999237061 0.1859210729599
15.831000328064 0.186314940452576
15.8330001831055 0.186920642852783
15.8360004425049 0.188132286071777
15.8369998931885 0.188707828521729
15.8380002975464 0.189222812652588
15.83899974823 0.189677119255066
15.8400001525879 0.190191984176636
15.8420000076294 0.190737247467041
15.8430004119873 0.191221952438354
15.8439998626709 0.191645979881287
15.8450002670288 0.192372918128967
15.8470001220703 0.192918181419373
15.8470001220703 0.193433046340942
15.8489999771118 0.193857192993164
15.8520002365112 0.195250511169434
15.8529996871948 0.195795774459839
15.8540000915527 0.196310639381409
15.8549995422363 0.196734666824341
15.8570003509521 0.197340488433838
15.8590002059937 0.198188662528992
15.8610000610352 0.198976159095764
15.8620004653931 0.199703216552734
15.8629999160767 0.200187802314758
15.8640003204346 0.20061182975769
15.8649997711182 0.20112681388855
15.8660001754761 0.201702356338501
15.8680000305176 0.202489852905273
15.8690004348755 0.202944159507751
15.8699998855591 0.20361053943634
15.8719997406006 0.204458713531494
15.8730001449585 0.204973697662354
15.8739995956421 0.205488562583923
15.875 0.205973267555237
15.8760004043579 0.206518411636353
15.8769998550415 0.207003116607666
15.8780002593994 0.207427144050598
15.878999710083 0.20785117149353
15.8800001144409 0.208275318145752
15.8819999694824 0.208759903907776
15.8900003433228 0.212061524391174
15.8920001983643 0.212546229362488
15.8920001983643 0.213151931762695
15.8940000534058 0.213576078414917
15.8940000534058 0.214181900024414
15.8959999084473 0.214605927467346
15.8959999084473 0.215120792388916
15.8970003128052 0.215514659881592
15.8979997634888 0.216090202331543
15.8999996185303 0.216877698898315
15.8999996185303 0.217301726341248
15.9010000228882 0.217695474624634
15.9020004272461 0.218119621276855
15.9029998779297 0.218543648719788
15.9040002822876 0.219028234481812
15.9049997329712 0.219452381134033
15.9060001373291 0.219906687736511
15.9069995880127 0.220330715179443
15.9079999923706 0.220845699310303
15.9090003967285 0.221360683441162
15.9099998474121 0.221845269203186
15.91100025177 0.222451090812683
15.9130001068115 0.22305691242218
15.914999961853 0.223995923995972
15.9160003662109 0.224692583084106
15.9180002212524 0.225540637969971
15.9209995269775 0.22693407535553
15.9219999313354 0.227388381958008
15.9230003356934 0.227903366088867
15.923999786377 0.228509068489075
15.9250001907349 0.229024052619934
15.9259996414185 0.229690432548523
15.9270000457764 0.230144739151001
15.9280004501343 0.230720281600952
15.9289999008179 0.231295824050903
15.9300003051758 0.231962203979492
15.9309997558594 0.232537746429443
15.9320001602173 0.233113288879395
15.9329996109009 0.233597874641418
15.9340000152588 0.234203696250916
15.9340000152588 0.234597444534302
15.9350004196167 0.234991192817688
15.9359998703003 0.235445618629456
15.9370002746582 0.235869646072388
15.9379997253418 0.236323952674866
15.9390001296997 0.236869215965271
15.9409999847412 0.237475037574768
15.9420003890991 0.238201975822449
15.9440002441406 0.238807797431946
15.9440002441406 0.239322662353516
15.9449996948242 0.239716529846191
15.9460000991821 0.240231394767761
15.9469995498657 0.240746378898621
15.9490003585815 0.241352200508118
15.9499998092651 0.242048859596252
15.9499998092651 0.242442607879639
15.9519996643066 0.242866635322571
15.9519996643066 0.243290662765503
15.9530000686646 0.243684530258179
15.9540004730225 0.244350910186768
15.9549999237061 0.244956731796265
15.956000328064 0.245441317558289
15.9569997787476 0.245956301689148
15.9580001831055 0.246683239936829
15.9589996337891 0.247167825698853
15.960000038147 0.247713088989258
15.9610004425049 0.248197793960571
15.9619998931885 0.248712658882141
15.9619998931885 0.249166965484619
15.9630002975464 0.249560832977295
15.9650001525879 0.250287771224976
15.9650001525879 0.250772356987
15.9670000076294 0.251196503639221
15.9670000076294 0.251620531082153
15.9680004119873 0.25201427936554
15.9689998626709 0.252589821815491
15.9700002670288 0.253013849258423
15.9709997177124 0.253559112548828
15.9729995727539 0.254043698310852
15.9729995727539 0.254558682441711
15.9739999771118 0.254952430725098
15.9759998321533 0.255891442298889
15.9770002365112 0.256557822227478
15.9779996871948 0.257133364677429
15.9790000915527 0.257678508758545
15.9799995422363 0.258344888687134
15.9809999465942 0.258950710296631
15.9820003509521 0.259374856948853
15.9840002059937 0.260101795196533
15.9860000610352 0.260647058486938
15.9860000610352 0.261071085929871
15.9879999160767 0.261495113372803
15.9879999160767 0.261919260025024
15.9899997711182 0.262343287467957
15.9899997711182 0.262797594070435
15.9910001754761 0.263191342353821
15.9919996261597 0.26370632648468
15.9930000305176 0.264463543891907
15.9949998855591 0.265069365501404
15.9949998855591 0.265584230422974
15.9969997406006 0.266008377075195
15.9969997406006 0.266432404518127
15.9980001449585 0.266826152801514
16 0.267553091049194
16.0009994506836 0.2680983543396
16.0030002593994 0.268643617630005
16.003999710083 0.269249439239502
16.0060005187988 0.270249009132385
16.0069999694824 0.270824432373047
16.007999420166 0.271339416503906
16.0090007781982 0.271945238113403
16.0100002288818 0.272429943084717
16.011999130249 0.273277997970581
16.0130004882812 0.273762702941895
16.0139999389648 0.274338126182556
16.0160007476807 0.274883389472961
16.0160007476807 0.275367975234985
16.0170001983643 0.275761842727661
16.0179996490479 0.276276707649231
16.0200004577637 0.276882529258728
16.0219993591309 0.277730703353882
16.0230007171631 0.278245568275452
16.0240001678467 0.278730273246765
16.0249996185303 0.279305696487427
16.0270004272461 0.280032753944397
16.0279998779297 0.280577898025513
16.0289993286133 0.28118371963501
16.0300006866455 0.281850099563599
16.0319995880127 0.282516479492188
16.0330009460449 0.282970905303955
16.0349998474121 0.283818960189819
16.0359992980957 0.284303665161133
16.0370006561279 0.284757971763611
16.0389995574951 0.285242557525635
16.0410003662109 0.286363363265991
16.0429992675781 0.287211418151855
16.0450000762939 0.287877798080444
16.0470008850098 0.288544297218323
16.048999786377 0.28966498374939
16.0499992370605 0.290089011192322
16.0520000457764 0.290573716163635
16.0520000457764 0.291118860244751
16.0540008544922 0.291543006896973
16.0550003051758 0.292269945144653
16.056999206543 0.292815208435059
16.0580005645752 0.29339075088501
16.0590000152588 0.293814778327942
16.0610008239746 0.294481158256531
16.0620002746582 0.294965744018555
16.0629997253418 0.295541286468506
16.0650005340576 0.296480298042297
16.0659999847412 0.296964883804321
16.0669994354248 0.297419309616089
16.068000793457 0.297903895378113
16.0709991455078 0.298812627792358
16.07200050354 0.299600124359131
16.0729999542236 0.300024271011353
16.0750007629395 0.300508856773376
16.0779991149902 0.301720499992371
16.0799999237061 0.302205085754395
16.0799999237061 0.302659511566162
16.0809993743896 0.303053259849548
16.0860004425049 0.304961562156677
16.0879993438721 0.305567264556885
16.0890007019043 0.306173086166382
16.0909996032715 0.306718349456787
16.0919990539551 0.307203054428101
16.0939998626709 0.307748198509216
16.0949993133545 0.308263182640076
16.0970001220703 0.308990120887756
16.1000003814697 0.31020176410675
16.1019992828369 0.310807466506958
16.1040000915527 0.311655640602112
16.1049995422363 0.312079668045044
16.1070003509521 0.312806725502014
16.1100006103516 0.313806295394897
16.113000869751 0.314896702766418
16.1159992218018 0.315805435180664
16.1180000305176 0.316290020942688
16.1200008392334 0.316774725914001
16.1259994506836 0.318985939025879
16.1280002593994 0.319773435592651
16.1310005187988 0.320863842964172
16.132999420166 0.321863412857056
16.1350002288818 0.322529792785645
16.136999130249 0.323014497756958
16.1590003967285 0.330708146095276
16.1609992980957 0.331253409385681
16.1760005950928 0.33616042137146
16.17799949646 0.336645126342773
16.1800003051758 0.337644577026367
16.181999206543 0.338129281997681
16.1840000152588 0.338674545288086
16.1849994659424 0.339340925216675
16.1879997253418 0.340067863464355
16.1909999847412 0.340794801712036
16.1919994354248 0.341249227523804
16.193000793457 0.341733813285828
16.1949996948242 0.342279076576233
16.19700050354 0.342763662338257
16.2000007629395 0.343581438064575
16.2040004730225 0.344793081283569
16.2059993743896 0.345459461212158
16.2070007324219 0.346004724502563
16.2089996337891 0.346549987792969
16.2110004425049 0.347095131874084
16.2129993438721 0.347700953483582
16.2150001525879 0.348549127578735
16.2159996032715 0.349154949188232
16.2169990539551 0.349760770797729
16.2199993133545 0.35048770904541
16.2220001220703 0.351093530654907
16.2250003814697 0.352092981338501
16.2280006408691 0.352729082107544
16.238000869751 0.356273055076599
16.2399997711182 0.356697201728821
16.242000579834 0.357545256614685
16.2439994812012 0.358029961585999
16.246000289917 0.358817458152771
16.2520008087158 0.360271453857422
16.2549991607666 0.361210346221924
16.2569999694824 0.361634492874146
16.261999130249 0.362906694412231
16.2670001983643 0.36481499671936
16.2700004577637 0.365541934967041
16.2709999084473 0.366147756576538
16.2730007171631 0.366632342338562
16.2749996185303 0.367177605628967
16.2779998779297 0.367995381355286
16.2800006866455 0.36847996711731
16.2849998474121 0.370176315307617
16.2880001068115 0.370630621910095
16.30299949646 0.375022649765015
16.3059997558594 0.375477075576782
16.3080005645752 0.376022338867188
16.3099994659424 0.37680983543396
16.3120002746582 0.377294540405273
16.3169994354248 0.378869533538818
16.3190002441406 0.379354238510132
16.3209991455078 0.379960060119629
16.3239994049072 0.380596160888672
16.3269996643066 0.38141393661499
16.3279991149902 0.381989479064941
16.3330001831055 0.382958769798279
16.3349990844727 0.383685708045959
16.3369998931885 0.384352087974548
16.3400001525879 0.385079026222229
16.3419990539551 0.385624289512634
16.3470001220703 0.386593580245972
16.3490009307861 0.387381076812744
16.3509998321533 0.388047456741333
16.3540000915527 0.388774394989014
16.3560009002686 0.389319658279419
16.3579998016357 0.389925479888916
16.3640003204346 0.391197681427002
16.3649997711182 0.391803503036499
16.367000579834 0.392288088798523
16.3799991607666 0.396013855934143
16.382999420166 0.396468162536621
16.3859996795654 0.397195100784302
16.3889999389648 0.397649526596069
16.3929996490479 0.39873993396759
16.3959999084473 0.399285078048706
16.3999996185303 0.400375604629517
16.4029998779297 0.400920867919922
16.4069995880127 0.401647806167603
16.4150009155273 0.403646945953369
16.4179992675781 0.404101252555847
16.423999786377 0.405524969100952
16.4270000457764 0.40597927570343
16.4330005645752 0.407614946365356
16.4349994659424 0.408160209655762
16.4400005340576 0.409129500389099
16.4549999237061 0.412673473358154
16.4580001831055 0.413400411605835
16.4610004425049 0.414036512374878
16.4650001525879 0.415248036384583
16.4680004119873 0.416156768798828
16.4699993133545 0.416823148727417
16.4740009307861 0.417671322822571
16.4769992828369 0.418307423591614
16.4780006408691 0.418822288513184
16.4799995422363 0.419428110122681
16.4820003509521 0.420033931732178
16.488000869751 0.420760869979858
16.4909992218018 0.421760439872742
16.4930000305176 0.422245144844055
16.4950008392334 0.422972083091736
16.5 0.424123048782349
16.5020008087158 0.42454719543457
16.5060005187988 0.425274133682251
16.5090007781982 0.426001071929932
16.5109996795654 0.426485776901245
16.5160007476807 0.427757978439331
16.5179996490479 0.428242564201355
16.5209999084473 0.429454207420349
16.5230007171631 0.429999351501465
16.5240001678467 0.430665731430054
16.5270004272461 0.431665420532227
16.5310001373291 0.432876944541931
16.5340003967285 0.433513045310974
16.5370006561279 0.434058308601379
16.5440006256104 0.4360271692276
16.5459995269775 0.436451196670532
16.5480003356934 0.436935901641846
16.5510005950928 0.437572002410889
16.5580005645752 0.439207553863525
16.5599994659424 0.439934611320496
16.5620002746582 0.44041919708252
16.5650005340576 0.441176414489746
16.5659999847412 0.441570281982422
16.5709991455078 0.442842483520508
16.5729999542236 0.443448305130005
16.576000213623 0.444175243377686
16.5779991149902 0.444720387458801
16.5799999237061 0.445265650749207
16.5839996337891 0.446356058120728
16.5860004425049 0.446901321411133
16.5879993438721 0.447567701339722
16.5909996032715 0.44838547706604
16.5919990539551 0.448809623718262
16.5939998626709 0.449294209480286
16.6009998321533 0.45123279094696
16.6030006408691 0.451656818389893
16.6089992523193 0.453110814094543
16.6110000610352 0.453655958175659
16.6140003204346 0.454473853111267
16.617000579834 0.455382585525513
16.6200008392334 0.456018686294556
16.6240005493164 0.45723032951355
16.628999710083 0.45898711681366
16.6310005187988 0.459411144256592
16.6319999694824 0.460077524185181
16.6340007781982 0.460683345794678
16.6350002288818 0.46110737323761
16.6380004882812 0.46183443069458
16.6399993896484 0.462561368942261
16.6420001983643 0.463167190551758
16.6439990997314 0.463712334632874
16.6459999084473 0.464560508728027
16.6539993286133 0.467135190963745
16.6560001373291 0.467862129211426
16.6580009460449 0.468528509140015
16.6590003967285 0.469013214111328
16.6620006561279 0.469830989837646
16.6639995574951 0.470376253128052
16.6660003662109 0.470982074737549
16.6690006256104 0.471618175506592
16.6690006256104 0.472011804580688
16.6709995269775 0.47243595123291
16.6709995269775 0.47295093536377
16.6720008850098 0.473344683647156
16.673999786377 0.474011063575745
16.6770000457764 0.47491979598999
16.6809997558594 0.476010203361511
16.6830005645752 0.476555347442627
16.6840000152588 0.477130889892578
16.6879997253418 0.478615164756775
16.6889991760254 0.479069471359253
16.6900005340576 0.479735851287842
16.6919994354248 0.480281114578247
16.693000793457 0.480705142021179
16.6949996948242 0.481644153594971
16.69700050354 0.482371091842651
16.6979999542236 0.482916355133057
16.6989994049072 0.483431339263916
16.701000213623 0.484097719192505
16.7029991149902 0.484642863273621
16.7059993743896 0.485642433166504
16.7080001831055 0.486702680587769
16.7089996337891 0.487217545509338
16.7099990844727 0.487914204597473
16.7119998931885 0.488641142845154
16.7140007019043 0.489368200302124
16.7150001525879 0.48991334438324
16.7159996032715 0.490398049354553
16.7180004119873 0.491124987602234
16.7189998626709 0.49167013168335
16.7199993133545 0.492154836654663
16.7220001220703 0.493003010749817
16.7229995727539 0.493729948997498
16.7250003814697 0.494396328926086
16.7269992828369 0.495335340499878
16.7280006408691 0.49575936794281
16.7299995422363 0.496304631233215
16.7320003509521 0.496971011161804
16.7329998016357 0.497637391090393
16.7339992523193 0.498212814331055
16.7360000610352 0.498939871788025
16.738000869751 0.499485015869141
16.742000579834 0.500696659088135
16.7439994812012 0.501544713973999
16.7450008392334 0.502241492271423
16.7469997406006 0.502907872200012
16.7479991912842 0.503634810447693
16.75 0.504119396209717
16.75 0.50460410118103
16.7520008087158 0.505028247833252
16.7520008087158 0.505512833595276
16.7530002593994 0.505906581878662
16.753999710083 0.50636100769043
16.7560005187988 0.506845593452454
16.7569999694824 0.507299900054932
16.757999420166 0.507754325866699
16.7600002288818 0.508360147476196
16.7639999389648 0.509571671485901
16.7649993896484 0.51023805141449
16.7660007476807 0.510783314704895
16.7679996490479 0.511510252952576
16.7689990997314 0.512025117874146
16.7700004577637 0.512449264526367
16.7709999084473 0.512964248657227
16.7730007171631 0.51396369934082
16.7749996185303 0.514751315116882
16.7749996185303 0.515145063400269
16.7770004272461 0.51556921005249
16.7770004272461 0.515993237495422
16.7779998779297 0.516386985778809
16.7789993286133 0.516841411590576
16.7810001373291 0.517447113990784
16.7830009460449 0.518295288085938
16.7840003967285 0.519052505493164
16.7859992980957 0.519597768783569
16.7880001068115 0.520657896995544
16.7889995574951 0.521172761917114
16.7900009155273 0.521687746047974
16.7910003662109 0.522233009338379
16.7929992675781 0.522717714309692
16.7950000762939 0.523717164993286
16.7959995269775 0.524292707443237
16.7980003356934 0.525413513183594
16.798999786377 0.525898098945618
16.7999992370605 0.526443243026733
16.7999992370605 0.526837110519409
16.8010005950928 0.527230858802795
16.8020000457764 0.527715444564819
16.80299949646 0.528169870376587
16.8040008544922 0.528624296188354
16.8050003051758 0.529139161109924
16.8059997558594 0.529593467712402
16.806999206543 0.530169010162354
16.8080005645752 0.530623435974121
16.8090000152588 0.531138300895691
16.8099994659424 0.531865358352661
16.8110008239746 0.532349824905396
16.8129997253418 0.533349514007568
16.8150005340576 0.534015893936157
16.8150005340576 0.534439921379089
16.8159999847412 0.534833669662476
16.8169994354248 0.535288095474243
16.8190002441406 0.53589391708374
16.8199996948242 0.536681413650513
16.8209991455078 0.537166118621826
16.8229999542236 0.537711262702942
16.8239994049072 0.538498878479004
16.8250007629395 0.538922905921936
16.826000213623 0.539377212524414
16.8269996643066 0.539861917495728
16.8290004730225 0.540800809860229
16.8290004730225 0.541346073150635
16.8299999237061 0.541739940643311
16.8309993743896 0.542224526405334
16.8320007324219 0.542830228805542
16.8330001831055 0.543436050415039
16.8349990844727 0.543981313705444
16.8360004425049 0.544738531112671
16.8369998931885 0.54540491104126
16.8390007019043 0.54613196849823
16.8400001525879 0.546828627586365
16.8419990539551 0.547555565834045
16.8419990539551 0.547949314117432
16.8430004119873 0.548343181610107
16.8449993133545 0.549342632293701
16.8460006713867 0.549918174743652
16.8470001220703 0.55037260055542
16.8490009307861 0.551220655441284
16.8509998321533 0.552341461181641
16.8530006408691 0.553189516067505
16.8540000915527 0.55373477935791
16.8549995422363 0.554401159286499
16.8560009002686 0.555067539215088
16.8579998016357 0.556127786636353
16.8589992523193 0.556581974029541
16.8600006103516 0.557006120681763
16.8610000610352 0.55746054649353
16.8619995117188 0.557945132255554
16.863000869751 0.558702349662781
16.8640003204346 0.559217214584351
16.8649997711182 0.559762477874756
16.8659992218018 0.560307741165161
16.867000579834 0.560883283615112
16.8680000305176 0.561398267745972
16.8680000305176 0.56185257434845
16.8689994812012 0.562246322631836
16.8689994812012 0.562852144241333
16.8700008392334 0.563245892524719
16.871000289917 0.563791036605835
16.8729991912842 0.564457416534424
16.875 0.565638780593872
16.8759994506836 0.566305160522461
16.8780002593994 0.567244172096252
16.878999710083 0.568001508712769
16.8799991607666 0.568667888641357
16.8810005187988 0.569152474403381
16.8819999694824 0.569758296012878
16.8840007781982 0.570424675941467
16.8850002288818 0.571030497550964
16.8859996795654 0.571787714958191
16.886999130249 0.572242021560669
16.8880004882812 0.572726726531982
16.8889999389648 0.57318115234375
16.8910007476807 0.574180603027344
16.8920001983643 0.574756145477295
16.8929996490479 0.575543642044067
16.8939990997314 0.576119184494019
16.8950004577637 0.576664447784424
16.8959999084473 0.57742166519165
16.8969993591309 0.577876091003418
16.8980007171631 0.57866358757019
16.8980007171631 0.579208850860596
16.8990001678467 0.579602599143982
16.8999996185303 0.580329537391663
16.9009990692139 0.581056594848633
16.9020004272461 0.581722974777222
16.9029998779297 0.582298398017883
16.9039993286133 0.582964777946472
16.9050006866455 0.583449363708496
16.9060001373291 0.584236979484558
16.9069995880127 0.584933638572693
16.9080009460449 0.585660696029663
16.9090003967285 0.58641791343689
16.9099998474121 0.587205410003662
16.9109992980957 0.587629556655884
16.9120006561279 0.588356494903564
16.9120006561279 0.588780522346497
16.9130001068115 0.589174270629883
16.9139995574951 0.589689254760742
16.9150009155273 0.590385913848877
16.9160003662109 0.591052293777466
16.9169998168945 0.591476321220398
16.9179992675781 0.592233657836914
16.9190006256104 0.592657685279846
16.9190006256104 0.593051433563232
16.9200000762939 0.593445181846619
16.9209995269775 0.594051003456116
16.9220008850098 0.594626545906067
16.9230003356934 0.595292925834656
16.923999786377 0.595959305763245
16.9249992370605 0.596655964851379
16.9260005950928 0.597322344779968
16.9270000457764 0.598049283027649
16.92799949646 0.598776340484619
16.9290008544922 0.599382162094116
16.9290008544922 0.599806070327759
16.9300003051758 0.600199937820435
16.9309997558594 0.600987434387207
16.9309997558594 0.601593255996704
16.931999206543 0.60198712348938
16.9330005645752 0.602774620056152
16.9340000152588 0.603289484977722
16.9349994659424 0.603986263275146
16.9360008239746 0.604501128196716
16.9370002746582 0.605167508125305
16.9379997253418 0.605924844741821
16.9389991760254 0.606469988822937
16.9400005340576 0.607257604598999
16.9409999847412 0.607802748680115
16.9409999847412 0.608378291130066
16.9419994354248 0.608772039413452
16.943000793457 0.609317302703857
16.9440002441406 0.609983682632446
16.9459991455078 0.611165046691895
16.94700050354 0.611922264099121
16.94700050354 0.612316012382507
16.9479999542236 0.612709760665894
16.9489994049072 0.61346697807312
16.9500007629395 0.614042520523071
16.951000213623 0.614799737930298
16.9519996643066 0.615405559539795
16.9519996643066 0.615799427032471
16.9529991149902 0.616193056106567
16.9529991149902 0.616617202758789
16.9540004730225 0.617010951042175
16.9549999237061 0.61770761013031
16.9559993743896 0.618374109268188
16.9570007324219 0.618979811668396
16.9570007324219 0.619403839111328
16.9580001831055 0.619797706604004
16.9589996337891 0.620585203170776
16.9599990844727 0.621312141418457
16.9610004425049 0.621917963027954
16.9629993438721 0.622917532920837
16.9640007019043 0.623432397842407
16.9640007019043 0.623886823654175
16.9650001525879 0.624280691146851
16.9650001525879 0.624674320220947
16.9659996032715 0.625068187713623
16.9659996032715 0.625552773475647
16.9669990539551 0.625946521759033
16.9680004119873 0.62655234336853
16.9689998626709 0.627158164978027
16.9699993133545 0.627703428268433
16.9710006713867 0.628369808197021
16.9720001220703 0.629096746444702
16.9729995727539 0.629763126373291
16.9729995727539 0.630247831344604
16.9740009307861 0.630641460418701
16.9740009307861 0.631126165390015
16.9750003814697 0.63152003288269
16.9750003814697 0.632246971130371
16.9759998321533 0.632640719413757
16.9769992828369 0.633125305175781
16.9780006408691 0.633700847625732
16.9780006408691 0.6341552734375
16.9790000915527 0.634548902511597
16.9799995422363 0.635094165802002
16.9810009002686 0.635699987411499
16.9810009002686 0.636093854904175
16.9820003509521 0.636487483978271
16.9820003509521 0.636941909790039
16.9829998016357 0.637335658073425
16.9839992523193 0.637820243835449
16.9850006103516 0.6383957862854
16.9860000610352 0.639183402061462
16.9869995117188 0.639698266983032
16.988000869751 0.640394926071167
16.9890003204346 0.641121864318848
16.9909992218018 0.642242670059204
16.992000579834 0.642848491668701
16.9930000305176 0.643393754959106
16.9939994812012 0.644060134887695
16.9950008392334 0.644514441490173
16.996000289917 0.645029306411743
16.9969997406006 0.645453453063965
16.9969997406006 0.645847201347351
16.9979991912842 0.646240949630737
16.9990005493164 0.646967887878418
17 0.647634267807007
17.0009994506836 0.648361325263977
17.0020008087158 0.648815631866455
17.0030002593994 0.649239778518677
17.003999710083 0.649724364280701
17.003999710083 0.650178670883179
17.0049991607666 0.650572538375854
17.0060005187988 0.651299476623535
17.0069999694824 0.65184473991394
17.007999420166 0.652511119842529
17.0090007781982 0.653298616409302
17.0100002288818 0.653874158859253
17.0109996795654 0.65447998046875
17.011999130249 0.655085802078247
17.0139999389648 0.65587329864502
17.0149993896484 0.6566002368927
17.0149993896484 0.656993985176086
17.0160007476807 0.657387733459473
17.0170001983643 0.657902717590332
17.0179996490479 0.658387422561646
17.0200004577637 0.658932566642761
17.0200004577637 0.659447431564331
17.0209999084473 0.659841299057007
17.0219993591309 0.660568237304688
17.0240001678467 0.661507248878479
17.0249996185303 0.662294864654541
17.0259990692139 0.662900567054749
17.0270004272461 0.663354873657227
17.0279998779297 0.663930416107178
17.0289993286133 0.664505958557129
17.0319995880127 0.665717601776123
17.0330009460449 0.666505098342896
17.0340003967285 0.667020082473755
17.0349998474121 0.667686462402344
17.0359992980957 0.668201446533203
17.0370006561279 0.668716311454773
17.0380001068115 0.66932213306427
17.0389995574951 0.670049071311951
17.0389995574951 0.670442819595337
17.0400009155273 0.670836687088013
17.0410003662109 0.671260595321655
17.0419998168945 0.671836137771606
17.0419998168945 0.672260284423828
17.0429992675781 0.672654032707214
17.0440006256104 0.673380970954895
17.0450000762939 0.673804998397827
17.0459995269775 0.674289703369141
17.0459995269775 0.674834966659546
17.0480003356934 0.675258994102478
17.0480003356934 0.675743579864502
17.0499992370605 0.676167726516724
17.0520000457764 0.676894664764404
17.0520000457764 0.677288413047791
17.05299949646 0.677682161331177
17.0540008544922 0.678257703781128
17.0540008544922 0.678772687911987
17.0550003051758 0.679166436195374
17.0559997558594 0.679651021957397
17.056999206543 0.680377960205078
17.0580005645752 0.680923223495483
17.0590000152588 0.681498765945435
17.0610008239746 0.681983470916748
17.0610008239746 0.682437777519226
17.0620002746582 0.682831525802612
17.0629997253418 0.683255672454834
17.0639991760254 0.683770537376404
17.0650005340576 0.684376239776611
17.0659999847412 0.684951782226562
17.0669994354248 0.68555760383606
17.068000793457 0.68628454208374
17.0690002441406 0.686829805374146
17.0709991455078 0.687950611114502
17.07200050354 0.688374638557434
17.0729999542236 0.68891978263855
17.0739994049072 0.689616441726685
17.076000213623 0.690101146697998
17.0769996643066 0.690888643264771
17.0779991149902 0.691343069076538
17.0790004730225 0.692039728164673
17.0799999237061 0.692524433135986
17.0820007324219 0.693251371383667
17.0839996337891 0.694190263748169
17.0849990844727 0.694977879524231
17.0869998931885 0.695462465286255
17.0879993438721 0.696250081062317
17.0890007019043 0.696704387664795
17.0919990539551 0.697613120079041
17.0930004119873 0.698370456695557
17.0939998626709 0.698915600776672
17.0949993133545 0.699521422386169
17.0970001220703 0.700066566467285
17.0990009307861 0.700793623924255
17.1009998321533 0.701732635498047
17.1019992828369 0.702338457107544
17.1040000915527 0.703065395355225
17.1060009002686 0.703792333602905
17.1070003509521 0.704337596893311
17.1079998016357 0.704822182655334
17.1089992523193 0.705397725105286
17.1100006103516 0.70588231086731
17.1119995117188 0.706488132476807
17.113000869751 0.706912279129028
17.1149997711182 0.707578659057617
17.117000579834 0.70836615562439
17.1189994812012 0.709305167198181
17.121000289917 0.710153341293335
17.1229991912842 0.710940837860107
17.1259994506836 0.711940407752991
17.1280002593994 0.712485551834106
17.1280002593994 0.71297025680542
17.1299991607666 0.713394403457642
17.1299991607666 0.713788032531738
17.1319999694824 0.71421217918396
17.1319999694824 0.714636206626892
17.132999420166 0.715029954910278
17.1340007781982 0.7154541015625
17.1359996795654 0.715999245643616
17.1380004882812 0.716998815536499
17.1399993896484 0.718180179595947
17.1420001983643 0.719361543655396
17.1429996490479 0.719785571098328
17.1439990997314 0.720360994338989
17.1450004577637 0.720785140991211
17.1469993591309 0.7214515209198
17.1490001678467 0.722390413284302
17.1499996185303 0.722814559936523
17.1520004272461 0.723420381546021
17.1539993286133 0.724268436431885
17.1560001373291 0.724753141403198
17.1599998474121 0.726237297058105
17.1609992980957 0.726782560348511
17.1650009155273 0.727873086929321
17.1660003662109 0.728357672691345
17.1679992675781 0.729084610939026
17.1679992675781 0.729508638381958
17.1700000762939 0.72993278503418
17.1700000762939 0.730478048324585
17.1720008850098 0.730901956558228
17.1770000457764 0.733113288879395
17.17799949646 0.733628153800964
17.1790008544922 0.734052181243896
17.1809997558594 0.73453688621521
17.1840000152588 0.735627293586731
17.1870002746582 0.736536026000977
17.1900005340576 0.737747669219971
17.1919994354248 0.738232254981995
17.193000793457 0.73877739906311
17.1949996948242 0.739565014839172
17.19700050354 0.740049600601196
17.1979999542236 0.740715980529785
17.2000007629395 0.741443037986755
17.2019996643066 0.742291212081909
17.2029991149902 0.742715239524841
17.2040004730225 0.743139266967773
17.2059993743896 0.743684530258179
17.2070007324219 0.744472026824951
17.2089996337891 0.74513840675354
17.2099990844727 0.745592832565308
17.2110004425049 0.746077418327332
17.2129993438721 0.746622562408447
17.2129993438721 0.747016429901123
17.2150001525879 0.747440457344055
17.2269992828369 0.752044558525085
17.2299995422363 0.752498865127563
17.2339992523193 0.75398313999176
17.2360000610352 0.754528403282166
17.238000869751 0.755315899848938
17.2399997711182 0.755982398986816
17.242000579834 0.756588101387024
17.2439994812012 0.757133364677429
17.246000289917 0.757981538772583
17.2469997406006 0.758405447006226
17.2490005493164 0.758890151977539
17.2569999694824 0.76122260093689
17.2590007781982 0.761707067489624
17.2590007781982 0.762131214141846
17.2609996795654 0.762555360794067
17.2649993896484 0.764039516448975
17.2670001983643 0.764766454696655
17.2749996185303 0.767098784446716
17.2779998779297 0.7680983543396
17.2800006866455 0.768583059310913
17.2870006561279 0.770673036575317
17.2889995574951 0.771157741546631
17.2910003662109 0.771642327308655
17.2940006256104 0.772460222244263
17.2970008850098 0.773368835449219
17.3080005645752 0.776185870170593
17.3120002746582 0.776670455932617
17.3199996948242 0.778578758239746
17.3229999542236 0.779033184051514
17.3390007019043 0.783182859420776
17.3409996032715 0.783607006072998
17.3439998626709 0.784515619277954
17.3470001220703 0.785333514213562
17.3490009307861 0.785818099975586
17.3500003814697 0.786302804946899
17.3530006408691 0.786938905715942
17.3549995422363 0.787484169006348
17.3579998016357 0.788120269775391
17.3610000610352 0.789089441299438
17.363000869751 0.78951358795166
17.3649997711182 0.790058851242065
17.3729991912842 0.79163384437561
17.3759994506836 0.792451620101929
17.378999710083 0.792996883392334
17.3819999694824 0.793542146682739
17.3850002288818 0.79426908493042
17.3899993896484 0.795389890670776
17.3939990997314 0.796237945556641
17.3959999084473 0.796722650527954
17.3990001678467 0.797449588775635
17.4020004272461 0.79799485206604
17.4349994659424 0.80435574054718
17.4400005340576 0.805325031280518
17.443000793457 0.805870294570923
17.4589996337891 0.808656930923462
17.4699993133545 0.81071662902832
17.4720001220703 0.811140775680542
17.4780006408691 0.811867713928223
17.488000869751 0.813745737075806
17.492000579834 0.814351558685303
17.507999420166 0.817138195037842
17.511999130249 0.817986249923706
17.5179996490479 0.819076776504517
17.5480003356934 0.824286699295044
17.55299949646 0.824801683425903
17.5620002746582 0.826255559921265
17.5690002441406 0.827467203140259
17.5739994049072 0.828587889671326
17.5820007324219 0.829920649528503
17.5909996032715 0.831647157669067
17.5960006713867 0.832313537597656
17.6000003814697 0.833131313323975
17.6040000915527 0.833616018295288
17.6079998016357 0.834464192390442
17.6140003204346 0.835191130638123
17.6270008087158 0.837311506271362
17.6299991607666 0.83776581287384
17.6450004577637 0.839946746826172
17.6520004272461 0.841158270835876
17.6580009460449 0.841885328292847
17.6620006561279 0.842733383178711
17.6639995574951 0.843218088150024
17.6679992675781 0.843823909759521
17.6749992370605 0.844611406326294
17.6800003051758 0.845277786254883
17.7019996643066 0.848306775093079
17.7059993743896 0.848912596702576
17.7129993438721 0.85012412071228
17.7229995727539 0.851699352264404
17.7299995422363 0.852698802947998
17.7439994812012 0.855182647705078
17.7469997406006 0.855727910995483
17.75 0.856182217597961
17.7530002593994 0.856818318367004
17.7560005187988 0.857454419136047
17.7600002288818 0.858302593231201
17.7689990997314 0.85948383808136
17.7740001678467 0.860150218009949
17.7779998779297 0.860998392105103
17.7819995880127 0.8616042137146
17.7880001068115 0.862876415252686
17.8090000152588 0.867692470550537
17.8139991760254 0.868661761283875
17.8199996948242 0.86957049369812
17.8229999542236 0.870115756988525
17.8320007324219 0.871842265129089
17.8349990844727 0.872387409210205
17.8369998931885 0.872872114181519
17.8390007019043 0.873356819152832
17.8460006713867 0.874780416488647
17.8540000915527 0.876355409622192
17.8579998016357 0.876961231231689
17.8600006103516 0.877445936203003
17.8659992218018 0.878899812698364
17.8700008392334 0.879747986793518
17.875 0.880717277526855
17.8770008087158 0.881201982498169
17.878999710083 0.881747126579285
17.8810005187988 0.882352948188782
17.882999420166 0.882958769798279
17.8859996795654 0.883594751358032
17.8929996490479 0.885230541229248
17.8950004577637 0.885715126991272
17.8969993591309 0.886199712753296
17.8999996185303 0.886835813522339
17.9039993286133 0.887441635131836
17.9290008544922 0.893105983734131
17.9309997558594 0.893711805343628
17.9360008239746 0.894832491874695
17.9389991760254 0.895468592643738
17.9419994354248 0.896104693412781
17.9440002441406 0.896952867507935
17.9459991455078 0.89749801158905
17.9489994049072 0.898225069046021
17.951000213623 0.898709654808044
17.9529991149902 0.899194240570068
17.9559993743896 0.899921178817749
17.9669990539551 0.902707934379578
17.9699993133545 0.903162240982056
17.9759998321533 0.904616236686707
17.9799995422363 0.905706644058228
17.9839992523193 0.906554818153381
17.9860000610352 0.90722119808197
17.9979991912842 0.910522818565369
18.0009994506836 0.911158919334412
18.003999710083 0.911704063415527
18.007999420166 0.912794589996338
18.011999130249 0.913400411605835
18.0139999389648 0.914006233215332
18.0160007476807 0.914551377296448
18.0209999084473 0.915520668029785
18.0249996185303 0.916126489639282
18.0709991455078 0.925607323646545
18.0739994049072 0.926061630249023
18.0769996643066 0.926697731018066
18.0790004730225 0.927424669265747
18.0849990844727 0.928151607513428
18.0900001525879 0.928969502449036
18.0970001220703 0.929969072341919
18.1009998321533 0.9306960105896
18.1049995422363 0.931301832199097
18.1079998016357 0.931847095489502
18.1110000610352 0.932574033737183
18.1159992218018 0.933391809463501
18.1200008392334 0.934240102767944
18.125 0.934906482696533
18.1299991607666 0.935572862625122
18.1399993896484 0.936845064163208
18.1439990997314 0.937693119049072
18.1499996185303 0.938601732254028
18.1569995880127 0.939510583877563
18.1639995574951 0.940752387046814
18.1669998168945 0.941206693649292
18.17799949646 0.9429030418396
18.181999206543 0.94362998008728
18.1870002746582 0.944296360015869
18.193000793457 0.945205092430115
18.2129993438721 0.947931170463562
18.2180004119873 0.948446035385132
18.2229995727539 0.949294209480286
18.2299995422363 0.94977879524231
18.2350006103516 0.950717926025391
18.2399997711182 0.95123279094696
18.2709999084473 0.954685926437378
18.2810001373291 0.955352306365967
18.30299949646 0.957684636116028
18.3080005645752 0.958199501037598
18.3150005340576 0.95898711681366
18.3369998931885 0.960653066635132
18.3449993133545 0.961258888244629
18.3689994812012 0.963167190551758
18.3780002593994 0.963682055473328
18.4130001068115 0.966165781021118
18.4409999847412 0.967619776725769
18.4500007629395 0.968043804168701
18.4710006713867 0.969043493270874
18.511999130249 0.97119402885437
18.5209999084473 0.971709012985229
18.57200050354 0.973617315292358
18.6000003814697 0.974435091018677
18.617000579834 0.974980354309082
18.6259994506836 0.975464940071106
18.6490001678467 0.976525068283081
18.6580009460449 0.977070331573486
18.6730003356934 0.977585315704346
18.6860008239746 0.97806990146637
18.6979999542236 0.978554487228394
18.7080001831055 0.978827238082886
18.7430000305176 0.979735851287842
18.7560005187988 0.980220556259155
18.7770004272461 0.98091721534729
18.8409996032715 0.982583165168762
18.8589992523193 0.983310103416443
18.8859996795654 0.983946204185486
18.9740009307861 0.986096858978271
18.9990005493164 0.987217545509338
19.0139999389648 0.987762689590454
19.0799999237061 0.98939847946167
19.1630001068115 0.991034030914307
19.1749992370605 0.991397619247437
19.201000213623 0.991851925849915
19.253999710083 0.99276065826416
19.2600002288818 0.992942333221436
19.3090000152588 0.993548154830933
19.3139991760254 0.993669271469116
19.3780002593994 0.99451756477356
19.3819999694824 0.994668960571289
19.4669990539551 0.995456457138062
19.4799995422363 0.995577573776245
19.6520004272461 0.99612283706665
19.7700004577637 0.996546983718872
19.8719997406006 0.997061848640442
20.1310005187988 0.998424887657166
21.0330009460449 0.999394178390503
21.4179992675781 0.999757766723633
21.9769992828369 0.999818325042725
46.0019989013672 0.999969720840454
};

% trace 10 mbps
\addplot [very thick, color2, densely dotted]
table {%
8.00500011444092 0
13.8909997940063 0.000545978546142578
13.9040002822876 0.000728011131286621
13.9630002975464 0.00121331214904785
14.003999710083 0.00145590305328369
14.2729997634888 0.00263881683349609
14.2829999923706 0.00272989273071289
14.4469995498657 0.00339710712432861
14.4930000305176 0.00373077392578125
14.576000213623 0.00473177433013916
14.8109998703003 0.00985777378082275
14.8290004730225 0.0107676982879639
14.83899974823 0.0116473436355591
14.8439998626709 0.0121629238128662
14.8660001754761 0.0151960849761963
14.8699998855591 0.0158027410507202
14.8870000839233 0.0182292461395264
14.8929996490479 0.018957257270813
14.8970003128052 0.0195637941360474
14.8999996185303 0.0200188159942627
14.9029998779297 0.0204737186431885
14.9060001373291 0.0210196971893311
14.9079999923706 0.021626353263855
14.91100025177 0.0221723318099976
14.9209995269775 0.0237495899200439
14.9270000457764 0.0248415470123291
14.9379997253418 0.0265400409698486
14.9420003890991 0.0272680521011353
14.9530000686646 0.0296338796615601
14.956000328064 0.0301798582077026
14.9589996337891 0.0307258367538452
14.9670000076294 0.0324850082397461
14.9700002670288 0.0329400300979614
14.9729995727539 0.033668041229248
14.9770002365112 0.0343959331512451
14.9840002059937 0.035396933555603
14.9899997711182 0.0364887714385986
14.9930000305176 0.037125825881958
14.996000289917 0.0376718044281006
15.0010004043579 0.0384906530380249
15.0270004272461 0.0421608686447144
15.0319995880127 0.0426157712936401
15.0380001068115 0.0435863733291626
15.0419998168945 0.0440716743469238
15.0459995269775 0.0446783304214478
15.0530004501343 0.0452545881271362
15.0659999847412 0.0468015670776367
15.0780000686646 0.0479540824890137
15.08899974823 0.0486518144607544
15.0939998626709 0.0491067171096802
15.0989999771118 0.0496224164962769
15.1090002059937 0.050532341003418
15.1149997711182 0.0510783195495605
15.1370000839233 0.0527768135070801
15.1499996185303 0.0533531904220581
15.16100025177 0.0540508031845093
15.2290000915527 0.0578118562698364
15.2480001449585 0.058752179145813
15.2550001144409 0.0593284368515015
15.2589998245239 0.0598137378692627
15.2650003433228 0.0603597164154053
15.2749996185303 0.0612696409225464
15.2799997329712 0.0617246627807617
15.2959995269775 0.0625739097595215
15.4350004196167 0.0713701248168945
15.4739999771118 0.0740998983383179
15.4849996566772 0.0751311779022217
15.4899997711182 0.0757681131362915
15.4980001449585 0.0763747692108154
15.5150003433228 0.0782856941223145
15.5719995498657 0.0838363170623779
15.5780000686646 0.0845643281936646
15.5839996337891 0.0852922201156616
15.5970001220703 0.0872334241867065
15.6009998321533 0.0879614353179932
15.6070003509521 0.0886893272399902
15.6180000305176 0.090721607208252
15.6239995956421 0.0917528867721558
15.6260004043579 0.0921775102615356
15.6300001144409 0.0930267572402954
15.6339998245239 0.0936334133148193
15.6370000839233 0.0942703485488892
15.6409997940063 0.0948770046234131
15.6549997329712 0.0975158214569092
15.6590003967285 0.0980011224746704
15.664999961853 0.0989110469818115
15.6800003051758 0.101549983024597
15.6820001602173 0.102156519889832
15.6870002746582 0.102823853492737
15.6899995803833 0.103460788726807
15.7189998626709 0.109405755996704
15.7220001220703 0.109860777854919
15.7370004653931 0.112954616546631
15.7410001754761 0.113682508468628
15.7440004348755 0.114319562911987
15.7489995956421 0.115138411521912
15.7559995651245 0.116351723670959
15.7580003738403 0.116776347160339
15.7629995346069 0.117595314979553
15.7690000534058 0.118687272071838
15.7729997634888 0.119415163993835
15.7770004272461 0.120385766029358
15.7819995880127 0.12135648727417
15.78600025177 0.122084379196167
15.8140001296997 0.129272937774658
15.8159999847412 0.129940271377563
15.8179998397827 0.130546927452087
15.8199996948242 0.131214141845703
15.8240003585815 0.132427453994751
15.8249998092651 0.133125066757202
15.8269996643066 0.133610367774963
15.8290004730225 0.134156346321106
15.831000328064 0.135005593299866
15.8319997787476 0.135581970214844
15.8330001831055 0.136158227920532
15.8339996337891 0.136613130569458
15.8360004425049 0.137159109115601
15.8380002975464 0.137644410133362
15.8380002975464 0.138038754463196
15.83899974823 0.13843309879303
15.8400001525879 0.138948678970337
15.8409996032715 0.139616012573242
15.8420000076294 0.140040636062622
15.8430004119873 0.140525937080383
15.8430004119873 0.140920281410217
15.8439998626709 0.141314506530762
15.8450002670288 0.14189088344574
15.8459997177124 0.142376184463501
15.8470001220703 0.142800807952881
15.8479995727539 0.143225431442261
15.8500003814697 0.143892765045166
15.8500003814697 0.144438743591309
15.8509998321533 0.144833087921143
15.8509998321533 0.145318269729614
15.8520002365112 0.145712614059448
15.8529996871948 0.146410226821899
15.8540000915527 0.146956205368042
15.8549995422363 0.147471904754639
15.8559999465942 0.148048162460327
15.8570003509521 0.148715496063232
15.8579998016357 0.149443387985229
15.8590002059937 0.149928689002991
15.8599996566772 0.150656700134277
15.8610000610352 0.151081323623657
15.8620004653931 0.1516273021698
15.8629999160767 0.152233958244324
15.8640003204346 0.152840495109558
15.8649997711182 0.153507828712463
15.8660001754761 0.154205441474915
15.8669996261597 0.154933452606201
15.8680000305176 0.155449032783508
15.8690004348755 0.156025409698486
15.8699998855591 0.156601667404175
15.8699998855591 0.157026290893555
15.871000289917 0.157420635223389
15.8719997406006 0.15811824798584
15.8730001449585 0.158815860748291
15.8739995956421 0.159392118453979
15.875 0.160089731216431
15.8760004043579 0.1605144739151
15.8769998550415 0.161090731620789
15.8780002593994 0.161697387695312
15.8800001144409 0.162637591362
15.8800001144409 0.163062334060669
15.8809995651245 0.163456559181213
15.8809995651245 0.163911581039429
15.8819999694824 0.164305925369263
15.8830003738403 0.164882183074951
15.8839998245239 0.16545844078064
15.8839998245239 0.16588306427002
15.8850002288818 0.166277408599854
15.8859996795654 0.166853666305542
15.8870000839233 0.167551279067993
15.8879995346069 0.168006300926208
15.8889999389648 0.168612957000732
15.8900003433228 0.169310569763184
15.8900003433228 0.169735193252563
15.8909997940063 0.170129537582397
15.8920001983643 0.170554161071777
15.8929996490479 0.171069741249084
15.8940000534058 0.171676397323608
15.8950004577637 0.172465085983276
15.8950004577637 0.172950387001038
15.8959999084473 0.173344612121582
15.8970003128052 0.174072623252869
15.8979997634888 0.174861192703247
15.8990001678467 0.175558805465698
15.8999996185303 0.176317095756531
15.9010000228882 0.177075386047363
15.9010000228882 0.177500009536743
15.9020004272461 0.177894353866577
15.9029998779297 0.178683042526245
15.9029998779297 0.179289579391479
15.9040002822876 0.179683923721313
15.9040002822876 0.180229902267456
15.9049997329712 0.18062424659729
15.9060001373291 0.181109547615051
15.9060001373291 0.181594848632812
15.9069995880127 0.181989192962646
15.9069995880127 0.182474493980408
15.9079999923706 0.182868719100952
15.9090003967285 0.183627009391785
15.9099998474121 0.184324622154236
15.91100025177 0.185022354125977
15.91100025177 0.185507535934448
15.9119997024536 0.185901880264282
15.9130001068115 0.186508536338806
15.9130001068115 0.186933159828186
15.9139995574951 0.18732750415802
15.914999961853 0.188025116920471
15.914999961853 0.188449740409851
15.9160003662109 0.188844084739685
15.9160003662109 0.189481019973755
15.9169998168945 0.189875364303589
15.9180002212524 0.190633654594421
15.918999671936 0.1914222240448
15.918999671936 0.191816568374634
15.9200000762939 0.192210912704468
15.9200000762939 0.192787170410156
15.9209995269775 0.19318151473999
15.9209995269775 0.193666815757751
15.9219999313354 0.194061040878296
15.9219999313354 0.19488000869751
15.9230003356934 0.195274353027344
15.9230003356934 0.195668697357178
15.923999786377 0.196062922477722
15.923999786377 0.196669578552246
15.9250001907349 0.19706392288208
15.9250001907349 0.197609901428223
15.9259996414185 0.198004245758057
15.9259996414185 0.198853492736816
15.9270000457764 0.19924783706665
15.9270000457764 0.200218439102173
15.9280004501343 0.200612664222717
15.9280004501343 0.201340675354004
15.9289999008179 0.201735019683838
15.9289999008179 0.202462911605835
15.9300003051758 0.202857255935669
15.9300003051758 0.203797459602356
15.9309997558594 0.20419180393219
15.9309997558594 0.204677104949951
15.9320001602173 0.205071449279785
15.9320001602173 0.206042051315308
15.9329996109009 0.206436395645142
15.9329996109009 0.207528233528137
15.9340000152588 0.207922577857971
15.9340000152588 0.208620190620422
15.9350004196167 0.209014534950256
15.9350004196167 0.209469556808472
15.9359998703003 0.209863781929016
15.9359998703003 0.210834383964539
15.9370002746582 0.211228728294373
15.9370002746582 0.211804986000061
15.9379997253418 0.212199330329895
15.9379997253418 0.212927341461182
15.9390001296997 0.213321566581726
15.9390001296997 0.214079856872559
15.9399995803833 0.214474201202393
15.9399995803833 0.214989900588989
15.9409999847412 0.215384125709534
15.9409999847412 0.216263771057129
15.9420003890991 0.216658115386963
15.9420003890991 0.217355728149414
15.9429998397827 0.217750072479248
15.9429998397827 0.218417286872864
15.9440002441406 0.218811631202698
15.9449996948242 0.219509243965149
15.9449996948242 0.220055222511292
15.9460000991821 0.220449447631836
15.9460000991821 0.221147179603577
15.9469995498657 0.221541404724121
15.9469995498657 0.222057104110718
15.9479999542236 0.222451448440552
15.9479999542236 0.222936749458313
15.9490003585815 0.223330974578857
15.9490003585815 0.224149942398071
15.9499998092651 0.224544286727905
15.9499998092651 0.225181221961975
15.951000213623 0.225575566291809
15.951000213623 0.226424813270569
15.9519996643066 0.226819157600403
15.9519996643066 0.227425813674927
15.9530000686646 0.227820038795471
15.9530000686646 0.228851318359375
15.9540004730225 0.229245662689209
15.9540004730225 0.230216264724731
15.9549999237061 0.230610609054565
15.9549999237061 0.231368899345398
15.956000328064 0.231763124465942
15.956000328064 0.232491135597229
15.9569997787476 0.232885479927063
15.9569997787476 0.233947038650513
15.9580001831055 0.234341382980347
15.9580001831055 0.235160350799561
15.9589996337891 0.235554575920105
15.9589996337891 0.236161231994629
15.960000038147 0.236555576324463
15.960000038147 0.237374544143677
15.9610004425049 0.237768769264221
15.9610004425049 0.238648414611816
15.9619998931885 0.23904275894165
15.9619998931885 0.24031662940979
15.9630002975464 0.240710973739624
15.9630002975464 0.241256952285767
15.96399974823 0.241651296615601
15.96399974823 0.242409586906433
15.9650001525879 0.242803812026978
15.9650001525879 0.24356210231781
15.9659996032715 0.243956446647644
15.9659996032715 0.244805693626404
15.9670000076294 0.245200037956238
15.9670000076294 0.245897650718689
15.9680004119873 0.246291995048523
15.9680004119873 0.247080564498901
15.9689998626709 0.247474908828735
15.9689998626709 0.248566865921021
15.9700002670288 0.248961210250854
15.9700002670288 0.249749779701233
15.9709997177124 0.250144004821777
15.9709997177124 0.250811338424683
15.9720001220703 0.251205682754517
15.9720001220703 0.251812338829041
15.9729995727539 0.252206563949585
15.9729995727539 0.252995252609253
15.9739999771118 0.253389596939087
15.9739999771118 0.253844499588013
15.9750003814697 0.254238843917847
15.9750003814697 0.254906177520752
15.9759998321533 0.255300402641296
15.9759998321533 0.255755424499512
15.9770002365112 0.256149768829346
15.9770002365112 0.256574392318726
15.9779996871948 0.25696873664856
15.9779996871948 0.257787585258484
15.9790000915527 0.258181929588318
15.9790000915527 0.258758187294006
15.9799995422363 0.25915253162384
15.9799995422363 0.259668111801147
15.9809999465942 0.260062456130981
15.9809999465942 0.260456800460815
15.9820003509521 0.260851144790649
15.9820003509521 0.261427402496338
15.9829998016357 0.261821746826172
15.9829998016357 0.262640714645386
15.9840002059937 0.26303493976593
15.9849996566772 0.263732671737671
15.9849996566772 0.264217853546143
15.9860000610352 0.264612197875977
15.9860000610352 0.265188455581665
15.9870004653931 0.265582799911499
15.9870004653931 0.266341090202332
15.9879999160767 0.266735434532166
15.9890003204346 0.267402648925781
15.9890003204346 0.267857670783997
15.9899997711182 0.268252015113831
15.9899997711182 0.268949627876282
15.9910001754761 0.269343972206116
15.9919996261597 0.270102262496948
15.9930000305176 0.270799875259399
15.9930000305176 0.271497488021851
15.9940004348755 0.271891832351685
15.9940004348755 0.272498369216919
15.9949998855591 0.272892713546753
15.996000289917 0.273651003837585
15.996000289917 0.274469971656799
15.9969997406006 0.274864196777344
15.9969997406006 0.275713562965393
15.9980001449585 0.276107788085938
15.9980001449585 0.276562809944153
15.9989995956421 0.276957154273987
15.9989995956421 0.277472734451294
16 0.277867078781128
16.0009994506836 0.27862536907196
16.0020008087158 0.279383659362793
16.0020008087158 0.279929637908936
16.0030002593994 0.28032398223877
16.003999710083 0.280991196632385
16.003999710083 0.281385540962219
16.0049991607666 0.281779885292053
16.0060005187988 0.282447099685669
16.0060005187988 0.282993078231812
16.0069999694824 0.283387422561646
16.0069999694824 0.283842325210571
16.007999420166 0.284236669540405
16.007999420166 0.284873723983765
16.0090007781982 0.285267949104309
16.0090007781982 0.285813927650452
16.0100002288818 0.286208271980286
16.0109996795654 0.286936283111572
16.0109996795654 0.287451863288879
16.011999130249 0.287846088409424
16.011999130249 0.288543820381165
16.0130004882812 0.288938045501709
16.0130004882812 0.289362668991089
16.0139999389648 0.289757013320923
16.0149993896484 0.290333271026611
16.0160007476807 0.291091680526733
16.0170001983643 0.291849851608276
16.0189990997314 0.292972207069397
16.0200004577637 0.293578863143921
16.0209999084473 0.294185400009155
16.0219993591309 0.294913411140442
16.0230007171631 0.295611023902893
16.0240001678467 0.296217679977417
16.0240001678467 0.296612024307251
16.0249996185303 0.297006249427795
16.0259990692139 0.297612905502319
16.0259990692139 0.298007249832153
16.0270004272461 0.298401594161987
16.0279998779297 0.29915976524353
16.0289993286133 0.299827098846436
16.0300006866455 0.300494432449341
16.0310001373291 0.301192045211792
16.0319995880127 0.301798701286316
16.0330009460449 0.302465915679932
16.0340003967285 0.302981615066528
16.0349998474121 0.303709506988525
16.0359992980957 0.304285883903503
16.0370006561279 0.304740786552429
16.0380001068115 0.305286765098572
16.0389995574951 0.305832743644714
16.0400009155273 0.306530356407166
16.0410003662109 0.307046055793762
16.0410003662109 0.307440280914307
16.0419998168945 0.307834625244141
16.0429992675781 0.308410882949829
16.0450000762939 0.309078216552734
16.0450000762939 0.309502840042114
16.0459995269775 0.309897184371948
16.0470008850098 0.310594797134399
16.0480003356934 0.311171054840088
16.048999786377 0.311626076698303
16.0499992370605 0.312172055244446
16.0520000457764 0.313112258911133
16.0540008544922 0.313961625099182
16.0550003051758 0.314446926116943
16.0559997558594 0.315053462982178
16.056999206543 0.315508484840393
16.0580005645752 0.316175818443298
16.0590000152588 0.31666111946106
16.0599994659424 0.317146420478821
16.0620002746582 0.317995667457581
16.0629997253418 0.318541646003723
16.0639991760254 0.319299936294556
16.0650005340576 0.319724559783936
16.0669994354248 0.320270538330078
16.0669994354248 0.320664882659912
16.0690002441406 0.321089506149292
16.0699996948242 0.321817398071289
16.0709991455078 0.322272419929504
16.07200050354 0.322757720947266
16.0729999542236 0.323485732078552
16.0739994049072 0.324001312255859
16.076000213623 0.324941635131836
16.0779991149902 0.325426936149597
16.0790004730225 0.326003193855286
16.0799999237061 0.326427817344666
16.0809993743896 0.326973795890808
16.0830001831055 0.327701807022095
16.0839996337891 0.328217387199402
16.0849990844727 0.328642129898071
16.0860004425049 0.329157710075378
16.0879993438721 0.329703688621521
16.0909996032715 0.330431580543518
16.0960006713867 0.332190871238708
16.1000003814697 0.333525419235229
16.1019992828369 0.334071397781372
16.1040000915527 0.334799289703369
16.1060009002686 0.335527300834656
16.1079998016357 0.336255311965942
16.1110000610352 0.336983203887939
16.113000869751 0.337984204292297
16.1159992218018 0.338712096214294
16.1200008392334 0.33980405330658
16.121000289917 0.340259075164795
16.1229991912842 0.340865612030029
16.1310005187988 0.342928171157837
16.1359996795654 0.344050407409668
16.1380004882812 0.344596385955811
16.1389999389648 0.345172762870789
16.1420001983643 0.345809698104858
16.1560001373291 0.349146127700806
16.173999786377 0.353908181190491
16.17799949646 0.354514837265015
16.1800003051758 0.355303525924683
16.1849994659424 0.356274127960205
16.1879997253418 0.356911063194275
16.1900005340576 0.357396364212036
16.1940002441406 0.358730912208557
16.19700050354 0.3592768907547
16.201000213623 0.360247492790222
16.2029991149902 0.360854148864746
16.2059993743896 0.361491084098816
16.2089996337891 0.36231005191803
16.2110004425049 0.362856030464172
16.2140007019043 0.363402009010315
16.2180004119873 0.364251255989075
16.2210006713867 0.365161180496216
16.2259998321533 0.366283416748047
16.238000869751 0.368952631950378
16.2399997711182 0.369377255439758
16.2490005493164 0.371379137039185
16.2509994506836 0.371803760528564
16.253999710083 0.372349739074707
16.2590007781982 0.373168706893921
16.2700004577637 0.375261545181274
16.2740001678467 0.375746965408325
16.2770004272461 0.376414179801941
16.2789993286133 0.37683892250061
16.2859992980957 0.377839803695679
16.2900009155273 0.378567695617676
16.30299949646 0.381024599075317
16.306999206543 0.381509900093079
16.3099994659424 0.382328867912292
16.3120002746582 0.382753491401672
16.3349990844727 0.386575222015381
16.3390007019043 0.387060642242432
16.3430004119873 0.38784921169281
16.3470001220703 0.388334512710571
16.3509998321533 0.388941168785095
16.3540000915527 0.389487028121948
16.3600006103516 0.390397071838379
16.3649997711182 0.391185641288757
16.3689994812012 0.391670942306519
16.3729991912842 0.392277598381042
16.386999130249 0.39391553401947
16.3950004577637 0.395007371902466
16.4160003662109 0.397919297218323
16.4209995269775 0.398586511611938
16.4260005950928 0.399253845214844
16.431999206543 0.399981737136841
16.4640007019043 0.405198812484741
16.4829998016357 0.407868027687073
16.4860000610352 0.408414006233215
16.5270004272461 0.414995908737183
16.5370006561279 0.416573166847229
16.5400009155273 0.417301058769226
16.5440006256104 0.41790771484375
16.5480003356934 0.418635725975037
16.55299949646 0.419454574584961
16.5559997558594 0.420000553131104
16.5610008239746 0.420667886734009
16.5639991760254 0.421486854553223
16.5650005340576 0.421941757202148
16.5690002441406 0.422669768333435
16.5709991455078 0.423155069351196
16.5739994049072 0.423701047897339
16.5769996643066 0.424247026443481
16.5809993743896 0.425096273422241
16.5830001831055 0.425581574440002
16.5849990844727 0.426066875457764
16.5869998931885 0.426673531532288
16.5900001525879 0.42721951007843
16.5909996032715 0.427765488624573
16.5930004119873 0.428250789642334
16.5949993133545 0.428736090660095
16.6019992828369 0.429949283599854
16.6040000915527 0.430495262145996
16.6060009002686 0.431041240692139
16.6149997711182 0.432770252227783
16.6180000305176 0.433316111564636
16.6240005493164 0.434923648834229
16.6259994506836 0.435348391532898
16.628999710083 0.435985326766968
16.6359996795654 0.437835574150085
16.6380004882812 0.438381552696228
16.6469993591309 0.440656423568726
16.6529998779297 0.441748380661011
16.6550006866455 0.442354917526245
16.6569995880127 0.442840218544006
16.6630001068115 0.444114208221436
16.6690006256104 0.445934057235718
16.6720008850098 0.446753025054932
16.673999786377 0.447480916976929
16.6760005950928 0.448087573051453
16.6800003051758 0.449179530143738
16.6809997558594 0.449695110321045
16.6830005645752 0.450241088867188
16.6849994659424 0.450847744941711
16.6879997253418 0.451393723487854
16.6909999847412 0.452485680580139
16.6940002441406 0.453031659126282
16.6979999542236 0.454123497009277
16.7059993743896 0.456701755523682
16.7080001831055 0.457187056541443
16.7089996337891 0.457642078399658
16.7110004425049 0.458248615264893
16.7119998931885 0.458824992179871
16.7140007019043 0.459310293197632
16.7159996032715 0.460038185119629
16.7180004119873 0.460644841194153
16.7189998626709 0.461251497268677
16.7199993133545 0.461676120758057
16.7229995727539 0.462495088577271
16.7269992828369 0.463587045669556
16.7290000915527 0.46419358253479
16.7310009002686 0.464921593666077
16.7339992523193 0.465649604797363
16.7360000610352 0.466438174247742
16.7369995117188 0.466893196105957
16.7390003204346 0.467499732971191
16.742000579834 0.468713045120239
16.7439994812012 0.469198346138
16.7479991912842 0.470411539077759
16.7490005493164 0.47089695930481
16.7509994506836 0.471442937850952
16.753999710083 0.472261786460876
16.7549991607666 0.472838163375854
16.7569999694824 0.473384141921997
16.7600002288818 0.47393012046814
16.7630004882812 0.474840044975281
16.7660007476807 0.475385904312134
16.7740001678467 0.477933883666992
16.7770004272461 0.478388786315918
16.7819995880127 0.479905366897583
16.7849998474121 0.480360269546509
16.7959995269775 0.483757495880127
16.7980003356934 0.484182119369507
16.8010005950928 0.485486388206482
16.80299949646 0.485971689224243
16.8110008239746 0.487791538238525
16.8120002746582 0.488276839256287
16.8139991760254 0.488822817802429
16.8169994354248 0.490036129951477
16.818000793457 0.490491032600403
16.8199996948242 0.491037011146545
16.82200050354 0.492038011550903
16.8239994049072 0.492705225944519
16.826000213623 0.493372559547424
16.8279991149902 0.493918538093567
16.8290004730225 0.494585752487183
16.8309993743896 0.495071172714233
16.8320007324219 0.495495796203613
16.8339996337891 0.496041774749756
16.8369998931885 0.496951699256897
16.8390007019043 0.497618913650513
16.8409996032715 0.498619914054871
16.8419990539551 0.499196171760559
16.8430004119873 0.499711871147156
16.8449993133545 0.500500440597534
16.8460006713867 0.501046419143677
16.8470001220703 0.501622676849365
16.8479995727539 0.502077698707581
16.8490009307861 0.502562999725342
16.8500003814697 0.502987623214722
16.8519992828369 0.503533601760864
16.8519992828369 0.504018902778625
16.8530006408691 0.504413247108459
16.8540000915527 0.504898548126221
16.8549995422363 0.505414247512817
16.8560009002686 0.505899429321289
16.8570003509521 0.506566762924194
16.8579998016357 0.5072340965271
16.8589992523193 0.507719397544861
16.8600006103516 0.508144021034241
16.8610000610352 0.508811235427856
16.863000869751 0.509478569030762
16.863000869751 0.509872913360596
16.8640003204346 0.51026725769043
16.8649997711182 0.510813236236572
16.8659992218018 0.511237859725952
16.867000579834 0.511753439903259
16.8689994812012 0.512814998626709
16.8689994812012 0.513209342956543
16.8700008392334 0.513603687286377
16.8700008392334 0.514088988304138
16.871000289917 0.514483213424683
16.8719997406006 0.515271902084351
16.8729991912842 0.51569652557373
16.8729991912842 0.516242504119873
16.875 0.516667127609253
16.875 0.517425537109375
16.8759994506836 0.517819762229919
16.8770008087158 0.518396139144897
16.8780002593994 0.519002676010132
16.878999710083 0.519609332084656
16.8799991607666 0.520306944847107
16.8810005187988 0.521034955978394
16.8819999694824 0.521580934524536
16.882999420166 0.522248148918152
16.8850002288818 0.523431062698364
16.8850002288818 0.523825407028198
16.8859996795654 0.524219751358032
16.8859996795654 0.524796009063721
16.886999130249 0.525190353393555
16.8880004882812 0.525706052780151
16.8889999389648 0.526433944702148
16.8889999389648 0.526828289031982
16.8899993896484 0.527222514152527
16.8899993896484 0.527889847755432
16.8910007476807 0.528284072875977
16.8910007476807 0.528951406478882
16.8920001983643 0.529345750808716
16.8929996490479 0.529922008514404
16.8929996490479 0.530498266220093
16.8939990997314 0.530892610549927
16.8939990997314 0.531590223312378
16.8950004577637 0.531984567642212
16.8959999084473 0.532712459564209
16.8969993591309 0.533379793167114
16.8969993591309 0.53383481502533
16.8980007171631 0.534229040145874
16.8980007171631 0.534684181213379
16.8990001678467 0.535078406333923
16.8999996185303 0.535745620727539
16.8999996185303 0.536170363426208
16.9009990692139 0.536564588546753
16.9009990692139 0.536989212036133
16.9020004272461 0.537383556365967
16.9020004272461 0.537838578224182
16.9029998779297 0.538232803344727
16.9029998779297 0.538718223571777
16.9039993286133 0.539112567901611
16.9050006866455 0.539840459823608
16.9060001373291 0.540629148483276
16.9060001373291 0.541144728660583
16.9069995880127 0.541538953781128
16.9080009460449 0.542206287384033
16.9080009460449 0.542782545089722
16.9090003967285 0.543176889419556
16.9090003967285 0.544117212295532
16.9099998474121 0.544511556625366
16.9099998474121 0.545269727706909
16.9109992980957 0.545664072036743
16.9109992980957 0.546331405639648
16.9120006561279 0.546725749969482
16.9120006561279 0.547847986221313
16.9130001068115 0.548242330551147
16.9130001068115 0.548818588256836
16.9139995574951 0.54921293258667
16.9139995574951 0.549607276916504
16.9150009155273 0.550001502037048
16.9150009155273 0.550608158111572
16.9160003662109 0.551002502441406
16.9160003662109 0.551609039306641
16.9169998168945 0.552003383636475
16.9169998168945 0.552792072296143
16.9179992675781 0.553186297416687
16.9179992675781 0.554338932037354
16.9190006256104 0.554733276367188
16.9190006256104 0.555612802505493
16.9200000762939 0.556007146835327
16.9200000762939 0.55697774887085
16.9209995269775 0.557372093200684
16.9209995269775 0.558372974395752
16.9220008850098 0.558767318725586
16.9220008850098 0.559525609016418
16.9230003356934 0.559919953346252
16.9230003356934 0.560587167739868
16.923999786377 0.560981512069702
16.923999786377 0.562134146690369
16.9249992370605 0.562528371810913
16.9249992370605 0.563317060470581
16.9260005950928 0.563711404800415
16.9260005950928 0.564590930938721
16.9270000457764 0.564985275268555
16.9270000457764 0.56607723236084
16.92799949646 0.566471576690674
16.92799949646 0.567442178726196
16.9290008544922 0.56783652305603
16.9290008544922 0.568837404251099
16.9300003051758 0.569231748580933
16.9300003051758 0.570414543151855
16.9309997558594 0.570808887481689
16.9309997558594 0.571991920471191
16.931999206543 0.572386264801025
16.931999206543 0.573508501052856
16.9330005645752 0.57390284538269
16.9330005645752 0.575085639953613
16.9340000152588 0.575479984283447
16.9340000152588 0.576329231262207
16.9349994659424 0.576723575592041
16.9349994659424 0.57778525352478
16.9360008239746 0.578179478645325
16.9360008239746 0.578937768936157
16.9370002746582 0.579332113265991
16.9370002746582 0.580545425415039
16.9379997253418 0.580939650535583
16.9379997253418 0.582031607627869
16.9389991760254 0.582425832748413
16.9389991760254 0.583396434783936
16.9400005340576 0.58379077911377
16.9400005340576 0.585034370422363
16.9409999847412 0.585428714752197
16.9409999847412 0.586490392684937
16.9419994354248 0.586884737014771
16.9419994354248 0.588037252426147
16.943000793457 0.588431596755981
16.943000793457 0.590069532394409
16.9440002441406 0.590463757514954
16.9440002441406 0.591646671295166
16.9449996948242 0.592041015625
16.9449996948242 0.593193531036377
16.9459991455078 0.593587875366211
16.9459991455078 0.594467520713806
16.94700050354 0.59486186504364
16.94700050354 0.596196413040161
16.9479999542236 0.596590757369995
16.9479999542236 0.598167896270752
16.9489994049072 0.598562240600586
16.9489994049072 0.599684476852417
16.9500007629395 0.600078821182251
16.9500007629395 0.601322412490845
16.951000213623 0.601716756820679
16.951000213623 0.602960348129272
16.9519996643066 0.603354692459106
16.9519996643066 0.604568004608154
16.9529991149902 0.604962229728699
16.9529991149902 0.606387853622437
16.9540004730225 0.606782197952271
16.9540004730225 0.607813358306885
16.9549999237061 0.608207702636719
16.9549999237061 0.609572649002075
16.9559993743896 0.609966993331909
16.9559993743896 0.611180186271667
16.9570007324219 0.611574530601501
16.9570007324219 0.612757444381714
16.9580001831055 0.613151788711548
16.9580001831055 0.614941358566284
16.9589996337891 0.615335702896118
16.9589996337891 0.616700530052185
16.9599990844727 0.617094874382019
16.9599990844727 0.618611335754395
16.9610004425049 0.619005680084229
16.9610004425049 0.620310068130493
16.9619998931885 0.620704293251038
16.9619998931885 0.62167489528656
16.9629993438721 0.622069239616394
16.9629993438721 0.623282432556152
16.9640007019043 0.623676776885986
16.9640007019043 0.624859690666199
16.9650001525879 0.625254034996033
16.9650001525879 0.626770615577698
16.9659996032715 0.627164840698242
16.9659996032715 0.628529787063599
16.9669990539551 0.628924131393433
16.9669990539551 0.629864454269409
16.9680004119873 0.630258798599243
16.9680004119873 0.631381034851074
16.9689998626709 0.631775379180908
16.9689998626709 0.633049249649048
16.9699993133545 0.633443593978882
16.9699993133545 0.634929776191711
16.9710006713867 0.635324120521545
16.9710006713867 0.636658668518066
16.9720001220703 0.6370530128479
16.9720001220703 0.638448238372803
16.9729995727539 0.638842582702637
16.9729995727539 0.639752507209778
16.9740009307861 0.640146732330322
16.9740009307861 0.641451120376587
16.9750003814697 0.641845345497131
16.9750003814697 0.642876625061035
16.9759998321533 0.643270969390869
16.9759998321533 0.644362926483154
16.9769992828369 0.644757270812988
16.9769992828369 0.645970463752747
16.9780006408691 0.646364688873291
16.9780006408691 0.64763867855072
16.9790000915527 0.648033022880554
16.9790000915527 0.64912486076355
16.9799995422363 0.649519205093384
16.9799995422363 0.650580883026123
16.9810009002686 0.650975227355957
16.9810009002686 0.652006387710571
16.9820003509521 0.652400732040405
16.9820003509521 0.653341054916382
16.9829998016357 0.653735399246216
16.9829998016357 0.654675602912903
16.9839992523193 0.655069828033447
16.9839992523193 0.656101226806641
16.9850006103516 0.656495571136475
16.9850006103516 0.657435774803162
16.9860000610352 0.657829999923706
16.9860000610352 0.658497333526611
16.9869995117188 0.658891677856445
16.9869995117188 0.659832000732422
16.988000869751 0.660226345062256
16.988000869751 0.661105871200562
16.9890003204346 0.661500215530396
16.9890003204346 0.662258505821228
16.9899997711182 0.662652730941772
16.9899997711182 0.66365373134613
16.9909992218018 0.664047956466675
16.9909992218018 0.664988279342651
16.992000579834 0.665382623672485
16.992000579834 0.666231870651245
16.9930000305176 0.666626214981079
16.9930000305176 0.667384505271912
16.9939994812012 0.667778849601746
16.9939994812012 0.668749451637268
16.9950008392334 0.669143676757812
16.9950008392334 0.67014467716217
16.996000289917 0.670538902282715
16.996000289917 0.671236634254456
16.9969997406006 0.671630859375
16.9969997406006 0.672267913818359
16.9979991912842 0.672662258148193
16.9979991912842 0.673450827598572
16.9990005493164 0.673845052719116
16.9990005493164 0.674603462219238
17 0.674997806549072
17 0.675755977630615
17.0009994506836 0.676150321960449
17.0009994506836 0.676999568939209
17.0020008087158 0.677393913269043
17.0020008087158 0.677848815917969
17.0030002593994 0.678243160247803
17.0030002593994 0.679092407226562
17.003999710083 0.679486751556396
17.003999710083 0.680184364318848
17.0049991607666 0.680578708648682
17.0049991607666 0.681306600570679
17.0060005187988 0.681700944900513
17.0060005187988 0.682701945304871
17.0069999694824 0.683096170425415
17.0069999694824 0.683490514755249
17.007999420166 0.683884859085083
17.007999420166 0.684673547744751
17.0090007781982 0.685067772865295
17.0090007781982 0.685644149780273
17.0100002288818 0.686038374900818
17.0100002288818 0.686614751815796
17.0109996795654 0.68700909614563
17.0109996795654 0.687827944755554
17.011999130249 0.688222289085388
17.011999130249 0.688798546791077
17.0130004882812 0.689192891120911
17.0130004882812 0.689738869667053
17.0139999389648 0.690133094787598
17.0139999389648 0.690648794174194
17.0149993896484 0.691043138504028
17.0149993896484 0.691558718681335
17.0160007476807 0.691953063011169
17.0160007476807 0.692711353302002
17.0170001983643 0.693105697631836
17.0170001983643 0.693651676177979
17.0179996490479 0.694045901298523
17.0189990997314 0.69477391242981
17.0189990997314 0.695380449295044
17.0200004577637 0.695774793624878
17.0200004577637 0.696442127227783
17.0209999084473 0.696836471557617
17.0209999084473 0.697715997695923
17.0219993591309 0.698110342025757
17.0219993591309 0.698626041412354
17.0230007171631 0.699020266532898
17.0230007171631 0.699687600135803
17.0240001678467 0.700081825256348
17.0249996185303 0.700809836387634
17.0259990692139 0.70126485824585
17.0259990692139 0.701810836791992
17.0270004272461 0.702205181121826
17.0279998779297 0.702902793884277
17.0289993286133 0.703630685806274
17.0289993286133 0.704358577728271
17.0300006866455 0.704752922058105
17.0310001373291 0.705511212348938
17.0310001373291 0.706026792526245
17.0319995880127 0.706421136856079
17.0319995880127 0.706845760345459
17.0330009460449 0.707240104675293
17.0340003967285 0.707998394966125
17.0349998474121 0.708665728569031
17.0349998474121 0.709211707115173
17.0359992980957 0.709605932235718
17.0370006561279 0.710303544998169
17.0370006561279 0.710758566856384
17.0380001068115 0.711152911186218
17.0380001068115 0.711668491363525
17.0389995574951 0.712062835693359
17.0400009155273 0.712639093399048
17.0400009155273 0.713063716888428
17.0410003662109 0.713458061218262
17.0419998168945 0.71424674987793
17.0419998168945 0.714731931686401
17.0429992675781 0.715126276016235
17.0429992675781 0.715641975402832
17.0440006256104 0.716036319732666
17.0450000762939 0.716582298278809
17.0459995269775 0.717370867729187
17.0470008850098 0.717977523803711
17.0480003356934 0.718644857406616
17.048999786377 0.719251394271851
17.0499992370605 0.719979286193848
17.0510005950928 0.720767974853516
17.0510005950928 0.721283674240112
17.0520000457764 0.721678018569946
17.05299949646 0.722436189651489
17.0540008544922 0.723194599151611
17.0550003051758 0.723952770233154
17.0559997558594 0.724377393722534
17.0580005645752 0.725166082382202
17.0590000152588 0.725924372673035
17.0599994659424 0.726470232009888
17.0610008239746 0.726985931396484
17.0620002746582 0.727471232414246
17.0629997253418 0.727926254272461
17.0639991760254 0.728593587875366
17.0650005340576 0.729048490524292
17.0650005340576 0.729442834854126
17.0659999847412 0.72983717918396
17.0669994354248 0.730352759361267
17.0690002441406 0.731141328811646
17.0699996948242 0.731687307357788
17.0709991455078 0.732263565063477
17.07200050354 0.732839941978455
17.0729999542236 0.733325242996216
17.0739994049072 0.733780145645142
17.0750007629395 0.734295845031738
17.076000213623 0.734963178634644
17.0779991149902 0.735569715499878
17.0779991149902 0.735964059829712
17.0799999237061 0.736388683319092
17.0809993743896 0.736995339393616
17.0820007324219 0.737693071365356
17.0839996337891 0.738360285758972
17.0860004425049 0.739543199539185
17.0879993438721 0.740149855613708
17.0890007019043 0.740574479103088
17.0900001525879 0.740999102592468
17.0919990539551 0.741484403610229
17.0919990539551 0.741969704627991
17.0939998626709 0.74239444732666
17.0949993133545 0.743152618408203
17.0960006713867 0.743607640266418
17.0979995727539 0.744274854660034
17.1000003814697 0.745275855064392
17.1019992828369 0.746003866195679
17.1030006408691 0.746458768844604
17.1049995422363 0.747186779975891
17.1060009002686 0.747945070266724
17.1079998016357 0.748491048812866
17.1089992523193 0.749097585678101
17.1100006103516 0.749583005905151
17.1119995117188 0.750068187713623
17.1140003204346 0.751069188117981
17.117000579834 0.752070188522339
17.1180000305176 0.752555370330811
17.121000289917 0.753556370735168
17.1219997406006 0.75404167175293
17.125 0.755133628845215
17.1280002593994 0.755770564079285
17.1319999694824 0.757105112075806
17.132999420166 0.757560133934021
17.1350002288818 0.758106112480164
17.1359996795654 0.758652091026306
17.1380004882812 0.759440660476685
17.1389999389648 0.7598956823349
17.1410007476807 0.760441541671753
17.1439990997314 0.761351585388184
17.1469993591309 0.762170553207397
17.1490001678467 0.763019800186157
17.1499996185303 0.763444423675537
17.1520004272461 0.76399040222168
17.1539993286133 0.764475703239441
17.1590003967285 0.766204595565796
17.1609992980957 0.766629219055176
17.1620006561279 0.767326831817627
17.1639995574951 0.767812252044678
17.1669998168945 0.769116401672363
17.1690006256104 0.769723057746887
17.1709995269775 0.77026903629303
17.1730003356934 0.770754337310791
17.1749992370605 0.771360993385315
17.181999206543 0.773423433303833
17.1840000152588 0.774090766906738
17.1860008239746 0.774818778038025
17.1900005340576 0.775668025016785
17.193000793457 0.776304960250854
17.1949996948242 0.77697229385376
17.1959991455078 0.77739691734314
17.2000007629395 0.778367519378662
17.2019996643066 0.778974175453186
17.2040004730225 0.77958083152771
17.2049999237061 0.780126810073853
17.2070007324219 0.780733346939087
17.2099990844727 0.781370401382446
17.2119998931885 0.782158970832825
17.2140007019043 0.782765626907349
17.2150001525879 0.783190250396729
17.2169990539551 0.78367555141449
17.2199993133545 0.784585475921631
17.2259998321533 0.786435723304749
17.2290000915527 0.786890745162964
17.2290000915527 0.787285089492798
17.2310009002686 0.787709712982178
17.2360000610352 0.789135217666626
17.2390003204346 0.789772272109985
17.2409992218018 0.790439486503601
17.246000289917 0.792016744613647
17.2490005493164 0.79256272315979
17.257999420166 0.795140862464905
17.2609996795654 0.79559588432312
17.2670001983643 0.797051787376404
17.2749996185303 0.798871755599976
17.2770004272461 0.799356937408447
17.2800006866455 0.79990291595459
17.2870006561279 0.801540851593018
17.2900009155273 0.802177786827087
17.2959995269775 0.803451776504517
17.3020000457764 0.804543733596802
17.306999206543 0.805362701416016
17.3150005340576 0.806454539299011
17.318000793457 0.807182550430298
17.32200050354 0.807910442352295
17.3250007629395 0.808456420898438
17.3560009002686 0.812854528427124
17.3600006103516 0.813339829444885
17.382999420166 0.815796613693237
17.4290008544922 0.821013689041138
17.4360008239746 0.821589946746826
17.4459991455078 0.822499990463257
17.451000213623 0.823015570640564
17.4599990844727 0.82410740852356
17.4689998626709 0.824744462966919
17.5030002593994 0.828202247619629
17.5200004577637 0.830113172531128
17.5240001678467 0.830841064453125
17.5300006866455 0.831569075584412
17.5400009155273 0.832539677619934
17.5799999237061 0.837756633758545
17.5919990539551 0.839303612709045
17.5970001220703 0.839819192886353
17.6079998016357 0.841517806053162
17.6110000610352 0.842063784599304
17.6229991912842 0.8431556224823
17.6259994506836 0.843701601028442
17.632999420166 0.84449028968811
17.6389999389648 0.845036268234253
17.6529998779297 0.84752345085144
17.6609992980957 0.848615407943726
17.6639995574951 0.849343299865723
17.6709995269775 0.849919557571411
17.6760005950928 0.850586891174316
17.6800003051758 0.851072192192078
17.6940002441406 0.852710127830505
17.7049999237061 0.853741407394409
17.7099990844727 0.854408740997314
17.7290000915527 0.857563138008118
17.7339992523193 0.858078718185425
17.7469997406006 0.860020041465759
17.7520008087158 0.860687255859375
17.757999420166 0.861415266990662
17.7649993896484 0.86220383644104
17.7840003967285 0.864296674728394
17.7900009155273 0.86502480506897
17.7940006256104 0.865631341934204
17.798999786377 0.866450309753418
17.8209991455078 0.869483470916748
17.8250007629395 0.870090007781982
17.8339996337891 0.872061610221863
17.8379993438721 0.872546911239624
17.8449993133545 0.874245524406433
17.8470001220703 0.874670147895813
17.8549995422363 0.876641750335693
17.8579998016357 0.877096652984619
17.8619995117188 0.878188610076904
17.8649997711182 0.879098534584045
17.867000579834 0.879583835601807
17.8700008392334 0.880220890045166
17.871000289917 0.880797147750854
17.8740005493164 0.881343126296997
17.8770008087158 0.882344007492065
17.878999710083 0.882829308509827
17.8810005187988 0.883617877960205
17.8840007781982 0.884254932403564
17.8880004882812 0.885468244552612
17.8899993896484 0.886074781417847
17.8929996490479 0.886802673339844
17.8939990997314 0.887379050254822
17.8969993591309 0.888107061386108
17.8980007171631 0.888622641563416
17.8999996185303 0.889107942581177
17.9009990692139 0.889623641967773
17.9039993286133 0.890169620513916
17.9099998474121 0.892414093017578
17.9120006561279 0.892838716506958
17.9139995574951 0.893506050109863
17.9160003662109 0.894112586975098
17.9179992675781 0.89465856552124
17.9190006256104 0.895265221595764
17.9200000762939 0.895780801773071
17.9209995269775 0.896205544471741
17.9220008850098 0.896812200546265
17.923999786377 0.897297382354736
17.9249992370605 0.897964715957642
17.9270000457764 0.898450136184692
17.92799949646 0.899238705635071
17.9300003051758 0.899845361709595
17.931999206543 0.900846242904663
17.9330005645752 0.901543855667114
17.9340000152588 0.901968479156494
17.9349994659424 0.902423501014709
17.9360008239746 0.902999758720398
17.9379997253418 0.903606414794922
17.9400005340576 0.904546737670898
17.9409999847412 0.905335307121277
17.9419994354248 0.905759930610657
17.943000793457 0.906214952468872
17.9440002441406 0.906730651855469
17.9459991455078 0.907397866249084
17.94700050354 0.907974243164062
17.9479999542236 0.908459424972534
17.9500007629395 0.909005403518677
17.9500007629395 0.909521102905273
17.9519996643066 0.909945726394653
17.9519996643066 0.910340070724487
17.9529991149902 0.910734415054321
17.9540004730225 0.911249876022339
17.9549999237061 0.91173529624939
17.9559993743896 0.912190198898315
17.9570007324219 0.912675619125366
17.9589996337891 0.913221597671509
17.9619998931885 0.914434790611267
17.9629993438721 0.914889812469482
17.9650001525879 0.915557026863098
17.9669990539551 0.916558027267456
17.9680004119873 0.916982650756836
17.9689998626709 0.917498230934143
17.9720001220703 0.918408155441284
17.9729995727539 0.919136166572571
17.9750003814697 0.919803380966187
17.9769992828369 0.920804381370544
17.9790000915527 0.921350359916687
17.9790000915527 0.921805381774902
17.9810009002686 0.922230005264282
17.9810009002686 0.922684907913208
17.9829998016357 0.923109531402588
17.9850006103516 0.924231767654419
17.9869995117188 0.924838542938232
17.9890003204346 0.925566434860229
17.9909992218018 0.926233768463135
17.996000289917 0.927356004714966
17.9979991912842 0.928144693374634
17.9990005493164 0.928660273551941
18.0009994506836 0.929206252098083
18.0030002593994 0.929752111434937
18.007999420166 0.931814670562744
18.0100002288818 0.932300090789795
18.0130004882812 0.933695316314697
18.0149993896484 0.93424129486084
18.0179996490479 0.935454607009888
18.0200004577637 0.936000466346741
18.0219993591309 0.936789035797119
18.0219993591309 0.937244057655334
18.0240001678467 0.937668800354004
18.0330009460449 0.9405198097229
18.0349998474121 0.941126585006714
18.0389995574951 0.942218422889709
18.0400009155273 0.942764401435852
18.0419998168945 0.943371057510376
18.0419998168945 0.94376540184021
18.0440006256104 0.94419002532959
18.0480003356934 0.945403337478638
18.0499992370605 0.946191906929016
18.05299949646 0.946828842163086
18.0559997558594 0.9476478099823
18.0580005645752 0.948133111000061
18.0590000152588 0.948800325393677
18.0629997253418 0.950013637542725
18.0830001831055 0.954624056816101
18.0879993438721 0.955291271209717
18.1319999694824 0.961782217025757
18.1410007476807 0.962297916412354
18.1560001373291 0.963571786880493
18.1669998168945 0.964603185653687
18.1909999847412 0.966423034667969
18.2329998016357 0.969971776008606
18.2409992218018 0.970457077026367
18.3010005950928 0.975583076477051
18.3110008239746 0.976250410079956
18.3250007629395 0.977039098739624
18.3470001220703 0.978070259094238
18.3619995117188 0.978676915168762
18.4850006103516 0.982074022293091
18.5030002593994 0.982559442520142
18.5300006866455 0.983075022697449
18.5580005645752 0.983590602874756
18.6189994812012 0.985107183456421
18.6569995880127 0.985865592956543
18.7129993438721 0.987260818481445
18.7530002593994 0.987928032875061
18.7770004272461 0.988322377204895
18.8349990844727 0.989050388336182
18.8840007781982 0.990233182907104
18.9020004272461 0.990718603134155
18.9069995880127 0.990930795669556
18.92799949646 0.991416215896606
18.9300003051758 0.991537570953369
18.9479999542236 0.992022752761841
19.0599994659424 0.995055913925171
19.1480007171631 0.99611759185791
19.2999992370605 0.996784925460815
19.3419990539551 0.997057914733887
19.4729995727539 0.997482538223267
20.2609996795654 0.99830150604248
21.4810009002686 0.998422741889954
32.7569999694824 0.998817086219788
32.8320007324219 0.998938322067261
35.0320014953613 0.999969720840454
};

% model
\addplot [very thick, color0]
table {%
5.26759910583496 0
9.95119953155518 0.000665426254272461
10.647611618042 0.00151216983795166
10.8251075744629 0.00187516212463379
11.4229831695557 0.00384104251861572
11.4284248352051 0.00393176078796387
11.653528213501 0.00483906269073486
11.7476892471313 0.00532305240631104
11.8867206573486 0.00583720207214355
12.002950668335 0.00674450397491455
12.0142211914062 0.00692594051361084
12.169602394104 0.00837767124176025
12.1765441894531 0.00855910778045654
12.2272891998291 0.00910353660583496
12.2832822799683 0.00982940196990967
12.3094139099121 0.0101318359375
12.3673839569092 0.0106459856033325
12.3915395736694 0.0110996961593628
12.4786891937256 0.0123699903488159
12.5102434158325 0.0129142999649048
12.5396928787231 0.0133680105209351
12.5915174484253 0.0144568681716919
12.5984201431274 0.0145777463912964
12.7523632049561 0.0171486139297485
12.7951221466064 0.0179046392440796
12.8260879516602 0.0185095071792603
12.826584815979 0.0186003446578979
12.8671321868896 0.019477367401123
12.9265966415405 0.0206871032714844
12.961051940918 0.0214129686355591
12.9736404418945 0.0218062400817871
13.1788530349731 0.0271594524383545
13.1816453933716 0.0272501707077026
13.2017984390259 0.027824878692627
13.3012132644653 0.0310609340667725
13.3249158859253 0.0317263603210449
13.3491239547729 0.0325126647949219
13.4018659591675 0.0342971086502075
13.4746522903442 0.0366864204406738
13.5041456222534 0.0374122858047485
13.5112857818604 0.0377449989318848
13.5386734008789 0.0386825799942017
13.6625967025757 0.0438240766525269
13.6830520629883 0.0443987846374512
13.7214031219482 0.0463041067123413
13.7490034103394 0.0475744009017944
14.1161165237427 0.0690479278564453
14.1716871261597 0.0732518434524536
14.1785135269165 0.0737659931182861
14.2405252456665 0.0783631801605225
14.2456731796265 0.078726053237915
14.2503747940063 0.0792403221130371
14.2695159912109 0.0807827711105347
14.27610206604 0.0813876390457153
14.2880373001099 0.0821437835693359
14.2933511734009 0.0825670957565308
14.3189754486084 0.0842608213424683
14.3194227218628 0.0844120979309082
14.3283996582031 0.0849262475967407
14.3331136703491 0.0853193998336792
14.340781211853 0.0859242677688599
14.3542509078979 0.087043285369873
14.357536315918 0.0873457193374634
14.364200592041 0.0877691507339478
14.3993082046509 0.0908238887786865
14.4068336486816 0.0915194749832153
14.4125728607178 0.09224534034729
14.4205026626587 0.0927897691726685
14.4302291870117 0.0934853553771973
14.4397525787354 0.094211220741272
14.4638710021973 0.0962073802947998
14.4695959091187 0.0967215299606323
14.4741201400757 0.097175121307373
14.4809188842773 0.0977801084518433
14.4872550964355 0.0987176895141602
14.4942073822021 0.0995039939880371
14.5106344223022 0.101076722145081
14.5159549713135 0.101621150970459
14.5354909896851 0.103405475616455
14.5481843948364 0.10458505153656
14.5554475784302 0.105129480361938
14.5628633499146 0.105855345726013
14.5690422058105 0.106429934501648
14.573070526123 0.106974363327026
14.5851564407349 0.107972383499146
14.6017923355103 0.109877824783325
14.6087989807129 0.1106036901474
14.6325597763062 0.11296272277832
14.6350059509277 0.113265156745911
14.6410779953003 0.113839864730835
14.64501953125 0.114475011825562
14.6479339599609 0.11471688747406
14.6791658401489 0.118134498596191
14.6872358322144 0.119072079658508
14.7035417556763 0.120765805244446
14.7123975753784 0.122005820274353
14.7189178466797 0.122671127319336
14.7482223510742 0.126119017601013
14.7533311843872 0.1266028881073
14.7581243515015 0.127177596092224
14.7638711929321 0.128115177154541
14.7717313766479 0.128659605979919
14.7809801101685 0.129536628723145
14.7844257354736 0.129899621009827
14.7889471054077 0.130444049835205
14.8107128143311 0.132984519004822
14.8581399917603 0.138428449630737
14.8984804153442 0.143025636672974
14.9052219390869 0.143781781196594
14.9095268249512 0.144295930862427
14.9143495559692 0.144931077957153
14.9163751602173 0.145203232765198
14.9271802902222 0.146110534667969
14.958535194397 0.150254011154175
14.9643592834473 0.150858879089355
14.9844570159912 0.153248310089111
14.98703956604 0.153701901435852
14.9905166625977 0.154155611991882
15.0175971984863 0.157573223114014
15.0251169204712 0.158782958984375
15.0386457443237 0.160718560218811
15.0567588806152 0.163833737373352
15.0658349990845 0.164771318435669
15.0978479385376 0.169519662857056
15.114296913147 0.172120690345764
15.1207237243652 0.172967553138733
15.1248788833618 0.173511981964111
15.1305751800537 0.174328565597534
15.1344261169434 0.174872994422913
15.1362438201904 0.175356864929199
15.1412677764893 0.175901293754578
15.147515296936 0.176657438278198
15.154185295105 0.177927613258362
15.159200668335 0.17862331867218
15.1631956100464 0.179137468338013
15.181529045105 0.181859374046326
15.1852903366089 0.182464361190796
15.1916074752808 0.183401823043823
15.1962289810181 0.184157967567444
15.1977205276489 0.184611678123474
15.2001667022705 0.185095548629761
15.2230272293091 0.188543438911438
15.2311458587646 0.189904451370239
15.2347774505615 0.190479040145874
15.2416963577271 0.191295623779297
15.2621374130249 0.194652795791626
15.2660217285156 0.195287942886353
15.270058631897 0.196013808250427
15.2756633758545 0.196558237075806
15.2953338623047 0.199945569038391
15.2984275817871 0.200399160385132
15.3069763183594 0.201971888542175
15.3089475631714 0.2025465965271
15.3116550445557 0.203030467033386
15.3164138793945 0.203968048095703
15.3201761245728 0.204452037811279
15.3360452651978 0.207325220108032
15.338285446167 0.207930088043213
15.3441791534424 0.208837389945984
15.3576641082764 0.210893988609314
15.3613185882568 0.211408138275146
15.3903512954712 0.216338038444519
15.3926467895508 0.216821908950806
15.4042978286743 0.219059944152832
15.4111270904541 0.220330238342285
15.4142599105835 0.220935106277466
15.4191522598267 0.221933245658875
15.4308547973633 0.223596692085266
15.4348154067993 0.224141120910645
15.4413280487061 0.225502014160156
15.4483919143677 0.226530313491821
15.4519891738892 0.227105021476746
15.4544162750244 0.22767961025238
15.4593420028687 0.228587031364441
15.4705896377563 0.230673789978027
15.4758682250977 0.231369495391846
15.4834575653076 0.232760667800903
15.4888792037964 0.233668088912964
15.4957132339478 0.234938263893127
15.5006237030029 0.236148118972778
15.5066995620728 0.237055420875549
15.5111036300659 0.237902283668518
15.519832611084 0.239807605743408
15.52272605896 0.240352034568787
15.5276050567627 0.240956902503967
15.5351161956787 0.242499351501465
15.5379371643066 0.242983341217041
15.5397233963013 0.243346214294434
15.5425462722778 0.243860363960266
15.551929473877 0.24543309211731
15.5602264404297 0.246582388877869
15.5735387802124 0.248276114463806
15.5757532119751 0.248911142349243
15.5805959701538 0.25
15.6702089309692 0.266936779022217
15.6734828948975 0.267511487007141
15.6838178634644 0.269568085670471
15.6871042251587 0.270233511924744
15.6889982223511 0.270777940750122
15.6936645507812 0.271382808685303
15.7051391601562 0.273590564727783
15.7084817886353 0.274195432662964
15.7197875976562 0.276705741882324
15.727611541748 0.27818775177002
15.7335920333862 0.279578924179077
15.7699136734009 0.287472724914551
15.7733898162842 0.288168430328369
15.7754507064819 0.288501024246216
15.777195930481 0.288954734802246
15.7875232696533 0.29098105430603
15.7961559295654 0.292765617370605
15.8036813735962 0.294247508049011
15.8096532821655 0.295638799667358
15.8183116912842 0.297029972076416
15.8358221054077 0.300750017166138
15.84303855896 0.302141308784485
15.8643245697021 0.306496500968933
15.8698997497559 0.307948231697083
15.8738231658936 0.308734536170959
15.8788585662842 0.309853553771973
15.8797121047974 0.310156106948853
15.8836469650269 0.310760974884033
15.8869342803955 0.311517000198364
15.8903837203979 0.312061429023743
15.8946104049683 0.313120007514954
15.9222373962402 0.319834232330322
15.9268379211426 0.321074247360229
15.9318590164185 0.32213282585144
15.945725440979 0.325006008148193
15.9513654708862 0.326125144958496
15.9685230255127 0.329663753509521
15.9712467193604 0.330268621444702
15.975061416626 0.330933928489685
15.9920711517334 0.334412097930908
15.9933452606201 0.334805250167847
15.9960403442383 0.335379838943481
16.0204925537109 0.341610193252563
16.0283355712891 0.343878507614136
16.0327835083008 0.344846367835999
16.046802520752 0.348233699798584
16.0496845245361 0.348747849464417
16.0833530426025 0.357065081596375
16.0939159393311 0.359938263893127
16.0971832275391 0.360482692718506
16.1045837402344 0.36250901222229
16.106029510498 0.36296272277832
16.1126022338867 0.364777445793152
16.1191654205322 0.366440773010254
16.122034072876 0.367317914962769
16.1244735717773 0.367862343788147
16.1291770935059 0.368920922279358
16.1327781677246 0.369797945022583
16.1420841217041 0.372338533401489
16.146936416626 0.373880982398987
16.1555156707764 0.376330733299255
16.158655166626 0.377117156982422
16.1663265228271 0.379052758216858
16.1681709289551 0.379536628723145
16.2312965393066 0.395021796226501
16.2352962493896 0.395535945892334
16.2378730773926 0.396201372146606
16.2478408813477 0.398227691650391
16.2528705596924 0.399588704109192
16.2587223052979 0.40143358707428
16.2990455627441 0.411262989044189
16.3047180175781 0.412986993789673
16.3124446868896 0.415194749832153
16.3553524017334 0.426082730293274
16.3577518463135 0.426566600799561
16.3613338470459 0.427413463592529
16.3650169372559 0.428260326385498
16.3672199249268 0.428986191749573
16.3758735656738 0.431163787841797
16.3962497711182 0.43639612197876
16.3993797302246 0.437152147293091
16.401159286499 0.437636137008667
16.4033851623535 0.438331723213196
16.4056148529053 0.439057588577271
16.413028717041 0.441053748130798
16.4157886505127 0.441628336906433
16.4220657348633 0.443261623382568
16.4251747131348 0.443896651268005
16.4275875091553 0.444803953170776
16.4338245391846 0.446013808250427
16.4369277954102 0.446497678756714
16.4404220581055 0.447646975517273
16.4425296783447 0.448161125183105
16.4463329315186 0.449491858482361
16.4484062194824 0.449975848197937
16.4547920227051 0.451881170272827
16.46852684021 0.455147624015808
16.4744930267334 0.456720352172852
16.4764842987061 0.457325220108032
16.4784545898438 0.457809090614319
16.4801197052002 0.458444237709045
16.483814239502 0.459351539611816
16.486255645752 0.459895968437195
16.4895439147949 0.460803270339966
16.5184993743896 0.468273639678955
16.5211486816406 0.46915078163147
16.5242004394531 0.470118522644043
16.5285797119141 0.471086382865906
16.5320529937744 0.471600532531738
16.5404472351074 0.473929405212402
16.5431613922119 0.474473714828491
16.5448207855225 0.474957704544067
16.5493259429932 0.475865006446838
16.5529975891113 0.476711869239807
16.5565452575684 0.477468013763428
16.5580654144287 0.478224039077759
16.5597953796387 0.478647470474243
16.5650978088379 0.480310916900635
16.5692501068115 0.481248497962952
16.5778770446777 0.483758807182312
16.5802993774414 0.484242677688599
16.5874404907227 0.486420273780823
16.5896148681641 0.486934423446655
16.5962333679199 0.488597869873047
16.6874561309814 0.51203727722168
16.6901111602783 0.512551426887512
16.6932525634766 0.513398170471191
16.7097778320312 0.517723202705383
16.7119693756104 0.518449068069458
16.7214431762695 0.520777940750122
16.7253513336182 0.521836519241333
16.7306423187256 0.5229252576828
16.7350158691406 0.523953557014465
16.7383556365967 0.524951696395874
16.7475662231445 0.527280449867249
16.7523040771484 0.52818775177002
16.7582836151123 0.529730200767517
16.7813339233398 0.535174131393433
16.7902565002441 0.537472724914551
16.7938613891602 0.53831958770752
16.8037033081055 0.54082989692688
16.8073406219482 0.5415860414505
16.8212890625 0.545457363128662
16.8236274719238 0.545910954475403
16.8281002044678 0.546787977218628
16.8593444824219 0.553411483764648
16.8599872589111 0.553895473480225
16.862060546875 0.554439902305603
16.8634643554688 0.554954051971436
16.8763160705566 0.557827234268188
16.8952178955078 0.562121868133545
16.8967990875244 0.562605857849121
16.899507522583 0.56315016746521
16.9033832550049 0.564118146896362
16.9066333770752 0.564995169639587
16.9106197357178 0.565932750701904
16.9161777496338 0.567142486572266
16.9248733520508 0.569864511489868
16.92702293396 0.570348501205444
16.9351425170898 0.572405099868774
16.937614440918 0.573009967803955
16.9450817108154 0.574310421943665
16.9520397186279 0.576488018035889
16.9552097320557 0.577092885971069
16.9606399536133 0.578423738479614
16.9649486541748 0.579814910888672
16.9733810424805 0.581780791282654
16.9810523986816 0.583897829055786
16.99782371521 0.587950706481934
16.9999694824219 0.58858585357666
17.0020618438721 0.589099884033203
17.0134506225586 0.592124342918396
17.0483875274658 0.60062301158905
17.0505199432373 0.601258158683777
17.0523643493652 0.601772308349609
17.0561923980713 0.602861166000366
17.0592060089111 0.603345036506653
17.0637378692627 0.604070901870728
17.0696449279785 0.606188058853149
17.0746097564697 0.607488512992859
17.078088760376 0.608577251434326
17.0876312255859 0.611117839813232
17.0893974304199 0.611601829528809
17.0919551849365 0.612115859985352
17.0965232849121 0.61296272277832
17.1010799407959 0.614142298698425
17.102933883667 0.614656448364258
17.1088027954102 0.61601734161377
17.1174564361572 0.618074059486389
17.1204452514648 0.618860363960266
17.1297473907471 0.621128797531128
17.1353874206543 0.622398972511292
17.1376132965088 0.622882843017578
17.1472644805908 0.625030279159546
17.151798248291 0.625998020172119
17.159818649292 0.627873182296753
17.1643218994141 0.62881076335907
17.1661567687988 0.629536628723145
17.1706027984619 0.630474209785461
17.1718845367432 0.630867481231689
17.1770820617676 0.631986379623413
17.1807823181152 0.633165955543518
17.1833934783936 0.633619666099548
17.187629699707 0.63467812538147
17.1913433074951 0.635494709014893
17.1954879760742 0.636492848396301
17.2063884735107 0.638216733932495
17.2087631225586 0.638882160186768
17.2107391357422 0.6393963098526
17.2140922546387 0.640303611755371
17.2441215515137 0.646503686904907
17.2462844848633 0.646987676620483
17.2533912658691 0.648499965667725
17.2563171386719 0.648983716964722
17.2593326568604 0.649770140647888
17.2719326019287 0.65318775177002
17.2757339477539 0.6537926197052
17.2788352966309 0.654609203338623
17.2806091308594 0.655183911323547
17.2831802368164 0.655758500099182
17.2859191894531 0.656242370605469
17.2906188964844 0.657210230827332
17.293815612793 0.657784938812256
17.2991104125977 0.658903956413269
17.3175659179688 0.663349866867065
17.3287410736084 0.665890455245972
17.3371391296387 0.668309926986694
17.339807510376 0.669096231460571
17.3441047668457 0.670306086540222
17.3593330383301 0.674116849899292
17.3775634765625 0.677957892417908
17.3921890258789 0.681103229522705
17.3959827423096 0.682010650634766
17.3974914550781 0.682373523712158
17.4026374816895 0.683311223983765
17.4368877410889 0.69020688533783
17.4437370300293 0.691507339477539
17.4497833251953 0.692354202270508
17.4556789398193 0.693503499031067
17.4619560241699 0.695015668869019
17.4650173187256 0.695560097694397
17.4676399230957 0.696013808250427
17.470006942749 0.69652795791626
17.4752902984619 0.697858691215515
17.4825077056885 0.699612855911255
17.4981689453125 0.702879190444946
17.5008888244629 0.703332901000977
17.509614944458 0.705026626586914
17.5127506256104 0.705994367599487
17.5157947540283 0.706508636474609
17.5737228393555 0.718182921409607
17.5849132537842 0.720693230628967
17.5867748260498 0.721177101135254
17.5944194793701 0.722326397895813
17.6004943847656 0.72341513633728
17.6059112548828 0.724745988845825
17.6098308563232 0.725502014160156
17.6128044128418 0.726258158683777
17.6146545410156 0.726590871810913
17.6194801330566 0.727649450302124
17.6231174468994 0.728526473045349
17.6575145721436 0.735059261322021
17.6614875793457 0.735694408416748
17.6773662567139 0.738900303840637
17.6793956756592 0.739384174346924
17.6922874450684 0.74177360534668
17.6954784393311 0.74222719669342
17.7170734405518 0.746642827987671
17.7221813201904 0.747671127319336
17.7308235168457 0.749153137207031
17.7339477539062 0.749788284301758
17.736930847168 0.750423431396484
17.7400550842285 0.750967741012573
17.7427062988281 0.751724004745483
17.7476577758789 0.752782464027405
17.7519664764404 0.753599166870117
17.7548904418945 0.754445910453796
17.7597351074219 0.755141496658325
17.7654304504395 0.756593227386475
17.7716865539551 0.757893800735474
17.7759742736816 0.758891820907593
17.78293800354 0.760222673416138
17.7866153717041 0.760766983032227
17.7914123535156 0.761734843254089
17.7941284179688 0.76218843460083
17.8071384429932 0.764487028121948
17.8091735839844 0.764971017837524
17.8135929107666 0.765575885772705
17.8270988464355 0.768237352371216
17.8319492340088 0.768781781196594
17.8502578735352 0.772531986236572
17.8566417694092 0.773772001266479
17.8584804534912 0.77422571182251
17.8628902435303 0.774921417236328
17.8723068237305 0.776796579360962
17.8760471343994 0.777461886405945
17.8798751831055 0.77833890914917
17.8961963653564 0.781091213226318
17.9036483764648 0.782421946525574
17.9100360870361 0.783631801605225
17.9124813079834 0.784085392951965
17.9320621490479 0.787261009216309
17.9349021911621 0.787775278091431
17.9395313262939 0.788561582565308
17.9562072753906 0.791344046592712
17.9582958221436 0.791858196258545
17.9656314849854 0.792856216430664
17.9752368927002 0.794610500335693
17.9801502227783 0.795547962188721
17.982385635376 0.796092510223389
18.0100517272949 0.800629138946533
18.0110702514648 0.80096173286438
18.0204219818115 0.802201747894287
18.0251808166504 0.803048610687256
18.0286598205566 0.803774476051331
18.0394306182861 0.805286645889282
18.0440979003906 0.805982351303101
18.0499897003174 0.806798934936523
18.0542297363281 0.8072829246521
18.0588111877441 0.808038949966431
18.0620441436768 0.808553099632263
18.0675277709961 0.809732675552368
18.0693035125732 0.810156106948853
18.0778541564941 0.81139612197876
18.0812435150146 0.812121868133545
18.0866165161133 0.812726855278015
18.0943412780762 0.81360387802124
18.0962600708008 0.813997030258179
18.0988807678223 0.814541578292847
18.108980178833 0.815993309020996
18.1155586242676 0.817051768302917
18.1204776763916 0.817747354507446
18.1225280761719 0.81801962852478
18.1372966766357 0.820318222045898
18.140567779541 0.820983529090881
18.1454010009766 0.821588516235352
18.1490116119385 0.822374820709229
18.1681442260742 0.825610876083374
18.1872577667236 0.828605175018311
18.1962242126465 0.829663753509521
18.201623916626 0.830359220504761
18.2094058990479 0.831175923347473
18.2525005340576 0.837436437606812
18.2559661865234 0.837950706481934
18.2625465393066 0.838857889175415
18.2663631439209 0.839432597160339
18.2689380645752 0.84003758430481
18.2736778259277 0.84064245223999
18.2763690948486 0.841277599334717
18.2835597991943 0.842578053474426
18.2892456054688 0.843576073646545
18.2935218811035 0.844029784202576
18.3195934295654 0.847175121307373
18.3215923309326 0.847447395324707
18.3260269165039 0.848021984100342
18.3457126617432 0.850441575050354
18.354133605957 0.851560592651367
18.3722705841064 0.854131460189819
18.3757419586182 0.854615211486816
18.3933353424072 0.856702089309692
18.3957061767578 0.857034921646118
18.3994960784912 0.857669949531555
18.4193534851074 0.859847545623779
18.4269332885742 0.860785126686096
18.434268951416 0.861994981765747
18.4383106231689 0.862539291381836
18.4622859954834 0.865715026855469
18.4730987548828 0.866561889648438
18.4759521484375 0.867106199264526
18.4789924621582 0.867438912391663
18.482364654541 0.867922782897949
18.4882850646973 0.868799924850464
18.4964771270752 0.869797945022583
18.5025501251221 0.870493650436401
18.5158710479736 0.872066259384155
18.5224151611328 0.87264096736908
18.5248794555664 0.873003959655762
18.5300769805908 0.873699426651001
18.5373516082764 0.874788284301758
18.5426406860352 0.875272274017334
18.5474624633789 0.875877141952515
18.5593032836914 0.877419471740723
18.5660381317139 0.878024458885193
18.5688877105713 0.878478050231934
18.5753307342529 0.879173755645752
18.5946311950684 0.881411790847778
18.5985908508301 0.881865501403809
18.6051445007324 0.882470369338989
18.611780166626 0.883135795593262
18.6266174316406 0.885010957717896
18.6337642669678 0.885736703872681
18.657283782959 0.888065576553345
18.6757774353027 0.889789581298828
18.6893978118896 0.89115047454834
18.7081050872803 0.89350962638855
18.7141494750977 0.894023656845093
18.7196788787842 0.894749641418457
18.7423076629639 0.896806240081787
18.744873046875 0.897078394889832
18.7718505859375 0.89983057975769
18.7819366455078 0.900707721710205
18.7918014526367 0.901796579360962
18.7953472137451 0.902068734169006
18.8038291931152 0.902703762054443
18.8120937347412 0.903399467468262
18.8410911560059 0.90569806098938
18.8527355194092 0.906635642051697
18.8612575531006 0.907482385635376
18.8662052154541 0.908087372779846
18.8979206085205 0.910567402839661
18.9048042297363 0.911051273345947
18.9196071624756 0.912291288375854
18.9247970581055 0.912775278091431
18.9322948455811 0.913470864295959
18.9414234161377 0.913985013961792
18.9514312744141 0.914741039276123
18.9580574035645 0.915406465530396
18.9660530090332 0.916041612625122
18.9855976104736 0.917463064193726
18.9966449737549 0.918067932128906
19.0067920684814 0.919126510620117
19.014799118042 0.919701099395752
19.0346355438232 0.920850515365601
19.0411281585693 0.921334385871887
19.0428333282471 0.921485662460327
19.0514965057373 0.922120809555054
19.0614204406738 0.923027992248535
19.0801067352295 0.924328565597534
19.0843677520752 0.92466127872467
19.099817276001 0.925931453704834
19.1054172515869 0.92641544342041
19.111946105957 0.926838874816895
19.1402206420898 0.928653478622437
19.1617183685303 0.930316925048828
19.1749801635742 0.931224346160889
19.2145442962646 0.933764815330505
19.2196044921875 0.934097528457642
19.2278671264648 0.934702396392822
19.2519550323486 0.935881853103638
19.2673721313477 0.936789274215698
19.3126983642578 0.938694715499878
19.3188457489014 0.939329862594604
19.3637027740479 0.942021608352661
19.3732833862305 0.942384481430054
19.414888381958 0.944864511489868
19.4156265258789 0.945015668869019
19.4266242980957 0.945469379425049
19.4470844268799 0.94652795791626
19.4640960693359 0.947556257247925
19.4750461578369 0.94813084602356
19.4868335723877 0.94858455657959
19.4988784790039 0.949249982833862
19.5423774719238 0.951246023178101
19.5559310913086 0.951820731163025
19.6216678619385 0.955147504806519
19.6388339996338 0.955752491950989
19.6448802947998 0.955964207649231
19.6571273803711 0.956357359886169
19.6659355163574 0.956841230392456
19.7710037231445 0.960984706878662
19.7876510620117 0.961498975753784
19.8030033111572 0.962043285369873
19.8261451721191 0.962557435035706
19.8285999298096 0.962648153305054
19.8540306091309 0.963253021240234
19.8677539825439 0.963827729225159
19.8866024017334 0.964432597160339
19.9331951141357 0.966186761856079
19.9368228912354 0.966368198394775
19.9641704559326 0.967003345489502
20.0756378173828 0.97075366973877
20.0994052886963 0.97135853767395
20.1393604278564 0.972538113594055
20.1639270782471 0.973082542419434
20.1674766540527 0.973233699798584
20.2072296142578 0.974171280860901
20.2360000610352 0.974957704544067
20.4417419433594 0.979252338409424
20.4665031433105 0.979766488075256
20.5290279388428 0.980976343154907
20.5344772338867 0.981097221374512
20.5623683929443 0.981581211090088
20.5891532897949 0.982095241546631
20.6326007843018 0.9829421043396
20.6364727020264 0.983153820037842
20.7301177978516 0.984545111656189
20.7367858886719 0.984666109085083
21.2573642730713 0.990926742553711
21.5285091400146 0.992953062057495
21.5290241241455 0.993013620376587
21.7175464630127 0.994404792785645
21.8221168518066 0.994828224182129
22.2402095794678 0.996219396591187
22.3595771789551 0.996673107147217
22.5535144805908 0.997217535972595
22.6780395507812 0.997610688209534
24.2320346832275 0.999334573745728
33.763744354248 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_model_10mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=8.59192675002731, xmax=73.1984302499896,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049996976476991, ymax=1.04993650601681,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.5285863876343 0
20.1314353942871 0.000665187835693359
22.2976455688477 0.00278162956237793
22.3030681610107 0.00284206867218018
23.1010627746582 0.00441431999206543
23.5506725311279 0.00562369823455811
23.844799041748 0.00647032260894775
23.8467559814453 0.00653076171875
24.1176662445068 0.00743782520294189
24.1221504211426 0.00755882263183594
24.3464260101318 0.00834488868713379
24.4508094787598 0.00913107395172119
24.7700977325439 0.010945200920105
24.7717914581299 0.0110056400299072
24.9506797790527 0.0119731426239014
24.9513092041016 0.0120335817337036
25.0169525146484 0.0125778913497925
25.0956020355225 0.0130616426467896
25.1243133544922 0.0136662721633911
25.1968402862549 0.0143314599990845
25.2675743103027 0.0150570869445801
25.4385204315186 0.0163874626159668
25.4535751342773 0.0166898965835571
25.6270275115967 0.0183225870132446
25.6284084320068 0.0183830261230469
25.7249965667725 0.0192900896072388
25.7399864196777 0.0195924043655396
26.3003559112549 0.0265464782714844
26.3168621063232 0.0268489122390747
26.3826999664307 0.0275745391845703
26.5182418823242 0.0305376052856445
26.5408973693848 0.0309609174728394
26.6072788238525 0.031686544418335
26.8555641174316 0.0358589887619019
26.872428894043 0.0361613035202026
26.9198665618896 0.0367056131362915
26.9418430328369 0.0371288061141968
26.9869174957275 0.0376126766204834
26.9922637939453 0.0377335548400879
27.0108032226562 0.0382777452468872
27.0112133026123 0.038338303565979
27.0533828735352 0.0390639305114746
27.1079597473145 0.0403943061828613
27.1943225860596 0.0422084331512451
27.2337589263916 0.0429340600967407
27.2350387573242 0.0430549383163452
27.2754745483398 0.0439015626907349
27.323637008667 0.0449295043945312
27.3671283721924 0.0455342531204224
27.3678874969482 0.0456552505493164
27.3900775909424 0.0461994409561157
27.390697479248 0.0463203191757202
27.4576225280762 0.047771692276001
27.4861030578613 0.048255443572998
27.4865112304688 0.0483158826828003
27.543815612793 0.0495858192443848
27.5508308410645 0.05000901222229
27.586051940918 0.0507951974868774
27.652551651001 0.0529720783233643
27.6537990570068 0.0532139539718628
27.6871280670166 0.0541210174560547
27.6948051452637 0.054423451423645
27.7226829528809 0.0551490783691406
27.7274131774902 0.0553305149078369
27.7837181091309 0.0564794540405273
27.7887191772461 0.0567213296890259
27.8232078552246 0.0576283931732178
27.8697242736816 0.0591400861740112
27.8738479614258 0.0592610836029053
27.8967876434326 0.0599262714385986
27.9569435119629 0.0614379644393921
27.9794235229492 0.0619217157363892
28.1189441680908 0.0654895305633545
28.1456737518311 0.0659128427505493
28.1655445098877 0.0666989088058472
28.1972312927246 0.0676664113998413
28.1976928710938 0.0677874088287354
28.2164726257324 0.068513035774231
28.3403186798096 0.0732297897338867
28.354097366333 0.0737135410308838
28.3884735107422 0.0748019218444824
28.3970832824707 0.0752252340316772
28.4993762969971 0.0788534879684448
28.5073509216309 0.0793372392654419
28.5406951904297 0.0809699296951294
28.5419311523438 0.0811513662338257
28.5612983703613 0.0818769931793213
28.5680141448975 0.0822398662567139
28.587869644165 0.0829654932022095
28.5931816101074 0.0833282470703125
28.6331901550293 0.0844771862030029
28.6450214385986 0.0849609375
28.6683502197266 0.0856261253356934
28.7085037231445 0.0870774984359741
28.7148895263672 0.0873193740844727
28.7304649353027 0.0878031253814697
28.7327270507812 0.0881658792495728
28.7440452575684 0.0885891914367676
28.7596912384033 0.0891335010528564
28.7609901428223 0.0893148183822632
28.8136672973633 0.0914918184280396
28.815616607666 0.0916732549667358
28.8662357330322 0.0934268236160278
28.8795070648193 0.0939105749130249
28.9408569335938 0.0962690114974976
28.9459037780762 0.0965713262557983
28.9637660980225 0.0971760749816895
28.9671611785889 0.0975992679595947
28.9795322418213 0.0983250141143799
28.9891128540039 0.0989296436309814
29.0086536407471 0.0994739532470703
29.0232124328613 0.100804209709167
29.0463829040527 0.101711273193359
29.0467510223389 0.101832270622253
29.0731735229492 0.103041648864746
29.0842380523682 0.103888273239136
29.1036567687988 0.104492902755737
29.1203861236572 0.105279088020325
29.13844871521 0.106186151504517
29.1444816589355 0.10654890537262
29.165922164917 0.107093214988708
29.1827125549316 0.108060717582703
29.2006893157959 0.108967781066895
29.2127838134766 0.109632968902588
29.2288398742676 0.110237598419189
29.2415351867676 0.110842347145081
29.2729663848877 0.112777471542358
29.2733421325684 0.112898349761963
29.2867908477783 0.113744974136353
29.3026466369629 0.114772915840149
29.3112125396729 0.115256667137146
29.3136444091797 0.115498542785645
29.3261413574219 0.115982294082642
29.3303909301758 0.11622416973114
29.3432216644287 0.116889357566833
29.3608112335205 0.118098855018616
29.3684139251709 0.118582606315613
29.3877334594727 0.119429111480713
29.3925895690918 0.11991286277771
29.4018688201904 0.120396733283997
29.5334148406982 0.128862500190735
29.5513324737549 0.129346370697021
29.5720825195312 0.130797624588013
29.5910720825195 0.131886124610901
29.6041107177734 0.132369875907898
29.6128768920898 0.133035063743591
29.6184253692627 0.133579254150391
29.6342334747314 0.134849071502686
29.6507053375244 0.135393381118774
29.720422744751 0.140351891517639
29.7265892028809 0.140896201133728
29.8014144897461 0.145612835884094
29.8121948242188 0.146157145500183
29.8276710510254 0.147124648094177
29.8773155212402 0.150390028953552
29.8905124664307 0.151841282844543
29.9007244110107 0.152385592460632
29.9011135101318 0.152506470680237
29.9101085662842 0.153111219406128
29.9170703887939 0.153413534164429
29.9260139465332 0.153836846351624
29.9355926513672 0.154623031616211
29.9485816955566 0.155106782913208
29.9552822113037 0.155529975891113
29.9712429046631 0.156618475914001
30.0100326538086 0.159460544586182
30.0198669433594 0.159944415092468
30.0235557556152 0.160367727279663
30.0351943969727 0.161214232444763
30.0899467468262 0.164600610733032
30.0945377349854 0.165265798568726
30.1055679321289 0.16623330116272
30.1092681884766 0.166596174240112
30.1352996826172 0.168289303779602
30.1496906280518 0.169196367263794
30.1530494689941 0.169680118560791
30.1691112518311 0.170466184616089
30.1758575439453 0.170949935913086
30.1804542541504 0.171252369880676
30.192777633667 0.172159433364868
30.2056217193604 0.173187375068665
30.2123394012451 0.173792123794556
30.2289962768555 0.175122499465942
30.3068923950195 0.180504322052002
30.30837059021 0.180867195129395
30.3330383300781 0.18243932723999
30.3537902832031 0.183830261230469
30.3682651519775 0.184918642044067
30.3692226409912 0.185160517692566
30.3790855407715 0.185946702957153
30.3828105926514 0.186249017715454
30.3915615081787 0.186853766441345
30.3945465087891 0.187518835067749
30.4781913757324 0.192840337753296
30.4863376617432 0.193384528160095
30.5149898529053 0.196770906448364
30.5293788909912 0.197375535964966
30.5332870483398 0.197798848152161
30.5497188568115 0.198887348175049
30.5541801452637 0.199129223823547
30.5615043640137 0.199854850769043
30.5906677246094 0.20233416557312
30.5990295410156 0.202878355979919
30.6044254302979 0.203543543815613
30.6140213012695 0.204450607299805
30.6320858001709 0.206506609916687
30.645486831665 0.20717179775238
30.6731491088867 0.209590673446655
30.675817489624 0.210074424743652
30.6792812347412 0.210618615150452
30.6907329559326 0.211223363876343
30.6926136016846 0.211525678634644
30.7004508972168 0.212372303009033
30.7076435089111 0.212735056877136
30.71848487854 0.213460683822632
30.7307548522949 0.214428186416626
30.7399616241455 0.215274810791016
30.7463474273682 0.215879559516907
30.7606449127197 0.216726064682007
30.8743286132812 0.225494384765625
30.8838977813721 0.226582765579224
30.8919448852539 0.227187514305115
30.9071159362793 0.228034138679504
30.9113712310791 0.228578329086304
30.9643459320068 0.233113646507263
30.9852733612061 0.234927773475647
30.9871978759766 0.235169649124146
31.0108451843262 0.237648963928223
31.0164241790771 0.238253593444824
31.02001953125 0.238616466522217
31.03346824646 0.239825844764709
31.0466289520264 0.241156220436096
31.0594654083252 0.241881847381592
31.07008934021 0.243151664733887
31.0766735076904 0.243695974349976
31.0806751251221 0.244058728218079
31.0893173217773 0.244844913482666
31.1002292633057 0.245933413505554
31.1104221343994 0.246477603912354
31.1222343444824 0.247384667396545
31.1315097808838 0.247928857803345
31.1342144012451 0.248231172561646
31.1458187103271 0.248956918716431
31.1516799926758 0.249682545661926
31.1602802276611 0.251073360443115
31.1726131439209 0.252887487411499
31.1854038238525 0.253794550895691
31.1867237091064 0.253975868225098
31.1977558135986 0.254520177841187
31.2129344940186 0.25603199005127
31.2237186431885 0.256636619567871
31.2249794006348 0.25687849521637
31.2300624847412 0.257422685623169
31.2382011413574 0.25802743434906
31.2502136230469 0.258692622184753
31.2607917785645 0.259962558746338
31.2647094726562 0.260506749153137
31.2665367126465 0.260990500450134
31.2756481170654 0.261655688285828
31.3131046295166 0.265525817871094
31.3403301239014 0.26854932308197
31.3594875335693 0.270000576972961
31.37939453125 0.272298455238342
31.3848285675049 0.272721767425537
31.4169635772705 0.275745272636414
31.4258518218994 0.277015209197998
31.4280300140381 0.277438402175903
31.4383869171143 0.278647899627686
31.4670944213867 0.282034158706665
31.4719867706299 0.282638907432556
31.4764766693115 0.283183097839355
31.4797229766846 0.283848285675049
31.486349105835 0.28445303440094
31.4873104095459 0.28475546836853
31.5046558380127 0.286388158798218
31.5118999481201 0.287174224853516
31.5175971984863 0.287718415260315
31.5347061157227 0.289713978767395
31.5535850524902 0.291649103164673
31.5543918609619 0.292011857032776
31.5629940032959 0.292495608329773
31.5736293792725 0.293342232704163
31.5976963043213 0.295277237892151
31.6424598693848 0.299631118774414
31.6486072540283 0.300235867500305
31.6569995880127 0.301263809204102
31.6685771942139 0.30235230922699
31.7003135681152 0.305799126625061
31.724681854248 0.308218002319336
31.7384414672852 0.310213446617126
31.7391395568848 0.310455322265625
31.7471885681152 0.311180949211121
31.7815246582031 0.315413951873779
31.7853584289551 0.315897703170776
31.7910842895508 0.316683769226074
31.7977466583252 0.317348957061768
31.8039474487305 0.318014144897461
31.8057594299316 0.318437457084656
31.8067741394043 0.318739771842957
31.812126159668 0.319465398788452
31.8281497955322 0.321581840515137
31.8350296020508 0.322186589241028
31.8370971679688 0.322609901428223
31.8418254852295 0.323033213615417
31.844165802002 0.323577404022217
31.8488578796387 0.324424028396606
31.8569774627686 0.325028657913208
31.8618793487549 0.325331091880798
31.8673152923584 0.325935840606689
31.8719520568848 0.326480031013489
31.8798980712891 0.327024221420288
31.8803405761719 0.327205657958984
31.885232925415 0.327749967575073
31.8883380889893 0.32823371887207
31.9233531951904 0.331922292709351
31.9254188537598 0.332224726676941
31.9416007995605 0.333373665809631
31.9450283050537 0.333796977996826
31.9833660125732 0.337666988372803
31.9884338378906 0.3381507396698
31.993522644043 0.338755488395691
31.9972743988037 0.33929967880249
32.0031089782715 0.340025424957275
32.0056953430176 0.340327739715576
32.0119743347168 0.340932488441467
32.0165023803711 0.341476678848267
32.0232086181641 0.342383742332458
32.0273857116699 0.342867493629456
32.0414352416992 0.345044374465942
32.0484771728516 0.345770120620728
32.0893592834473 0.351091504096985
32.0973320007324 0.351635694503784
32.0996780395508 0.35181713104248
32.105598449707 0.352421879768372
32.1202354431152 0.354598760604858
32.1232757568359 0.355022072792053
32.1292686462402 0.355626821517944
32.1324005126953 0.355989575386047
32.1415328979492 0.356594324111938
32.1719665527344 0.360404014587402
32.1745986938477 0.360766768455505
32.2382545471191 0.368325591087341
32.2497291564941 0.369837284088135
32.2578926086426 0.370442032814026
32.2651634216309 0.37140953540802
32.2712287902832 0.372195720672607
32.2763290405273 0.372800350189209
32.2813606262207 0.373465538024902
32.285228729248 0.374009847640991
32.2891273498535 0.374614477157593
32.2921867370605 0.375158786773682
32.2965850830078 0.375884413719177
32.3035278320312 0.376851916313171
32.3099937438965 0.377637982368469
32.3382034301758 0.380963921546936
32.3398818969727 0.381205797195435
32.3476791381836 0.381749987602234
32.3516464233398 0.382294178009033
32.3869476318359 0.386829495429993
32.3913803100586 0.387434244155884
32.3983154296875 0.387917995452881
32.4052314758301 0.38846230506897
32.4103164672852 0.389187812805176
32.4382591247559 0.393058061599731
32.4449195861816 0.393723130226135
32.4460639953613 0.393965005874634
32.4557266235352 0.394630193710327
32.4563064575195 0.394872069358826
32.4642906188965 0.395476818084717
32.465763092041 0.395658254623413
32.4716300964355 0.39614200592041
32.4810600280762 0.397230386734009
32.4936637878418 0.398318886756897
32.5028648376465 0.399588823318481
32.5033569335938 0.39983069896698
32.5075607299805 0.400314450263977
32.5089988708496 0.400798201560974
32.5134925842285 0.401402950286865
32.5169258117676 0.402068138122559
32.5427856445312 0.405333518981934
32.5544624328613 0.406240582466125
32.5692939758301 0.407994151115417
32.5730438232422 0.408478021621704
32.5751152038574 0.408901214599609
32.580509185791 0.409384965896606
32.5866889953613 0.410352468490601
32.5894203186035 0.410896778106689
32.6084098815918 0.413496971130371
32.6131324768066 0.414101719856262
32.619499206543 0.414706468582153
32.6291160583496 0.416399598121643
32.638988494873 0.417971849441528
32.6677551269531 0.421539545059204
32.6772537231445 0.423051357269287
32.6808586120605 0.423535108566284
32.6812286376953 0.423655986785889
32.6852264404297 0.424079298973083
32.7059593200684 0.425772547721863
32.714527130127 0.426437616348267
32.7205200195312 0.427223801612854
32.8061332702637 0.437806129455566
32.8088264465332 0.438169002532959
32.8116340637207 0.438652753829956
32.815357208252 0.439499378204346
32.8364486694336 0.441797256469727
32.8505477905273 0.443550825119019
32.854190826416 0.444034576416016
32.8581962585449 0.444639325141907
32.873592376709 0.445909142494202
32.8862152099609 0.447602272033691
32.8914413452148 0.448388457298279
32.8967399597168 0.449174642562866
32.9015884399414 0.450202584266663
32.9243469238281 0.452742338180542
32.9291572570801 0.453467965126038
32.9399032592773 0.455100655555725
32.9451065063477 0.455765843391418
32.9491500854492 0.456310033798218
32.9547843933105 0.457458972930908
32.9596290588379 0.458245158195496
32.9617042541504 0.458728909492493
32.9726333618164 0.459998846054077
32.9756355285645 0.460482597351074
32.9819107055664 0.461268663406372
32.9883193969727 0.46205472946167
32.9919395446777 0.462538480758667
32.997730255127 0.46320366859436
33.006721496582 0.463868856430054
33.0080108642578 0.464534044265747
33.0104446411133 0.465017795562744
33.0237274169922 0.467073798179626
33.0250282287598 0.467376232147217
33.0305404663086 0.467980861663818
33.034049987793 0.468464612960815
33.0551414489746 0.471367239952087
33.0674285888672 0.472455739974976
33.0871162414551 0.475479245185852
33.1196899414062 0.47940981388092
33.1301956176758 0.481284379959106
33.1394538879395 0.482131004333496
33.1502914428711 0.483824133872986
33.1699905395508 0.486726760864258
33.2062110900879 0.491685271263123
33.2135162353516 0.492350459098816
33.2171936035156 0.493136644363403
33.2195320129395 0.493741273880005
33.2252960205078 0.494406461715698
33.2344856262207 0.495373964309692
33.2491226196289 0.497248649597168
33.2573547363281 0.497792840003967
33.2598571777344 0.498276591300964
33.2630043029785 0.498760342597961
33.2738990783691 0.500514030456543
33.2774772644043 0.501058220863342
33.2804412841797 0.501541972160339
33.2848205566406 0.502569913864136
33.2946166992188 0.503477096557617
33.2952346801758 0.503658533096313
33.2994003295898 0.504142284393311
33.3017921447754 0.504505038261414
33.3072204589844 0.504988789558411
33.3300132751465 0.507468104362488
33.3347091674805 0.508133292198181
33.3443756103516 0.509644985198975
33.3553428649902 0.510975360870361
33.3590507507324 0.511459112167358
33.3650436401367 0.512124300003052
33.3725929260254 0.513152360916138
33.3971252441406 0.516538619995117
33.4305419921875 0.520529747009277
33.4319038391113 0.52089262008667
33.4353256225586 0.521134376525879
33.4396705627441 0.52173912525177
33.457347869873 0.524097442626953
33.4693489074707 0.525367379188538
33.4885711669922 0.527907133102417
33.4933433532715 0.528632760047913
33.4999580383301 0.52911651134491
33.507137298584 0.529842138290405
33.5219688415527 0.531777143478394
33.5384101867676 0.533530950546265
33.5457420349121 0.534075021743774
33.5555725097656 0.535223960876465
33.5805130004883 0.538912773132324
33.6139526367188 0.54362940788269
33.621883392334 0.544596910476685
33.62841796875 0.545443534851074
33.632999420166 0.546532034873962
33.6389274597168 0.547559976577759
33.6451110839844 0.548104286193848
33.6501045227051 0.548769474029541
33.653434753418 0.54931366443634
33.6592864990234 0.549978852272034
33.6650619506836 0.550402164459229
33.6716728210449 0.551188230514526
33.6800003051758 0.552034854888916
33.6967849731445 0.553365230560303
33.7067642211914 0.554090738296509
33.7237739562988 0.55638861656189
33.7246894836426 0.556751489639282
33.7437019348145 0.558444738388062
33.7467079162598 0.558686494827271
33.7543067932129 0.559230804443359
33.7588424682617 0.559654116630554
33.7677764892578 0.560077428817749
33.7690582275391 0.560561180114746
33.7826843261719 0.562072992324829
33.790111541748 0.563100934028625
33.7911491394043 0.563342809677124
33.8013076782227 0.56437087059021
33.8184967041016 0.566547751426697
33.8246955871582 0.567273378372192
33.8264579772949 0.567757129669189
33.8357276916504 0.568664193153381
33.837158203125 0.568966627120972
33.845043182373 0.56975269317627
33.849250793457 0.570780754089355
33.8540458679199 0.571324825286865
33.8647766113281 0.572413444519043
33.9435882568359 0.581483960151672
33.9488716125488 0.582028150558472
33.9498634338379 0.582209587097168
33.9565467834473 0.582874774932861
33.9603233337402 0.583539962768555
33.9894142150879 0.586865901947021
33.9925994873047 0.587349653244019
33.9947853088379 0.587651968002319
33.9988098144531 0.588438034057617
34.0085868835449 0.589889287948608
34.023193359375 0.591219663619995
34.0787887573242 0.597810983657837
34.0871772766113 0.598355174064636
34.0934448242188 0.599443674087524
34.0956840515137 0.599927425384521
34.0968589782715 0.600411176681519
34.1042671203613 0.601378679275513
34.1141052246094 0.602346181869507
34.1246376037598 0.603192806243896
34.1433486938477 0.605309247970581
34.1474761962891 0.605792999267578
34.1486434936523 0.606095433235168
34.1541137695312 0.606639623641968
34.1628341674805 0.608151435852051
34.1745147705078 0.609421253204346
34.1771545410156 0.609844565391541
34.1852684020996 0.61069118976593
34.189525604248 0.611235380172729
34.1951522827148 0.612021446228027
34.2021598815918 0.612747192382812
34.2102127075195 0.613654255867004
34.2106246948242 0.613775253295898
34.2147254943848 0.614259004592896
34.2208824157715 0.615045070648193
34.2284240722656 0.615710258483887
34.2294731140137 0.616194009780884
34.2383422851562 0.616980075836182
34.2531509399414 0.619096517562866
34.2592964172363 0.619822263717651
34.2611312866211 0.620185017585754
34.2664794921875 0.620668888092041
34.2693901062012 0.621273517608643
34.2828598022461 0.622785329818726
34.2864151000977 0.623208522796631
34.2928009033203 0.623692274093628
34.2980651855469 0.624478459358215
34.3215942382812 0.627501964569092
34.3279685974121 0.628106594085693
34.3730583190918 0.633730411529541
34.3763542175293 0.634214162826538
34.3868713378906 0.635181665420532
34.390983581543 0.635786414146423
34.4037628173828 0.63627016544342
34.4218063354492 0.638447046279907
34.4267501831055 0.638930797576904
34.4378929138184 0.640140295028687
34.4445037841797 0.640744924545288
34.4451789855957 0.640926361083984
34.4494018554688 0.641410112380981
34.4560508728027 0.642075300216675
34.4629516601562 0.642680048942566
34.4647750854492 0.643103361129761
34.4807472229004 0.644070863723755
34.5259208679199 0.648848056793213
34.5407524108887 0.650964498519897
34.5533790588379 0.652294874191284
34.6055297851562 0.657616257667542
34.6091957092285 0.658583760261536
34.6185417175293 0.659369945526123
34.6450004577637 0.662937641143799
34.650276184082 0.663421392440796
34.6629676818848 0.665296077728271
34.666618347168 0.665900707244873
34.6693801879883 0.666445016860962
34.6707420349121 0.666807770729065
34.6758232116699 0.667351961135864
34.6896591186523 0.669286966323853
34.6925888061523 0.669589400291443
34.6953887939453 0.67007315158844
34.705738067627 0.671282529830933
34.710391998291 0.67206871509552
34.7199363708496 0.673157215118408
34.7278060913086 0.673943281173706
34.7353057861328 0.6749107837677
34.7448844909668 0.675696849822998
34.7536849975586 0.676301598548889
34.7555961608887 0.676664471626282
34.767879486084 0.677934408187866
34.7748107910156 0.678539037704468
34.7852973937988 0.67944610118866
34.7976722717285 0.680655479431152
34.8049621582031 0.681078791618347
34.8095054626465 0.681743979454041
34.8139114379883 0.682106733322144
34.8250007629395 0.682953357696533
34.8586616516113 0.687307238578796
34.8669815063477 0.687851428985596
34.8711547851562 0.688698053359985
34.8750877380371 0.689242362976074
34.8769721984863 0.689605116844177
34.8857650756836 0.690209865570068
34.8884773254395 0.690512180328369
34.9221382141113 0.693596124649048
34.9367752075195 0.694987058639526
34.9418525695801 0.695591688156128
34.943244934082 0.695894002914429
34.9505805969238 0.696619749069214
34.9518814086914 0.696861505508423
34.956672668457 0.697466373443604
34.9660034179688 0.6984943151474
34.9750709533691 0.6993408203125
35.0160484313965 0.703936576843262
35.0211982727051 0.704480886459351
35.0651435852051 0.709258079528809
35.0704689025879 0.709802269935608
35.07568359375 0.7107093334198
35.0830345153809 0.711253523826599
35.086238861084 0.711676836013794
35.0922431945801 0.71240246295929
35.1031036376953 0.713611841201782
35.1092529296875 0.714216589927673
35.1185188293457 0.715002775192261
35.1266059875488 0.715667963027954
35.1376762390137 0.71639347076416
35.1414527893066 0.716877222061157
35.1470527648926 0.717663407325745
35.1480407714844 0.717905282974243
35.151050567627 0.718570470809937
35.1538581848145 0.719054222106934
35.157585144043 0.719598531723022
35.1786079406738 0.721714973449707
35.188175201416 0.722319602966309
35.1936683654785 0.723105788230896
35.2004470825195 0.723710536956787
35.2799339294434 0.732236862182617
35.3000640869141 0.733869552612305
35.3070945739746 0.7345951795578
35.3257141113281 0.735925436019897
35.3508682250977 0.73828387260437
35.3671188354492 0.740339756011963
35.3774566650391 0.741065502166748
35.3787384033203 0.741488695144653
35.3880653381348 0.742033004760742
35.3947639465332 0.742879629135132
35.4070777893066 0.743847131729126
35.416877746582 0.744996070861816
35.4331588745117 0.746991634368896
35.4541053771973 0.748866200447083
35.4546508789062 0.749047517776489
35.4669952392578 0.749712705612183
35.4738616943359 0.750377893447876
35.4820671081543 0.751164078712463
35.4869918823242 0.752131581306458
35.4932174682617 0.752796769142151
35.501895904541 0.753582954406738
35.5081214904785 0.754308462142944
35.5092658996582 0.754610896110535
35.5125007629395 0.754731893539429
35.521656036377 0.755457401275635
35.5448951721191 0.757573843002319
35.5761299133301 0.760899782180786
35.5778045654297 0.761141657829285
35.5855751037598 0.761685848236084
35.5898170471191 0.762351036071777
35.595401763916 0.762834787368774
35.5965614318848 0.763016223907471
35.6065139770508 0.763620972633362
35.6082038879395 0.76386284828186
35.6142463684082 0.764407157897949
35.6155700683594 0.76470947265625
35.6351165771484 0.765797853469849
35.6442108154297 0.766644477844238
35.6520462036133 0.767732977867126
35.6586074829102 0.768277168273926
35.6659889221191 0.768760919570923
35.672550201416 0.769607543945312
35.6789703369141 0.77039361000061
35.6861419677734 0.770937919616699
35.6984405517578 0.771905422210693
35.7030334472656 0.772631049156189
35.7730598449707 0.779282808303833
35.8083877563477 0.782003998756409
35.8136978149414 0.782548189163208
35.819019317627 0.782850503921509
35.8237800598145 0.783334255218506
35.8318901062012 0.784060001373291
35.8429794311523 0.785088062286377
35.8489112854004 0.785390377044678
35.8627166748047 0.786237001419067
35.8863677978516 0.78829288482666
35.8896255493164 0.788534879684448
35.8977012634277 0.789078950881958
35.9037132263184 0.789502382278442
35.913745880127 0.790167570114136
35.9190826416016 0.790832757949829
35.9295463562012 0.791497826576233
35.9367828369141 0.792344450950623
35.941967010498 0.792646765708923
35.951587677002 0.793614387512207
35.9542198181152 0.794098138809204
35.9634666442871 0.794702768325806
36.000072479248 0.797182083129883
36.0145606994629 0.798391461372375
36.0221405029297 0.799298524856567
36.0442123413086 0.800689339637756
36.0464286804199 0.800931215286255
36.0590896606445 0.802140712738037
36.0613899230957 0.80250346660614
36.0797538757324 0.803712844848633
36.115119934082 0.806071281433105
36.1267700195312 0.807280659675598
36.1600532531738 0.810606479644775
36.1750679016113 0.811392545700073
36.1890907287598 0.812299728393555
36.1977615356445 0.813267230987549
36.2068138122559 0.81387186050415
36.223560333252 0.815262794494629
36.2324371337891 0.816048860549927
36.2414016723633 0.816774487495422
36.241886138916 0.816895484924316
36.2541046142578 0.817500114440918
36.2587547302246 0.817862987518311
36.2644424438477 0.818407297134399
36.2654914855957 0.8187096118927
36.272876739502 0.8192538022995
36.2852478027344 0.820281744003296
36.2930908203125 0.820826053619385
36.2942428588867 0.821007490158081
36.3015251159668 0.821612119674683
36.3274421691895 0.824212312698364
36.3284187316895 0.824454307556152
36.3352928161621 0.824998497962952
36.3799095153809 0.828505754470825
36.3851547241211 0.828808069229126
36.3987808227539 0.829533815383911
36.4057998657227 0.829957008361816
36.4149017333984 0.830440759658813
36.4227676391602 0.831105947494507
36.459903717041 0.833948135375977
36.5510406494141 0.840418457984924
36.5527496337891 0.840841770172119
36.5593719482422 0.841325521469116
36.5607986450195 0.841688394546509
36.5671195983887 0.842111587524414
36.5784912109375 0.843321084976196
36.5887565612793 0.843865275382996
36.5966033935547 0.844349026679993
36.6090545654297 0.844893217086792
36.6107559204102 0.845195651054382
36.6215972900391 0.845679402351379
36.6391868591309 0.846949338912964
36.6396331787109 0.847130656242371
36.6522903442383 0.847916841506958
36.7324981689453 0.852935791015625
36.752010345459 0.854447603225708
36.7744941711426 0.855475664138794
36.7748718261719 0.855596542358398
36.7826461791992 0.856140851974487
36.7836036682129 0.856322169303894
36.7897071838379 0.856866359710693
36.8080253601074 0.857894420623779
36.8270072937012 0.859345674514771
36.8417472839355 0.859950423240662
36.9244537353516 0.866360306739807
36.9442176818848 0.866965055465698
36.9624176025391 0.867871999740601
36.9994277954102 0.870956063270569
37.008602142334 0.871439814567566
37.0145225524902 0.871802568435669
37.0312767028809 0.872770071029663
37.0357627868652 0.873012065887451
37.0453758239746 0.873314380645752
37.0542755126953 0.873798131942749
37.0654373168945 0.874644756317139
37.084056854248 0.875672817230225
37.0887107849121 0.87609601020813
37.0990943908691 0.876761198043823
37.1060829162598 0.877305507659912
37.1211166381836 0.878031015396118
37.2929039001465 0.887827277183533
37.3025245666504 0.888250589370728
37.3532218933105 0.890246152877808
37.3626136779785 0.890850782394409
37.3966598510742 0.892846345901489
37.4117965698242 0.894418597221375
37.4259147644043 0.894962787628174
37.4267120361328 0.89514422416687
37.4438819885254 0.895809412002563
37.4459381103516 0.896111726760864
37.4641036987305 0.896656036376953
37.468204498291 0.896897792816162
37.5049858093262 0.898651480674744
37.5279388427734 0.899921417236328
37.5655555725098 0.901251792907715
37.5660285949707 0.901372671127319
37.5756721496582 0.901856422424316
37.5762977600098 0.901977300643921
37.6058807373047 0.903005361557007
37.6106452941895 0.903368234634399
37.6251373291016 0.903972864151001
37.6607971191406 0.905605554580688
37.6748962402344 0.906089305877686
37.6821823120117 0.90651273727417
37.7137184143066 0.90766167640686
37.7392768859863 0.909536123275757
37.7575263977051 0.91020131111145
37.7661056518555 0.910564184188843
37.7921562194824 0.911531686782837
37.7948112487793 0.911652684211731
37.8096084594727 0.91219687461853
37.8178634643555 0.912801623344421
37.8365364074707 0.913466691970825
37.8389091491699 0.913587689399719
37.8542366027832 0.914252877235413
37.8751182556152 0.914918065071106
37.9058036804199 0.916006565093994
37.9074935913086 0.91618800163269
37.9255561828613 0.916853189468384
37.9561882019043 0.91788113117218
37.9932899475098 0.91872763633728
37.9978675842285 0.919090509414673
38.0170440673828 0.919997572898865
38.041316986084 0.920602321624756
38.0826683044434 0.921932697296143
38.0830612182617 0.921993017196655
38.0957908630371 0.922476887702942
38.1367797851562 0.924170017242432
38.1566390991211 0.925077080726624
38.1828498840332 0.925863265991211
38.1835899353027 0.925923705101013
38.1976127624512 0.92640745639801
38.2069549560547 0.926891207695007
38.2229995727539 0.927314519882202
38.2266006469727 0.927556395530701
38.244499206543 0.928040146827698
38.2451057434082 0.928161144256592
38.2889633178711 0.929672837257385
38.293083190918 0.929854273796082
38.3063201904297 0.930519461631775
38.3276023864746 0.931245088577271
38.3467330932617 0.932031154632568
38.3876876831055 0.933422088623047
38.4138679504395 0.933966279029846
38.427131652832 0.934571027755737
38.4505348205566 0.935659408569336
38.5823211669922 0.938743352890015
38.6078414916992 0.939227104187012
38.6290092468262 0.939892292022705
38.6477012634277 0.940920352935791
38.6690444946289 0.941706418991089
38.6963539123535 0.942250728607178
38.7177238464355 0.942915916442871
38.740966796875 0.943822860717773
38.8024253845215 0.945757985115051
38.8123664855957 0.946302175521851
38.8300743103027 0.946846485137939
38.8312492370605 0.946906924247742
38.8841705322266 0.947511672973633
38.8869361877441 0.947693109512329
38.9100723266602 0.948479175567627
39.1437721252441 0.954223871231079
39.1725883483887 0.954828500747681
39.1913070678711 0.95537281036377
39.220386505127 0.956158876419067
39.2252349853516 0.956279873847961
39.2766494750977 0.956945061683655
39.278923034668 0.957126379013062
39.3266487121582 0.957731127738953
39.3758201599121 0.95936393737793
39.461124420166 0.960573196411133
39.4760131835938 0.961117506027222
39.5070152282715 0.961722135543823
39.5078887939453 0.961843132972717
39.5681571960449 0.962810754776001
39.5777626037598 0.963113069534302
39.8616333007812 0.967829704284668
39.8704071044922 0.968011140823364
39.9139709472656 0.968615770339966
39.9176979064941 0.96873676776886
39.9642105102539 0.969280958175659
40.0084953308105 0.970067143440247
40.0185966491699 0.97042989730835
40.0404281616211 0.97073221206665
40.1061820983887 0.97157883644104
40.1344413757324 0.972244024276733
40.2004280090332 0.97272777557373
40.2254791259766 0.973151087760925
40.2528114318848 0.973634958267212
40.2579040527344 0.973816275596619
40.3152656555176 0.974360466003418
40.3868370056152 0.975086212158203
40.4415016174316 0.9755699634552
40.4914207458496 0.976235151290894
40.491828918457 0.976295590400696
40.5259437561035 0.976779341697693
40.585205078125 0.977323532104492
40.8110275268555 0.979802846908569
40.8553047180176 0.980286598205566
40.8566856384277 0.980347156524658
40.938892364502 0.981072664260864
40.9900207519531 0.981556534767151
41.1456031799316 0.982584476470947
41.2193603515625 0.983431100845337
41.2227325439453 0.983551979064941
41.2918243408203 0.984156727790833
41.3225402832031 0.984519481658936
41.380672454834 0.985184669494629
41.5470008850098 0.986031293869019
41.7167663574219 0.986817359924316
41.8288688659668 0.987603545188904
41.8642082214355 0.987845420837402
41.9425048828125 0.988389730453491
41.9520492553711 0.988510608673096
42.1215324401855 0.98947811126709
42.1361808776855 0.989840984344482
42.2036476135254 0.990203857421875
42.3139457702637 0.990748047828674
42.5393981933594 0.991655111312866
43.029167175293 0.993166923522949
43.0692863464355 0.993408679962158
43.2302017211914 0.994073867797852
43.3576507568359 0.99461817741394
44.3500099182129 0.996129870414734
44.9573440551758 0.996795058250427
45.0469245910645 0.996916055679321
46.9871597290039 0.998730182647705
48.450511932373 0.999213933944702
48.4640693664551 0.999274373054504
50.9160919189453 0.999697685241699
70.2617721557617 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_model_10mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=3.84279174997744, xmax=35.188551249999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984877812727, ymax=1.04996824340673,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
5.26759910583496 0
9.95119953155518 0.000665426254272461
10.647611618042 0.00151216983795166
10.8251075744629 0.00187516212463379
11.4229831695557 0.00384104251861572
11.4284248352051 0.00393176078796387
11.653528213501 0.00483906269073486
11.7476892471313 0.00532305240631104
11.8867206573486 0.00583720207214355
12.002950668335 0.00674450397491455
12.0142211914062 0.00692594051361084
12.169602394104 0.00837767124176025
12.1765441894531 0.00855910778045654
12.2272891998291 0.00910353660583496
12.2832822799683 0.00982940196990967
12.3094139099121 0.0101318359375
12.3673839569092 0.0106459856033325
12.3915395736694 0.0110996961593628
12.4786891937256 0.0123699903488159
12.5102434158325 0.0129142999649048
12.5396928787231 0.0133680105209351
12.5915174484253 0.0144568681716919
12.5984201431274 0.0145777463912964
12.7523632049561 0.0171486139297485
12.7951221466064 0.0179046392440796
12.8260879516602 0.0185095071792603
12.826584815979 0.0186003446578979
12.8671321868896 0.019477367401123
12.9265966415405 0.0206871032714844
12.961051940918 0.0214129686355591
12.9736404418945 0.0218062400817871
13.1788530349731 0.0271594524383545
13.1816453933716 0.0272501707077026
13.2017984390259 0.027824878692627
13.3012132644653 0.0310609340667725
13.3249158859253 0.0317263603210449
13.3491239547729 0.0325126647949219
13.4018659591675 0.0342971086502075
13.4746522903442 0.0366864204406738
13.5041456222534 0.0374122858047485
13.5112857818604 0.0377449989318848
13.5386734008789 0.0386825799942017
13.6625967025757 0.0438240766525269
13.6830520629883 0.0443987846374512
13.7214031219482 0.0463041067123413
13.7490034103394 0.0475744009017944
14.1161165237427 0.0690479278564453
14.1716871261597 0.0732518434524536
14.1785135269165 0.0737659931182861
14.2405252456665 0.0783631801605225
14.2456731796265 0.078726053237915
14.2503747940063 0.0792403221130371
14.2695159912109 0.0807827711105347
14.27610206604 0.0813876390457153
14.2880373001099 0.0821437835693359
14.2933511734009 0.0825670957565308
14.3189754486084 0.0842608213424683
14.3194227218628 0.0844120979309082
14.3283996582031 0.0849262475967407
14.3331136703491 0.0853193998336792
14.340781211853 0.0859242677688599
14.3542509078979 0.087043285369873
14.357536315918 0.0873457193374634
14.364200592041 0.0877691507339478
14.3993082046509 0.0908238887786865
14.4068336486816 0.0915194749832153
14.4125728607178 0.09224534034729
14.4205026626587 0.0927897691726685
14.4302291870117 0.0934853553771973
14.4397525787354 0.094211220741272
14.4638710021973 0.0962073802947998
14.4695959091187 0.0967215299606323
14.4741201400757 0.097175121307373
14.4809188842773 0.0977801084518433
14.4872550964355 0.0987176895141602
14.4942073822021 0.0995039939880371
14.5106344223022 0.101076722145081
14.5159549713135 0.101621150970459
14.5354909896851 0.103405475616455
14.5481843948364 0.10458505153656
14.5554475784302 0.105129480361938
14.5628633499146 0.105855345726013
14.5690422058105 0.106429934501648
14.573070526123 0.106974363327026
14.5851564407349 0.107972383499146
14.6017923355103 0.109877824783325
14.6087989807129 0.1106036901474
14.6325597763062 0.11296272277832
14.6350059509277 0.113265156745911
14.6410779953003 0.113839864730835
14.64501953125 0.114475011825562
14.6479339599609 0.11471688747406
14.6791658401489 0.118134498596191
14.6872358322144 0.119072079658508
14.7035417556763 0.120765805244446
14.7123975753784 0.122005820274353
14.7189178466797 0.122671127319336
14.7482223510742 0.126119017601013
14.7533311843872 0.1266028881073
14.7581243515015 0.127177596092224
14.7638711929321 0.128115177154541
14.7717313766479 0.128659605979919
14.7809801101685 0.129536628723145
14.7844257354736 0.129899621009827
14.7889471054077 0.130444049835205
14.8107128143311 0.132984519004822
14.8581399917603 0.138428449630737
14.8984804153442 0.143025636672974
14.9052219390869 0.143781781196594
14.9095268249512 0.144295930862427
14.9143495559692 0.144931077957153
14.9163751602173 0.145203232765198
14.9271802902222 0.146110534667969
14.958535194397 0.150254011154175
14.9643592834473 0.150858879089355
14.9844570159912 0.153248310089111
14.98703956604 0.153701901435852
14.9905166625977 0.154155611991882
15.0175971984863 0.157573223114014
15.0251169204712 0.158782958984375
15.0386457443237 0.160718560218811
15.0567588806152 0.163833737373352
15.0658349990845 0.164771318435669
15.0978479385376 0.169519662857056
15.114296913147 0.172120690345764
15.1207237243652 0.172967553138733
15.1248788833618 0.173511981964111
15.1305751800537 0.174328565597534
15.1344261169434 0.174872994422913
15.1362438201904 0.175356864929199
15.1412677764893 0.175901293754578
15.147515296936 0.176657438278198
15.154185295105 0.177927613258362
15.159200668335 0.17862331867218
15.1631956100464 0.179137468338013
15.181529045105 0.181859374046326
15.1852903366089 0.182464361190796
15.1916074752808 0.183401823043823
15.1962289810181 0.184157967567444
15.1977205276489 0.184611678123474
15.2001667022705 0.185095548629761
15.2230272293091 0.188543438911438
15.2311458587646 0.189904451370239
15.2347774505615 0.190479040145874
15.2416963577271 0.191295623779297
15.2621374130249 0.194652795791626
15.2660217285156 0.195287942886353
15.270058631897 0.196013808250427
15.2756633758545 0.196558237075806
15.2953338623047 0.199945569038391
15.2984275817871 0.200399160385132
15.3069763183594 0.201971888542175
15.3089475631714 0.2025465965271
15.3116550445557 0.203030467033386
15.3164138793945 0.203968048095703
15.3201761245728 0.204452037811279
15.3360452651978 0.207325220108032
15.338285446167 0.207930088043213
15.3441791534424 0.208837389945984
15.3576641082764 0.210893988609314
15.3613185882568 0.211408138275146
15.3903512954712 0.216338038444519
15.3926467895508 0.216821908950806
15.4042978286743 0.219059944152832
15.4111270904541 0.220330238342285
15.4142599105835 0.220935106277466
15.4191522598267 0.221933245658875
15.4308547973633 0.223596692085266
15.4348154067993 0.224141120910645
15.4413280487061 0.225502014160156
15.4483919143677 0.226530313491821
15.4519891738892 0.227105021476746
15.4544162750244 0.22767961025238
15.4593420028687 0.228587031364441
15.4705896377563 0.230673789978027
15.4758682250977 0.231369495391846
15.4834575653076 0.232760667800903
15.4888792037964 0.233668088912964
15.4957132339478 0.234938263893127
15.5006237030029 0.236148118972778
15.5066995620728 0.237055420875549
15.5111036300659 0.237902283668518
15.519832611084 0.239807605743408
15.52272605896 0.240352034568787
15.5276050567627 0.240956902503967
15.5351161956787 0.242499351501465
15.5379371643066 0.242983341217041
15.5397233963013 0.243346214294434
15.5425462722778 0.243860363960266
15.551929473877 0.24543309211731
15.5602264404297 0.246582388877869
15.5735387802124 0.248276114463806
15.5757532119751 0.248911142349243
15.5805959701538 0.25
15.6702089309692 0.266936779022217
15.6734828948975 0.267511487007141
15.6838178634644 0.269568085670471
15.6871042251587 0.270233511924744
15.6889982223511 0.270777940750122
15.6936645507812 0.271382808685303
15.7051391601562 0.273590564727783
15.7084817886353 0.274195432662964
15.7197875976562 0.276705741882324
15.727611541748 0.27818775177002
15.7335920333862 0.279578924179077
15.7699136734009 0.287472724914551
15.7733898162842 0.288168430328369
15.7754507064819 0.288501024246216
15.777195930481 0.288954734802246
15.7875232696533 0.29098105430603
15.7961559295654 0.292765617370605
15.8036813735962 0.294247508049011
15.8096532821655 0.295638799667358
15.8183116912842 0.297029972076416
15.8358221054077 0.300750017166138
15.84303855896 0.302141308784485
15.8643245697021 0.306496500968933
15.8698997497559 0.307948231697083
15.8738231658936 0.308734536170959
15.8788585662842 0.309853553771973
15.8797121047974 0.310156106948853
15.8836469650269 0.310760974884033
15.8869342803955 0.311517000198364
15.8903837203979 0.312061429023743
15.8946104049683 0.313120007514954
15.9222373962402 0.319834232330322
15.9268379211426 0.321074247360229
15.9318590164185 0.32213282585144
15.945725440979 0.325006008148193
15.9513654708862 0.326125144958496
15.9685230255127 0.329663753509521
15.9712467193604 0.330268621444702
15.975061416626 0.330933928489685
15.9920711517334 0.334412097930908
15.9933452606201 0.334805250167847
15.9960403442383 0.335379838943481
16.0204925537109 0.341610193252563
16.0283355712891 0.343878507614136
16.0327835083008 0.344846367835999
16.046802520752 0.348233699798584
16.0496845245361 0.348747849464417
16.0833530426025 0.357065081596375
16.0939159393311 0.359938263893127
16.0971832275391 0.360482692718506
16.1045837402344 0.36250901222229
16.106029510498 0.36296272277832
16.1126022338867 0.364777445793152
16.1191654205322 0.366440773010254
16.122034072876 0.367317914962769
16.1244735717773 0.367862343788147
16.1291770935059 0.368920922279358
16.1327781677246 0.369797945022583
16.1420841217041 0.372338533401489
16.146936416626 0.373880982398987
16.1555156707764 0.376330733299255
16.158655166626 0.377117156982422
16.1663265228271 0.379052758216858
16.1681709289551 0.379536628723145
16.2312965393066 0.395021796226501
16.2352962493896 0.395535945892334
16.2378730773926 0.396201372146606
16.2478408813477 0.398227691650391
16.2528705596924 0.399588704109192
16.2587223052979 0.40143358707428
16.2990455627441 0.411262989044189
16.3047180175781 0.412986993789673
16.3124446868896 0.415194749832153
16.3553524017334 0.426082730293274
16.3577518463135 0.426566600799561
16.3613338470459 0.427413463592529
16.3650169372559 0.428260326385498
16.3672199249268 0.428986191749573
16.3758735656738 0.431163787841797
16.3962497711182 0.43639612197876
16.3993797302246 0.437152147293091
16.401159286499 0.437636137008667
16.4033851623535 0.438331723213196
16.4056148529053 0.439057588577271
16.413028717041 0.441053748130798
16.4157886505127 0.441628336906433
16.4220657348633 0.443261623382568
16.4251747131348 0.443896651268005
16.4275875091553 0.444803953170776
16.4338245391846 0.446013808250427
16.4369277954102 0.446497678756714
16.4404220581055 0.447646975517273
16.4425296783447 0.448161125183105
16.4463329315186 0.449491858482361
16.4484062194824 0.449975848197937
16.4547920227051 0.451881170272827
16.46852684021 0.455147624015808
16.4744930267334 0.456720352172852
16.4764842987061 0.457325220108032
16.4784545898438 0.457809090614319
16.4801197052002 0.458444237709045
16.483814239502 0.459351539611816
16.486255645752 0.459895968437195
16.4895439147949 0.460803270339966
16.5184993743896 0.468273639678955
16.5211486816406 0.46915078163147
16.5242004394531 0.470118522644043
16.5285797119141 0.471086382865906
16.5320529937744 0.471600532531738
16.5404472351074 0.473929405212402
16.5431613922119 0.474473714828491
16.5448207855225 0.474957704544067
16.5493259429932 0.475865006446838
16.5529975891113 0.476711869239807
16.5565452575684 0.477468013763428
16.5580654144287 0.478224039077759
16.5597953796387 0.478647470474243
16.5650978088379 0.480310916900635
16.5692501068115 0.481248497962952
16.5778770446777 0.483758807182312
16.5802993774414 0.484242677688599
16.5874404907227 0.486420273780823
16.5896148681641 0.486934423446655
16.5962333679199 0.488597869873047
16.6874561309814 0.51203727722168
16.6901111602783 0.512551426887512
16.6932525634766 0.513398170471191
16.7097778320312 0.517723202705383
16.7119693756104 0.518449068069458
16.7214431762695 0.520777940750122
16.7253513336182 0.521836519241333
16.7306423187256 0.5229252576828
16.7350158691406 0.523953557014465
16.7383556365967 0.524951696395874
16.7475662231445 0.527280449867249
16.7523040771484 0.52818775177002
16.7582836151123 0.529730200767517
16.7813339233398 0.535174131393433
16.7902565002441 0.537472724914551
16.7938613891602 0.53831958770752
16.8037033081055 0.54082989692688
16.8073406219482 0.5415860414505
16.8212890625 0.545457363128662
16.8236274719238 0.545910954475403
16.8281002044678 0.546787977218628
16.8593444824219 0.553411483764648
16.8599872589111 0.553895473480225
16.862060546875 0.554439902305603
16.8634643554688 0.554954051971436
16.8763160705566 0.557827234268188
16.8952178955078 0.562121868133545
16.8967990875244 0.562605857849121
16.899507522583 0.56315016746521
16.9033832550049 0.564118146896362
16.9066333770752 0.564995169639587
16.9106197357178 0.565932750701904
16.9161777496338 0.567142486572266
16.9248733520508 0.569864511489868
16.92702293396 0.570348501205444
16.9351425170898 0.572405099868774
16.937614440918 0.573009967803955
16.9450817108154 0.574310421943665
16.9520397186279 0.576488018035889
16.9552097320557 0.577092885971069
16.9606399536133 0.578423738479614
16.9649486541748 0.579814910888672
16.9733810424805 0.581780791282654
16.9810523986816 0.583897829055786
16.99782371521 0.587950706481934
16.9999694824219 0.58858585357666
17.0020618438721 0.589099884033203
17.0134506225586 0.592124342918396
17.0483875274658 0.60062301158905
17.0505199432373 0.601258158683777
17.0523643493652 0.601772308349609
17.0561923980713 0.602861166000366
17.0592060089111 0.603345036506653
17.0637378692627 0.604070901870728
17.0696449279785 0.606188058853149
17.0746097564697 0.607488512992859
17.078088760376 0.608577251434326
17.0876312255859 0.611117839813232
17.0893974304199 0.611601829528809
17.0919551849365 0.612115859985352
17.0965232849121 0.61296272277832
17.1010799407959 0.614142298698425
17.102933883667 0.614656448364258
17.1088027954102 0.61601734161377
17.1174564361572 0.618074059486389
17.1204452514648 0.618860363960266
17.1297473907471 0.621128797531128
17.1353874206543 0.622398972511292
17.1376132965088 0.622882843017578
17.1472644805908 0.625030279159546
17.151798248291 0.625998020172119
17.159818649292 0.627873182296753
17.1643218994141 0.62881076335907
17.1661567687988 0.629536628723145
17.1706027984619 0.630474209785461
17.1718845367432 0.630867481231689
17.1770820617676 0.631986379623413
17.1807823181152 0.633165955543518
17.1833934783936 0.633619666099548
17.187629699707 0.63467812538147
17.1913433074951 0.635494709014893
17.1954879760742 0.636492848396301
17.2063884735107 0.638216733932495
17.2087631225586 0.638882160186768
17.2107391357422 0.6393963098526
17.2140922546387 0.640303611755371
17.2441215515137 0.646503686904907
17.2462844848633 0.646987676620483
17.2533912658691 0.648499965667725
17.2563171386719 0.648983716964722
17.2593326568604 0.649770140647888
17.2719326019287 0.65318775177002
17.2757339477539 0.6537926197052
17.2788352966309 0.654609203338623
17.2806091308594 0.655183911323547
17.2831802368164 0.655758500099182
17.2859191894531 0.656242370605469
17.2906188964844 0.657210230827332
17.293815612793 0.657784938812256
17.2991104125977 0.658903956413269
17.3175659179688 0.663349866867065
17.3287410736084 0.665890455245972
17.3371391296387 0.668309926986694
17.339807510376 0.669096231460571
17.3441047668457 0.670306086540222
17.3593330383301 0.674116849899292
17.3775634765625 0.677957892417908
17.3921890258789 0.681103229522705
17.3959827423096 0.682010650634766
17.3974914550781 0.682373523712158
17.4026374816895 0.683311223983765
17.4368877410889 0.69020688533783
17.4437370300293 0.691507339477539
17.4497833251953 0.692354202270508
17.4556789398193 0.693503499031067
17.4619560241699 0.695015668869019
17.4650173187256 0.695560097694397
17.4676399230957 0.696013808250427
17.470006942749 0.69652795791626
17.4752902984619 0.697858691215515
17.4825077056885 0.699612855911255
17.4981689453125 0.702879190444946
17.5008888244629 0.703332901000977
17.509614944458 0.705026626586914
17.5127506256104 0.705994367599487
17.5157947540283 0.706508636474609
17.5737228393555 0.718182921409607
17.5849132537842 0.720693230628967
17.5867748260498 0.721177101135254
17.5944194793701 0.722326397895813
17.6004943847656 0.72341513633728
17.6059112548828 0.724745988845825
17.6098308563232 0.725502014160156
17.6128044128418 0.726258158683777
17.6146545410156 0.726590871810913
17.6194801330566 0.727649450302124
17.6231174468994 0.728526473045349
17.6575145721436 0.735059261322021
17.6614875793457 0.735694408416748
17.6773662567139 0.738900303840637
17.6793956756592 0.739384174346924
17.6922874450684 0.74177360534668
17.6954784393311 0.74222719669342
17.7170734405518 0.746642827987671
17.7221813201904 0.747671127319336
17.7308235168457 0.749153137207031
17.7339477539062 0.749788284301758
17.736930847168 0.750423431396484
17.7400550842285 0.750967741012573
17.7427062988281 0.751724004745483
17.7476577758789 0.752782464027405
17.7519664764404 0.753599166870117
17.7548904418945 0.754445910453796
17.7597351074219 0.755141496658325
17.7654304504395 0.756593227386475
17.7716865539551 0.757893800735474
17.7759742736816 0.758891820907593
17.78293800354 0.760222673416138
17.7866153717041 0.760766983032227
17.7914123535156 0.761734843254089
17.7941284179688 0.76218843460083
17.8071384429932 0.764487028121948
17.8091735839844 0.764971017837524
17.8135929107666 0.765575885772705
17.8270988464355 0.768237352371216
17.8319492340088 0.768781781196594
17.8502578735352 0.772531986236572
17.8566417694092 0.773772001266479
17.8584804534912 0.77422571182251
17.8628902435303 0.774921417236328
17.8723068237305 0.776796579360962
17.8760471343994 0.777461886405945
17.8798751831055 0.77833890914917
17.8961963653564 0.781091213226318
17.9036483764648 0.782421946525574
17.9100360870361 0.783631801605225
17.9124813079834 0.784085392951965
17.9320621490479 0.787261009216309
17.9349021911621 0.787775278091431
17.9395313262939 0.788561582565308
17.9562072753906 0.791344046592712
17.9582958221436 0.791858196258545
17.9656314849854 0.792856216430664
17.9752368927002 0.794610500335693
17.9801502227783 0.795547962188721
17.982385635376 0.796092510223389
18.0100517272949 0.800629138946533
18.0110702514648 0.80096173286438
18.0204219818115 0.802201747894287
18.0251808166504 0.803048610687256
18.0286598205566 0.803774476051331
18.0394306182861 0.805286645889282
18.0440979003906 0.805982351303101
18.0499897003174 0.806798934936523
18.0542297363281 0.8072829246521
18.0588111877441 0.808038949966431
18.0620441436768 0.808553099632263
18.0675277709961 0.809732675552368
18.0693035125732 0.810156106948853
18.0778541564941 0.81139612197876
18.0812435150146 0.812121868133545
18.0866165161133 0.812726855278015
18.0943412780762 0.81360387802124
18.0962600708008 0.813997030258179
18.0988807678223 0.814541578292847
18.108980178833 0.815993309020996
18.1155586242676 0.817051768302917
18.1204776763916 0.817747354507446
18.1225280761719 0.81801962852478
18.1372966766357 0.820318222045898
18.140567779541 0.820983529090881
18.1454010009766 0.821588516235352
18.1490116119385 0.822374820709229
18.1681442260742 0.825610876083374
18.1872577667236 0.828605175018311
18.1962242126465 0.829663753509521
18.201623916626 0.830359220504761
18.2094058990479 0.831175923347473
18.2525005340576 0.837436437606812
18.2559661865234 0.837950706481934
18.2625465393066 0.838857889175415
18.2663631439209 0.839432597160339
18.2689380645752 0.84003758430481
18.2736778259277 0.84064245223999
18.2763690948486 0.841277599334717
18.2835597991943 0.842578053474426
18.2892456054688 0.843576073646545
18.2935218811035 0.844029784202576
18.3195934295654 0.847175121307373
18.3215923309326 0.847447395324707
18.3260269165039 0.848021984100342
18.3457126617432 0.850441575050354
18.354133605957 0.851560592651367
18.3722705841064 0.854131460189819
18.3757419586182 0.854615211486816
18.3933353424072 0.856702089309692
18.3957061767578 0.857034921646118
18.3994960784912 0.857669949531555
18.4193534851074 0.859847545623779
18.4269332885742 0.860785126686096
18.434268951416 0.861994981765747
18.4383106231689 0.862539291381836
18.4622859954834 0.865715026855469
18.4730987548828 0.866561889648438
18.4759521484375 0.867106199264526
18.4789924621582 0.867438912391663
18.482364654541 0.867922782897949
18.4882850646973 0.868799924850464
18.4964771270752 0.869797945022583
18.5025501251221 0.870493650436401
18.5158710479736 0.872066259384155
18.5224151611328 0.87264096736908
18.5248794555664 0.873003959655762
18.5300769805908 0.873699426651001
18.5373516082764 0.874788284301758
18.5426406860352 0.875272274017334
18.5474624633789 0.875877141952515
18.5593032836914 0.877419471740723
18.5660381317139 0.878024458885193
18.5688877105713 0.878478050231934
18.5753307342529 0.879173755645752
18.5946311950684 0.881411790847778
18.5985908508301 0.881865501403809
18.6051445007324 0.882470369338989
18.611780166626 0.883135795593262
18.6266174316406 0.885010957717896
18.6337642669678 0.885736703872681
18.657283782959 0.888065576553345
18.6757774353027 0.889789581298828
18.6893978118896 0.89115047454834
18.7081050872803 0.89350962638855
18.7141494750977 0.894023656845093
18.7196788787842 0.894749641418457
18.7423076629639 0.896806240081787
18.744873046875 0.897078394889832
18.7718505859375 0.89983057975769
18.7819366455078 0.900707721710205
18.7918014526367 0.901796579360962
18.7953472137451 0.902068734169006
18.8038291931152 0.902703762054443
18.8120937347412 0.903399467468262
18.8410911560059 0.90569806098938
18.8527355194092 0.906635642051697
18.8612575531006 0.907482385635376
18.8662052154541 0.908087372779846
18.8979206085205 0.910567402839661
18.9048042297363 0.911051273345947
18.9196071624756 0.912291288375854
18.9247970581055 0.912775278091431
18.9322948455811 0.913470864295959
18.9414234161377 0.913985013961792
18.9514312744141 0.914741039276123
18.9580574035645 0.915406465530396
18.9660530090332 0.916041612625122
18.9855976104736 0.917463064193726
18.9966449737549 0.918067932128906
19.0067920684814 0.919126510620117
19.014799118042 0.919701099395752
19.0346355438232 0.920850515365601
19.0411281585693 0.921334385871887
19.0428333282471 0.921485662460327
19.0514965057373 0.922120809555054
19.0614204406738 0.923027992248535
19.0801067352295 0.924328565597534
19.0843677520752 0.92466127872467
19.099817276001 0.925931453704834
19.1054172515869 0.92641544342041
19.111946105957 0.926838874816895
19.1402206420898 0.928653478622437
19.1617183685303 0.930316925048828
19.1749801635742 0.931224346160889
19.2145442962646 0.933764815330505
19.2196044921875 0.934097528457642
19.2278671264648 0.934702396392822
19.2519550323486 0.935881853103638
19.2673721313477 0.936789274215698
19.3126983642578 0.938694715499878
19.3188457489014 0.939329862594604
19.3637027740479 0.942021608352661
19.3732833862305 0.942384481430054
19.414888381958 0.944864511489868
19.4156265258789 0.945015668869019
19.4266242980957 0.945469379425049
19.4470844268799 0.94652795791626
19.4640960693359 0.947556257247925
19.4750461578369 0.94813084602356
19.4868335723877 0.94858455657959
19.4988784790039 0.949249982833862
19.5423774719238 0.951246023178101
19.5559310913086 0.951820731163025
19.6216678619385 0.955147504806519
19.6388339996338 0.955752491950989
19.6448802947998 0.955964207649231
19.6571273803711 0.956357359886169
19.6659355163574 0.956841230392456
19.7710037231445 0.960984706878662
19.7876510620117 0.961498975753784
19.8030033111572 0.962043285369873
19.8261451721191 0.962557435035706
19.8285999298096 0.962648153305054
19.8540306091309 0.963253021240234
19.8677539825439 0.963827729225159
19.8866024017334 0.964432597160339
19.9331951141357 0.966186761856079
19.9368228912354 0.966368198394775
19.9641704559326 0.967003345489502
20.0756378173828 0.97075366973877
20.0994052886963 0.97135853767395
20.1393604278564 0.972538113594055
20.1639270782471 0.973082542419434
20.1674766540527 0.973233699798584
20.2072296142578 0.974171280860901
20.2360000610352 0.974957704544067
20.4417419433594 0.979252338409424
20.4665031433105 0.979766488075256
20.5290279388428 0.980976343154907
20.5344772338867 0.981097221374512
20.5623683929443 0.981581211090088
20.5891532897949 0.982095241546631
20.6326007843018 0.9829421043396
20.6364727020264 0.983153820037842
20.7301177978516 0.984545111656189
20.7367858886719 0.984666109085083
21.2573642730713 0.990926742553711
21.5285091400146 0.992953062057495
21.5290241241455 0.993013620376587
21.7175464630127 0.994404792785645
21.8221168518066 0.994828224182129
22.2402095794678 0.996219396591187
22.3595771789551 0.996673107147217
22.5535144805908 0.997217535972595
22.6780395507812 0.997610688209534
24.2320346832275 0.999334573745728
33.763744354248 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_model_30mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0.469199999996306, xmax=68.9288000000104,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499966617705969, ymax=1.04992989718253,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.58100008964539 0
6.04500007629395 0.00026702880859375
10.8420000076294 0.000867962837219238
12.9139995574951 0.00206971168518066
13.8640003204346 0.00273740291595459
13.8680000305176 0.00280416011810303
15.2159996032715 0.00367200374603271
15.8151998519897 0.00460672378540039
15.8219995498657 0.00467348098754883
16.2679996490479 0.00534117221832275
16.9200000762939 0.00667643547058105
17.1900005340576 0.00721061229705811
17.3649997711182 0.00761115550994873
17.7889995574951 0.00841236114501953
17.9580001831055 0.00894641876220703
18.3129997253418 0.00981438159942627
18.3190002441406 0.00988113880157471
19.0240001678467 0.0113500356674194
19.1650009155273 0.0119508504867554
19.1660003662109 0.0120176076889038
19.2970008850098 0.012418270111084
19.5769996643066 0.0130858421325684
19.9806003570557 0.0144878625869751
19.9820003509521 0.0145547389984131
20.1319999694824 0.015155553817749
20.3754997253418 0.0164240598678589
21.0139999389648 0.0193617343902588
21.0289993286133 0.0196287631988525
21.1849994659424 0.0204299688339233
21.3159999847412 0.0210976600646973
21.4580001831055 0.0218319892883301
21.4640007019043 0.021965503692627
21.5450000762939 0.0225664377212524
21.92799949646 0.0250366926193237
22.0419998168945 0.0256376266479492
22.4109992980957 0.0289090871810913
22.4939994812012 0.0295099020004272
22.5270004272461 0.0300440788269043
22.6270008087158 0.0303778648376465
22.7830009460449 0.0309120416641235
22.7840003967285 0.0310455560684204
22.8680000305176 0.0315796136856079
22.9680004119873 0.0323808193206787
23.0839004516602 0.033716082572937
23.2000007629395 0.0345840454101562
23.2320003509521 0.03485107421875
23.2919998168945 0.0353184938430786
23.297290802002 0.0354520082473755
23.4309997558594 0.03652024269104
23.4619998931885 0.037121057510376
23.4759998321533 0.0373882055282593
23.5837993621826 0.0382561683654785
23.6089992523193 0.0387234687805176
23.7439994812012 0.0401922464370728
23.7639999389648 0.0405929088592529
23.7919998168945 0.0411269664764404
23.875 0.0422619581222534
23.9580001831055 0.0430631637573242
24.0030994415283 0.0437308549880981
24.2630004882812 0.0466016530990601
24.298999786377 0.0469355583190918
24.3460006713867 0.0474028587341309
24.3610000610352 0.047736644744873
24.4473991394043 0.048404335975647
24.4489994049072 0.0485378503799438
24.4979991912842 0.0492722988128662
24.5520000457764 0.0501402616500854
24.6110000610352 0.0509413480758667
24.6639003753662 0.0514755249023438
24.8910007476807 0.0540125370025635
24.9060001373291 0.0543463230133057
24.951000213623 0.0547469854354858
25.0020008087158 0.0555481910705566
25.1919994354248 0.0580184459686279
25.2290000915527 0.0589531660079956
25.6609992980957 0.0664975643157959
25.6669998168945 0.0666310787200928
25.6690006256104 0.0666978359222412
25.7199993133545 0.0672986507415771
25.7399997711182 0.0676325559616089
25.8636093139648 0.0691680908203125
25.9209995269775 0.0698357820510864
26.0939998626709 0.0733742713928223
26.1620006561279 0.0741754770278931
26.1730003356934 0.0744425058364868
26.2390003204346 0.0751101970672607
26.2439994812012 0.0753772258758545
26.2810001373291 0.0763119459152222
26.340799331665 0.0772466659545898
26.3419990539551 0.0773134231567383
26.3754005432129 0.0778474807739258
26.3815994262695 0.078248143196106
26.4260005950928 0.0791159868240356
26.5855007171631 0.0823206901550293
26.6630001068115 0.0837228298187256
26.6830005645752 0.0841233730316162
26.69700050354 0.0845906734466553
26.7639999389648 0.0860595703125
26.7670001983643 0.0863265991210938
26.8094997406006 0.0868607759475708
26.8131294250488 0.0870610475540161
26.8250007629395 0.087194561958313
26.8810005187988 0.0881960391998291
27 0.0920015573501587
27.007999420166 0.0922019481658936
27.0450000762939 0.0929362773895264
27.0559997558594 0.093403697013855
27.0820007324219 0.0939377546310425
27.0900001525879 0.0942716598510742
27.1229991912842 0.0949392318725586
27.1299991607666 0.0952062606811523
27.1569995880127 0.0958739519119263
27.2900009155273 0.0999466180801392
27.3470001220703 0.100948095321655
27.3474006652832 0.101014852523804
27.3939990997314 0.101749181747437
27.4340000152588 0.102283358573914
27.4389991760254 0.102483630180359
27.4619998931885 0.103151321411133
27.4699993133545 0.103485107421875
27.5090007781982 0.104019165039062
27.5340003967285 0.10495388507843
27.6082992553711 0.106155633926392
27.6506004333496 0.107491016387939
27.6840000152588 0.108492493629456
27.6942005157471 0.108826279640198
27.7220001220703 0.109694242477417
27.781099319458 0.111430048942566
27.8209991455078 0.112164497375488
27.8290004730225 0.112364768981934
27.8509998321533 0.112965703010559
27.8889007568359 0.114501237869263
27.9150009155273 0.11543595790863
27.9200000762939 0.115636229515076
27.9421005249023 0.11630392074585
28.0009994506836 0.118106603622437
28.0200004577637 0.118640661239624
28.0279998779297 0.118974447250366
28.05299949646 0.119508624076843
28.0673999786377 0.120176315307617
28.0930004119873 0.120777130126953
28.121000289917 0.121778607368469
28.3600006103516 0.13012421131134
28.3663005828857 0.130391240119934
28.3990001678467 0.131058931350708
28.4139995574951 0.131926774978638
28.4340000152588 0.132995009422302
28.44700050354 0.133662700653076
28.4689998626709 0.134931206703186
28.4958992004395 0.135465383529663
28.5179996490479 0.136199712753296
28.5256996154785 0.136600375175476
28.5389995574951 0.137067675590515
28.5480003356934 0.137334823608398
28.6490001678467 0.14107358455658
28.6539993286133 0.141273856163025
28.6681003570557 0.141808032989502
28.6889991760254 0.142542362213135
28.7110004425049 0.143810987472534
28.7229995727539 0.144345045089722
28.7329998016357 0.145146250724792
28.7819995880127 0.147015571594238
28.8139991760254 0.147683262825012
28.8379993438721 0.148551225662231
28.875 0.150153517723083
28.8759994506836 0.15028715133667
28.9009990692139 0.151021480560303
28.9139995574951 0.151622414588928
28.9493999481201 0.152557134628296
28.9549999237061 0.15282416343689
29.005500793457 0.155895352363586
29.0230007171631 0.156696438789368
29.0270004272461 0.156896829605103
29.056999206543 0.157764673233032
29.0699996948242 0.158365607261658
29.0900001525879 0.159033298492432
29.0990009307861 0.159500598907471
29.1119995117188 0.15996789932251
29.1790008544922 0.163640022277832
29.1840000152588 0.164040565490723
29.2059993743896 0.164908528327942
29.2150001525879 0.165242314338684
29.2240009307861 0.165709733963013
29.2299995422363 0.1662437915802
29.238000869751 0.166510820388794
29.2490005493164 0.167111754417419
29.2520008087158 0.167378783226013
29.2670001983643 0.167846202850342
29.2759990692139 0.168113231658936
29.3080005645752 0.169047951698303
29.326000213623 0.169982671737671
29.3470001220703 0.170783758163452
29.382999420166 0.172319412231445
29.3840007781982 0.172452926635742
29.3920001983643 0.172920227050781
29.3931007385254 0.173120617866516
29.4050006866455 0.173587918281555
29.406400680542 0.173854947090149
29.423999786377 0.174722909927368
29.44700050354 0.176058173179626
29.4570007324219 0.176525592803955
29.4759998321533 0.177326679229736
29.5090007781982 0.1796635389328
29.5279998779297 0.180130839347839
29.5359992980957 0.180998802185059
29.5520000457764 0.181800007820129
29.5739994049072 0.182667970657349
29.5890007019043 0.183402299880981
29.6030006408691 0.184403777122498
29.6049995422363 0.184604048728943
29.6180000305176 0.185204982757568
29.6189994812012 0.185405254364014
29.630500793457 0.185939311981201
29.632999420166 0.186206459999084
29.6630001068115 0.187541723251343
29.6639995574951 0.18767523765564
29.6790008544922 0.188276171684265
29.7129993438721 0.18974494934082
29.7259998321533 0.191146969795227
29.7350006103516 0.191747903823853
29.7521991729736 0.192615866661072
29.7630004882812 0.193083167076111
29.7634105682373 0.193216681480408
29.7759990692139 0.193817615509033
29.7819995880127 0.194284915924072
29.7980003356934 0.194819092750549
29.8020000457764 0.195019364356995
29.8150005340576 0.195820569992065
29.8199996948242 0.196087598800659
29.8360996246338 0.196621656417847
29.861780166626 0.19815731048584
29.8703994750977 0.198624610900879
29.8770008087158 0.199025273323059
29.886999130249 0.199626088142395
29.9290008544922 0.202096462249756
29.943000793457 0.20276403427124
29.9740009307861 0.204566717147827
29.9890003204346 0.205100774765015
29.9950008392334 0.205768465995789
30.0130004882812 0.206436157226562
30.0266990661621 0.207370758056641
30.0330009460449 0.207771420478821
30.0440006256104 0.208505868911743
30.0450000762939 0.208706140518188
30.0799999237061 0.209841132164001
30.0958995819092 0.211243152618408
30.1000003814697 0.211643695831299
30.113000869751 0.21244490146637
30.1149997711182 0.212645173072815
30.1270008087158 0.21324610710144
30.1336002349854 0.213913679122925
30.1450004577637 0.214447855949402
30.1539993286133 0.215115547180176
30.1707992553711 0.215716361999512
30.1919994354248 0.217786073684692
30.2169990539551 0.219188094139099
30.2325992584229 0.220056056976318
30.2369995117188 0.220456719398499
30.2759990692139 0.222726702690125
30.2810001373291 0.223260760307312
30.3040008544922 0.22459602355957
30.3409996032715 0.226598978042603
30.3880004882812 0.229469895362854
30.4020004272461 0.230004072189331
30.4060001373291 0.230404615402222
30.4230003356934 0.231472849845886
30.438232421875 0.232207298278809
30.4489994049072 0.232741355895996
30.4680004119873 0.234343767166138
30.4850997924805 0.235278367996216
30.4890003204346 0.235612273216248
30.5429992675781 0.23888373374939
30.5550003051758 0.239351034164429
30.5699996948242 0.240419268608093
30.5983009338379 0.242155194282532
30.6060009002686 0.242622494697571
30.6520004272461 0.24602746963501
30.6578006744385 0.246494889259338
30.6730003356934 0.247296094894409
30.6800003051758 0.247763395309448
30.7049007415771 0.248698115348816
30.7159996032715 0.249432563781738
30.7700004577637 0.252703905105591
30.7812995910645 0.253438353538513
30.7840003967285 0.25357186794281
30.7964000701904 0.254773616790771
30.7980003356934 0.254907131195068
30.8090000152588 0.255441308021545
30.8360004425049 0.256976842880249
30.8680000305176 0.260048031806946
30.8780002593994 0.260582208633423
30.8889999389648 0.261316537857056
30.9419994354248 0.264588117599487
30.9540004730225 0.265122175216675
31.0069999694824 0.268994569778442
31.0090007781982 0.269261598587036
31.0450000762939 0.271998882293701
31.0650005340576 0.273267507553101
31.1060009002686 0.276338577270508
31.117000579834 0.27747368812561
31.1341991424561 0.278274774551392
31.1609992980957 0.279610157012939
31.1679992675781 0.280210971832275
31.173999786377 0.280344486236572
31.1809997558594 0.280878663063049
31.1933994293213 0.282080411911011
31.2169990539551 0.283816337585449
31.2250003814697 0.284283638000488
31.2299995422363 0.284951210021973
31.2350006103516 0.28588593006134
31.2409992218018 0.286353349685669
31.2530002593994 0.287488341331482
31.2625007629395 0.288489818572998
31.2660007476807 0.288756847381592
31.2810001373291 0.289357662200928
31.2849998474121 0.289891839027405
31.2950000762939 0.290559530258179
31.2971992492676 0.290960073471069
31.306999206543 0.291560888290405
31.3159999847412 0.292228579521179
31.3190002441406 0.292495727539062
31.3255996704102 0.293096542358398
31.3320007324219 0.293897747993469
31.3400001525879 0.294431805610657
31.3449993133545 0.295099496841431
31.3687992095947 0.297102451324463
31.4039993286133 0.299439191818237
31.431999206543 0.301642417907715
31.4349994659424 0.301976203918457
31.4419994354248 0.302643895149231
31.4990005493164 0.306783318519592
31.5030002593994 0.307250618934631
31.5416297912598 0.309453845024109
31.5470008850098 0.310054779052734
31.5499992370605 0.310588836669922
31.5650005340576 0.31192421913147
31.5709991455078 0.312391519546509
31.6009998321533 0.314728260040283
31.6060009002686 0.315462708473206
31.6229991912842 0.316931486129761
31.6359996795654 0.318533897399902
31.6439990997314 0.31906795501709
31.6480007171631 0.319802403450012
31.6592998504639 0.320937395095825
31.7000007629395 0.324609398841858
31.7080001831055 0.325076818466187
31.7206993103027 0.326412081718445
31.7318992614746 0.32701301574707
31.7350006103516 0.327547073364258
31.746000289917 0.328615307807922
31.7593002319336 0.330017328262329
31.7740001678467 0.331352710723877
31.7880001068115 0.331886768341064
31.7999992370605 0.333021759986877
31.8040008544922 0.333622694015503
31.8129997253418 0.334290266036987
31.8530006408691 0.337294697761536
31.8680000305176 0.338963747024536
31.8729991912842 0.33963143825531
31.8775005340576 0.340232372283936
31.8899993896484 0.341166973114014
31.9055995941162 0.34256911277771
31.9062995910645 0.342836141586304
31.9111003875732 0.343370318412781
31.9160003662109 0.343570590019226
31.9209995269775 0.34423828125
31.9650001525879 0.347509622573853
31.9671001434326 0.347977042198181
31.9740009307861 0.348511219024658
31.9771995544434 0.348911762237549
31.9890003204346 0.34971284866333
31.9930000305176 0.350380539894104
32.0009994506836 0.350914716720581
32.0130004882812 0.352383494377136
32.0265083312988 0.353652000427246
32.0330009460449 0.35431969165802
32.0390014648438 0.354853749275208
32.0419998168945 0.355321168899536
32.0480003356934 0.355855226516724
32.0530014038086 0.356389403343201
32.068000793457 0.357724666595459
32.0750007629395 0.358792901039124
32.0820007324219 0.359460592269897
32.0909996032715 0.360461950302124
32.098201751709 0.36106288433075
32.1059989929199 0.362064361572266
32.1119995117188 0.362932324409485
32.1209983825684 0.363867044448853
32.125 0.364467859268188
32.1287994384766 0.364868402481079
32.1370010375977 0.365469336509705
32.1510009765625 0.367004871368408
32.1749992370605 0.368941068649292
32.1769981384277 0.369274973869324
32.1839981079102 0.369742274284363
32.2089004516602 0.371745228767395
32.214599609375 0.372479677200317
32.2249984741211 0.373547911643982
32.2410011291504 0.374949932098389
32.2459983825684 0.375684380531311
32.2560005187988 0.376218438148499
32.2719993591309 0.377620458602905
32.2799987792969 0.378488421440125
32.2840995788574 0.379022598266602
32.2919998168945 0.379690170288086
32.2980003356934 0.380892038345337
32.3050003051758 0.381492853164673
32.3240013122559 0.383095264434814
32.3300018310547 0.38369607925415
32.3400001525879 0.384363770484924
32.3489990234375 0.385498762130737
32.3576011657715 0.386032819747925
32.3732986450195 0.388436317443848
32.3880004882812 0.389371037483215
32.3899993896484 0.389838457107544
32.3969993591309 0.391040205955505
32.4044990539551 0.391908168792725
32.4099998474121 0.392642498016357
32.4169998168945 0.393109917640686
32.4220008850098 0.393844366073608
32.4272994995117 0.394378423690796
32.469799041748 0.398050546646118
32.4860000610352 0.399318933486938
32.5040016174316 0.401388645172119
32.5110015869141 0.401989579200745
32.5149993896484 0.402657270431519
32.5182991027832 0.403124570846558
32.5298004150391 0.404326319694519
32.5340995788574 0.404860496520996
32.5429992675781 0.40552806854248
32.5460014343262 0.406062245368958
32.5536994934082 0.406663179397583
32.5542984008789 0.406930208206177
32.5629997253418 0.407597780227661
32.5859985351562 0.409467220306396
32.5970001220703 0.41100287437439
32.6069984436035 0.411536931991577
32.6180000305176 0.412605166435242
32.6189994812012 0.412872195243835
32.6279983520508 0.413806915283203
32.6310005187988 0.414274215698242
32.6349983215332 0.414741635322571
32.6640014648438 0.417011618614197
32.6669998168945 0.417479038238525
32.6720008850098 0.418013095855713
32.7000007629395 0.421418070793152
32.7150001525879 0.42275333404541
32.7229995727539 0.423888325691223
32.7239990234375 0.424155473709106
32.7280006408691 0.424622774124146
32.7400016784668 0.426291942596436
32.7550010681152 0.428027749061584
32.7669982910156 0.428762197494507
32.7760009765625 0.429696917533875
32.7859992980957 0.430364608764648
32.7900009155273 0.430898666381836
32.7970008850098 0.431699752807617
32.8079986572266 0.433168649673462
32.8144187927246 0.433969855308533
32.8380012512207 0.437041044235229
32.8442993164062 0.437908887863159
32.8520011901855 0.438776850700378
32.8540992736816 0.43911075592041
32.8597984313965 0.439911842346191
32.8619995117188 0.440312385559082
32.8730010986328 0.441046833992004
32.875 0.441380739212036
32.8779983520508 0.441914796829224
32.8810005187988 0.442448854446411
32.8870010375977 0.442983031272888
32.8899993896484 0.443583965301514
32.8949012756348 0.444118022918701
32.9020004272461 0.445119500160217
32.9179992675781 0.446521520614624
32.9360008239746 0.448591232299805
32.9469985961914 0.449325680732727
32.9519996643066 0.449993371963501
32.9539985656738 0.45046067237854
32.9599990844727 0.450994729995728
32.9850006103516 0.453865647315979
32.9953994750977 0.455601572990417
33.0299987792969 0.459807753562927
33.0410003662109 0.460875988006592
33.0540008544922 0.462278008460999
33.0639991760254 0.463279485702515
33.0769996643066 0.464481234550476
33.0789985656738 0.465015411376953
33.0839996337891 0.465682983398438
33.0979995727539 0.467218637466431
33.109001159668 0.468286752700806
33.132999420166 0.471825361251831
33.1360015869141 0.472426176071167
33.1430015563965 0.473360896110535
33.1520004272461 0.474963307380676
33.1590003967285 0.475564122200012
33.1640014648438 0.476231813430786
33.1669998168945 0.477033019065857
33.1710014343262 0.477633833885193
33.1730003356934 0.478034496307373
33.1790008544922 0.478768825531006
33.1889991760254 0.479770302772522
33.1959991455078 0.480905294418335
33.2019996643066 0.481439471244812
33.2037010192871 0.481840014457703
33.2280006408691 0.485912680625916
33.2309989929199 0.486179709434509
33.2360000610352 0.486647129058838
33.2400016784668 0.487247943878174
33.2470016479492 0.488049149513245
33.2546005249023 0.489384412765503
33.2649993896484 0.490252375602722
33.2680015563965 0.490652918815613
33.2729988098145 0.491253852844238
33.2750015258789 0.49158763885498
33.279598236084 0.492121815681458
33.2869987487793 0.492989778518677
33.2960014343262 0.493924379348755
33.3221015930176 0.4970623254776
33.3251991271973 0.497529745101929
33.3289985656738 0.498130559921265
33.3470001220703 0.500467300415039
33.3619995117188 0.502136468887329
33.3680000305176 0.502870798110962
33.3699989318848 0.503204703330994
33.3749008178711 0.503872394561768
33.3762016296387 0.50420618057251
33.3860015869141 0.5058753490448
33.3930015563965 0.50714373588562
33.4020004272461 0.508078575134277
33.4150009155273 0.510148286819458
33.4290008544922 0.511884093284607
33.435001373291 0.512351512908936
33.4379997253418 0.513085842132568
33.4459991455078 0.514487981796265
33.4580001831055 0.516891479492188
33.4669990539551 0.517559051513672
33.4700012207031 0.518226742744446
33.4720001220703 0.51849377155304
33.4770011901855 0.519161462783813
33.4889984130859 0.520296454429626
33.4939994812012 0.521297931671143
33.5029983520508 0.522833466529846
33.507999420166 0.523434400558472
33.5139007568359 0.524035215377808
33.5169982910156 0.524435758590698
33.5219993591309 0.525103569030762
33.5250015258789 0.525771141052246
33.5330009460449 0.526371955871582
33.5359992980957 0.526972889900208
33.5446014404297 0.527907609939575
33.5519981384277 0.528909087181091
33.5550003051758 0.52937650680542
33.5620002746582 0.530311107635498
33.5730018615723 0.531646490097046
33.5769996643066 0.532247304916382
33.6040000915527 0.535518765449524
33.6100006103516 0.536253213882446
33.6310005187988 0.537989139556885
33.6319999694824 0.538456439971924
33.638500213623 0.539257526397705
33.6510009765625 0.540592908859253
33.6549987792969 0.541193723678589
33.6619987487793 0.542261958122253
33.6689987182617 0.543063163757324
33.6790008544922 0.544331669807434
33.693000793457 0.545600175857544
33.6940002441406 0.545867204666138
33.6988983154297 0.546401381492615
33.7099990844727 0.547402858734131
33.7169990539551 0.548203945159912
33.7350006103516 0.550273656845093
33.742000579834 0.55080783367157
33.806999206543 0.557818174362183
33.8132019042969 0.558953046798706
33.8170013427734 0.559420466423035
33.8199996948242 0.559954643249512
33.8289985656738 0.56088924407959
33.8339996337891 0.561824083328247
33.8470001220703 0.563225984573364
33.8549995422363 0.56382691860199
33.8680000305176 0.565028667449951
33.9015998840332 0.569234848022461
33.9070014953613 0.569835782051086
33.9160003662109 0.570837259292603
33.9220008850098 0.571304559707642
33.9459991455078 0.574442505836487
33.951000213623 0.574909925460815
33.9780006408691 0.578314781188965
33.9889984130859 0.579049348831177
33.9930000305176 0.579650163650513
33.9990005493164 0.580250978469849
34.0069999694824 0.580785155296326
34.023998260498 0.582320690155029
34.0348701477051 0.583389043807983
34.0410003662109 0.584457159042358
34.0509986877441 0.586126327514648
34.0769996643066 0.589264273643494
34.0859985351562 0.589931964874268
34.092601776123 0.590733051300049
34.0929985046387 0.590799808502197
34.0999984741211 0.591267108917236
34.1189994812012 0.5936039686203
34.125 0.594138145446777
34.1300010681152 0.594605445861816
34.132999420166 0.595139503479004
34.140998840332 0.596408128738403
34.1450004577637 0.597008943557739
34.1482009887695 0.59781014919281
34.1972007751465 0.60161566734314
34.2070007324219 0.602283358573914
34.2179985046387 0.603151321411133
34.2430000305176 0.606155633926392
34.2490005493164 0.60662305355072
34.2630004882812 0.60789155960083
34.2750015258789 0.609160184860229
34.2900009155273 0.610628843307495
34.298999786377 0.611830711364746
34.3058013916016 0.612631797790527
34.3190002441406 0.614434480667114
34.3230018615723 0.61543595790863
34.3300018310547 0.616036891937256
34.3359985351562 0.616771221160889
34.3400001525879 0.617305397987366
34.3499984741211 0.617906332015991
34.3538017272949 0.618440389633179
34.3610000610352 0.618974447250366
34.3660011291504 0.619775652885437
34.3720016479492 0.620309829711914
34.3759994506836 0.620710372924805
34.3849983215332 0.621377944946289
34.3889999389648 0.622179269790649
34.4070014953613 0.623714804649353
34.4184989929199 0.625050067901611
34.4220008850098 0.625250339508057
34.4353981018066 0.626051545143127
34.4505996704102 0.627520322799683
34.4560012817383 0.627987742424011
34.4721984863281 0.629857063293457
34.4770011901855 0.630391240119934
34.4889984130859 0.631526231765747
34.4970016479492 0.632394194602966
34.5050010681152 0.633262157440186
34.5200004577637 0.634130001068115
34.5260009765625 0.634998083114624
34.5309982299805 0.635532140731812
34.5460014343262 0.636399984359741
34.5509986877441 0.637535095214844
34.5620002746582 0.638269424438477
34.5660018920898 0.638803601264954
34.5747985839844 0.639738321304321
34.5789985656738 0.640472650527954
34.5880012512207 0.641140341758728
34.5950012207031 0.641941547393799
34.6030006408691 0.64274263381958
34.6119995117188 0.643410325050354
34.6240005493164 0.644278287887573
34.6380004882812 0.64568030834198
34.6384010314941 0.645747184753418
34.6450996398926 0.646214485168457
34.6543807983398 0.647215843200684
34.656925201416 0.647416234016418
34.6624984741211 0.647883534431458
34.6669998168945 0.648150682449341
34.689998626709 0.650020003318787
34.6967010498047 0.650620937347412
34.7270011901855 0.652557134628296
34.7330017089844 0.653291463851929
34.7360000610352 0.654025912284851
34.7449989318848 0.65449333190918
34.765998840332 0.656229138374329
34.7809982299805 0.657964944839478
34.7919998168945 0.658699512481689
34.7966003417969 0.659500598907471
34.8050003051758 0.65996789932251
34.8387985229492 0.662705302238464
34.8484802246094 0.663372993469238
34.8629989624023 0.665042042732239
34.8739013671875 0.665776491165161
34.8759002685547 0.666177034378052
34.8899993896484 0.666978240013123
34.9010009765625 0.668046474456787
34.9039993286133 0.668447017669678
34.9150009155273 0.6691814661026
34.9199981689453 0.66958212852478
34.9290008544922 0.670249700546265
34.9449996948242 0.671651840209961
34.9529991149902 0.672452926635742
34.9580001831055 0.672920227050781
34.9592018127441 0.673120498657227
34.9669990539551 0.673654675483704
34.9869995117188 0.675323724746704
35.0019989013672 0.676392078399658
35.0099983215332 0.677126407623291
35.015998840332 0.677794098854065
35.0219993591309 0.678528547286987
35.0779991149902 0.683736085891724
35.0849990844727 0.684203505516052
35.0913009643555 0.685204982757568
35.1040000915527 0.686072826385498
35.117000579834 0.687007665634155
35.1206016540527 0.687408208847046
35.1290016174316 0.688342928886414
35.1319999694824 0.688676714897156
35.1399993896484 0.689277648925781
35.140998840332 0.689611434936523
35.1582984924316 0.690679669380188
35.1632995605469 0.690879940986633
35.1694984436035 0.69141411781311
35.1725997924805 0.692081689834595
35.1800003051758 0.692548990249634
35.1839981079102 0.692749381065369
35.1879997253418 0.693216800689697
35.193000793457 0.693750858306885
35.1990013122559 0.694351673126221
35.2094993591309 0.695553541183472
35.226001739502 0.696087598800659
35.2309989929199 0.696621656417847
35.2809982299805 0.700293779373169
35.2949981689453 0.700961351394653
35.2960014343262 0.701295256614685
35.3079986572266 0.702029705047607
35.3089981079102 0.702229976654053
35.3160018920898 0.70276403427124
35.3339996337891 0.704299688339233
35.3380012512207 0.704833745956421
35.3530006408691 0.70570170879364
35.3709983825684 0.707237243652344
35.3776016235352 0.707838177680969
35.3839988708496 0.708372354507446
35.3919982910156 0.709240198135376
35.423999786377 0.711710453033447
35.4327011108398 0.712645292282104
35.4339981079102 0.71284556388855
35.4439010620117 0.713446378707886
35.4459991455078 0.713713407516479
35.4529991149902 0.714314341545105
35.4580001831055 0.714781761169434
35.4659996032715 0.71538257598877
35.4944000244141 0.717652559280396
35.5019989013672 0.718119859695435
35.5167007446289 0.719455242156982
35.523998260498 0.720256328582764
35.5730018615723 0.723260760307312
35.5839996337891 0.723861694335938
35.6399993896484 0.72793436050415
35.6478996276855 0.728735446929932
35.6549987792969 0.729269623756409
35.6629981994629 0.730004072189331
35.6764984130859 0.730538129806519
35.6829986572266 0.731072187423706
35.693000793457 0.731606364250183
35.7519989013672 0.735879302024841
35.8216018676758 0.7401522397995
35.8619995117188 0.742422223091125
35.8706016540527 0.743156671524048
35.8740005493164 0.743423700332642
35.9370002746582 0.747296094894409
35.9550018310547 0.748030424118042
35.9620018005371 0.748564481735229
35.9819984436035 0.749566078186035
35.9823989868164 0.749699592590332
36.0060005187988 0.75103485584259
36.0139999389648 0.751702547073364
36.0250015258789 0.752236604690552
36.0279998779297 0.752637147903442
36.0620002746582 0.754706859588623
36.1119995117188 0.757310748100281
36.1220016479492 0.757978439331055
36.1646003723145 0.760582208633423
36.1790008544922 0.76111626625061
36.2220001220703 0.763720035552979
36.2299995422363 0.764254212379456
36.2459983825684 0.765656232833862
36.3230018615723 0.770596861839294
36.3349990844727 0.771131038665771
36.3479995727539 0.771798610687256
36.3488006591797 0.771998882293701
36.364200592041 0.772666573524475
36.3740005493164 0.773133993148804
36.3849983215332 0.77373480796814
36.3940010070801 0.774469137191772
36.4039993286133 0.775470733642578
36.4049987792969 0.775671005249023
36.4215812683105 0.776405334472656
36.4259986877441 0.776605606079102
36.435001373291 0.777139782905579
36.4557991027832 0.778208017349243
36.4620018005371 0.778675317764282
36.484001159668 0.779409885406494
36.4938011169434 0.780411243438721
36.6389999389648 0.789157390594482
36.648998260498 0.789758324623108
36.6889991760254 0.792028307914734
36.7070007324219 0.792695999145508
36.7080001831055 0.792829513549805
36.7159996032715 0.793296813964844
36.7380981445312 0.794632196426392
36.757999420166 0.795032739639282
36.7696685791016 0.795900583267212
36.7735214233398 0.796234488487244
36.7849998474121 0.796902179718018
36.8030014038086 0.797770023345947
36.8320007324219 0.798771619796753
36.8390007019043 0.799439191818237
36.8520011901855 0.800240278244019
36.9029998779297 0.803311586380005
36.9264984130859 0.804446458816528
36.9319000244141 0.804847121238708
36.9570007324219 0.805715084075928
36.9809989929199 0.807117104530334
36.9872016906738 0.80771803855896
37.0340003967285 0.809787750244141
37.189998626709 0.817065000534058
37.1920013427734 0.817332029342651
37.2089996337891 0.817866206169128
37.2190017700195 0.818266868591309
37.2439994812012 0.81906795501709
37.2490005493164 0.819602012634277
37.2610015869141 0.820136189460754
37.2779998779297 0.821070909500122
37.2949981689453 0.821871995925903
37.3059997558594 0.822473049163818
37.306999206543 0.822606563568115
37.3269996643066 0.823140621185303
37.351001739502 0.824542641639709
37.3650016784668 0.825143575668335
37.382999420166 0.826011419296265
37.398998260498 0.826879501342773
37.4010009765625 0.827079772949219
37.4080009460449 0.827613830566406
37.4379997253418 0.829282999038696
37.4630012512207 0.830217599868774
37.4977989196777 0.831753253936768
37.5 0.831953525543213
37.5345001220703 0.8324875831604
37.5579986572266 0.833489179611206
37.5989990234375 0.835224986076355
37.6110000610352 0.835692405700684
37.6304016113281 0.836359977722168
37.6479988098145 0.836894035339355
37.6609992980957 0.837361454963684
37.7229995727539 0.839698195457458
37.7319984436035 0.839965343475342
37.7459983825684 0.840499401092529
37.757999420166 0.840966701507568
37.7869987487793 0.841701149940491
37.8079986572266 0.842902898788452
37.8359985351562 0.843704104423523
37.8429985046387 0.844104766845703
37.8629989624023 0.844705581665039
37.8810005187988 0.845373153686523
37.8839988708496 0.84550666809082
37.9070014953613 0.846107602119446
37.9169998168945 0.846908807754517
37.9333992004395 0.847376108169556
37.9790000915527 0.849112033843994
38.0460014343262 0.851715803146362
38.0690002441406 0.852850914001465
38.0779991149902 0.853251457214355
38.1040000915527 0.853785514831543
38.1259994506836 0.854653477668762
38.1590003967285 0.856122255325317
38.1624984741211 0.856389284133911
38.1839981079102 0.857324123382568
38.1875991821289 0.857724666595459
38.2270011901855 0.858659386634827
38.2290000915527 0.858859658241272
38.2509994506836 0.859594106674194
38.3359985351562 0.86313259601593
38.3460006713867 0.863600015640259
38.3499984741211 0.863800287246704
38.3629989624023 0.864467859268188
38.3675994873047 0.864601373672485
38.3880004882812 0.865135550498962
38.3919982910156 0.865469336509705
38.4099006652832 0.866137027740479
38.4109992980957 0.866337299346924
38.4309997558594 0.86693811416626
38.6220016479492 0.873681426048279
38.6474990844727 0.875083446502686
38.7430000305176 0.877954244613647
38.75 0.878221392631531
38.7849998474121 0.878889083862305
38.810001373291 0.879289627075195
38.8580017089844 0.880424618721008
38.8639984130859 0.880624890327454
38.875 0.881092309951782
38.8849983215332 0.881426095962524
38.9150009155273 0.882160425186157
38.9160003662109 0.882227182388306
38.9360008239746 0.882694602012634
38.939998626709 0.882894992828369
38.9570007324219 0.883495807647705
38.9589996337891 0.88369607925415
39.0330009460449 0.885699033737183
39.0390014648438 0.885899305343628
39.0575981140137 0.886566877365112
39.0639991760254 0.886900782585144
39.0859985351562 0.887434959411621
39.0890007019043 0.887635231018066
39.1839981079102 0.890105485916138
39.2190017700195 0.891173720359802
39.2439994812012 0.892041683197021
39.2599983215332 0.892776012420654
39.3009986877441 0.893911123275757
39.301399230957 0.893977880477905
39.3689994812012 0.895580172538757
39.3730010986328 0.896047592163086
39.4179992675781 0.897382855415344
39.4220008850098 0.897649884223938
39.4500007629395 0.89838433265686
39.4550018310547 0.898584604263306
39.4818992614746 0.899118661880493
39.4879989624023 0.899385690689087
39.5097999572754 0.899986624717712
39.5730018615723 0.901655673980713
39.6150016784668 0.902857542037964
39.6380004882812 0.903324842453003
39.7290000915527 0.90552806854248
39.7639999389648 0.906129002571106
39.7890014648438 0.907063722610474
39.7924995422363 0.907197237014771
39.8190002441406 0.907798051834106
39.8230018615723 0.9080650806427
39.8443984985352 0.908599257469177
39.8479995727539 0.908732891082764
39.8931007385254 0.909467220306396
39.9080009460449 0.909801006317139
39.9357986450195 0.910401940345764
39.9710006713867 0.91100287437439
39.9850006103516 0.911470174789429
40.023998260498 0.912204504013062
40.0250015258789 0.912338018417358
40.048999786377 0.912805438041687
40.0709991455078 0.913272857666016
40.1380004882812 0.914274215698242
40.1609992980957 0.914808392524719
40.2039985656738 0.915476083755493
40.2457008361816 0.916544198989868
40.2620010375977 0.917011618614197
40.2714004516602 0.917345523834229
40.2999992370605 0.917946338653564
40.3889999389648 0.920283079147339
40.3959007263184 0.920416593551636
40.4729995727539 0.921618461608887
40.6020011901855 0.924155473709106
40.6769981384277 0.925357103347778
40.7140007019043 0.926291942596436
40.7519989013672 0.92695951461792
40.7591018676758 0.927159786224365
40.777099609375 0.927827477455139
40.7830009460449 0.927960991859436
40.8440017700195 0.928695440292358
40.9295997619629 0.92989718914032
40.9329986572266 0.930097460746765
40.9560012817383 0.930564880371094
40.9850006103516 0.931232452392578
40.986888885498 0.931365966796875
41.0180015563965 0.932033658027649
41.0839996337891 0.933168649673462
41.1139984130859 0.933702707290649
41.1679992675781 0.934971332550049
41.2169990539551 0.935905933380127
41.2210006713867 0.93617308139801
41.273998260498 0.936840772628784
41.2789993286133 0.937174558639526
41.3330001831055 0.937908887863159
41.4150009155273 0.93911075592041
41.4589996337891 0.939911842346191
41.4599990844727 0.93997859954834
41.6160011291504 0.941848039627075
41.6800003051758 0.942582368850708
41.7319984436035 0.943383693695068
41.7949981689453 0.944451808929443
41.8316993713379 0.944919228553772
41.9309997558594 0.945920705795288
41.9640007019043 0.946788549423218
42.0250015258789 0.94752311706543
42.0279998779297 0.947656631469727
42.1240005493164 0.948390960693359
42.125 0.948457717895508
42.1769981384277 0.949125409126282
42.1940002441406 0.949392437934875
42.4850006103516 0.95299768447876
42.5427017211914 0.953598618507385
42.810001373291 0.956803321838379
42.8320007324219 0.95720386505127
42.994800567627 0.958472490310669
43.2550010681152 0.961543560028076
43.326000213623 0.96221125125885
43.342601776123 0.962545037269592
43.4189987182617 0.963279485702515
43.4369010925293 0.963746786117554
43.5299987792969 0.964347720146179
43.6240005493164 0.96514892578125
43.624698638916 0.965215682983398
43.8250007629395 0.967485666275024
43.9718017578125 0.96808648109436
44.064998626709 0.968754172325134
44.0730018615723 0.968887686729431
44.359001159668 0.97062349319458
44.3849983215332 0.970957398414612
44.4879989624023 0.971625089645386
44.6129989624023 0.972559690475464
44.6669998168945 0.973027110099792
44.6710014343262 0.973093867301941
44.734001159668 0.97356128692627
45.0289993286133 0.975163578987122
45.060001373291 0.97563099861145
45.214900970459 0.976298570632935
45.2239990234375 0.976432085037231
45.367000579834 0.977032899856567
45.4020004272461 0.977433562278748
45.4389991760254 0.977700710296631
45.5811996459961 0.978301525115967
45.6227989196777 0.978501796722412
45.798999786377 0.97983717918396
45.8019981384277 0.979903936386108
45.8779983520508 0.980504751205444
45.899299621582 0.980771780014038
46.0660018920898 0.981706500053406
46.1129989624023 0.982173919677734
46.4059982299805 0.983308792114258
46.6450004577637 0.984243631362915
46.7319984436035 0.984844446182251
46.9150009155273 0.985512018203735
47.0639991760254 0.986046195030212
47.1949996948242 0.986914157867432
47.4230003356934 0.987448215484619
47.8419990539551 0.988449811935425
47.8429985046387 0.988516569137573
47.9379997253418 0.989184141159058
48.2729988098145 0.989851713180542
48.4749984741211 0.990385890007019
48.7080993652344 0.990986824035645
48.7669982910156 0.991253852844238
49.2569999694824 0.991787910461426
49.898998260498 0.993323564529419
50.5449981689453 0.9941246509552
50.8250007629395 0.994391798973083
51.2270011901855 0.994925975799561
52.2400016784668 0.995994091033936
52.2760009765625 0.996127605438232
53.6570014953613 0.996795296669006
53.9780006408691 0.996995568275452
54.7080001831055 0.997529745101929
60.0180015563965 0.999399185180664
65.8170013427734 0.999933242797852
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_model_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=8.59192675002731, xmax=73.1984302499896,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049996976476991, ymax=1.04993650601681,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
11.5285863876343 0
20.1314353942871 0.000665187835693359
22.2976455688477 0.00278162956237793
22.3030681610107 0.00284206867218018
23.1010627746582 0.00441431999206543
23.5506725311279 0.00562369823455811
23.844799041748 0.00647032260894775
23.8467559814453 0.00653076171875
24.1176662445068 0.00743782520294189
24.1221504211426 0.00755882263183594
24.3464260101318 0.00834488868713379
24.4508094787598 0.00913107395172119
24.7700977325439 0.010945200920105
24.7717914581299 0.0110056400299072
24.9506797790527 0.0119731426239014
24.9513092041016 0.0120335817337036
25.0169525146484 0.0125778913497925
25.0956020355225 0.0130616426467896
25.1243133544922 0.0136662721633911
25.1968402862549 0.0143314599990845
25.2675743103027 0.0150570869445801
25.4385204315186 0.0163874626159668
25.4535751342773 0.0166898965835571
25.6270275115967 0.0183225870132446
25.6284084320068 0.0183830261230469
25.7249965667725 0.0192900896072388
25.7399864196777 0.0195924043655396
26.3003559112549 0.0265464782714844
26.3168621063232 0.0268489122390747
26.3826999664307 0.0275745391845703
26.5182418823242 0.0305376052856445
26.5408973693848 0.0309609174728394
26.6072788238525 0.031686544418335
26.8555641174316 0.0358589887619019
26.872428894043 0.0361613035202026
26.9198665618896 0.0367056131362915
26.9418430328369 0.0371288061141968
26.9869174957275 0.0376126766204834
26.9922637939453 0.0377335548400879
27.0108032226562 0.0382777452468872
27.0112133026123 0.038338303565979
27.0533828735352 0.0390639305114746
27.1079597473145 0.0403943061828613
27.1943225860596 0.0422084331512451
27.2337589263916 0.0429340600967407
27.2350387573242 0.0430549383163452
27.2754745483398 0.0439015626907349
27.323637008667 0.0449295043945312
27.3671283721924 0.0455342531204224
27.3678874969482 0.0456552505493164
27.3900775909424 0.0461994409561157
27.390697479248 0.0463203191757202
27.4576225280762 0.047771692276001
27.4861030578613 0.048255443572998
27.4865112304688 0.0483158826828003
27.543815612793 0.0495858192443848
27.5508308410645 0.05000901222229
27.586051940918 0.0507951974868774
27.652551651001 0.0529720783233643
27.6537990570068 0.0532139539718628
27.6871280670166 0.0541210174560547
27.6948051452637 0.054423451423645
27.7226829528809 0.0551490783691406
27.7274131774902 0.0553305149078369
27.7837181091309 0.0564794540405273
27.7887191772461 0.0567213296890259
27.8232078552246 0.0576283931732178
27.8697242736816 0.0591400861740112
27.8738479614258 0.0592610836029053
27.8967876434326 0.0599262714385986
27.9569435119629 0.0614379644393921
27.9794235229492 0.0619217157363892
28.1189441680908 0.0654895305633545
28.1456737518311 0.0659128427505493
28.1655445098877 0.0666989088058472
28.1972312927246 0.0676664113998413
28.1976928710938 0.0677874088287354
28.2164726257324 0.068513035774231
28.3403186798096 0.0732297897338867
28.354097366333 0.0737135410308838
28.3884735107422 0.0748019218444824
28.3970832824707 0.0752252340316772
28.4993762969971 0.0788534879684448
28.5073509216309 0.0793372392654419
28.5406951904297 0.0809699296951294
28.5419311523438 0.0811513662338257
28.5612983703613 0.0818769931793213
28.5680141448975 0.0822398662567139
28.587869644165 0.0829654932022095
28.5931816101074 0.0833282470703125
28.6331901550293 0.0844771862030029
28.6450214385986 0.0849609375
28.6683502197266 0.0856261253356934
28.7085037231445 0.0870774984359741
28.7148895263672 0.0873193740844727
28.7304649353027 0.0878031253814697
28.7327270507812 0.0881658792495728
28.7440452575684 0.0885891914367676
28.7596912384033 0.0891335010528564
28.7609901428223 0.0893148183822632
28.8136672973633 0.0914918184280396
28.815616607666 0.0916732549667358
28.8662357330322 0.0934268236160278
28.8795070648193 0.0939105749130249
28.9408569335938 0.0962690114974976
28.9459037780762 0.0965713262557983
28.9637660980225 0.0971760749816895
28.9671611785889 0.0975992679595947
28.9795322418213 0.0983250141143799
28.9891128540039 0.0989296436309814
29.0086536407471 0.0994739532470703
29.0232124328613 0.100804209709167
29.0463829040527 0.101711273193359
29.0467510223389 0.101832270622253
29.0731735229492 0.103041648864746
29.0842380523682 0.103888273239136
29.1036567687988 0.104492902755737
29.1203861236572 0.105279088020325
29.13844871521 0.106186151504517
29.1444816589355 0.10654890537262
29.165922164917 0.107093214988708
29.1827125549316 0.108060717582703
29.2006893157959 0.108967781066895
29.2127838134766 0.109632968902588
29.2288398742676 0.110237598419189
29.2415351867676 0.110842347145081
29.2729663848877 0.112777471542358
29.2733421325684 0.112898349761963
29.2867908477783 0.113744974136353
29.3026466369629 0.114772915840149
29.3112125396729 0.115256667137146
29.3136444091797 0.115498542785645
29.3261413574219 0.115982294082642
29.3303909301758 0.11622416973114
29.3432216644287 0.116889357566833
29.3608112335205 0.118098855018616
29.3684139251709 0.118582606315613
29.3877334594727 0.119429111480713
29.3925895690918 0.11991286277771
29.4018688201904 0.120396733283997
29.5334148406982 0.128862500190735
29.5513324737549 0.129346370697021
29.5720825195312 0.130797624588013
29.5910720825195 0.131886124610901
29.6041107177734 0.132369875907898
29.6128768920898 0.133035063743591
29.6184253692627 0.133579254150391
29.6342334747314 0.134849071502686
29.6507053375244 0.135393381118774
29.720422744751 0.140351891517639
29.7265892028809 0.140896201133728
29.8014144897461 0.145612835884094
29.8121948242188 0.146157145500183
29.8276710510254 0.147124648094177
29.8773155212402 0.150390028953552
29.8905124664307 0.151841282844543
29.9007244110107 0.152385592460632
29.9011135101318 0.152506470680237
29.9101085662842 0.153111219406128
29.9170703887939 0.153413534164429
29.9260139465332 0.153836846351624
29.9355926513672 0.154623031616211
29.9485816955566 0.155106782913208
29.9552822113037 0.155529975891113
29.9712429046631 0.156618475914001
30.0100326538086 0.159460544586182
30.0198669433594 0.159944415092468
30.0235557556152 0.160367727279663
30.0351943969727 0.161214232444763
30.0899467468262 0.164600610733032
30.0945377349854 0.165265798568726
30.1055679321289 0.16623330116272
30.1092681884766 0.166596174240112
30.1352996826172 0.168289303779602
30.1496906280518 0.169196367263794
30.1530494689941 0.169680118560791
30.1691112518311 0.170466184616089
30.1758575439453 0.170949935913086
30.1804542541504 0.171252369880676
30.192777633667 0.172159433364868
30.2056217193604 0.173187375068665
30.2123394012451 0.173792123794556
30.2289962768555 0.175122499465942
30.3068923950195 0.180504322052002
30.30837059021 0.180867195129395
30.3330383300781 0.18243932723999
30.3537902832031 0.183830261230469
30.3682651519775 0.184918642044067
30.3692226409912 0.185160517692566
30.3790855407715 0.185946702957153
30.3828105926514 0.186249017715454
30.3915615081787 0.186853766441345
30.3945465087891 0.187518835067749
30.4781913757324 0.192840337753296
30.4863376617432 0.193384528160095
30.5149898529053 0.196770906448364
30.5293788909912 0.197375535964966
30.5332870483398 0.197798848152161
30.5497188568115 0.198887348175049
30.5541801452637 0.199129223823547
30.5615043640137 0.199854850769043
30.5906677246094 0.20233416557312
30.5990295410156 0.202878355979919
30.6044254302979 0.203543543815613
30.6140213012695 0.204450607299805
30.6320858001709 0.206506609916687
30.645486831665 0.20717179775238
30.6731491088867 0.209590673446655
30.675817489624 0.210074424743652
30.6792812347412 0.210618615150452
30.6907329559326 0.211223363876343
30.6926136016846 0.211525678634644
30.7004508972168 0.212372303009033
30.7076435089111 0.212735056877136
30.71848487854 0.213460683822632
30.7307548522949 0.214428186416626
30.7399616241455 0.215274810791016
30.7463474273682 0.215879559516907
30.7606449127197 0.216726064682007
30.8743286132812 0.225494384765625
30.8838977813721 0.226582765579224
30.8919448852539 0.227187514305115
30.9071159362793 0.228034138679504
30.9113712310791 0.228578329086304
30.9643459320068 0.233113646507263
30.9852733612061 0.234927773475647
30.9871978759766 0.235169649124146
31.0108451843262 0.237648963928223
31.0164241790771 0.238253593444824
31.02001953125 0.238616466522217
31.03346824646 0.239825844764709
31.0466289520264 0.241156220436096
31.0594654083252 0.241881847381592
31.07008934021 0.243151664733887
31.0766735076904 0.243695974349976
31.0806751251221 0.244058728218079
31.0893173217773 0.244844913482666
31.1002292633057 0.245933413505554
31.1104221343994 0.246477603912354
31.1222343444824 0.247384667396545
31.1315097808838 0.247928857803345
31.1342144012451 0.248231172561646
31.1458187103271 0.248956918716431
31.1516799926758 0.249682545661926
31.1602802276611 0.251073360443115
31.1726131439209 0.252887487411499
31.1854038238525 0.253794550895691
31.1867237091064 0.253975868225098
31.1977558135986 0.254520177841187
31.2129344940186 0.25603199005127
31.2237186431885 0.256636619567871
31.2249794006348 0.25687849521637
31.2300624847412 0.257422685623169
31.2382011413574 0.25802743434906
31.2502136230469 0.258692622184753
31.2607917785645 0.259962558746338
31.2647094726562 0.260506749153137
31.2665367126465 0.260990500450134
31.2756481170654 0.261655688285828
31.3131046295166 0.265525817871094
31.3403301239014 0.26854932308197
31.3594875335693 0.270000576972961
31.37939453125 0.272298455238342
31.3848285675049 0.272721767425537
31.4169635772705 0.275745272636414
31.4258518218994 0.277015209197998
31.4280300140381 0.277438402175903
31.4383869171143 0.278647899627686
31.4670944213867 0.282034158706665
31.4719867706299 0.282638907432556
31.4764766693115 0.283183097839355
31.4797229766846 0.283848285675049
31.486349105835 0.28445303440094
31.4873104095459 0.28475546836853
31.5046558380127 0.286388158798218
31.5118999481201 0.287174224853516
31.5175971984863 0.287718415260315
31.5347061157227 0.289713978767395
31.5535850524902 0.291649103164673
31.5543918609619 0.292011857032776
31.5629940032959 0.292495608329773
31.5736293792725 0.293342232704163
31.5976963043213 0.295277237892151
31.6424598693848 0.299631118774414
31.6486072540283 0.300235867500305
31.6569995880127 0.301263809204102
31.6685771942139 0.30235230922699
31.7003135681152 0.305799126625061
31.724681854248 0.308218002319336
31.7384414672852 0.310213446617126
31.7391395568848 0.310455322265625
31.7471885681152 0.311180949211121
31.7815246582031 0.315413951873779
31.7853584289551 0.315897703170776
31.7910842895508 0.316683769226074
31.7977466583252 0.317348957061768
31.8039474487305 0.318014144897461
31.8057594299316 0.318437457084656
31.8067741394043 0.318739771842957
31.812126159668 0.319465398788452
31.8281497955322 0.321581840515137
31.8350296020508 0.322186589241028
31.8370971679688 0.322609901428223
31.8418254852295 0.323033213615417
31.844165802002 0.323577404022217
31.8488578796387 0.324424028396606
31.8569774627686 0.325028657913208
31.8618793487549 0.325331091880798
31.8673152923584 0.325935840606689
31.8719520568848 0.326480031013489
31.8798980712891 0.327024221420288
31.8803405761719 0.327205657958984
31.885232925415 0.327749967575073
31.8883380889893 0.32823371887207
31.9233531951904 0.331922292709351
31.9254188537598 0.332224726676941
31.9416007995605 0.333373665809631
31.9450283050537 0.333796977996826
31.9833660125732 0.337666988372803
31.9884338378906 0.3381507396698
31.993522644043 0.338755488395691
31.9972743988037 0.33929967880249
32.0031089782715 0.340025424957275
32.0056953430176 0.340327739715576
32.0119743347168 0.340932488441467
32.0165023803711 0.341476678848267
32.0232086181641 0.342383742332458
32.0273857116699 0.342867493629456
32.0414352416992 0.345044374465942
32.0484771728516 0.345770120620728
32.0893592834473 0.351091504096985
32.0973320007324 0.351635694503784
32.0996780395508 0.35181713104248
32.105598449707 0.352421879768372
32.1202354431152 0.354598760604858
32.1232757568359 0.355022072792053
32.1292686462402 0.355626821517944
32.1324005126953 0.355989575386047
32.1415328979492 0.356594324111938
32.1719665527344 0.360404014587402
32.1745986938477 0.360766768455505
32.2382545471191 0.368325591087341
32.2497291564941 0.369837284088135
32.2578926086426 0.370442032814026
32.2651634216309 0.37140953540802
32.2712287902832 0.372195720672607
32.2763290405273 0.372800350189209
32.2813606262207 0.373465538024902
32.285228729248 0.374009847640991
32.2891273498535 0.374614477157593
32.2921867370605 0.375158786773682
32.2965850830078 0.375884413719177
32.3035278320312 0.376851916313171
32.3099937438965 0.377637982368469
32.3382034301758 0.380963921546936
32.3398818969727 0.381205797195435
32.3476791381836 0.381749987602234
32.3516464233398 0.382294178009033
32.3869476318359 0.386829495429993
32.3913803100586 0.387434244155884
32.3983154296875 0.387917995452881
32.4052314758301 0.38846230506897
32.4103164672852 0.389187812805176
32.4382591247559 0.393058061599731
32.4449195861816 0.393723130226135
32.4460639953613 0.393965005874634
32.4557266235352 0.394630193710327
32.4563064575195 0.394872069358826
32.4642906188965 0.395476818084717
32.465763092041 0.395658254623413
32.4716300964355 0.39614200592041
32.4810600280762 0.397230386734009
32.4936637878418 0.398318886756897
32.5028648376465 0.399588823318481
32.5033569335938 0.39983069896698
32.5075607299805 0.400314450263977
32.5089988708496 0.400798201560974
32.5134925842285 0.401402950286865
32.5169258117676 0.402068138122559
32.5427856445312 0.405333518981934
32.5544624328613 0.406240582466125
32.5692939758301 0.407994151115417
32.5730438232422 0.408478021621704
32.5751152038574 0.408901214599609
32.580509185791 0.409384965896606
32.5866889953613 0.410352468490601
32.5894203186035 0.410896778106689
32.6084098815918 0.413496971130371
32.6131324768066 0.414101719856262
32.619499206543 0.414706468582153
32.6291160583496 0.416399598121643
32.638988494873 0.417971849441528
32.6677551269531 0.421539545059204
32.6772537231445 0.423051357269287
32.6808586120605 0.423535108566284
32.6812286376953 0.423655986785889
32.6852264404297 0.424079298973083
32.7059593200684 0.425772547721863
32.714527130127 0.426437616348267
32.7205200195312 0.427223801612854
32.8061332702637 0.437806129455566
32.8088264465332 0.438169002532959
32.8116340637207 0.438652753829956
32.815357208252 0.439499378204346
32.8364486694336 0.441797256469727
32.8505477905273 0.443550825119019
32.854190826416 0.444034576416016
32.8581962585449 0.444639325141907
32.873592376709 0.445909142494202
32.8862152099609 0.447602272033691
32.8914413452148 0.448388457298279
32.8967399597168 0.449174642562866
32.9015884399414 0.450202584266663
32.9243469238281 0.452742338180542
32.9291572570801 0.453467965126038
32.9399032592773 0.455100655555725
32.9451065063477 0.455765843391418
32.9491500854492 0.456310033798218
32.9547843933105 0.457458972930908
32.9596290588379 0.458245158195496
32.9617042541504 0.458728909492493
32.9726333618164 0.459998846054077
32.9756355285645 0.460482597351074
32.9819107055664 0.461268663406372
32.9883193969727 0.46205472946167
32.9919395446777 0.462538480758667
32.997730255127 0.46320366859436
33.006721496582 0.463868856430054
33.0080108642578 0.464534044265747
33.0104446411133 0.465017795562744
33.0237274169922 0.467073798179626
33.0250282287598 0.467376232147217
33.0305404663086 0.467980861663818
33.034049987793 0.468464612960815
33.0551414489746 0.471367239952087
33.0674285888672 0.472455739974976
33.0871162414551 0.475479245185852
33.1196899414062 0.47940981388092
33.1301956176758 0.481284379959106
33.1394538879395 0.482131004333496
33.1502914428711 0.483824133872986
33.1699905395508 0.486726760864258
33.2062110900879 0.491685271263123
33.2135162353516 0.492350459098816
33.2171936035156 0.493136644363403
33.2195320129395 0.493741273880005
33.2252960205078 0.494406461715698
33.2344856262207 0.495373964309692
33.2491226196289 0.497248649597168
33.2573547363281 0.497792840003967
33.2598571777344 0.498276591300964
33.2630043029785 0.498760342597961
33.2738990783691 0.500514030456543
33.2774772644043 0.501058220863342
33.2804412841797 0.501541972160339
33.2848205566406 0.502569913864136
33.2946166992188 0.503477096557617
33.2952346801758 0.503658533096313
33.2994003295898 0.504142284393311
33.3017921447754 0.504505038261414
33.3072204589844 0.504988789558411
33.3300132751465 0.507468104362488
33.3347091674805 0.508133292198181
33.3443756103516 0.509644985198975
33.3553428649902 0.510975360870361
33.3590507507324 0.511459112167358
33.3650436401367 0.512124300003052
33.3725929260254 0.513152360916138
33.3971252441406 0.516538619995117
33.4305419921875 0.520529747009277
33.4319038391113 0.52089262008667
33.4353256225586 0.521134376525879
33.4396705627441 0.52173912525177
33.457347869873 0.524097442626953
33.4693489074707 0.525367379188538
33.4885711669922 0.527907133102417
33.4933433532715 0.528632760047913
33.4999580383301 0.52911651134491
33.507137298584 0.529842138290405
33.5219688415527 0.531777143478394
33.5384101867676 0.533530950546265
33.5457420349121 0.534075021743774
33.5555725097656 0.535223960876465
33.5805130004883 0.538912773132324
33.6139526367188 0.54362940788269
33.621883392334 0.544596910476685
33.62841796875 0.545443534851074
33.632999420166 0.546532034873962
33.6389274597168 0.547559976577759
33.6451110839844 0.548104286193848
33.6501045227051 0.548769474029541
33.653434753418 0.54931366443634
33.6592864990234 0.549978852272034
33.6650619506836 0.550402164459229
33.6716728210449 0.551188230514526
33.6800003051758 0.552034854888916
33.6967849731445 0.553365230560303
33.7067642211914 0.554090738296509
33.7237739562988 0.55638861656189
33.7246894836426 0.556751489639282
33.7437019348145 0.558444738388062
33.7467079162598 0.558686494827271
33.7543067932129 0.559230804443359
33.7588424682617 0.559654116630554
33.7677764892578 0.560077428817749
33.7690582275391 0.560561180114746
33.7826843261719 0.562072992324829
33.790111541748 0.563100934028625
33.7911491394043 0.563342809677124
33.8013076782227 0.56437087059021
33.8184967041016 0.566547751426697
33.8246955871582 0.567273378372192
33.8264579772949 0.567757129669189
33.8357276916504 0.568664193153381
33.837158203125 0.568966627120972
33.845043182373 0.56975269317627
33.849250793457 0.570780754089355
33.8540458679199 0.571324825286865
33.8647766113281 0.572413444519043
33.9435882568359 0.581483960151672
33.9488716125488 0.582028150558472
33.9498634338379 0.582209587097168
33.9565467834473 0.582874774932861
33.9603233337402 0.583539962768555
33.9894142150879 0.586865901947021
33.9925994873047 0.587349653244019
33.9947853088379 0.587651968002319
33.9988098144531 0.588438034057617
34.0085868835449 0.589889287948608
34.023193359375 0.591219663619995
34.0787887573242 0.597810983657837
34.0871772766113 0.598355174064636
34.0934448242188 0.599443674087524
34.0956840515137 0.599927425384521
34.0968589782715 0.600411176681519
34.1042671203613 0.601378679275513
34.1141052246094 0.602346181869507
34.1246376037598 0.603192806243896
34.1433486938477 0.605309247970581
34.1474761962891 0.605792999267578
34.1486434936523 0.606095433235168
34.1541137695312 0.606639623641968
34.1628341674805 0.608151435852051
34.1745147705078 0.609421253204346
34.1771545410156 0.609844565391541
34.1852684020996 0.61069118976593
34.189525604248 0.611235380172729
34.1951522827148 0.612021446228027
34.2021598815918 0.612747192382812
34.2102127075195 0.613654255867004
34.2106246948242 0.613775253295898
34.2147254943848 0.614259004592896
34.2208824157715 0.615045070648193
34.2284240722656 0.615710258483887
34.2294731140137 0.616194009780884
34.2383422851562 0.616980075836182
34.2531509399414 0.619096517562866
34.2592964172363 0.619822263717651
34.2611312866211 0.620185017585754
34.2664794921875 0.620668888092041
34.2693901062012 0.621273517608643
34.2828598022461 0.622785329818726
34.2864151000977 0.623208522796631
34.2928009033203 0.623692274093628
34.2980651855469 0.624478459358215
34.3215942382812 0.627501964569092
34.3279685974121 0.628106594085693
34.3730583190918 0.633730411529541
34.3763542175293 0.634214162826538
34.3868713378906 0.635181665420532
34.390983581543 0.635786414146423
34.4037628173828 0.63627016544342
34.4218063354492 0.638447046279907
34.4267501831055 0.638930797576904
34.4378929138184 0.640140295028687
34.4445037841797 0.640744924545288
34.4451789855957 0.640926361083984
34.4494018554688 0.641410112380981
34.4560508728027 0.642075300216675
34.4629516601562 0.642680048942566
34.4647750854492 0.643103361129761
34.4807472229004 0.644070863723755
34.5259208679199 0.648848056793213
34.5407524108887 0.650964498519897
34.5533790588379 0.652294874191284
34.6055297851562 0.657616257667542
34.6091957092285 0.658583760261536
34.6185417175293 0.659369945526123
34.6450004577637 0.662937641143799
34.650276184082 0.663421392440796
34.6629676818848 0.665296077728271
34.666618347168 0.665900707244873
34.6693801879883 0.666445016860962
34.6707420349121 0.666807770729065
34.6758232116699 0.667351961135864
34.6896591186523 0.669286966323853
34.6925888061523 0.669589400291443
34.6953887939453 0.67007315158844
34.705738067627 0.671282529830933
34.710391998291 0.67206871509552
34.7199363708496 0.673157215118408
34.7278060913086 0.673943281173706
34.7353057861328 0.6749107837677
34.7448844909668 0.675696849822998
34.7536849975586 0.676301598548889
34.7555961608887 0.676664471626282
34.767879486084 0.677934408187866
34.7748107910156 0.678539037704468
34.7852973937988 0.67944610118866
34.7976722717285 0.680655479431152
34.8049621582031 0.681078791618347
34.8095054626465 0.681743979454041
34.8139114379883 0.682106733322144
34.8250007629395 0.682953357696533
34.8586616516113 0.687307238578796
34.8669815063477 0.687851428985596
34.8711547851562 0.688698053359985
34.8750877380371 0.689242362976074
34.8769721984863 0.689605116844177
34.8857650756836 0.690209865570068
34.8884773254395 0.690512180328369
34.9221382141113 0.693596124649048
34.9367752075195 0.694987058639526
34.9418525695801 0.695591688156128
34.943244934082 0.695894002914429
34.9505805969238 0.696619749069214
34.9518814086914 0.696861505508423
34.956672668457 0.697466373443604
34.9660034179688 0.6984943151474
34.9750709533691 0.6993408203125
35.0160484313965 0.703936576843262
35.0211982727051 0.704480886459351
35.0651435852051 0.709258079528809
35.0704689025879 0.709802269935608
35.07568359375 0.7107093334198
35.0830345153809 0.711253523826599
35.086238861084 0.711676836013794
35.0922431945801 0.71240246295929
35.1031036376953 0.713611841201782
35.1092529296875 0.714216589927673
35.1185188293457 0.715002775192261
35.1266059875488 0.715667963027954
35.1376762390137 0.71639347076416
35.1414527893066 0.716877222061157
35.1470527648926 0.717663407325745
35.1480407714844 0.717905282974243
35.151050567627 0.718570470809937
35.1538581848145 0.719054222106934
35.157585144043 0.719598531723022
35.1786079406738 0.721714973449707
35.188175201416 0.722319602966309
35.1936683654785 0.723105788230896
35.2004470825195 0.723710536956787
35.2799339294434 0.732236862182617
35.3000640869141 0.733869552612305
35.3070945739746 0.7345951795578
35.3257141113281 0.735925436019897
35.3508682250977 0.73828387260437
35.3671188354492 0.740339756011963
35.3774566650391 0.741065502166748
35.3787384033203 0.741488695144653
35.3880653381348 0.742033004760742
35.3947639465332 0.742879629135132
35.4070777893066 0.743847131729126
35.416877746582 0.744996070861816
35.4331588745117 0.746991634368896
35.4541053771973 0.748866200447083
35.4546508789062 0.749047517776489
35.4669952392578 0.749712705612183
35.4738616943359 0.750377893447876
35.4820671081543 0.751164078712463
35.4869918823242 0.752131581306458
35.4932174682617 0.752796769142151
35.501895904541 0.753582954406738
35.5081214904785 0.754308462142944
35.5092658996582 0.754610896110535
35.5125007629395 0.754731893539429
35.521656036377 0.755457401275635
35.5448951721191 0.757573843002319
35.5761299133301 0.760899782180786
35.5778045654297 0.761141657829285
35.5855751037598 0.761685848236084
35.5898170471191 0.762351036071777
35.595401763916 0.762834787368774
35.5965614318848 0.763016223907471
35.6065139770508 0.763620972633362
35.6082038879395 0.76386284828186
35.6142463684082 0.764407157897949
35.6155700683594 0.76470947265625
35.6351165771484 0.765797853469849
35.6442108154297 0.766644477844238
35.6520462036133 0.767732977867126
35.6586074829102 0.768277168273926
35.6659889221191 0.768760919570923
35.672550201416 0.769607543945312
35.6789703369141 0.77039361000061
35.6861419677734 0.770937919616699
35.6984405517578 0.771905422210693
35.7030334472656 0.772631049156189
35.7730598449707 0.779282808303833
35.8083877563477 0.782003998756409
35.8136978149414 0.782548189163208
35.819019317627 0.782850503921509
35.8237800598145 0.783334255218506
35.8318901062012 0.784060001373291
35.8429794311523 0.785088062286377
35.8489112854004 0.785390377044678
35.8627166748047 0.786237001419067
35.8863677978516 0.78829288482666
35.8896255493164 0.788534879684448
35.8977012634277 0.789078950881958
35.9037132263184 0.789502382278442
35.913745880127 0.790167570114136
35.9190826416016 0.790832757949829
35.9295463562012 0.791497826576233
35.9367828369141 0.792344450950623
35.941967010498 0.792646765708923
35.951587677002 0.793614387512207
35.9542198181152 0.794098138809204
35.9634666442871 0.794702768325806
36.000072479248 0.797182083129883
36.0145606994629 0.798391461372375
36.0221405029297 0.799298524856567
36.0442123413086 0.800689339637756
36.0464286804199 0.800931215286255
36.0590896606445 0.802140712738037
36.0613899230957 0.80250346660614
36.0797538757324 0.803712844848633
36.115119934082 0.806071281433105
36.1267700195312 0.807280659675598
36.1600532531738 0.810606479644775
36.1750679016113 0.811392545700073
36.1890907287598 0.812299728393555
36.1977615356445 0.813267230987549
36.2068138122559 0.81387186050415
36.223560333252 0.815262794494629
36.2324371337891 0.816048860549927
36.2414016723633 0.816774487495422
36.241886138916 0.816895484924316
36.2541046142578 0.817500114440918
36.2587547302246 0.817862987518311
36.2644424438477 0.818407297134399
36.2654914855957 0.8187096118927
36.272876739502 0.8192538022995
36.2852478027344 0.820281744003296
36.2930908203125 0.820826053619385
36.2942428588867 0.821007490158081
36.3015251159668 0.821612119674683
36.3274421691895 0.824212312698364
36.3284187316895 0.824454307556152
36.3352928161621 0.824998497962952
36.3799095153809 0.828505754470825
36.3851547241211 0.828808069229126
36.3987808227539 0.829533815383911
36.4057998657227 0.829957008361816
36.4149017333984 0.830440759658813
36.4227676391602 0.831105947494507
36.459903717041 0.833948135375977
36.5510406494141 0.840418457984924
36.5527496337891 0.840841770172119
36.5593719482422 0.841325521469116
36.5607986450195 0.841688394546509
36.5671195983887 0.842111587524414
36.5784912109375 0.843321084976196
36.5887565612793 0.843865275382996
36.5966033935547 0.844349026679993
36.6090545654297 0.844893217086792
36.6107559204102 0.845195651054382
36.6215972900391 0.845679402351379
36.6391868591309 0.846949338912964
36.6396331787109 0.847130656242371
36.6522903442383 0.847916841506958
36.7324981689453 0.852935791015625
36.752010345459 0.854447603225708
36.7744941711426 0.855475664138794
36.7748718261719 0.855596542358398
36.7826461791992 0.856140851974487
36.7836036682129 0.856322169303894
36.7897071838379 0.856866359710693
36.8080253601074 0.857894420623779
36.8270072937012 0.859345674514771
36.8417472839355 0.859950423240662
36.9244537353516 0.866360306739807
36.9442176818848 0.866965055465698
36.9624176025391 0.867871999740601
36.9994277954102 0.870956063270569
37.008602142334 0.871439814567566
37.0145225524902 0.871802568435669
37.0312767028809 0.872770071029663
37.0357627868652 0.873012065887451
37.0453758239746 0.873314380645752
37.0542755126953 0.873798131942749
37.0654373168945 0.874644756317139
37.084056854248 0.875672817230225
37.0887107849121 0.87609601020813
37.0990943908691 0.876761198043823
37.1060829162598 0.877305507659912
37.1211166381836 0.878031015396118
37.2929039001465 0.887827277183533
37.3025245666504 0.888250589370728
37.3532218933105 0.890246152877808
37.3626136779785 0.890850782394409
37.3966598510742 0.892846345901489
37.4117965698242 0.894418597221375
37.4259147644043 0.894962787628174
37.4267120361328 0.89514422416687
37.4438819885254 0.895809412002563
37.4459381103516 0.896111726760864
37.4641036987305 0.896656036376953
37.468204498291 0.896897792816162
37.5049858093262 0.898651480674744
37.5279388427734 0.899921417236328
37.5655555725098 0.901251792907715
37.5660285949707 0.901372671127319
37.5756721496582 0.901856422424316
37.5762977600098 0.901977300643921
37.6058807373047 0.903005361557007
37.6106452941895 0.903368234634399
37.6251373291016 0.903972864151001
37.6607971191406 0.905605554580688
37.6748962402344 0.906089305877686
37.6821823120117 0.90651273727417
37.7137184143066 0.90766167640686
37.7392768859863 0.909536123275757
37.7575263977051 0.91020131111145
37.7661056518555 0.910564184188843
37.7921562194824 0.911531686782837
37.7948112487793 0.911652684211731
37.8096084594727 0.91219687461853
37.8178634643555 0.912801623344421
37.8365364074707 0.913466691970825
37.8389091491699 0.913587689399719
37.8542366027832 0.914252877235413
37.8751182556152 0.914918065071106
37.9058036804199 0.916006565093994
37.9074935913086 0.91618800163269
37.9255561828613 0.916853189468384
37.9561882019043 0.91788113117218
37.9932899475098 0.91872763633728
37.9978675842285 0.919090509414673
38.0170440673828 0.919997572898865
38.041316986084 0.920602321624756
38.0826683044434 0.921932697296143
38.0830612182617 0.921993017196655
38.0957908630371 0.922476887702942
38.1367797851562 0.924170017242432
38.1566390991211 0.925077080726624
38.1828498840332 0.925863265991211
38.1835899353027 0.925923705101013
38.1976127624512 0.92640745639801
38.2069549560547 0.926891207695007
38.2229995727539 0.927314519882202
38.2266006469727 0.927556395530701
38.244499206543 0.928040146827698
38.2451057434082 0.928161144256592
38.2889633178711 0.929672837257385
38.293083190918 0.929854273796082
38.3063201904297 0.930519461631775
38.3276023864746 0.931245088577271
38.3467330932617 0.932031154632568
38.3876876831055 0.933422088623047
38.4138679504395 0.933966279029846
38.427131652832 0.934571027755737
38.4505348205566 0.935659408569336
38.5823211669922 0.938743352890015
38.6078414916992 0.939227104187012
38.6290092468262 0.939892292022705
38.6477012634277 0.940920352935791
38.6690444946289 0.941706418991089
38.6963539123535 0.942250728607178
38.7177238464355 0.942915916442871
38.740966796875 0.943822860717773
38.8024253845215 0.945757985115051
38.8123664855957 0.946302175521851
38.8300743103027 0.946846485137939
38.8312492370605 0.946906924247742
38.8841705322266 0.947511672973633
38.8869361877441 0.947693109512329
38.9100723266602 0.948479175567627
39.1437721252441 0.954223871231079
39.1725883483887 0.954828500747681
39.1913070678711 0.95537281036377
39.220386505127 0.956158876419067
39.2252349853516 0.956279873847961
39.2766494750977 0.956945061683655
39.278923034668 0.957126379013062
39.3266487121582 0.957731127738953
39.3758201599121 0.95936393737793
39.461124420166 0.960573196411133
39.4760131835938 0.961117506027222
39.5070152282715 0.961722135543823
39.5078887939453 0.961843132972717
39.5681571960449 0.962810754776001
39.5777626037598 0.963113069534302
39.8616333007812 0.967829704284668
39.8704071044922 0.968011140823364
39.9139709472656 0.968615770339966
39.9176979064941 0.96873676776886
39.9642105102539 0.969280958175659
40.0084953308105 0.970067143440247
40.0185966491699 0.97042989730835
40.0404281616211 0.97073221206665
40.1061820983887 0.97157883644104
40.1344413757324 0.972244024276733
40.2004280090332 0.97272777557373
40.2254791259766 0.973151087760925
40.2528114318848 0.973634958267212
40.2579040527344 0.973816275596619
40.3152656555176 0.974360466003418
40.3868370056152 0.975086212158203
40.4415016174316 0.9755699634552
40.4914207458496 0.976235151290894
40.491828918457 0.976295590400696
40.5259437561035 0.976779341697693
40.585205078125 0.977323532104492
40.8110275268555 0.979802846908569
40.8553047180176 0.980286598205566
40.8566856384277 0.980347156524658
40.938892364502 0.981072664260864
40.9900207519531 0.981556534767151
41.1456031799316 0.982584476470947
41.2193603515625 0.983431100845337
41.2227325439453 0.983551979064941
41.2918243408203 0.984156727790833
41.3225402832031 0.984519481658936
41.380672454834 0.985184669494629
41.5470008850098 0.986031293869019
41.7167663574219 0.986817359924316
41.8288688659668 0.987603545188904
41.8642082214355 0.987845420837402
41.9425048828125 0.988389730453491
41.9520492553711 0.988510608673096
42.1215324401855 0.98947811126709
42.1361808776855 0.989840984344482
42.2036476135254 0.990203857421875
42.3139457702637 0.990748047828674
42.5393981933594 0.991655111312866
43.029167175293 0.993166923522949
43.0692863464355 0.993408679962158
43.2302017211914 0.994073867797852
43.3576507568359 0.99461817741394
44.3500099182129 0.996129870414734
44.9573440551758 0.996795058250427
45.0469245910645 0.996916055679321
46.9871597290039 0.998730182647705
48.450511932373 0.999213933944702
48.4640693664551 0.999274373054504
50.9160919189453 0.999697685241699
70.2617721557617 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_model_50mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=3.84279174997744, xmax=35.188551249999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984877812727, ymax=1.04996824340673,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
5.26759910583496 0
9.95119953155518 0.000665426254272461
10.647611618042 0.00151216983795166
10.8251075744629 0.00187516212463379
11.4229831695557 0.00384104251861572
11.4284248352051 0.00393176078796387
11.653528213501 0.00483906269073486
11.7476892471313 0.00532305240631104
11.8867206573486 0.00583720207214355
12.002950668335 0.00674450397491455
12.0142211914062 0.00692594051361084
12.169602394104 0.00837767124176025
12.1765441894531 0.00855910778045654
12.2272891998291 0.00910353660583496
12.2832822799683 0.00982940196990967
12.3094139099121 0.0101318359375
12.3673839569092 0.0106459856033325
12.3915395736694 0.0110996961593628
12.4786891937256 0.0123699903488159
12.5102434158325 0.0129142999649048
12.5396928787231 0.0133680105209351
12.5915174484253 0.0144568681716919
12.5984201431274 0.0145777463912964
12.7523632049561 0.0171486139297485
12.7951221466064 0.0179046392440796
12.8260879516602 0.0185095071792603
12.826584815979 0.0186003446578979
12.8671321868896 0.019477367401123
12.9265966415405 0.0206871032714844
12.961051940918 0.0214129686355591
12.9736404418945 0.0218062400817871
13.1788530349731 0.0271594524383545
13.1816453933716 0.0272501707077026
13.2017984390259 0.027824878692627
13.3012132644653 0.0310609340667725
13.3249158859253 0.0317263603210449
13.3491239547729 0.0325126647949219
13.4018659591675 0.0342971086502075
13.4746522903442 0.0366864204406738
13.5041456222534 0.0374122858047485
13.5112857818604 0.0377449989318848
13.5386734008789 0.0386825799942017
13.6625967025757 0.0438240766525269
13.6830520629883 0.0443987846374512
13.7214031219482 0.0463041067123413
13.7490034103394 0.0475744009017944
14.1161165237427 0.0690479278564453
14.1716871261597 0.0732518434524536
14.1785135269165 0.0737659931182861
14.2405252456665 0.0783631801605225
14.2456731796265 0.078726053237915
14.2503747940063 0.0792403221130371
14.2695159912109 0.0807827711105347
14.27610206604 0.0813876390457153
14.2880373001099 0.0821437835693359
14.2933511734009 0.0825670957565308
14.3189754486084 0.0842608213424683
14.3194227218628 0.0844120979309082
14.3283996582031 0.0849262475967407
14.3331136703491 0.0853193998336792
14.340781211853 0.0859242677688599
14.3542509078979 0.087043285369873
14.357536315918 0.0873457193374634
14.364200592041 0.0877691507339478
14.3993082046509 0.0908238887786865
14.4068336486816 0.0915194749832153
14.4125728607178 0.09224534034729
14.4205026626587 0.0927897691726685
14.4302291870117 0.0934853553771973
14.4397525787354 0.094211220741272
14.4638710021973 0.0962073802947998
14.4695959091187 0.0967215299606323
14.4741201400757 0.097175121307373
14.4809188842773 0.0977801084518433
14.4872550964355 0.0987176895141602
14.4942073822021 0.0995039939880371
14.5106344223022 0.101076722145081
14.5159549713135 0.101621150970459
14.5354909896851 0.103405475616455
14.5481843948364 0.10458505153656
14.5554475784302 0.105129480361938
14.5628633499146 0.105855345726013
14.5690422058105 0.106429934501648
14.573070526123 0.106974363327026
14.5851564407349 0.107972383499146
14.6017923355103 0.109877824783325
14.6087989807129 0.1106036901474
14.6325597763062 0.11296272277832
14.6350059509277 0.113265156745911
14.6410779953003 0.113839864730835
14.64501953125 0.114475011825562
14.6479339599609 0.11471688747406
14.6791658401489 0.118134498596191
14.6872358322144 0.119072079658508
14.7035417556763 0.120765805244446
14.7123975753784 0.122005820274353
14.7189178466797 0.122671127319336
14.7482223510742 0.126119017601013
14.7533311843872 0.1266028881073
14.7581243515015 0.127177596092224
14.7638711929321 0.128115177154541
14.7717313766479 0.128659605979919
14.7809801101685 0.129536628723145
14.7844257354736 0.129899621009827
14.7889471054077 0.130444049835205
14.8107128143311 0.132984519004822
14.8581399917603 0.138428449630737
14.8984804153442 0.143025636672974
14.9052219390869 0.143781781196594
14.9095268249512 0.144295930862427
14.9143495559692 0.144931077957153
14.9163751602173 0.145203232765198
14.9271802902222 0.146110534667969
14.958535194397 0.150254011154175
14.9643592834473 0.150858879089355
14.9844570159912 0.153248310089111
14.98703956604 0.153701901435852
14.9905166625977 0.154155611991882
15.0175971984863 0.157573223114014
15.0251169204712 0.158782958984375
15.0386457443237 0.160718560218811
15.0567588806152 0.163833737373352
15.0658349990845 0.164771318435669
15.0978479385376 0.169519662857056
15.114296913147 0.172120690345764
15.1207237243652 0.172967553138733
15.1248788833618 0.173511981964111
15.1305751800537 0.174328565597534
15.1344261169434 0.174872994422913
15.1362438201904 0.175356864929199
15.1412677764893 0.175901293754578
15.147515296936 0.176657438278198
15.154185295105 0.177927613258362
15.159200668335 0.17862331867218
15.1631956100464 0.179137468338013
15.181529045105 0.181859374046326
15.1852903366089 0.182464361190796
15.1916074752808 0.183401823043823
15.1962289810181 0.184157967567444
15.1977205276489 0.184611678123474
15.2001667022705 0.185095548629761
15.2230272293091 0.188543438911438
15.2311458587646 0.189904451370239
15.2347774505615 0.190479040145874
15.2416963577271 0.191295623779297
15.2621374130249 0.194652795791626
15.2660217285156 0.195287942886353
15.270058631897 0.196013808250427
15.2756633758545 0.196558237075806
15.2953338623047 0.199945569038391
15.2984275817871 0.200399160385132
15.3069763183594 0.201971888542175
15.3089475631714 0.2025465965271
15.3116550445557 0.203030467033386
15.3164138793945 0.203968048095703
15.3201761245728 0.204452037811279
15.3360452651978 0.207325220108032
15.338285446167 0.207930088043213
15.3441791534424 0.208837389945984
15.3576641082764 0.210893988609314
15.3613185882568 0.211408138275146
15.3903512954712 0.216338038444519
15.3926467895508 0.216821908950806
15.4042978286743 0.219059944152832
15.4111270904541 0.220330238342285
15.4142599105835 0.220935106277466
15.4191522598267 0.221933245658875
15.4308547973633 0.223596692085266
15.4348154067993 0.224141120910645
15.4413280487061 0.225502014160156
15.4483919143677 0.226530313491821
15.4519891738892 0.227105021476746
15.4544162750244 0.22767961025238
15.4593420028687 0.228587031364441
15.4705896377563 0.230673789978027
15.4758682250977 0.231369495391846
15.4834575653076 0.232760667800903
15.4888792037964 0.233668088912964
15.4957132339478 0.234938263893127
15.5006237030029 0.236148118972778
15.5066995620728 0.237055420875549
15.5111036300659 0.237902283668518
15.519832611084 0.239807605743408
15.52272605896 0.240352034568787
15.5276050567627 0.240956902503967
15.5351161956787 0.242499351501465
15.5379371643066 0.242983341217041
15.5397233963013 0.243346214294434
15.5425462722778 0.243860363960266
15.551929473877 0.24543309211731
15.5602264404297 0.246582388877869
15.5735387802124 0.248276114463806
15.5757532119751 0.248911142349243
15.5805959701538 0.25
15.6702089309692 0.266936779022217
15.6734828948975 0.267511487007141
15.6838178634644 0.269568085670471
15.6871042251587 0.270233511924744
15.6889982223511 0.270777940750122
15.6936645507812 0.271382808685303
15.7051391601562 0.273590564727783
15.7084817886353 0.274195432662964
15.7197875976562 0.276705741882324
15.727611541748 0.27818775177002
15.7335920333862 0.279578924179077
15.7699136734009 0.287472724914551
15.7733898162842 0.288168430328369
15.7754507064819 0.288501024246216
15.777195930481 0.288954734802246
15.7875232696533 0.29098105430603
15.7961559295654 0.292765617370605
15.8036813735962 0.294247508049011
15.8096532821655 0.295638799667358
15.8183116912842 0.297029972076416
15.8358221054077 0.300750017166138
15.84303855896 0.302141308784485
15.8643245697021 0.306496500968933
15.8698997497559 0.307948231697083
15.8738231658936 0.308734536170959
15.8788585662842 0.309853553771973
15.8797121047974 0.310156106948853
15.8836469650269 0.310760974884033
15.8869342803955 0.311517000198364
15.8903837203979 0.312061429023743
15.8946104049683 0.313120007514954
15.9222373962402 0.319834232330322
15.9268379211426 0.321074247360229
15.9318590164185 0.32213282585144
15.945725440979 0.325006008148193
15.9513654708862 0.326125144958496
15.9685230255127 0.329663753509521
15.9712467193604 0.330268621444702
15.975061416626 0.330933928489685
15.9920711517334 0.334412097930908
15.9933452606201 0.334805250167847
15.9960403442383 0.335379838943481
16.0204925537109 0.341610193252563
16.0283355712891 0.343878507614136
16.0327835083008 0.344846367835999
16.046802520752 0.348233699798584
16.0496845245361 0.348747849464417
16.0833530426025 0.357065081596375
16.0939159393311 0.359938263893127
16.0971832275391 0.360482692718506
16.1045837402344 0.36250901222229
16.106029510498 0.36296272277832
16.1126022338867 0.364777445793152
16.1191654205322 0.366440773010254
16.122034072876 0.367317914962769
16.1244735717773 0.367862343788147
16.1291770935059 0.368920922279358
16.1327781677246 0.369797945022583
16.1420841217041 0.372338533401489
16.146936416626 0.373880982398987
16.1555156707764 0.376330733299255
16.158655166626 0.377117156982422
16.1663265228271 0.379052758216858
16.1681709289551 0.379536628723145
16.2312965393066 0.395021796226501
16.2352962493896 0.395535945892334
16.2378730773926 0.396201372146606
16.2478408813477 0.398227691650391
16.2528705596924 0.399588704109192
16.2587223052979 0.40143358707428
16.2990455627441 0.411262989044189
16.3047180175781 0.412986993789673
16.3124446868896 0.415194749832153
16.3553524017334 0.426082730293274
16.3577518463135 0.426566600799561
16.3613338470459 0.427413463592529
16.3650169372559 0.428260326385498
16.3672199249268 0.428986191749573
16.3758735656738 0.431163787841797
16.3962497711182 0.43639612197876
16.3993797302246 0.437152147293091
16.401159286499 0.437636137008667
16.4033851623535 0.438331723213196
16.4056148529053 0.439057588577271
16.413028717041 0.441053748130798
16.4157886505127 0.441628336906433
16.4220657348633 0.443261623382568
16.4251747131348 0.443896651268005
16.4275875091553 0.444803953170776
16.4338245391846 0.446013808250427
16.4369277954102 0.446497678756714
16.4404220581055 0.447646975517273
16.4425296783447 0.448161125183105
16.4463329315186 0.449491858482361
16.4484062194824 0.449975848197937
16.4547920227051 0.451881170272827
16.46852684021 0.455147624015808
16.4744930267334 0.456720352172852
16.4764842987061 0.457325220108032
16.4784545898438 0.457809090614319
16.4801197052002 0.458444237709045
16.483814239502 0.459351539611816
16.486255645752 0.459895968437195
16.4895439147949 0.460803270339966
16.5184993743896 0.468273639678955
16.5211486816406 0.46915078163147
16.5242004394531 0.470118522644043
16.5285797119141 0.471086382865906
16.5320529937744 0.471600532531738
16.5404472351074 0.473929405212402
16.5431613922119 0.474473714828491
16.5448207855225 0.474957704544067
16.5493259429932 0.475865006446838
16.5529975891113 0.476711869239807
16.5565452575684 0.477468013763428
16.5580654144287 0.478224039077759
16.5597953796387 0.478647470474243
16.5650978088379 0.480310916900635
16.5692501068115 0.481248497962952
16.5778770446777 0.483758807182312
16.5802993774414 0.484242677688599
16.5874404907227 0.486420273780823
16.5896148681641 0.486934423446655
16.5962333679199 0.488597869873047
16.6874561309814 0.51203727722168
16.6901111602783 0.512551426887512
16.6932525634766 0.513398170471191
16.7097778320312 0.517723202705383
16.7119693756104 0.518449068069458
16.7214431762695 0.520777940750122
16.7253513336182 0.521836519241333
16.7306423187256 0.5229252576828
16.7350158691406 0.523953557014465
16.7383556365967 0.524951696395874
16.7475662231445 0.527280449867249
16.7523040771484 0.52818775177002
16.7582836151123 0.529730200767517
16.7813339233398 0.535174131393433
16.7902565002441 0.537472724914551
16.7938613891602 0.53831958770752
16.8037033081055 0.54082989692688
16.8073406219482 0.5415860414505
16.8212890625 0.545457363128662
16.8236274719238 0.545910954475403
16.8281002044678 0.546787977218628
16.8593444824219 0.553411483764648
16.8599872589111 0.553895473480225
16.862060546875 0.554439902305603
16.8634643554688 0.554954051971436
16.8763160705566 0.557827234268188
16.8952178955078 0.562121868133545
16.8967990875244 0.562605857849121
16.899507522583 0.56315016746521
16.9033832550049 0.564118146896362
16.9066333770752 0.564995169639587
16.9106197357178 0.565932750701904
16.9161777496338 0.567142486572266
16.9248733520508 0.569864511489868
16.92702293396 0.570348501205444
16.9351425170898 0.572405099868774
16.937614440918 0.573009967803955
16.9450817108154 0.574310421943665
16.9520397186279 0.576488018035889
16.9552097320557 0.577092885971069
16.9606399536133 0.578423738479614
16.9649486541748 0.579814910888672
16.9733810424805 0.581780791282654
16.9810523986816 0.583897829055786
16.99782371521 0.587950706481934
16.9999694824219 0.58858585357666
17.0020618438721 0.589099884033203
17.0134506225586 0.592124342918396
17.0483875274658 0.60062301158905
17.0505199432373 0.601258158683777
17.0523643493652 0.601772308349609
17.0561923980713 0.602861166000366
17.0592060089111 0.603345036506653
17.0637378692627 0.604070901870728
17.0696449279785 0.606188058853149
17.0746097564697 0.607488512992859
17.078088760376 0.608577251434326
17.0876312255859 0.611117839813232
17.0893974304199 0.611601829528809
17.0919551849365 0.612115859985352
17.0965232849121 0.61296272277832
17.1010799407959 0.614142298698425
17.102933883667 0.614656448364258
17.1088027954102 0.61601734161377
17.1174564361572 0.618074059486389
17.1204452514648 0.618860363960266
17.1297473907471 0.621128797531128
17.1353874206543 0.622398972511292
17.1376132965088 0.622882843017578
17.1472644805908 0.625030279159546
17.151798248291 0.625998020172119
17.159818649292 0.627873182296753
17.1643218994141 0.62881076335907
17.1661567687988 0.629536628723145
17.1706027984619 0.630474209785461
17.1718845367432 0.630867481231689
17.1770820617676 0.631986379623413
17.1807823181152 0.633165955543518
17.1833934783936 0.633619666099548
17.187629699707 0.63467812538147
17.1913433074951 0.635494709014893
17.1954879760742 0.636492848396301
17.2063884735107 0.638216733932495
17.2087631225586 0.638882160186768
17.2107391357422 0.6393963098526
17.2140922546387 0.640303611755371
17.2441215515137 0.646503686904907
17.2462844848633 0.646987676620483
17.2533912658691 0.648499965667725
17.2563171386719 0.648983716964722
17.2593326568604 0.649770140647888
17.2719326019287 0.65318775177002
17.2757339477539 0.6537926197052
17.2788352966309 0.654609203338623
17.2806091308594 0.655183911323547
17.2831802368164 0.655758500099182
17.2859191894531 0.656242370605469
17.2906188964844 0.657210230827332
17.293815612793 0.657784938812256
17.2991104125977 0.658903956413269
17.3175659179688 0.663349866867065
17.3287410736084 0.665890455245972
17.3371391296387 0.668309926986694
17.339807510376 0.669096231460571
17.3441047668457 0.670306086540222
17.3593330383301 0.674116849899292
17.3775634765625 0.677957892417908
17.3921890258789 0.681103229522705
17.3959827423096 0.682010650634766
17.3974914550781 0.682373523712158
17.4026374816895 0.683311223983765
17.4368877410889 0.69020688533783
17.4437370300293 0.691507339477539
17.4497833251953 0.692354202270508
17.4556789398193 0.693503499031067
17.4619560241699 0.695015668869019
17.4650173187256 0.695560097694397
17.4676399230957 0.696013808250427
17.470006942749 0.69652795791626
17.4752902984619 0.697858691215515
17.4825077056885 0.699612855911255
17.4981689453125 0.702879190444946
17.5008888244629 0.703332901000977
17.509614944458 0.705026626586914
17.5127506256104 0.705994367599487
17.5157947540283 0.706508636474609
17.5737228393555 0.718182921409607
17.5849132537842 0.720693230628967
17.5867748260498 0.721177101135254
17.5944194793701 0.722326397895813
17.6004943847656 0.72341513633728
17.6059112548828 0.724745988845825
17.6098308563232 0.725502014160156
17.6128044128418 0.726258158683777
17.6146545410156 0.726590871810913
17.6194801330566 0.727649450302124
17.6231174468994 0.728526473045349
17.6575145721436 0.735059261322021
17.6614875793457 0.735694408416748
17.6773662567139 0.738900303840637
17.6793956756592 0.739384174346924
17.6922874450684 0.74177360534668
17.6954784393311 0.74222719669342
17.7170734405518 0.746642827987671
17.7221813201904 0.747671127319336
17.7308235168457 0.749153137207031
17.7339477539062 0.749788284301758
17.736930847168 0.750423431396484
17.7400550842285 0.750967741012573
17.7427062988281 0.751724004745483
17.7476577758789 0.752782464027405
17.7519664764404 0.753599166870117
17.7548904418945 0.754445910453796
17.7597351074219 0.755141496658325
17.7654304504395 0.756593227386475
17.7716865539551 0.757893800735474
17.7759742736816 0.758891820907593
17.78293800354 0.760222673416138
17.7866153717041 0.760766983032227
17.7914123535156 0.761734843254089
17.7941284179688 0.76218843460083
17.8071384429932 0.764487028121948
17.8091735839844 0.764971017837524
17.8135929107666 0.765575885772705
17.8270988464355 0.768237352371216
17.8319492340088 0.768781781196594
17.8502578735352 0.772531986236572
17.8566417694092 0.773772001266479
17.8584804534912 0.77422571182251
17.8628902435303 0.774921417236328
17.8723068237305 0.776796579360962
17.8760471343994 0.777461886405945
17.8798751831055 0.77833890914917
17.8961963653564 0.781091213226318
17.9036483764648 0.782421946525574
17.9100360870361 0.783631801605225
17.9124813079834 0.784085392951965
17.9320621490479 0.787261009216309
17.9349021911621 0.787775278091431
17.9395313262939 0.788561582565308
17.9562072753906 0.791344046592712
17.9582958221436 0.791858196258545
17.9656314849854 0.792856216430664
17.9752368927002 0.794610500335693
17.9801502227783 0.795547962188721
17.982385635376 0.796092510223389
18.0100517272949 0.800629138946533
18.0110702514648 0.80096173286438
18.0204219818115 0.802201747894287
18.0251808166504 0.803048610687256
18.0286598205566 0.803774476051331
18.0394306182861 0.805286645889282
18.0440979003906 0.805982351303101
18.0499897003174 0.806798934936523
18.0542297363281 0.8072829246521
18.0588111877441 0.808038949966431
18.0620441436768 0.808553099632263
18.0675277709961 0.809732675552368
18.0693035125732 0.810156106948853
18.0778541564941 0.81139612197876
18.0812435150146 0.812121868133545
18.0866165161133 0.812726855278015
18.0943412780762 0.81360387802124
18.0962600708008 0.813997030258179
18.0988807678223 0.814541578292847
18.108980178833 0.815993309020996
18.1155586242676 0.817051768302917
18.1204776763916 0.817747354507446
18.1225280761719 0.81801962852478
18.1372966766357 0.820318222045898
18.140567779541 0.820983529090881
18.1454010009766 0.821588516235352
18.1490116119385 0.822374820709229
18.1681442260742 0.825610876083374
18.1872577667236 0.828605175018311
18.1962242126465 0.829663753509521
18.201623916626 0.830359220504761
18.2094058990479 0.831175923347473
18.2525005340576 0.837436437606812
18.2559661865234 0.837950706481934
18.2625465393066 0.838857889175415
18.2663631439209 0.839432597160339
18.2689380645752 0.84003758430481
18.2736778259277 0.84064245223999
18.2763690948486 0.841277599334717
18.2835597991943 0.842578053474426
18.2892456054688 0.843576073646545
18.2935218811035 0.844029784202576
18.3195934295654 0.847175121307373
18.3215923309326 0.847447395324707
18.3260269165039 0.848021984100342
18.3457126617432 0.850441575050354
18.354133605957 0.851560592651367
18.3722705841064 0.854131460189819
18.3757419586182 0.854615211486816
18.3933353424072 0.856702089309692
18.3957061767578 0.857034921646118
18.3994960784912 0.857669949531555
18.4193534851074 0.859847545623779
18.4269332885742 0.860785126686096
18.434268951416 0.861994981765747
18.4383106231689 0.862539291381836
18.4622859954834 0.865715026855469
18.4730987548828 0.866561889648438
18.4759521484375 0.867106199264526
18.4789924621582 0.867438912391663
18.482364654541 0.867922782897949
18.4882850646973 0.868799924850464
18.4964771270752 0.869797945022583
18.5025501251221 0.870493650436401
18.5158710479736 0.872066259384155
18.5224151611328 0.87264096736908
18.5248794555664 0.873003959655762
18.5300769805908 0.873699426651001
18.5373516082764 0.874788284301758
18.5426406860352 0.875272274017334
18.5474624633789 0.875877141952515
18.5593032836914 0.877419471740723
18.5660381317139 0.878024458885193
18.5688877105713 0.878478050231934
18.5753307342529 0.879173755645752
18.5946311950684 0.881411790847778
18.5985908508301 0.881865501403809
18.6051445007324 0.882470369338989
18.611780166626 0.883135795593262
18.6266174316406 0.885010957717896
18.6337642669678 0.885736703872681
18.657283782959 0.888065576553345
18.6757774353027 0.889789581298828
18.6893978118896 0.89115047454834
18.7081050872803 0.89350962638855
18.7141494750977 0.894023656845093
18.7196788787842 0.894749641418457
18.7423076629639 0.896806240081787
18.744873046875 0.897078394889832
18.7718505859375 0.89983057975769
18.7819366455078 0.900707721710205
18.7918014526367 0.901796579360962
18.7953472137451 0.902068734169006
18.8038291931152 0.902703762054443
18.8120937347412 0.903399467468262
18.8410911560059 0.90569806098938
18.8527355194092 0.906635642051697
18.8612575531006 0.907482385635376
18.8662052154541 0.908087372779846
18.8979206085205 0.910567402839661
18.9048042297363 0.911051273345947
18.9196071624756 0.912291288375854
18.9247970581055 0.912775278091431
18.9322948455811 0.913470864295959
18.9414234161377 0.913985013961792
18.9514312744141 0.914741039276123
18.9580574035645 0.915406465530396
18.9660530090332 0.916041612625122
18.9855976104736 0.917463064193726
18.9966449737549 0.918067932128906
19.0067920684814 0.919126510620117
19.014799118042 0.919701099395752
19.0346355438232 0.920850515365601
19.0411281585693 0.921334385871887
19.0428333282471 0.921485662460327
19.0514965057373 0.922120809555054
19.0614204406738 0.923027992248535
19.0801067352295 0.924328565597534
19.0843677520752 0.92466127872467
19.099817276001 0.925931453704834
19.1054172515869 0.92641544342041
19.111946105957 0.926838874816895
19.1402206420898 0.928653478622437
19.1617183685303 0.930316925048828
19.1749801635742 0.931224346160889
19.2145442962646 0.933764815330505
19.2196044921875 0.934097528457642
19.2278671264648 0.934702396392822
19.2519550323486 0.935881853103638
19.2673721313477 0.936789274215698
19.3126983642578 0.938694715499878
19.3188457489014 0.939329862594604
19.3637027740479 0.942021608352661
19.3732833862305 0.942384481430054
19.414888381958 0.944864511489868
19.4156265258789 0.945015668869019
19.4266242980957 0.945469379425049
19.4470844268799 0.94652795791626
19.4640960693359 0.947556257247925
19.4750461578369 0.94813084602356
19.4868335723877 0.94858455657959
19.4988784790039 0.949249982833862
19.5423774719238 0.951246023178101
19.5559310913086 0.951820731163025
19.6216678619385 0.955147504806519
19.6388339996338 0.955752491950989
19.6448802947998 0.955964207649231
19.6571273803711 0.956357359886169
19.6659355163574 0.956841230392456
19.7710037231445 0.960984706878662
19.7876510620117 0.961498975753784
19.8030033111572 0.962043285369873
19.8261451721191 0.962557435035706
19.8285999298096 0.962648153305054
19.8540306091309 0.963253021240234
19.8677539825439 0.963827729225159
19.8866024017334 0.964432597160339
19.9331951141357 0.966186761856079
19.9368228912354 0.966368198394775
19.9641704559326 0.967003345489502
20.0756378173828 0.97075366973877
20.0994052886963 0.97135853767395
20.1393604278564 0.972538113594055
20.1639270782471 0.973082542419434
20.1674766540527 0.973233699798584
20.2072296142578 0.974171280860901
20.2360000610352 0.974957704544067
20.4417419433594 0.979252338409424
20.4665031433105 0.979766488075256
20.5290279388428 0.980976343154907
20.5344772338867 0.981097221374512
20.5623683929443 0.981581211090088
20.5891532897949 0.982095241546631
20.6326007843018 0.9829421043396
20.6364727020264 0.983153820037842
20.7301177978516 0.984545111656189
20.7367858886719 0.984666109085083
21.2573642730713 0.990926742553711
21.5285091400146 0.992953062057495
21.5290241241455 0.993013620376587
21.7175464630127 0.994404792785645
21.8221168518066 0.994828224182129
22.2402095794678 0.996219396591187
22.3595771789551 0.996673107147217
22.5535144805908 0.997217535972595
22.6780395507812 0.997610688209534
24.2320346832275 0.999334573745728
33.763744354248 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_10mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=-5.93155000000005, xmax=254.780550000001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499969691459053, ymax=1.04993635206401,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
5.91900014877319 0
22.7749996185303 0.000545501708984375
24.3439998626709 0.00248527526855469
24.4969997406006 0.00266718864440918
24.8209991455078 0.00309145450592041
24.8549995422363 0.0033339262008667
25.0470008850098 0.00387954711914062
25.5709991455078 0.00460684299468994
25.9820003509521 0.00509178638458252
25.9969997406006 0.00521302223205566
26.0429992675781 0.0055767297744751
26.4379997253418 0.00630414485931396
26.9160003662109 0.00678908824920654
27.3910007476807 0.00757718086242676
28.7880001068115 0.00903189182281494
28.863000869751 0.00988054275512695
28.9939994812012 0.0106686353683472
29.0440006256104 0.0109111070632935
29.2320003509521 0.011577844619751
29.6900005340576 0.0140631198883057
29.7759990692139 0.0152754783630371
29.7830009460449 0.0155179500579834
29.8190002441406 0.0160635709762573
29.992000579834 0.019397497177124
30.0450000762939 0.0199429988861084
30.2089996337891 0.0217615365982056
30.2830009460449 0.0223070383071899
30.3129997253418 0.022973895072937
30.3400001525879 0.0235193967819214
30.3610000610352 0.023822546005249
30.4349994659424 0.0249136686325073
30.4389991760254 0.0252773761749268
30.4610004425049 0.0258228778839111
30.4619998931885 0.0259441137313843
30.6110000610352 0.0285506248474121
30.6240005493164 0.0289750099182129
30.6599998474121 0.0295205116271973
30.6669998168945 0.0298236608505249
30.6900005340576 0.0303084850311279
30.7639999389648 0.0321270227432251
30.7730007171631 0.032672643661499
30.7849998474121 0.0332788228988647
30.863000869751 0.0383706092834473
30.878999710083 0.0400679111480713
30.8899993896484 0.0407346487045288
30.9449996948242 0.0444322824478149
30.951000213623 0.0452203750610352
30.9629993438721 0.045947790145874
31.0330009460449 0.0498272180557251
31.0550003051758 0.0506153106689453
31.0599994659424 0.0509183406829834
31.0750007629395 0.0515851974487305
31.0769996643066 0.0517063140869141
31.1019992828369 0.052251935005188
31.1119995117188 0.0529186725616455
31.136999130249 0.0540704727172852
31.1609992980957 0.0551615953445435
31.1650009155273 0.0554040670394897
31.1760005950928 0.0559495687484741
31.1959991455078 0.0566163063049316
31.2189998626709 0.0574043989181519
31.2320003509521 0.0582530498504639
31.2369995117188 0.0584955215454102
31.2700004577637 0.0601321458816528
31.3059997558594 0.0615869760513306
31.3169994354248 0.0626174211502075
31.3530006408691 0.0637085437774658
31.3649997711182 0.0643147230148315
31.367000579834 0.0646178722381592
31.3770008087158 0.0651633739471436
31.6490001678467 0.0820149183273315
31.6650009155273 0.0833485126495361
31.6690006256104 0.0837727785110474
31.6790008544922 0.0844396352767944
31.6909999847412 0.0855307579040527
31.7089996337891 0.0880765914916992
31.7169990539551 0.0891677141189575
31.7310009002686 0.0913499593734741
31.7369995117188 0.0918954610824585
31.7450008392334 0.0927441120147705
31.7600002288818 0.0949263572692871
31.7649993896484 0.0957143306732178
31.7749996185303 0.0972903966903687
31.7770004272461 0.0980178117752075
31.7830009460449 0.0991089344024658
31.7900009155273 0.100321292877197
31.8010005950928 0.102685332298279
31.80299949646 0.103291511535645
31.8090000152588 0.104746341705322
31.8120002746582 0.105655550956726
31.8169994354248 0.106564879417419
31.8190002441406 0.107049703598022
31.8199996948242 0.107777118682861
31.8269996643066 0.108989477157593
31.8279991149902 0.109595656394958
31.8299999237061 0.110201835632324
31.8349990844727 0.111171722412109
31.8379993438721 0.11159610748291
31.8430004119873 0.112929582595825
31.8449993133545 0.113414525985718
31.8470001220703 0.114141941070557
31.8490009307861 0.114748120307922
31.8509998321533 0.115475535392761
31.8680000305176 0.119961261749268
31.8729991912842 0.121537208557129
31.8759994506836 0.122264623641968
31.8819999694824 0.123719453811646
31.8840007781982 0.124325633049011
31.8850002288818 0.124992370605469
31.8859996795654 0.125477313995361
31.8889999389648 0.1262047290802
31.8910007476807 0.127053380012512
31.8939990997314 0.127962708473206
31.8939990997314 0.128447532653809
31.8969993591309 0.128993153572083
31.8980007171631 0.12965989112854
31.8999996185303 0.130508542060852
31.9009990692139 0.130993485450745
31.9039993286133 0.132266521453857
31.9080009460449 0.133418202400208
31.9099998474121 0.1339031457901
31.9139995574951 0.135176062583923
31.9150009155273 0.135600447654724
31.9169998168945 0.136327862739563
31.9190006256104 0.137055158615112
31.9249992370605 0.139237403869629
31.9260005950928 0.139783024787903
31.9309997558594 0.140752911567688
31.9340000152588 0.141662120819092
31.9360008239746 0.142874479293823
31.9400005340576 0.144450545310974
31.9459991455078 0.146632671356201
31.9479999542236 0.147238850593567
31.9500007629395 0.147845029830933
31.951000213623 0.148572444915771
31.9540004730225 0.14929986000061
31.9559993743896 0.150148510932922
31.9580001831055 0.150875926017761
31.9629993438721 0.151845812797546
31.9640007019043 0.152451992034912
31.9699993133545 0.15354311466217
31.9790000915527 0.155543446540833
31.9829998016357 0.156392097473145
31.9850006103516 0.157483220100403
32.0149993896484 0.163302421569824
32.0219993591309 0.165545225143433
32.0250015258789 0.165969610214233
32.0390014648438 0.168030500411987
32.0429992675781 0.169121623039246
32.0499992370605 0.171061396598816
32.0530014038086 0.17160701751709
32.0589981079102 0.172698020935059
32.0719985961914 0.174759030342102
32.076000213623 0.175365209579468
32.0800018310547 0.176092624664307
32.0849990844727 0.176759362220764
32.0870018005371 0.177608013153076
32.0929985046387 0.178820371627808
32.0999984741211 0.179608464241028
32.1040000915527 0.180335760116577
32.1100006103516 0.181063175201416
32.1180000305176 0.182396769523621
32.1259994506836 0.183245420455933
32.1300010681152 0.184094071388245
32.1549987792969 0.187488675117493
32.1580009460449 0.188216090202332
32.185001373291 0.191853046417236
32.1969985961914 0.193732142448425
32.2089996337891 0.194823265075684
32.2200012207031 0.196460008621216
32.2249984741211 0.197126746177673
32.2309989929199 0.198278427124023
32.2369995117188 0.198763370513916
32.2459983825684 0.200096964836121
32.2540016174316 0.200945615768433
32.2569999694824 0.20161247253418
32.2630004882812 0.202157974243164
32.2669982910156 0.20276415348053
32.2729988098145 0.203855276107788
32.2840003967285 0.205491900444031
32.3059997558594 0.207189202308655
32.3230018615723 0.209068298339844
32.3330001831055 0.210341215133667
32.359001159668 0.214766263961792
32.3629989624023 0.215372443199158
32.4109992980957 0.220949292182922
32.4199981689453 0.221494793891907
32.4280014038086 0.222343444824219
32.4370002746582 0.223798274993896
32.4410018920898 0.224283218383789
32.4440002441406 0.224828720092773
32.4480018615723 0.225434899330139
32.4519996643066 0.225919842720032
32.4620018005371 0.227495908737183
32.4650001525879 0.228223323822021
32.4710006713867 0.22895073890686
32.4830017089844 0.230951070785522
32.4860000610352 0.231375455856323
32.4939994812012 0.232466459274292
32.4959983825684 0.232951402664185
32.5050010681152 0.234224438667297
32.5089988708496 0.234830617904663
32.5130004882812 0.235558032989502
32.5190010070801 0.236649036407471
32.523998260498 0.237618923187256
32.5270004272461 0.238346338272095
32.5299987792969 0.238891959190369
32.5340003967285 0.239983081817627
32.5589981079102 0.243377566337585
32.5629997253418 0.244226217269897
32.5830001831055 0.248227000236511
32.601001739502 0.250772833824158
32.6069984436035 0.251863956451416
32.6110000610352 0.252470135688782
32.6189994812012 0.253803730010986
32.6199989318848 0.254106760025024
32.6230010986328 0.254531145095825
32.6339988708496 0.256228446960449
32.6380004882812 0.257076978683472
32.640998840332 0.257986307144165
32.6459999084473 0.25895619392395
32.648998260498 0.259683609008789
32.6549987792969 0.260774612426758
32.6629981994629 0.262108325958252
32.6730003356934 0.264290452003479
32.6769981384277 0.264896631240845
32.681999206543 0.266169548034668
32.6839981079102 0.266654491424561
32.6860008239746 0.26701831817627
32.6910018920898 0.267685055732727
32.6940002441406 0.268594264984131
32.6969985961914 0.26932168006897
32.7060012817383 0.271322011947632
32.7099990844727 0.272049427032471
32.7140007019043 0.272898077964783
32.7239990234375 0.275080323219299
32.7290000915527 0.276050209999084
32.7360000610352 0.278111219406128
32.7379989624023 0.278717279434204
32.742000579834 0.280050873756409
32.7480010986328 0.280596494674683
32.7490005493164 0.281081438064575
32.7519989013672 0.281930088996887
32.7529983520508 0.282354354858398
32.7569999694824 0.28320300579071
32.7610015869141 0.284536600112915
32.7620010375977 0.284960865974426
32.7630004882812 0.285445809364319
32.765998840332 0.286173224449158
32.7680015563965 0.286900639533997
32.7789993286133 0.290598273277283
32.7799987792969 0.291083216667175
32.7820014953613 0.291628837585449
32.7830009460449 0.292113780975342
32.7859992980957 0.292841196060181
32.7879981994629 0.293447256088257
32.7890014648438 0.294114112854004
32.7929992675781 0.295447587966919
32.7939987182617 0.295932531356812
32.7949981689453 0.296538829803467
32.7960014343262 0.297023773193359
32.7970008850098 0.297508597373962
32.7999992370605 0.298599720001221
32.8019981384277 0.299569606781006
32.8030014038086 0.300054550170898
32.8040008544922 0.300721406936646
32.8059997558594 0.301448822021484
32.8079986572266 0.302176117897034
32.8079986572266 0.302661061286926
32.8089981079102 0.303085446357727
32.810001373291 0.303691625595093
32.8120002746582 0.304297685623169
32.8139991760254 0.304903984069824
32.8160018920898 0.305631399154663
32.8170013427734 0.306237459182739
32.818000793457 0.306783080101013
32.8190002441406 0.307449817657471
32.8219985961914 0.308904647827148
32.8230018615723 0.309510827064514
32.8250007629395 0.310480713844299
32.8289985656738 0.31205677986145
32.8289985656738 0.312602281570435
32.8300018310547 0.313026666641235
32.8300018310547 0.313450932502747
32.8310012817383 0.313875198364258
32.8320007324219 0.314542055130005
32.8339996337891 0.315269470214844
32.8349990844727 0.315996885299683
32.8349990844727 0.316421151161194
32.8370018005371 0.316906094551086
32.8370018005371 0.317572832107544
32.8380012512207 0.317997217178345
32.8390007019043 0.318664073944092
32.8400001525879 0.319330811500549
32.8409996032715 0.319997549057007
32.8429985046387 0.320846199989319
32.8429985046387 0.321391820907593
32.8450012207031 0.321876764297485
32.8450012207031 0.32242226600647
32.8470001220703 0.322907209396362
32.8470001220703 0.32357394695282
32.8489990234375 0.324058890342712
32.8499984741211 0.324846982955933
32.851001739502 0.325574398040771
32.8520011901855 0.326362371444702
32.8530006408691 0.327029228210449
32.8540000915527 0.327635288238525
32.8549995422363 0.328362703323364
32.8559989929199 0.328847646713257
32.8559989929199 0.329272031784058
32.8569984436035 0.329696297645569
32.8580017089844 0.330302476882935
32.859001159668 0.330847978591919
32.8600006103516 0.331575393676758
32.8600006103516 0.331999778747559
32.8610000610352 0.33242404460907
32.8619995117188 0.33321213722229
32.8639984130859 0.333818197250366
32.8639984130859 0.334666967391968
32.8650016784668 0.335091233253479
32.8660011291504 0.335576176643372
32.8680000305176 0.336546063423157
32.8680000305176 0.337212800979614
32.8689994812012 0.337637186050415
32.8699989318848 0.338303923606873
32.8699989318848 0.338788866996765
32.8709983825684 0.339213132858276
32.8709983825684 0.340001225471497
32.8730010986328 0.340486168861389
32.8730010986328 0.34127414226532
32.8740005493164 0.341698527336121
32.875 0.342486500740051
32.8759994506836 0.343032121658325
32.8769989013672 0.34357762336731
32.8779983520508 0.344123125076294
32.8790016174316 0.344850540161133
32.8790016174316 0.345396161079407
32.8800010681152 0.345820426940918
32.8800010681152 0.346547842025757
32.8810005187988 0.346972227096558
32.8810005187988 0.34745717048645
32.8819999694824 0.347881436347961
32.882999420166 0.348548173904419
32.882999420166 0.34897255897522
32.8839988708496 0.349396824836731
32.8849983215332 0.350063681602478
32.8860015869141 0.350669860839844
32.8860015869141 0.351397275924683
32.8870010375977 0.351821541786194
32.8870010375977 0.352245807647705
32.8880004882812 0.352670192718506
32.8889999389648 0.353458166122437
32.8889999389648 0.353943109512329
32.8899993896484 0.35436749458313
32.8899993896484 0.354912996292114
32.890998840332 0.355337381362915
32.890998840332 0.355943441390991
32.8919982910156 0.356367826461792
32.8930015563965 0.356852769851685
32.8940010070801 0.357640743255615
32.8950004577637 0.358428835868835
32.8950004577637 0.35897433757782
32.8959999084473 0.359398722648621
32.8959999084473 0.359822988510132
32.8969993591309 0.360247373580933
32.8979988098145 0.360853433609009
32.8979988098145 0.361580848693848
32.898998260498 0.362005233764648
32.898998260498 0.362914443016052
32.9000015258789 0.363338828086853
32.9010009765625 0.363945007324219
32.9010009765625 0.364551067352295
32.9020004272461 0.364975452423096
32.9029998779297 0.365581631660461
32.9029998779297 0.366490840911865
32.9039993286133 0.366915225982666
32.9049987792969 0.367521405220032
32.9049987792969 0.367945671081543
32.9059982299805 0.368370056152344
32.9070014953613 0.369097471237183
32.9070014953613 0.369582414627075
32.9080009460449 0.370006680488586
32.9090003967285 0.370552182197571
32.9090003967285 0.370976567268372
32.9099998474121 0.371400833129883
32.9099998474121 0.371825218200684
32.9109992980957 0.372249484062195
32.9109992980957 0.372795104980469
32.9119987487793 0.37321937084198
32.9129981994629 0.373946785926819
32.9129981994629 0.374552965164185
32.9140014648438 0.374977231025696
32.9140014648438 0.375644087791443
32.9150009155273 0.376068353652954
32.9160003662109 0.376735210418701
32.9160003662109 0.377644419670105
32.9169998168945 0.378068685531616
32.9179992675781 0.37861430644989
32.9179992675781 0.379159808158875
32.9189987182617 0.379584193229675
32.9199981689453 0.380311608314514
32.9199981689453 0.380735874176025
32.9210014343262 0.381160259246826
32.9210014343262 0.381584525108337
32.9220008850098 0.382008790969849
32.9220008850098 0.382433176040649
32.9230003356934 0.38285756111145
32.9230003356934 0.383281826972961
32.923999786377 0.383706092834473
32.9249992370605 0.384433507919312
32.9249992370605 0.385282158851624
32.9259986877441 0.385706424713135
32.9259986877441 0.386130809783936
32.9269981384277 0.386555194854736
32.9269981384277 0.386979460716248
32.9280014038086 0.387403726577759
32.9280014038086 0.388191819190979
32.9290008544922 0.38861608505249
32.9300003051758 0.389222264289856
32.9309997558594 0.38976788520813
32.931999206543 0.390373945236206
32.931999206543 0.390858888626099
32.9329986572266 0.391283273696899
32.9329986572266 0.391828775405884
32.9339981079102 0.392253160476685
32.9339981079102 0.39285933971405
32.935001373291 0.393283605575562
32.9360008239746 0.393829107284546
32.9360008239746 0.394495964050293
32.9370002746582 0.394920349121094
32.9370002746582 0.395890235900879
32.9379997253418 0.39631450176239
32.9379997253418 0.396860003471375
32.9389991760254 0.397284388542175
32.939998626709 0.39782989025116
32.9410018920898 0.398496627807617
32.9420013427734 0.399224042892456
32.943000793457 0.399830341339111
32.9440002441406 0.400557637214661
32.9449996948242 0.401224493980408
32.9449996948242 0.401769995689392
32.9469985961914 0.402254939079285
32.9469985961914 0.40286111831665
32.9480018615723 0.403285503387451
32.9480018615723 0.403770446777344
32.9490013122559 0.404194712638855
32.9490013122559 0.405225157737732
32.9500007629395 0.405649542808533
32.9529991149902 0.406922459602356
32.9539985656738 0.407649874687195
32.9550018310547 0.408377289772034
32.9550018310547 0.408862233161926
32.9560012817383 0.409286499023438
32.9570007324219 0.409832119941711
32.9580001831055 0.410438299179077
32.9580001831055 0.410983800888062
32.9589996337891 0.411408185958862
32.9599990844727 0.412135601043701
32.9609985351562 0.412681102752686
32.9609985351562 0.413105368614197
32.9630012512207 0.413590312004089
32.9630012512207 0.414075255393982
32.9640007019043 0.414499640464783
32.9650001525879 0.414984583854675
32.9659996032715 0.415711879730225
32.9669990539551 0.416378736495972
32.9690017700195 0.417591094970703
32.9710006713867 0.418439745903015
32.9720001220703 0.419045925140381
32.9729995727539 0.419651985168457
32.9739990234375 0.420258283615112
32.9749984741211 0.42092502117157
32.976001739502 0.421531200408936
32.9780006408691 0.422258615493774
32.9790000915527 0.42286479473114
32.9790000915527 0.423410296440125
32.9809989929199 0.423895239830017
32.9809989929199 0.424440860748291
32.9819984436035 0.424865126609802
32.9830017089844 0.425350069999695
32.9830017089844 0.425835013389587
32.984001159668 0.426259279251099
32.9860000610352 0.427107930183411
32.9869995117188 0.427592873573303
32.9869995117188 0.428017258644104
32.9889984130859 0.428502082824707
32.9900016784668 0.429168939590454
32.9910011291504 0.429714441299438
32.992000579834 0.430199384689331
32.9930000305176 0.430987477302551
32.9959983825684 0.432442188262939
32.9970016479492 0.433109045028687
32.9980010986328 0.433775901794434
32.9990005493164 0.434260845184326
33.0009994506836 0.435109376907349
33.0019989013672 0.435594320297241
33.0040016174316 0.436806678771973
33.0050010681152 0.437534093856812
33.0060005187988 0.438322067260742
33.007999420166 0.439291954040527
33.0089988708496 0.439958810806274
33.0089988708496 0.440443754196167
33.0099983215332 0.440868020057678
33.0110015869141 0.441534757614136
33.0120010375977 0.442019701004028
33.0149993896484 0.442747116088867
33.015998840332 0.443535208702087
33.0180015563965 0.444626331329346
33.0200004577637 0.445232510566711
33.0229988098145 0.446869134902954
33.023998260498 0.447535872459412
33.0250015258789 0.448142051696777
33.0260009765625 0.44862699508667
33.0289993286133 0.449899911880493
33.0340003967285 0.451779127120972
33.0349998474121 0.452506542205811
33.0359992980957 0.452991485595703
33.0379981994629 0.453840136528015
33.0419998168945 0.45517373085022
33.0419998168945 0.455658674240112
33.0439987182617 0.456143498420715
33.0460014343262 0.456992149353027
33.0480003356934 0.457598328590393
33.0480003356934 0.458022713661194
33.048999786377 0.458446979522705
33.0509986877441 0.459053158760071
33.0530014038086 0.459901809692383
33.0559997558594 0.460992932319641
33.056999206543 0.46172034740448
33.0579986572266 0.462447643280029
33.0589981079102 0.462932586669922
33.0610008239746 0.463660001754761
33.0620002746582 0.464144945144653
33.0699996948242 0.466933369636536
33.0730018615723 0.467660784721375
33.0730018615723 0.468085050582886
33.0750007629395 0.468569993972778
33.0750007629395 0.468994379043579
33.0769996643066 0.469479322433472
33.0789985656738 0.470206737518311
33.0820007324219 0.471115946769714
33.0960006713867 0.47517728805542
33.0979995727539 0.475662231445312
33.1020011901855 0.477298974990845
33.1040000915527 0.477783799171448
33.1080017089844 0.47942054271698
33.1100006103516 0.479905366897583
33.1110000610352 0.48057222366333
33.1139984130859 0.481299638748169
33.1180000305176 0.482390761375427
33.1189994812012 0.482996940612793
33.1220016479492 0.483724355697632
33.1279983520508 0.48517918586731
33.1300010681152 0.485664129257202
33.132999420166 0.486876368522644
33.1349983215332 0.487361311912537
33.1360015869141 0.487906932830811
33.1380004882812 0.488512992858887
33.1389999389648 0.488997936248779
33.1440010070801 0.489967823028564
33.1459999084473 0.490452766418457
33.1549987792969 0.492938041687012
33.1570014953613 0.493422985076904
33.1749992370605 0.498151183128357
33.1769981384277 0.498757362365723
33.1800003051758 0.499242305755615
33.181999206543 0.499727249145508
33.189998626709 0.501848816871643
33.193000793457 0.502394437789917
33.1980018615723 0.504394769668579
33.2019996643066 0.505000829696655
33.2050018310547 0.505849599838257
33.2080001831055 0.506395101547241
33.2140007019043 0.507849931716919
33.2159996032715 0.508456110954285
33.2210006713867 0.509729027748108
33.2280006408691 0.511365652084351
33.2299995422363 0.511971950531006
33.2350006103516 0.512941718101501
33.2360000610352 0.513487339019775
33.2430000305176 0.515123963356018
33.2470016479492 0.51597261428833
33.2509994506836 0.517063736915588
33.2550010681152 0.5179123878479
33.2560005187988 0.518397331237793
33.2599983215332 0.519245862960815
33.2750015258789 0.522640466690063
33.2789993286133 0.523246645927429
33.2869987487793 0.524398326873779
33.2919998168945 0.525065183639526
33.2949981689453 0.526156187057495
33.298999786377 0.526883602142334
33.3019981384277 0.527429223060608
33.3030014038086 0.527974843978882
33.3050003051758 0.528580904006958
33.3120002746582 0.529975175857544
33.318000793457 0.530702590942383
33.3230018615723 0.531854271888733
33.3289985656738 0.532581686973572
33.3450012207031 0.535855054855347
33.3699989318848 0.540037631988525
33.3779983520508 0.540886163711548
33.3880004882812 0.542462348937988
33.390998840332 0.543250322341919
33.3950004577637 0.543856382369995
33.3969993591309 0.544705152511597
33.4099998474121 0.546644926071167
33.4150009155273 0.547311544418335
33.4220008850098 0.548523902893066
33.4370002746582 0.551918506622314
33.4420013427734 0.552585363388062
33.4459991455078 0.553433895111084
33.4580001831055 0.555252552032471
33.4650001525879 0.556464791297913
33.4679985046387 0.556828498840332
33.4729995727539 0.557495355606079
33.4770011901855 0.558343887329102
33.4869995117188 0.559920072555542
33.4900016784668 0.560647368431091
33.4980010986328 0.561980962753296
33.5229988098145 0.565375566482544
33.5540008544922 0.57137656211853
33.5579986572266 0.572407126426697
33.560001373291 0.572892069816589
33.5670013427734 0.574104309082031
33.5719985961914 0.575377345085144
33.5769996643066 0.576347231864929
33.5830001831055 0.577438354492188
33.6049995422363 0.581802725791931
33.6150016784668 0.583378791809082
33.6349983215332 0.587379455566406
33.6419982910156 0.588167548179626
33.6469993591309 0.589137434959412
33.648998260498 0.589804172515869
33.6510009765625 0.590289115905762
33.6549987792969 0.591137766838074
33.6640014648438 0.593138217926025
33.6699981689453 0.594229221343994
33.6800003051758 0.596411466598511
33.6860008239746 0.597502589225769
33.6949996948242 0.598957300186157
33.701000213623 0.599745392799377
33.7029991149902 0.60023033618927
33.7070007324219 0.601078987121582
33.7109985351562 0.601988315582275
33.7140007019043 0.60253381729126
33.742000579834 0.607989311218262
33.7569999694824 0.611080884933472
33.7589988708496 0.611686944961548
33.7620010375977 0.612232446670532
33.7709999084473 0.614778518676758
33.773998260498 0.615505933761597
33.7900009155273 0.618779182434082
33.7980003356934 0.621567487716675
33.7999992370605 0.622052431106567
33.8030014038086 0.622779846191406
33.8059997558594 0.6236891746521
33.8059997558594 0.6241135597229
33.8089981079102 0.624659061431885
33.8129997253418 0.626235008239746
33.8129997253418 0.626659393310547
33.814998626709 0.627144336700439
33.818000793457 0.628296136856079
33.8199996948242 0.628780961036682
33.8219985961914 0.62987208366394
33.8240013122559 0.630478262901306
33.8320007324219 0.633751630783081
33.8330001831055 0.634236574172974
33.8349990844727 0.634963989257812
33.8359985351562 0.635691404342651
33.8390007019043 0.636600613594055
33.8440017700195 0.638782739639282
33.8450012207031 0.639389038085938
33.8470001220703 0.639995098114014
33.8479995727539 0.640661954879761
33.851001739502 0.641449928283691
33.851001739502 0.642116785049438
33.8520011901855 0.64254105091095
33.8530006408691 0.643147230148315
33.8540000915527 0.643935203552246
33.8559989929199 0.644541501998901
33.8559989929199 0.644965767860413
33.8569984436035 0.645390033721924
33.8580017089844 0.645935535430908
33.859001159668 0.646723628044128
33.8610000610352 0.647693514823914
33.8619995117188 0.648239135742188
33.8639984130859 0.649209022521973
33.8650016784668 0.649754524230957
33.8660011291504 0.65023946762085
33.867000579834 0.650906205177307
33.8680000305176 0.651451826095581
33.8689994812012 0.652057886123657
33.8689994812012 0.65254282951355
33.8709983825684 0.653027772903442
33.8720016479492 0.653755187988281
33.8730010986328 0.654361486434937
33.8740005493164 0.655088782310486
33.875 0.65563440322876
33.8759994506836 0.656179904937744
33.8769989013672 0.656967878341675
33.8779983520508 0.657513499259949
33.8790016174316 0.658059120178223
33.8790016174316 0.658483386039734
33.8800010681152 0.658907651901245
33.8810005187988 0.659513831138611
33.8819999694824 0.659998774528503
33.882999420166 0.660604953765869
33.8839988708496 0.661150455474854
33.8849983215332 0.661635398864746
33.8860015869141 0.662423491477966
33.8870010375977 0.662908434867859
33.8880004882812 0.663514614105225
33.8889999389648 0.664060115814209
33.890998840332 0.66527247428894
33.8919982910156 0.665757417678833
33.8930015563965 0.666484832763672
33.8940010070801 0.667151689529419
33.8940010070801 0.667575836181641
33.8950004577637 0.668000221252441
33.8959999084473 0.668606400489807
33.8969993591309 0.669273138046265
33.8979988098145 0.669939994812012
33.8979988098145 0.670606851577759
33.898998260498 0.67103111743927
33.9000015258789 0.671758413314819
33.9010009765625 0.672243356704712
33.9020004272461 0.672849655151367
33.9020004272461 0.673758864402771
33.9029998779297 0.674183130264282
33.9039993286133 0.674910545349121
33.9039993286133 0.675516843795776
33.9049987792969 0.675941109657288
33.9059982299805 0.676486611366272
33.9070014953613 0.676971554756165
33.9080009460449 0.677456498146057
33.9090003967285 0.67794144153595
33.9109992980957 0.678911328315735
33.9119987487793 0.679638743400574
33.9129981994629 0.680366039276123
33.9129981994629 0.680790424346924
33.9140014648438 0.681214809417725
33.9150009155273 0.681820869445801
33.9169998168945 0.683033227920532
33.9179992675781 0.683518171310425
33.9199981689453 0.684730529785156
33.9210014343262 0.685518503189087
33.9220008850098 0.686185359954834
33.9230003356934 0.686670303344727
33.9230003356934 0.687094688415527
33.923999786377 0.687518954277039
33.9249992370605 0.688125133514404
33.9259986877441 0.688610076904297
33.9269981384277 0.689337491989136
33.9290008544922 0.690064907073975
33.9290008544922 0.690549850463867
33.9309997558594 0.69103479385376
33.9309997558594 0.691580295562744
33.931999206543 0.692004680633545
33.9329986572266 0.692671418190002
33.9339981079102 0.69333815574646
33.935001373291 0.694126129150391
33.9370002746582 0.695217370986938
33.9370002746582 0.69564163684845
33.9379997253418 0.696065902709961
33.9389991760254 0.696853995323181
33.939998626709 0.697520732879639
33.9410018920898 0.698126912117004
33.9410018920898 0.698611855506897
33.9420013427734 0.699036121368408
33.943000793457 0.699642419815063
33.943000793457 0.700066685676575
33.9449996948242 0.700551629066467
33.9449996948242 0.701218366622925
33.9459991455078 0.701642751693726
33.9480018615723 0.702491283416748
33.9490013122559 0.703279376029968
33.951000213623 0.703885555267334
33.951000213623 0.704309940338135
33.9519996643066 0.704734206199646
33.9529991149902 0.70527982711792
33.9539985656738 0.706007242202759
33.9550018310547 0.706552743911743
33.9560012817383 0.707219481468201
33.9560012817383 0.707704424858093
33.9580001831055 0.708189368247986
33.9580001831055 0.70873498916626
33.9589996337891 0.709159255027771
33.9599990844727 0.709704875946045
33.9609985351562 0.710492849349976
33.9620018005371 0.711098909378052
33.9630012512207 0.711887001991272
33.9640007019043 0.712493181228638
33.9669990539551 0.71412992477417
33.9690017700195 0.714978456497192
33.9700012207031 0.715463399887085
33.9710006713867 0.715948343276978
33.9720001220703 0.716554522514343
33.9729995727539 0.717039465904236
33.9739990234375 0.717645645141602
33.9749984741211 0.718130588531494
33.9790000915527 0.720191478729248
33.9799995422363 0.720979571342468
33.9809989929199 0.721585750579834
33.9830017089844 0.722434401512146
33.984001159668 0.723161816596985
33.984001159668 0.723707318305969
33.9860000610352 0.724192261695862
33.9860000610352 0.724737882614136
33.9869995117188 0.725162148475647
33.9879989624023 0.725768327713013
33.9889984130859 0.726374506950378
33.9900016784668 0.727162599563599
33.9910011291504 0.727647423744202
33.992000579834 0.728314161300659
33.9930000305176 0.729041576385498
33.9949989318848 0.730011463165283
33.9970016479492 0.730860233306885
33.9990005493164 0.73183000087738
34 0.732496738433838
34.0019989013672 0.733224153518677
34.0029983520508 0.733891010284424
34.0050010681152 0.734739661216736
34.0060005187988 0.735467076301575
34.007999420166 0.736315727233887
34.0089988708496 0.736921787261963
34.0099983215332 0.73758864402771
34.0110015869141 0.738134145736694
34.0120010375977 0.738619089126587
34.0130004882812 0.739285945892334
34.0139999389648 0.7398921251297
34.0149993896484 0.740619421005249
34.015998840332 0.741165041923523
34.0169982910156 0.741649985313416
34.0180015563965 0.742377400398254
34.0190010070801 0.743044137954712
34.0209999084473 0.743892908096313
34.0229988098145 0.745105147361755
34.0250015258789 0.745711326599121
34.0250015258789 0.746135711669922
34.0270004272461 0.746620655059814
34.0270004272461 0.747044920921326
34.0279998779297 0.747469186782837
34.0309982299805 0.748196601867676
34.0309982299805 0.748802900314331
34.0330009460449 0.749287724494934
34.0330009460449 0.749833345413208
34.0349998474121 0.750318288803101
34.0470008850098 0.755349397659302
34.0480003356934 0.755773782730103
34.0499992370605 0.756743669509888
34.0509986877441 0.75722861289978
34.0519981384277 0.757774114608765
34.0540008544922 0.758501529693604
34.0579986572266 0.760138273239136
34.060001373291 0.760623216629028
34.0610008239746 0.761108160018921
34.0639991760254 0.76219916343689
34.064998626709 0.762744665145874
34.0719985961914 0.765169382095337
34.0740013122559 0.765654325485229
34.076000213623 0.766381740570068
34.0789985656738 0.766927242279053
34.0810012817383 0.767897129058838
34.0839996337891 0.768624544143677
34.0870018005371 0.76953387260437
34.0919990539551 0.770503759384155
34.1080017089844 0.775171279907227
34.1100006103516 0.775656223297119
34.1259994506836 0.780869245529175
34.1279983520508 0.781475424766541
34.1380004882812 0.784263849258423
34.1380004882812 0.784748792648315
34.1399993896484 0.785233736038208
34.1529998779297 0.78874945640564
34.1559982299805 0.789476871490479
34.1580009460449 0.790264844894409
34.1609992980957 0.790810465812683
34.1629981994629 0.791537880897522
34.1660003662109 0.792507648468018
34.1679992675781 0.79299259185791
34.1749992370605 0.794083833694458
34.1790008544922 0.794568777084351
34.1959991455078 0.79802393913269
34.1980018615723 0.798629999160767
34.201000213623 0.799357414245605
34.2039985656738 0.800084829330444
34.2159996032715 0.801903367042542
34.2190017700195 0.802812576293945
34.2439994812012 0.80723762512207
34.2490005493164 0.807722568511963
34.2560005187988 0.809116840362549
34.2620010375977 0.809844255447388
34.265998840332 0.81069278717041
34.2729988098145 0.811905145645142
34.2760009765625 0.81263256072998
34.2760009765625 0.813117504119873
34.2820014953613 0.813844919204712
34.2960014343262 0.815905928611755
34.3089981079102 0.817845582962036
34.3580017089844 0.82414984703064
34.3680000305176 0.825604677200317
34.3800010681152 0.826695680618286
34.3819999694824 0.827059507369995
34.3889999389648 0.827605009078979
34.3919982910156 0.828089952468872
34.4020004272461 0.829059839248657
34.4339981079102 0.833302974700928
34.4809989929199 0.839364767074585
34.492000579834 0.840395212173462
34.5 0.84148633480072
34.5209999084473 0.843122959136963
34.5309982299805 0.844638347625732
34.5390014648438 0.845244646072388
34.5449981689453 0.845972061157227
34.5579986572266 0.847123742103577
34.5859985351562 0.850882053375244
34.6030006408691 0.852579236030579
34.609001159668 0.853124856948853
34.6199989318848 0.854155302047729
34.6269989013672 0.854700803756714
34.6300010681152 0.855125188827515
34.6360015869141 0.855670690536499
34.6430015563965 0.85645866394043
34.6609992980957 0.858277320861816
34.6730003356934 0.859368324279785
34.6790008544922 0.860217094421387
34.685001373291 0.860762596130371
34.7060012817383 0.862944841384888
34.7179985046387 0.864035844802856
34.7360000610352 0.865975618362427
34.742000579834 0.866521120071411
34.7540016174316 0.867612361907959
34.7809982299805 0.870400667190552
34.7849998474121 0.871067523956299
34.798999786377 0.87227988243103
34.8059997558594 0.873067855834961
34.8339996337891 0.876826047897339
34.8390007019043 0.877492904663086
34.8460006713867 0.878462791442871
34.8499984741211 0.879068851470947
34.8549995422363 0.880038738250732
34.8580017089844 0.880584359169006
34.8769989013672 0.883251428604126
34.8819999694824 0.884221315383911
34.8849983215332 0.885130643844604
34.8889999389648 0.886221766471863
34.8930015563965 0.88725221157074
34.8959999084473 0.887797832489014
34.9010009765625 0.889131307601929
34.9029998779297 0.889616250991821
34.9070014953613 0.890465021133423
34.9099998474121 0.891374111175537
34.9150009155273 0.892889618873596
34.9199981689453 0.893556356430054
34.923999786377 0.894283771514893
34.9280014038086 0.894889950752258
34.931999206543 0.895920515060425
34.935001373291 0.896466016769409
34.939998626709 0.897435903549194
34.9440002441406 0.898284554481506
34.9480018615723 0.899133205413818
34.9539985656738 0.900588035583496
34.9609985351562 0.901800394058228
34.9729995727539 0.904406785964966
34.976001739502 0.904831171035767
34.9860000610352 0.907013416290283
34.9949989318848 0.908953189849854
35 0.909619927406311
35.0050010681152 0.910953521728516
35.0089988708496 0.911559700965881
35.0130004882812 0.912408351898193
35.0139999389648 0.913075089454651
35.0169982910156 0.91380250453949
35.0219993591309 0.914772391319275
35.0250015258789 0.915499806404114
35.0400009155273 0.917681932449341
35.0559997558594 0.920288562774658
35.0629997253418 0.921076536178589
35.0730018615723 0.92265260219574
35.0800018310547 0.923622488975525
35.0839996337891 0.924046754837036
35.0919990539551 0.924895405769348
35.1040000915527 0.926713943481445
35.1080017089844 0.927320122718811
35.1479988098145 0.931805849075317
35.1660003662109 0.933260679244995
35.1759986877441 0.934109210968018
35.201000213623 0.935988426208496
35.2099990844727 0.936715841293335
35.2309989929199 0.937928080558777
35.2410011291504 0.938897967338562
35.2540016174316 0.939746618270874
35.2589988708496 0.940292119979858
35.3370018005371 0.944656610488892
35.3470001220703 0.945202112197876
35.3569984436035 0.945505261421204
35.367000579834 0.946050882339478
35.3849983215332 0.9468994140625
35.3959999084473 0.947444915771484
35.3979988098145 0.947687387466431
35.4140014648438 0.948293685913086
35.4550018310547 0.950475931167603
35.4640007019043 0.950960755348206
35.4770011901855 0.951385021209717
35.5219993591309 0.95265805721283
35.6199989318848 0.955991983413696
35.6310005187988 0.956476926803589
35.6430015563965 0.956961870193481
35.6650009155273 0.957931756973267
35.6920013427734 0.958537936210632
35.7099990844727 0.959022879600525
35.7220001220703 0.959750175476074
35.7569999694824 0.960538268089294
35.7649993896484 0.960720062255859
35.7879981994629 0.961447477340698
35.8240013122559 0.962538719177246
35.8289985656738 0.962781190872192
35.8950004577637 0.965145111083984
35.939998626709 0.967509269714355
35.9529991149902 0.968115329742432
35.9710006713867 0.968903422355652
35.9930000305176 0.969691514968872
36.0270004272461 0.971388816833496
36.064998626709 0.972904205322266
36.1870002746582 0.976238131523132
36.2280006408691 0.976965427398682
36.6619987487793 0.981875419616699
36.7639999389648 0.982663512229919
36.9109992980957 0.983936548233032
36.9650001525879 0.984421491622925
37.0900001525879 0.985997438430786
37.2109985351562 0.986724853515625
37.2120018005371 0.986785411834717
37.4090003967285 0.987755298614502
37.5579986572266 0.988361597061157
37.6080017089844 0.988482713699341
37.8680000305176 0.989028334617615
37.9119987487793 0.989270687103271
38.0830001831055 0.989755630493164
38.0900001525879 0.989876985549927
38.8619995117188 0.990543723106384
40.5989990234375 0.992604732513428
41.0779991149902 0.993150234222412
42.3250007629395 0.993756413459778
45.9300003051758 0.995029449462891
45.9580001831055 0.995211243629456
47.242000579834 0.997151017189026
47.826000213623 0.997938990592957
47.890998840332 0.998181462287903
49.9070014953613 0.999515056610107
143.878005981445 0.999878764152527
242.929992675781 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_10mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=6.65365000001188, xmax=36.3833500000005,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499984834238224, ymax=1.04996815190027,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
8.00500011444092 0
13.8909997940063 0.000545978546142578
13.9040002822876 0.000728011131286621
13.9630002975464 0.00121331214904785
14.003999710083 0.00145590305328369
14.2729997634888 0.00263881683349609
14.2829999923706 0.00272989273071289
14.4469995498657 0.00339710712432861
14.4930000305176 0.00373077392578125
14.576000213623 0.00473177433013916
14.8109998703003 0.00985777378082275
14.8290004730225 0.0107676982879639
14.83899974823 0.0116473436355591
14.8439998626709 0.0121629238128662
14.8660001754761 0.0151960849761963
14.8699998855591 0.0158027410507202
14.8870000839233 0.0182292461395264
14.8929996490479 0.018957257270813
14.8970003128052 0.0195637941360474
14.8999996185303 0.0200188159942627
14.9029998779297 0.0204737186431885
14.9060001373291 0.0210196971893311
14.9079999923706 0.021626353263855
14.91100025177 0.0221723318099976
14.9209995269775 0.0237495899200439
14.9270000457764 0.0248415470123291
14.9379997253418 0.0265400409698486
14.9420003890991 0.0272680521011353
14.9530000686646 0.0296338796615601
14.956000328064 0.0301798582077026
14.9589996337891 0.0307258367538452
14.9670000076294 0.0324850082397461
14.9700002670288 0.0329400300979614
14.9729995727539 0.033668041229248
14.9770002365112 0.0343959331512451
14.9840002059937 0.035396933555603
14.9899997711182 0.0364887714385986
14.9930000305176 0.037125825881958
14.996000289917 0.0376718044281006
15.0010004043579 0.0384906530380249
15.0270004272461 0.0421608686447144
15.0319995880127 0.0426157712936401
15.0380001068115 0.0435863733291626
15.0419998168945 0.0440716743469238
15.0459995269775 0.0446783304214478
15.0530004501343 0.0452545881271362
15.0659999847412 0.0468015670776367
15.0780000686646 0.0479540824890137
15.08899974823 0.0486518144607544
15.0939998626709 0.0491067171096802
15.0989999771118 0.0496224164962769
15.1090002059937 0.050532341003418
15.1149997711182 0.0510783195495605
15.1370000839233 0.0527768135070801
15.1499996185303 0.0533531904220581
15.16100025177 0.0540508031845093
15.2290000915527 0.0578118562698364
15.2480001449585 0.058752179145813
15.2550001144409 0.0593284368515015
15.2589998245239 0.0598137378692627
15.2650003433228 0.0603597164154053
15.2749996185303 0.0612696409225464
15.2799997329712 0.0617246627807617
15.2959995269775 0.0625739097595215
15.4350004196167 0.0713701248168945
15.4739999771118 0.0740998983383179
15.4849996566772 0.0751311779022217
15.4899997711182 0.0757681131362915
15.4980001449585 0.0763747692108154
15.5150003433228 0.0782856941223145
15.5719995498657 0.0838363170623779
15.5780000686646 0.0845643281936646
15.5839996337891 0.0852922201156616
15.5970001220703 0.0872334241867065
15.6009998321533 0.0879614353179932
15.6070003509521 0.0886893272399902
15.6180000305176 0.090721607208252
15.6239995956421 0.0917528867721558
15.6260004043579 0.0921775102615356
15.6300001144409 0.0930267572402954
15.6339998245239 0.0936334133148193
15.6370000839233 0.0942703485488892
15.6409997940063 0.0948770046234131
15.6549997329712 0.0975158214569092
15.6590003967285 0.0980011224746704
15.664999961853 0.0989110469818115
15.6800003051758 0.101549983024597
15.6820001602173 0.102156519889832
15.6870002746582 0.102823853492737
15.6899995803833 0.103460788726807
15.7189998626709 0.109405755996704
15.7220001220703 0.109860777854919
15.7370004653931 0.112954616546631
15.7410001754761 0.113682508468628
15.7440004348755 0.114319562911987
15.7489995956421 0.115138411521912
15.7559995651245 0.116351723670959
15.7580003738403 0.116776347160339
15.7629995346069 0.117595314979553
15.7690000534058 0.118687272071838
15.7729997634888 0.119415163993835
15.7770004272461 0.120385766029358
15.7819995880127 0.12135648727417
15.78600025177 0.122084379196167
15.8140001296997 0.129272937774658
15.8159999847412 0.129940271377563
15.8179998397827 0.130546927452087
15.8199996948242 0.131214141845703
15.8240003585815 0.132427453994751
15.8249998092651 0.133125066757202
15.8269996643066 0.133610367774963
15.8290004730225 0.134156346321106
15.831000328064 0.135005593299866
15.8319997787476 0.135581970214844
15.8330001831055 0.136158227920532
15.8339996337891 0.136613130569458
15.8360004425049 0.137159109115601
15.8380002975464 0.137644410133362
15.8380002975464 0.138038754463196
15.83899974823 0.13843309879303
15.8400001525879 0.138948678970337
15.8409996032715 0.139616012573242
15.8420000076294 0.140040636062622
15.8430004119873 0.140525937080383
15.8430004119873 0.140920281410217
15.8439998626709 0.141314506530762
15.8450002670288 0.14189088344574
15.8459997177124 0.142376184463501
15.8470001220703 0.142800807952881
15.8479995727539 0.143225431442261
15.8500003814697 0.143892765045166
15.8500003814697 0.144438743591309
15.8509998321533 0.144833087921143
15.8509998321533 0.145318269729614
15.8520002365112 0.145712614059448
15.8529996871948 0.146410226821899
15.8540000915527 0.146956205368042
15.8549995422363 0.147471904754639
15.8559999465942 0.148048162460327
15.8570003509521 0.148715496063232
15.8579998016357 0.149443387985229
15.8590002059937 0.149928689002991
15.8599996566772 0.150656700134277
15.8610000610352 0.151081323623657
15.8620004653931 0.1516273021698
15.8629999160767 0.152233958244324
15.8640003204346 0.152840495109558
15.8649997711182 0.153507828712463
15.8660001754761 0.154205441474915
15.8669996261597 0.154933452606201
15.8680000305176 0.155449032783508
15.8690004348755 0.156025409698486
15.8699998855591 0.156601667404175
15.8699998855591 0.157026290893555
15.871000289917 0.157420635223389
15.8719997406006 0.15811824798584
15.8730001449585 0.158815860748291
15.8739995956421 0.159392118453979
15.875 0.160089731216431
15.8760004043579 0.1605144739151
15.8769998550415 0.161090731620789
15.8780002593994 0.161697387695312
15.8800001144409 0.162637591362
15.8800001144409 0.163062334060669
15.8809995651245 0.163456559181213
15.8809995651245 0.163911581039429
15.8819999694824 0.164305925369263
15.8830003738403 0.164882183074951
15.8839998245239 0.16545844078064
15.8839998245239 0.16588306427002
15.8850002288818 0.166277408599854
15.8859996795654 0.166853666305542
15.8870000839233 0.167551279067993
15.8879995346069 0.168006300926208
15.8889999389648 0.168612957000732
15.8900003433228 0.169310569763184
15.8900003433228 0.169735193252563
15.8909997940063 0.170129537582397
15.8920001983643 0.170554161071777
15.8929996490479 0.171069741249084
15.8940000534058 0.171676397323608
15.8950004577637 0.172465085983276
15.8950004577637 0.172950387001038
15.8959999084473 0.173344612121582
15.8970003128052 0.174072623252869
15.8979997634888 0.174861192703247
15.8990001678467 0.175558805465698
15.8999996185303 0.176317095756531
15.9010000228882 0.177075386047363
15.9010000228882 0.177500009536743
15.9020004272461 0.177894353866577
15.9029998779297 0.178683042526245
15.9029998779297 0.179289579391479
15.9040002822876 0.179683923721313
15.9040002822876 0.180229902267456
15.9049997329712 0.18062424659729
15.9060001373291 0.181109547615051
15.9060001373291 0.181594848632812
15.9069995880127 0.181989192962646
15.9069995880127 0.182474493980408
15.9079999923706 0.182868719100952
15.9090003967285 0.183627009391785
15.9099998474121 0.184324622154236
15.91100025177 0.185022354125977
15.91100025177 0.185507535934448
15.9119997024536 0.185901880264282
15.9130001068115 0.186508536338806
15.9130001068115 0.186933159828186
15.9139995574951 0.18732750415802
15.914999961853 0.188025116920471
15.914999961853 0.188449740409851
15.9160003662109 0.188844084739685
15.9160003662109 0.189481019973755
15.9169998168945 0.189875364303589
15.9180002212524 0.190633654594421
15.918999671936 0.1914222240448
15.918999671936 0.191816568374634
15.9200000762939 0.192210912704468
15.9200000762939 0.192787170410156
15.9209995269775 0.19318151473999
15.9209995269775 0.193666815757751
15.9219999313354 0.194061040878296
15.9219999313354 0.19488000869751
15.9230003356934 0.195274353027344
15.9230003356934 0.195668697357178
15.923999786377 0.196062922477722
15.923999786377 0.196669578552246
15.9250001907349 0.19706392288208
15.9250001907349 0.197609901428223
15.9259996414185 0.198004245758057
15.9259996414185 0.198853492736816
15.9270000457764 0.19924783706665
15.9270000457764 0.200218439102173
15.9280004501343 0.200612664222717
15.9280004501343 0.201340675354004
15.9289999008179 0.201735019683838
15.9289999008179 0.202462911605835
15.9300003051758 0.202857255935669
15.9300003051758 0.203797459602356
15.9309997558594 0.20419180393219
15.9309997558594 0.204677104949951
15.9320001602173 0.205071449279785
15.9320001602173 0.206042051315308
15.9329996109009 0.206436395645142
15.9329996109009 0.207528233528137
15.9340000152588 0.207922577857971
15.9340000152588 0.208620190620422
15.9350004196167 0.209014534950256
15.9350004196167 0.209469556808472
15.9359998703003 0.209863781929016
15.9359998703003 0.210834383964539
15.9370002746582 0.211228728294373
15.9370002746582 0.211804986000061
15.9379997253418 0.212199330329895
15.9379997253418 0.212927341461182
15.9390001296997 0.213321566581726
15.9390001296997 0.214079856872559
15.9399995803833 0.214474201202393
15.9399995803833 0.214989900588989
15.9409999847412 0.215384125709534
15.9409999847412 0.216263771057129
15.9420003890991 0.216658115386963
15.9420003890991 0.217355728149414
15.9429998397827 0.217750072479248
15.9429998397827 0.218417286872864
15.9440002441406 0.218811631202698
15.9449996948242 0.219509243965149
15.9449996948242 0.220055222511292
15.9460000991821 0.220449447631836
15.9460000991821 0.221147179603577
15.9469995498657 0.221541404724121
15.9469995498657 0.222057104110718
15.9479999542236 0.222451448440552
15.9479999542236 0.222936749458313
15.9490003585815 0.223330974578857
15.9490003585815 0.224149942398071
15.9499998092651 0.224544286727905
15.9499998092651 0.225181221961975
15.951000213623 0.225575566291809
15.951000213623 0.226424813270569
15.9519996643066 0.226819157600403
15.9519996643066 0.227425813674927
15.9530000686646 0.227820038795471
15.9530000686646 0.228851318359375
15.9540004730225 0.229245662689209
15.9540004730225 0.230216264724731
15.9549999237061 0.230610609054565
15.9549999237061 0.231368899345398
15.956000328064 0.231763124465942
15.956000328064 0.232491135597229
15.9569997787476 0.232885479927063
15.9569997787476 0.233947038650513
15.9580001831055 0.234341382980347
15.9580001831055 0.235160350799561
15.9589996337891 0.235554575920105
15.9589996337891 0.236161231994629
15.960000038147 0.236555576324463
15.960000038147 0.237374544143677
15.9610004425049 0.237768769264221
15.9610004425049 0.238648414611816
15.9619998931885 0.23904275894165
15.9619998931885 0.24031662940979
15.9630002975464 0.240710973739624
15.9630002975464 0.241256952285767
15.96399974823 0.241651296615601
15.96399974823 0.242409586906433
15.9650001525879 0.242803812026978
15.9650001525879 0.24356210231781
15.9659996032715 0.243956446647644
15.9659996032715 0.244805693626404
15.9670000076294 0.245200037956238
15.9670000076294 0.245897650718689
15.9680004119873 0.246291995048523
15.9680004119873 0.247080564498901
15.9689998626709 0.247474908828735
15.9689998626709 0.248566865921021
15.9700002670288 0.248961210250854
15.9700002670288 0.249749779701233
15.9709997177124 0.250144004821777
15.9709997177124 0.250811338424683
15.9720001220703 0.251205682754517
15.9720001220703 0.251812338829041
15.9729995727539 0.252206563949585
15.9729995727539 0.252995252609253
15.9739999771118 0.253389596939087
15.9739999771118 0.253844499588013
15.9750003814697 0.254238843917847
15.9750003814697 0.254906177520752
15.9759998321533 0.255300402641296
15.9759998321533 0.255755424499512
15.9770002365112 0.256149768829346
15.9770002365112 0.256574392318726
15.9779996871948 0.25696873664856
15.9779996871948 0.257787585258484
15.9790000915527 0.258181929588318
15.9790000915527 0.258758187294006
15.9799995422363 0.25915253162384
15.9799995422363 0.259668111801147
15.9809999465942 0.260062456130981
15.9809999465942 0.260456800460815
15.9820003509521 0.260851144790649
15.9820003509521 0.261427402496338
15.9829998016357 0.261821746826172
15.9829998016357 0.262640714645386
15.9840002059937 0.26303493976593
15.9849996566772 0.263732671737671
15.9849996566772 0.264217853546143
15.9860000610352 0.264612197875977
15.9860000610352 0.265188455581665
15.9870004653931 0.265582799911499
15.9870004653931 0.266341090202332
15.9879999160767 0.266735434532166
15.9890003204346 0.267402648925781
15.9890003204346 0.267857670783997
15.9899997711182 0.268252015113831
15.9899997711182 0.268949627876282
15.9910001754761 0.269343972206116
15.9919996261597 0.270102262496948
15.9930000305176 0.270799875259399
15.9930000305176 0.271497488021851
15.9940004348755 0.271891832351685
15.9940004348755 0.272498369216919
15.9949998855591 0.272892713546753
15.996000289917 0.273651003837585
15.996000289917 0.274469971656799
15.9969997406006 0.274864196777344
15.9969997406006 0.275713562965393
15.9980001449585 0.276107788085938
15.9980001449585 0.276562809944153
15.9989995956421 0.276957154273987
15.9989995956421 0.277472734451294
16 0.277867078781128
16.0009994506836 0.27862536907196
16.0020008087158 0.279383659362793
16.0020008087158 0.279929637908936
16.0030002593994 0.28032398223877
16.003999710083 0.280991196632385
16.003999710083 0.281385540962219
16.0049991607666 0.281779885292053
16.0060005187988 0.282447099685669
16.0060005187988 0.282993078231812
16.0069999694824 0.283387422561646
16.0069999694824 0.283842325210571
16.007999420166 0.284236669540405
16.007999420166 0.284873723983765
16.0090007781982 0.285267949104309
16.0090007781982 0.285813927650452
16.0100002288818 0.286208271980286
16.0109996795654 0.286936283111572
16.0109996795654 0.287451863288879
16.011999130249 0.287846088409424
16.011999130249 0.288543820381165
16.0130004882812 0.288938045501709
16.0130004882812 0.289362668991089
16.0139999389648 0.289757013320923
16.0149993896484 0.290333271026611
16.0160007476807 0.291091680526733
16.0170001983643 0.291849851608276
16.0189990997314 0.292972207069397
16.0200004577637 0.293578863143921
16.0209999084473 0.294185400009155
16.0219993591309 0.294913411140442
16.0230007171631 0.295611023902893
16.0240001678467 0.296217679977417
16.0240001678467 0.296612024307251
16.0249996185303 0.297006249427795
16.0259990692139 0.297612905502319
16.0259990692139 0.298007249832153
16.0270004272461 0.298401594161987
16.0279998779297 0.29915976524353
16.0289993286133 0.299827098846436
16.0300006866455 0.300494432449341
16.0310001373291 0.301192045211792
16.0319995880127 0.301798701286316
16.0330009460449 0.302465915679932
16.0340003967285 0.302981615066528
16.0349998474121 0.303709506988525
16.0359992980957 0.304285883903503
16.0370006561279 0.304740786552429
16.0380001068115 0.305286765098572
16.0389995574951 0.305832743644714
16.0400009155273 0.306530356407166
16.0410003662109 0.307046055793762
16.0410003662109 0.307440280914307
16.0419998168945 0.307834625244141
16.0429992675781 0.308410882949829
16.0450000762939 0.309078216552734
16.0450000762939 0.309502840042114
16.0459995269775 0.309897184371948
16.0470008850098 0.310594797134399
16.0480003356934 0.311171054840088
16.048999786377 0.311626076698303
16.0499992370605 0.312172055244446
16.0520000457764 0.313112258911133
16.0540008544922 0.313961625099182
16.0550003051758 0.314446926116943
16.0559997558594 0.315053462982178
16.056999206543 0.315508484840393
16.0580005645752 0.316175818443298
16.0590000152588 0.31666111946106
16.0599994659424 0.317146420478821
16.0620002746582 0.317995667457581
16.0629997253418 0.318541646003723
16.0639991760254 0.319299936294556
16.0650005340576 0.319724559783936
16.0669994354248 0.320270538330078
16.0669994354248 0.320664882659912
16.0690002441406 0.321089506149292
16.0699996948242 0.321817398071289
16.0709991455078 0.322272419929504
16.07200050354 0.322757720947266
16.0729999542236 0.323485732078552
16.0739994049072 0.324001312255859
16.076000213623 0.324941635131836
16.0779991149902 0.325426936149597
16.0790004730225 0.326003193855286
16.0799999237061 0.326427817344666
16.0809993743896 0.326973795890808
16.0830001831055 0.327701807022095
16.0839996337891 0.328217387199402
16.0849990844727 0.328642129898071
16.0860004425049 0.329157710075378
16.0879993438721 0.329703688621521
16.0909996032715 0.330431580543518
16.0960006713867 0.332190871238708
16.1000003814697 0.333525419235229
16.1019992828369 0.334071397781372
16.1040000915527 0.334799289703369
16.1060009002686 0.335527300834656
16.1079998016357 0.336255311965942
16.1110000610352 0.336983203887939
16.113000869751 0.337984204292297
16.1159992218018 0.338712096214294
16.1200008392334 0.33980405330658
16.121000289917 0.340259075164795
16.1229991912842 0.340865612030029
16.1310005187988 0.342928171157837
16.1359996795654 0.344050407409668
16.1380004882812 0.344596385955811
16.1389999389648 0.345172762870789
16.1420001983643 0.345809698104858
16.1560001373291 0.349146127700806
16.173999786377 0.353908181190491
16.17799949646 0.354514837265015
16.1800003051758 0.355303525924683
16.1849994659424 0.356274127960205
16.1879997253418 0.356911063194275
16.1900005340576 0.357396364212036
16.1940002441406 0.358730912208557
16.19700050354 0.3592768907547
16.201000213623 0.360247492790222
16.2029991149902 0.360854148864746
16.2059993743896 0.361491084098816
16.2089996337891 0.36231005191803
16.2110004425049 0.362856030464172
16.2140007019043 0.363402009010315
16.2180004119873 0.364251255989075
16.2210006713867 0.365161180496216
16.2259998321533 0.366283416748047
16.238000869751 0.368952631950378
16.2399997711182 0.369377255439758
16.2490005493164 0.371379137039185
16.2509994506836 0.371803760528564
16.253999710083 0.372349739074707
16.2590007781982 0.373168706893921
16.2700004577637 0.375261545181274
16.2740001678467 0.375746965408325
16.2770004272461 0.376414179801941
16.2789993286133 0.37683892250061
16.2859992980957 0.377839803695679
16.2900009155273 0.378567695617676
16.30299949646 0.381024599075317
16.306999206543 0.381509900093079
16.3099994659424 0.382328867912292
16.3120002746582 0.382753491401672
16.3349990844727 0.386575222015381
16.3390007019043 0.387060642242432
16.3430004119873 0.38784921169281
16.3470001220703 0.388334512710571
16.3509998321533 0.388941168785095
16.3540000915527 0.389487028121948
16.3600006103516 0.390397071838379
16.3649997711182 0.391185641288757
16.3689994812012 0.391670942306519
16.3729991912842 0.392277598381042
16.386999130249 0.39391553401947
16.3950004577637 0.395007371902466
16.4160003662109 0.397919297218323
16.4209995269775 0.398586511611938
16.4260005950928 0.399253845214844
16.431999206543 0.399981737136841
16.4640007019043 0.405198812484741
16.4829998016357 0.407868027687073
16.4860000610352 0.408414006233215
16.5270004272461 0.414995908737183
16.5370006561279 0.416573166847229
16.5400009155273 0.417301058769226
16.5440006256104 0.41790771484375
16.5480003356934 0.418635725975037
16.55299949646 0.419454574584961
16.5559997558594 0.420000553131104
16.5610008239746 0.420667886734009
16.5639991760254 0.421486854553223
16.5650005340576 0.421941757202148
16.5690002441406 0.422669768333435
16.5709991455078 0.423155069351196
16.5739994049072 0.423701047897339
16.5769996643066 0.424247026443481
16.5809993743896 0.425096273422241
16.5830001831055 0.425581574440002
16.5849990844727 0.426066875457764
16.5869998931885 0.426673531532288
16.5900001525879 0.42721951007843
16.5909996032715 0.427765488624573
16.5930004119873 0.428250789642334
16.5949993133545 0.428736090660095
16.6019992828369 0.429949283599854
16.6040000915527 0.430495262145996
16.6060009002686 0.431041240692139
16.6149997711182 0.432770252227783
16.6180000305176 0.433316111564636
16.6240005493164 0.434923648834229
16.6259994506836 0.435348391532898
16.628999710083 0.435985326766968
16.6359996795654 0.437835574150085
16.6380004882812 0.438381552696228
16.6469993591309 0.440656423568726
16.6529998779297 0.441748380661011
16.6550006866455 0.442354917526245
16.6569995880127 0.442840218544006
16.6630001068115 0.444114208221436
16.6690006256104 0.445934057235718
16.6720008850098 0.446753025054932
16.673999786377 0.447480916976929
16.6760005950928 0.448087573051453
16.6800003051758 0.449179530143738
16.6809997558594 0.449695110321045
16.6830005645752 0.450241088867188
16.6849994659424 0.450847744941711
16.6879997253418 0.451393723487854
16.6909999847412 0.452485680580139
16.6940002441406 0.453031659126282
16.6979999542236 0.454123497009277
16.7059993743896 0.456701755523682
16.7080001831055 0.457187056541443
16.7089996337891 0.457642078399658
16.7110004425049 0.458248615264893
16.7119998931885 0.458824992179871
16.7140007019043 0.459310293197632
16.7159996032715 0.460038185119629
16.7180004119873 0.460644841194153
16.7189998626709 0.461251497268677
16.7199993133545 0.461676120758057
16.7229995727539 0.462495088577271
16.7269992828369 0.463587045669556
16.7290000915527 0.46419358253479
16.7310009002686 0.464921593666077
16.7339992523193 0.465649604797363
16.7360000610352 0.466438174247742
16.7369995117188 0.466893196105957
16.7390003204346 0.467499732971191
16.742000579834 0.468713045120239
16.7439994812012 0.469198346138
16.7479991912842 0.470411539077759
16.7490005493164 0.47089695930481
16.7509994506836 0.471442937850952
16.753999710083 0.472261786460876
16.7549991607666 0.472838163375854
16.7569999694824 0.473384141921997
16.7600002288818 0.47393012046814
16.7630004882812 0.474840044975281
16.7660007476807 0.475385904312134
16.7740001678467 0.477933883666992
16.7770004272461 0.478388786315918
16.7819995880127 0.479905366897583
16.7849998474121 0.480360269546509
16.7959995269775 0.483757495880127
16.7980003356934 0.484182119369507
16.8010005950928 0.485486388206482
16.80299949646 0.485971689224243
16.8110008239746 0.487791538238525
16.8120002746582 0.488276839256287
16.8139991760254 0.488822817802429
16.8169994354248 0.490036129951477
16.818000793457 0.490491032600403
16.8199996948242 0.491037011146545
16.82200050354 0.492038011550903
16.8239994049072 0.492705225944519
16.826000213623 0.493372559547424
16.8279991149902 0.493918538093567
16.8290004730225 0.494585752487183
16.8309993743896 0.495071172714233
16.8320007324219 0.495495796203613
16.8339996337891 0.496041774749756
16.8369998931885 0.496951699256897
16.8390007019043 0.497618913650513
16.8409996032715 0.498619914054871
16.8419990539551 0.499196171760559
16.8430004119873 0.499711871147156
16.8449993133545 0.500500440597534
16.8460006713867 0.501046419143677
16.8470001220703 0.501622676849365
16.8479995727539 0.502077698707581
16.8490009307861 0.502562999725342
16.8500003814697 0.502987623214722
16.8519992828369 0.503533601760864
16.8519992828369 0.504018902778625
16.8530006408691 0.504413247108459
16.8540000915527 0.504898548126221
16.8549995422363 0.505414247512817
16.8560009002686 0.505899429321289
16.8570003509521 0.506566762924194
16.8579998016357 0.5072340965271
16.8589992523193 0.507719397544861
16.8600006103516 0.508144021034241
16.8610000610352 0.508811235427856
16.863000869751 0.509478569030762
16.863000869751 0.509872913360596
16.8640003204346 0.51026725769043
16.8649997711182 0.510813236236572
16.8659992218018 0.511237859725952
16.867000579834 0.511753439903259
16.8689994812012 0.512814998626709
16.8689994812012 0.513209342956543
16.8700008392334 0.513603687286377
16.8700008392334 0.514088988304138
16.871000289917 0.514483213424683
16.8719997406006 0.515271902084351
16.8729991912842 0.51569652557373
16.8729991912842 0.516242504119873
16.875 0.516667127609253
16.875 0.517425537109375
16.8759994506836 0.517819762229919
16.8770008087158 0.518396139144897
16.8780002593994 0.519002676010132
16.878999710083 0.519609332084656
16.8799991607666 0.520306944847107
16.8810005187988 0.521034955978394
16.8819999694824 0.521580934524536
16.882999420166 0.522248148918152
16.8850002288818 0.523431062698364
16.8850002288818 0.523825407028198
16.8859996795654 0.524219751358032
16.8859996795654 0.524796009063721
16.886999130249 0.525190353393555
16.8880004882812 0.525706052780151
16.8889999389648 0.526433944702148
16.8889999389648 0.526828289031982
16.8899993896484 0.527222514152527
16.8899993896484 0.527889847755432
16.8910007476807 0.528284072875977
16.8910007476807 0.528951406478882
16.8920001983643 0.529345750808716
16.8929996490479 0.529922008514404
16.8929996490479 0.530498266220093
16.8939990997314 0.530892610549927
16.8939990997314 0.531590223312378
16.8950004577637 0.531984567642212
16.8959999084473 0.532712459564209
16.8969993591309 0.533379793167114
16.8969993591309 0.53383481502533
16.8980007171631 0.534229040145874
16.8980007171631 0.534684181213379
16.8990001678467 0.535078406333923
16.8999996185303 0.535745620727539
16.8999996185303 0.536170363426208
16.9009990692139 0.536564588546753
16.9009990692139 0.536989212036133
16.9020004272461 0.537383556365967
16.9020004272461 0.537838578224182
16.9029998779297 0.538232803344727
16.9029998779297 0.538718223571777
16.9039993286133 0.539112567901611
16.9050006866455 0.539840459823608
16.9060001373291 0.540629148483276
16.9060001373291 0.541144728660583
16.9069995880127 0.541538953781128
16.9080009460449 0.542206287384033
16.9080009460449 0.542782545089722
16.9090003967285 0.543176889419556
16.9090003967285 0.544117212295532
16.9099998474121 0.544511556625366
16.9099998474121 0.545269727706909
16.9109992980957 0.545664072036743
16.9109992980957 0.546331405639648
16.9120006561279 0.546725749969482
16.9120006561279 0.547847986221313
16.9130001068115 0.548242330551147
16.9130001068115 0.548818588256836
16.9139995574951 0.54921293258667
16.9139995574951 0.549607276916504
16.9150009155273 0.550001502037048
16.9150009155273 0.550608158111572
16.9160003662109 0.551002502441406
16.9160003662109 0.551609039306641
16.9169998168945 0.552003383636475
16.9169998168945 0.552792072296143
16.9179992675781 0.553186297416687
16.9179992675781 0.554338932037354
16.9190006256104 0.554733276367188
16.9190006256104 0.555612802505493
16.9200000762939 0.556007146835327
16.9200000762939 0.55697774887085
16.9209995269775 0.557372093200684
16.9209995269775 0.558372974395752
16.9220008850098 0.558767318725586
16.9220008850098 0.559525609016418
16.9230003356934 0.559919953346252
16.9230003356934 0.560587167739868
16.923999786377 0.560981512069702
16.923999786377 0.562134146690369
16.9249992370605 0.562528371810913
16.9249992370605 0.563317060470581
16.9260005950928 0.563711404800415
16.9260005950928 0.564590930938721
16.9270000457764 0.564985275268555
16.9270000457764 0.56607723236084
16.92799949646 0.566471576690674
16.92799949646 0.567442178726196
16.9290008544922 0.56783652305603
16.9290008544922 0.568837404251099
16.9300003051758 0.569231748580933
16.9300003051758 0.570414543151855
16.9309997558594 0.570808887481689
16.9309997558594 0.571991920471191
16.931999206543 0.572386264801025
16.931999206543 0.573508501052856
16.9330005645752 0.57390284538269
16.9330005645752 0.575085639953613
16.9340000152588 0.575479984283447
16.9340000152588 0.576329231262207
16.9349994659424 0.576723575592041
16.9349994659424 0.57778525352478
16.9360008239746 0.578179478645325
16.9360008239746 0.578937768936157
16.9370002746582 0.579332113265991
16.9370002746582 0.580545425415039
16.9379997253418 0.580939650535583
16.9379997253418 0.582031607627869
16.9389991760254 0.582425832748413
16.9389991760254 0.583396434783936
16.9400005340576 0.58379077911377
16.9400005340576 0.585034370422363
16.9409999847412 0.585428714752197
16.9409999847412 0.586490392684937
16.9419994354248 0.586884737014771
16.9419994354248 0.588037252426147
16.943000793457 0.588431596755981
16.943000793457 0.590069532394409
16.9440002441406 0.590463757514954
16.9440002441406 0.591646671295166
16.9449996948242 0.592041015625
16.9449996948242 0.593193531036377
16.9459991455078 0.593587875366211
16.9459991455078 0.594467520713806
16.94700050354 0.59486186504364
16.94700050354 0.596196413040161
16.9479999542236 0.596590757369995
16.9479999542236 0.598167896270752
16.9489994049072 0.598562240600586
16.9489994049072 0.599684476852417
16.9500007629395 0.600078821182251
16.9500007629395 0.601322412490845
16.951000213623 0.601716756820679
16.951000213623 0.602960348129272
16.9519996643066 0.603354692459106
16.9519996643066 0.604568004608154
16.9529991149902 0.604962229728699
16.9529991149902 0.606387853622437
16.9540004730225 0.606782197952271
16.9540004730225 0.607813358306885
16.9549999237061 0.608207702636719
16.9549999237061 0.609572649002075
16.9559993743896 0.609966993331909
16.9559993743896 0.611180186271667
16.9570007324219 0.611574530601501
16.9570007324219 0.612757444381714
16.9580001831055 0.613151788711548
16.9580001831055 0.614941358566284
16.9589996337891 0.615335702896118
16.9589996337891 0.616700530052185
16.9599990844727 0.617094874382019
16.9599990844727 0.618611335754395
16.9610004425049 0.619005680084229
16.9610004425049 0.620310068130493
16.9619998931885 0.620704293251038
16.9619998931885 0.62167489528656
16.9629993438721 0.622069239616394
16.9629993438721 0.623282432556152
16.9640007019043 0.623676776885986
16.9640007019043 0.624859690666199
16.9650001525879 0.625254034996033
16.9650001525879 0.626770615577698
16.9659996032715 0.627164840698242
16.9659996032715 0.628529787063599
16.9669990539551 0.628924131393433
16.9669990539551 0.629864454269409
16.9680004119873 0.630258798599243
16.9680004119873 0.631381034851074
16.9689998626709 0.631775379180908
16.9689998626709 0.633049249649048
16.9699993133545 0.633443593978882
16.9699993133545 0.634929776191711
16.9710006713867 0.635324120521545
16.9710006713867 0.636658668518066
16.9720001220703 0.6370530128479
16.9720001220703 0.638448238372803
16.9729995727539 0.638842582702637
16.9729995727539 0.639752507209778
16.9740009307861 0.640146732330322
16.9740009307861 0.641451120376587
16.9750003814697 0.641845345497131
16.9750003814697 0.642876625061035
16.9759998321533 0.643270969390869
16.9759998321533 0.644362926483154
16.9769992828369 0.644757270812988
16.9769992828369 0.645970463752747
16.9780006408691 0.646364688873291
16.9780006408691 0.64763867855072
16.9790000915527 0.648033022880554
16.9790000915527 0.64912486076355
16.9799995422363 0.649519205093384
16.9799995422363 0.650580883026123
16.9810009002686 0.650975227355957
16.9810009002686 0.652006387710571
16.9820003509521 0.652400732040405
16.9820003509521 0.653341054916382
16.9829998016357 0.653735399246216
16.9829998016357 0.654675602912903
16.9839992523193 0.655069828033447
16.9839992523193 0.656101226806641
16.9850006103516 0.656495571136475
16.9850006103516 0.657435774803162
16.9860000610352 0.657829999923706
16.9860000610352 0.658497333526611
16.9869995117188 0.658891677856445
16.9869995117188 0.659832000732422
16.988000869751 0.660226345062256
16.988000869751 0.661105871200562
16.9890003204346 0.661500215530396
16.9890003204346 0.662258505821228
16.9899997711182 0.662652730941772
16.9899997711182 0.66365373134613
16.9909992218018 0.664047956466675
16.9909992218018 0.664988279342651
16.992000579834 0.665382623672485
16.992000579834 0.666231870651245
16.9930000305176 0.666626214981079
16.9930000305176 0.667384505271912
16.9939994812012 0.667778849601746
16.9939994812012 0.668749451637268
16.9950008392334 0.669143676757812
16.9950008392334 0.67014467716217
16.996000289917 0.670538902282715
16.996000289917 0.671236634254456
16.9969997406006 0.671630859375
16.9969997406006 0.672267913818359
16.9979991912842 0.672662258148193
16.9979991912842 0.673450827598572
16.9990005493164 0.673845052719116
16.9990005493164 0.674603462219238
17 0.674997806549072
17 0.675755977630615
17.0009994506836 0.676150321960449
17.0009994506836 0.676999568939209
17.0020008087158 0.677393913269043
17.0020008087158 0.677848815917969
17.0030002593994 0.678243160247803
17.0030002593994 0.679092407226562
17.003999710083 0.679486751556396
17.003999710083 0.680184364318848
17.0049991607666 0.680578708648682
17.0049991607666 0.681306600570679
17.0060005187988 0.681700944900513
17.0060005187988 0.682701945304871
17.0069999694824 0.683096170425415
17.0069999694824 0.683490514755249
17.007999420166 0.683884859085083
17.007999420166 0.684673547744751
17.0090007781982 0.685067772865295
17.0090007781982 0.685644149780273
17.0100002288818 0.686038374900818
17.0100002288818 0.686614751815796
17.0109996795654 0.68700909614563
17.0109996795654 0.687827944755554
17.011999130249 0.688222289085388
17.011999130249 0.688798546791077
17.0130004882812 0.689192891120911
17.0130004882812 0.689738869667053
17.0139999389648 0.690133094787598
17.0139999389648 0.690648794174194
17.0149993896484 0.691043138504028
17.0149993896484 0.691558718681335
17.0160007476807 0.691953063011169
17.0160007476807 0.692711353302002
17.0170001983643 0.693105697631836
17.0170001983643 0.693651676177979
17.0179996490479 0.694045901298523
17.0189990997314 0.69477391242981
17.0189990997314 0.695380449295044
17.0200004577637 0.695774793624878
17.0200004577637 0.696442127227783
17.0209999084473 0.696836471557617
17.0209999084473 0.697715997695923
17.0219993591309 0.698110342025757
17.0219993591309 0.698626041412354
17.0230007171631 0.699020266532898
17.0230007171631 0.699687600135803
17.0240001678467 0.700081825256348
17.0249996185303 0.700809836387634
17.0259990692139 0.70126485824585
17.0259990692139 0.701810836791992
17.0270004272461 0.702205181121826
17.0279998779297 0.702902793884277
17.0289993286133 0.703630685806274
17.0289993286133 0.704358577728271
17.0300006866455 0.704752922058105
17.0310001373291 0.705511212348938
17.0310001373291 0.706026792526245
17.0319995880127 0.706421136856079
17.0319995880127 0.706845760345459
17.0330009460449 0.707240104675293
17.0340003967285 0.707998394966125
17.0349998474121 0.708665728569031
17.0349998474121 0.709211707115173
17.0359992980957 0.709605932235718
17.0370006561279 0.710303544998169
17.0370006561279 0.710758566856384
17.0380001068115 0.711152911186218
17.0380001068115 0.711668491363525
17.0389995574951 0.712062835693359
17.0400009155273 0.712639093399048
17.0400009155273 0.713063716888428
17.0410003662109 0.713458061218262
17.0419998168945 0.71424674987793
17.0419998168945 0.714731931686401
17.0429992675781 0.715126276016235
17.0429992675781 0.715641975402832
17.0440006256104 0.716036319732666
17.0450000762939 0.716582298278809
17.0459995269775 0.717370867729187
17.0470008850098 0.717977523803711
17.0480003356934 0.718644857406616
17.048999786377 0.719251394271851
17.0499992370605 0.719979286193848
17.0510005950928 0.720767974853516
17.0510005950928 0.721283674240112
17.0520000457764 0.721678018569946
17.05299949646 0.722436189651489
17.0540008544922 0.723194599151611
17.0550003051758 0.723952770233154
17.0559997558594 0.724377393722534
17.0580005645752 0.725166082382202
17.0590000152588 0.725924372673035
17.0599994659424 0.726470232009888
17.0610008239746 0.726985931396484
17.0620002746582 0.727471232414246
17.0629997253418 0.727926254272461
17.0639991760254 0.728593587875366
17.0650005340576 0.729048490524292
17.0650005340576 0.729442834854126
17.0659999847412 0.72983717918396
17.0669994354248 0.730352759361267
17.0690002441406 0.731141328811646
17.0699996948242 0.731687307357788
17.0709991455078 0.732263565063477
17.07200050354 0.732839941978455
17.0729999542236 0.733325242996216
17.0739994049072 0.733780145645142
17.0750007629395 0.734295845031738
17.076000213623 0.734963178634644
17.0779991149902 0.735569715499878
17.0779991149902 0.735964059829712
17.0799999237061 0.736388683319092
17.0809993743896 0.736995339393616
17.0820007324219 0.737693071365356
17.0839996337891 0.738360285758972
17.0860004425049 0.739543199539185
17.0879993438721 0.740149855613708
17.0890007019043 0.740574479103088
17.0900001525879 0.740999102592468
17.0919990539551 0.741484403610229
17.0919990539551 0.741969704627991
17.0939998626709 0.74239444732666
17.0949993133545 0.743152618408203
17.0960006713867 0.743607640266418
17.0979995727539 0.744274854660034
17.1000003814697 0.745275855064392
17.1019992828369 0.746003866195679
17.1030006408691 0.746458768844604
17.1049995422363 0.747186779975891
17.1060009002686 0.747945070266724
17.1079998016357 0.748491048812866
17.1089992523193 0.749097585678101
17.1100006103516 0.749583005905151
17.1119995117188 0.750068187713623
17.1140003204346 0.751069188117981
17.117000579834 0.752070188522339
17.1180000305176 0.752555370330811
17.121000289917 0.753556370735168
17.1219997406006 0.75404167175293
17.125 0.755133628845215
17.1280002593994 0.755770564079285
17.1319999694824 0.757105112075806
17.132999420166 0.757560133934021
17.1350002288818 0.758106112480164
17.1359996795654 0.758652091026306
17.1380004882812 0.759440660476685
17.1389999389648 0.7598956823349
17.1410007476807 0.760441541671753
17.1439990997314 0.761351585388184
17.1469993591309 0.762170553207397
17.1490001678467 0.763019800186157
17.1499996185303 0.763444423675537
17.1520004272461 0.76399040222168
17.1539993286133 0.764475703239441
17.1590003967285 0.766204595565796
17.1609992980957 0.766629219055176
17.1620006561279 0.767326831817627
17.1639995574951 0.767812252044678
17.1669998168945 0.769116401672363
17.1690006256104 0.769723057746887
17.1709995269775 0.77026903629303
17.1730003356934 0.770754337310791
17.1749992370605 0.771360993385315
17.181999206543 0.773423433303833
17.1840000152588 0.774090766906738
17.1860008239746 0.774818778038025
17.1900005340576 0.775668025016785
17.193000793457 0.776304960250854
17.1949996948242 0.77697229385376
17.1959991455078 0.77739691734314
17.2000007629395 0.778367519378662
17.2019996643066 0.778974175453186
17.2040004730225 0.77958083152771
17.2049999237061 0.780126810073853
17.2070007324219 0.780733346939087
17.2099990844727 0.781370401382446
17.2119998931885 0.782158970832825
17.2140007019043 0.782765626907349
17.2150001525879 0.783190250396729
17.2169990539551 0.78367555141449
17.2199993133545 0.784585475921631
17.2259998321533 0.786435723304749
17.2290000915527 0.786890745162964
17.2290000915527 0.787285089492798
17.2310009002686 0.787709712982178
17.2360000610352 0.789135217666626
17.2390003204346 0.789772272109985
17.2409992218018 0.790439486503601
17.246000289917 0.792016744613647
17.2490005493164 0.79256272315979
17.257999420166 0.795140862464905
17.2609996795654 0.79559588432312
17.2670001983643 0.797051787376404
17.2749996185303 0.798871755599976
17.2770004272461 0.799356937408447
17.2800006866455 0.79990291595459
17.2870006561279 0.801540851593018
17.2900009155273 0.802177786827087
17.2959995269775 0.803451776504517
17.3020000457764 0.804543733596802
17.306999206543 0.805362701416016
17.3150005340576 0.806454539299011
17.318000793457 0.807182550430298
17.32200050354 0.807910442352295
17.3250007629395 0.808456420898438
17.3560009002686 0.812854528427124
17.3600006103516 0.813339829444885
17.382999420166 0.815796613693237
17.4290008544922 0.821013689041138
17.4360008239746 0.821589946746826
17.4459991455078 0.822499990463257
17.451000213623 0.823015570640564
17.4599990844727 0.82410740852356
17.4689998626709 0.824744462966919
17.5030002593994 0.828202247619629
17.5200004577637 0.830113172531128
17.5240001678467 0.830841064453125
17.5300006866455 0.831569075584412
17.5400009155273 0.832539677619934
17.5799999237061 0.837756633758545
17.5919990539551 0.839303612709045
17.5970001220703 0.839819192886353
17.6079998016357 0.841517806053162
17.6110000610352 0.842063784599304
17.6229991912842 0.8431556224823
17.6259994506836 0.843701601028442
17.632999420166 0.84449028968811
17.6389999389648 0.845036268234253
17.6529998779297 0.84752345085144
17.6609992980957 0.848615407943726
17.6639995574951 0.849343299865723
17.6709995269775 0.849919557571411
17.6760005950928 0.850586891174316
17.6800003051758 0.851072192192078
17.6940002441406 0.852710127830505
17.7049999237061 0.853741407394409
17.7099990844727 0.854408740997314
17.7290000915527 0.857563138008118
17.7339992523193 0.858078718185425
17.7469997406006 0.860020041465759
17.7520008087158 0.860687255859375
17.757999420166 0.861415266990662
17.7649993896484 0.86220383644104
17.7840003967285 0.864296674728394
17.7900009155273 0.86502480506897
17.7940006256104 0.865631341934204
17.798999786377 0.866450309753418
17.8209991455078 0.869483470916748
17.8250007629395 0.870090007781982
17.8339996337891 0.872061610221863
17.8379993438721 0.872546911239624
17.8449993133545 0.874245524406433
17.8470001220703 0.874670147895813
17.8549995422363 0.876641750335693
17.8579998016357 0.877096652984619
17.8619995117188 0.878188610076904
17.8649997711182 0.879098534584045
17.867000579834 0.879583835601807
17.8700008392334 0.880220890045166
17.871000289917 0.880797147750854
17.8740005493164 0.881343126296997
17.8770008087158 0.882344007492065
17.878999710083 0.882829308509827
17.8810005187988 0.883617877960205
17.8840007781982 0.884254932403564
17.8880004882812 0.885468244552612
17.8899993896484 0.886074781417847
17.8929996490479 0.886802673339844
17.8939990997314 0.887379050254822
17.8969993591309 0.888107061386108
17.8980007171631 0.888622641563416
17.8999996185303 0.889107942581177
17.9009990692139 0.889623641967773
17.9039993286133 0.890169620513916
17.9099998474121 0.892414093017578
17.9120006561279 0.892838716506958
17.9139995574951 0.893506050109863
17.9160003662109 0.894112586975098
17.9179992675781 0.89465856552124
17.9190006256104 0.895265221595764
17.9200000762939 0.895780801773071
17.9209995269775 0.896205544471741
17.9220008850098 0.896812200546265
17.923999786377 0.897297382354736
17.9249992370605 0.897964715957642
17.9270000457764 0.898450136184692
17.92799949646 0.899238705635071
17.9300003051758 0.899845361709595
17.931999206543 0.900846242904663
17.9330005645752 0.901543855667114
17.9340000152588 0.901968479156494
17.9349994659424 0.902423501014709
17.9360008239746 0.902999758720398
17.9379997253418 0.903606414794922
17.9400005340576 0.904546737670898
17.9409999847412 0.905335307121277
17.9419994354248 0.905759930610657
17.943000793457 0.906214952468872
17.9440002441406 0.906730651855469
17.9459991455078 0.907397866249084
17.94700050354 0.907974243164062
17.9479999542236 0.908459424972534
17.9500007629395 0.909005403518677
17.9500007629395 0.909521102905273
17.9519996643066 0.909945726394653
17.9519996643066 0.910340070724487
17.9529991149902 0.910734415054321
17.9540004730225 0.911249876022339
17.9549999237061 0.91173529624939
17.9559993743896 0.912190198898315
17.9570007324219 0.912675619125366
17.9589996337891 0.913221597671509
17.9619998931885 0.914434790611267
17.9629993438721 0.914889812469482
17.9650001525879 0.915557026863098
17.9669990539551 0.916558027267456
17.9680004119873 0.916982650756836
17.9689998626709 0.917498230934143
17.9720001220703 0.918408155441284
17.9729995727539 0.919136166572571
17.9750003814697 0.919803380966187
17.9769992828369 0.920804381370544
17.9790000915527 0.921350359916687
17.9790000915527 0.921805381774902
17.9810009002686 0.922230005264282
17.9810009002686 0.922684907913208
17.9829998016357 0.923109531402588
17.9850006103516 0.924231767654419
17.9869995117188 0.924838542938232
17.9890003204346 0.925566434860229
17.9909992218018 0.926233768463135
17.996000289917 0.927356004714966
17.9979991912842 0.928144693374634
17.9990005493164 0.928660273551941
18.0009994506836 0.929206252098083
18.0030002593994 0.929752111434937
18.007999420166 0.931814670562744
18.0100002288818 0.932300090789795
18.0130004882812 0.933695316314697
18.0149993896484 0.93424129486084
18.0179996490479 0.935454607009888
18.0200004577637 0.936000466346741
18.0219993591309 0.936789035797119
18.0219993591309 0.937244057655334
18.0240001678467 0.937668800354004
18.0330009460449 0.9405198097229
18.0349998474121 0.941126585006714
18.0389995574951 0.942218422889709
18.0400009155273 0.942764401435852
18.0419998168945 0.943371057510376
18.0419998168945 0.94376540184021
18.0440006256104 0.94419002532959
18.0480003356934 0.945403337478638
18.0499992370605 0.946191906929016
18.05299949646 0.946828842163086
18.0559997558594 0.9476478099823
18.0580005645752 0.948133111000061
18.0590000152588 0.948800325393677
18.0629997253418 0.950013637542725
18.0830001831055 0.954624056816101
18.0879993438721 0.955291271209717
18.1319999694824 0.961782217025757
18.1410007476807 0.962297916412354
18.1560001373291 0.963571786880493
18.1669998168945 0.964603185653687
18.1909999847412 0.966423034667969
18.2329998016357 0.969971776008606
18.2409992218018 0.970457077026367
18.3010005950928 0.975583076477051
18.3110008239746 0.976250410079956
18.3250007629395 0.977039098739624
18.3470001220703 0.978070259094238
18.3619995117188 0.978676915168762
18.4850006103516 0.982074022293091
18.5030002593994 0.982559442520142
18.5300006866455 0.983075022697449
18.5580005645752 0.983590602874756
18.6189994812012 0.985107183456421
18.6569995880127 0.985865592956543
18.7129993438721 0.987260818481445
18.7530002593994 0.987928032875061
18.7770004272461 0.988322377204895
18.8349990844727 0.989050388336182
18.8840007781982 0.990233182907104
18.9020004272461 0.990718603134155
18.9069995880127 0.990930795669556
18.92799949646 0.991416215896606
18.9300003051758 0.991537570953369
18.9479999542236 0.992022752761841
19.0599994659424 0.995055913925171
19.1480007171631 0.99611759185791
19.2999992370605 0.996784925460815
19.3419990539551 0.997057914733887
19.4729995727539 0.997482538223267
20.2609996795654 0.99830150604248
21.4810009002686 0.998422741889954
32.7569999694824 0.998817086219788
32.8320007324219 0.998938322067261
35.0320014953613 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_15mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=3.61125000000158, xmax=74.9737500000023,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916569330886, ymax=1.04982479559486,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
6.85500001907349 0
8.74300003051758 0.00317037105560303
9.10700035095215 0.00383782386779785
9.67000007629395 0.00433838367462158
10.581000328064 0.00483894348144531
14.878999710083 0.00800931453704834
15.3400001525879 0.00934422016143799
15.746000289917 0.00984477996826172
15.7569999694824 0.0100116729736328
16.0330009460449 0.0108460187911987
17.2329998016357 0.0113465785980225
17.6569995880127 0.0118471384048462
20.826000213623 0.0136826038360596
21.7689990997314 0.015684962272644
21.7870006561279 0.0158518552780151
22.9160003662109 0.0185216665267944
22.9190006256104 0.018688440322876
22.9769992828369 0.0191890001296997
23.1790008544922 0.0198564529418945
23.181999206543 0.0200233459472656
23.2390003204346 0.0203571319580078
23.3770008087158 0.0208576917648315
23.4489994049072 0.0215251445770264
23.5690002441406 0.0221925973892212
23.6149997711182 0.0231937170028687
23.6959991455078 0.0238611698150635
23.6979999542236 0.0241948366165161
23.9650001525879 0.0253629684448242
24.1319999694824 0.0273652076721191
24.2609996795654 0.0292007923126221
24.363000869751 0.0298681259155273
24.367000579834 0.0300350189208984
24.6499996185303 0.0323710441589355
24.6509990692139 0.0325379371643066
24.7040004730225 0.0332053899765015
24.7520008087158 0.0340397357940674
24.8129997253418 0.0347071886062622
24.8199996948242 0.0348739624023438
24.9080009460449 0.0357083082199097
25.0020008087158 0.0363757610321045
25.1200008392334 0.0378775596618652
25.1760005950928 0.0385450124740601
25.261999130249 0.0395461320877075
25.3010005950928 0.0400466918945312
25.3589992523193 0.0407141447067261
25.3610000610352 0.0410479307174683
25.3810005187988 0.041548490524292
25.3819999694824 0.0417153835296631
25.4570007324219 0.0425496101379395
25.4589996337891 0.0428833961486816
25.6420001983643 0.0450525283813477
25.6450004577637 0.0452194213867188
25.8279991149902 0.047722339630127
25.8470001220703 0.0483897924423218
25.8490009307861 0.0485566854476929
25.9169998168945 0.0492241382598877
25.9220008850098 0.0495578050613403
25.9479999542236 0.0500583648681641
26.1410007476807 0.0532287359237671
26.1420001983643 0.0533956289291382
26.1660003662109 0.0542299747467041
26.2070007324219 0.0558985471725464
26.2169990539551 0.0565659999847412
26.2759990692139 0.0574003458023071
26.3479995727539 0.0587351322174072
26.378999710083 0.0595694780349731
26.5100002288818 0.0604038238525391
26.5109996795654 0.0605707168579102
26.548999786377 0.0614049434661865
26.5830001831055 0.0622392892837524
26.7810001373291 0.0640747547149658
26.8040008544922 0.0649091005325317
26.9020004272461 0.0655765533447266
26.9130001068115 0.0662440061569214
26.9309997558594 0.0667445659637451
26.9549999237061 0.0672451257705688
26.9829998016357 0.0679125785827637
26.9869995117188 0.0682462453842163
27.011999130249 0.0689136981964111
27.0699996948242 0.0702486038208008
27.1229991912842 0.0709160566329956
27.1509990692139 0.0715835094451904
27.4899997711182 0.0775904655456543
27.496000289917 0.0782579183578491
27.5030002593994 0.0785917043685913
27.548999786377 0.0794260501861572
27.6389999389648 0.079926609992981
27.6940002441406 0.0809277296066284
27.6959991455078 0.0812615156173706
27.7269992828369 0.0822626352310181
27.7399997711182 0.0827631950378418
27.8530006408691 0.0844318866729736
27.875 0.08526611328125
27.8950004577637 0.0859335660934448
27.9810009002686 0.0872684717178345
28.0389995574951 0.0879359245300293
28.1700000762939 0.0919406414031982
28.2019996643066 0.0931086540222168
28.2670001983643 0.0949441194534302
28.3110008239746 0.0957784652709961
28.318000793457 0.0961121320724487
28.3589992523193 0.0967795848846436
28.3640003204346 0.0971132516860962
28.4069995880127 0.0979475975036621
28.4080009460449 0.0981144905090332
28.4799995422363 0.0991156101226807
28.4930000305176 0.0996161699295044
28.5109996795654 0.10045051574707
28.5149993896484 0.100951075553894
28.5189990997314 0.101618528366089
28.7360000610352 0.104955792427063
28.7369995117188 0.105289459228516
28.757999420166 0.10595691204071
28.7639999389648 0.106624364852905
28.798999786377 0.108293056488037
28.8120002746582 0.108960509300232
28.818000793457 0.109294176101685
28.8509998321533 0.109794735908508
28.8549995422363 0.109961628913879
28.8959999084473 0.110795974731445
28.8980007171631 0.111129641532898
28.9160003662109 0.111963987350464
28.9309997558594 0.112464547157288
28.9529991149902 0.112965106964111
29.0629997253418 0.116636037826538
29.1480007171631 0.117804050445557
29.2089996337891 0.119138956069946
29.2339992523193 0.119973301887512
29.2509994506836 0.120306968688965
29.2810001373291 0.12097442150116
29.2819995880127 0.121141314506531
29.326000213623 0.122309327125549
29.3279991149902 0.122643113136292
29.4020004272461 0.124311685562134
29.44700050354 0.125813484191895
29.5410003662109 0.128149509429932
29.5599994659424 0.128650069236755
29.5790004730225 0.129150629043579
29.5799999237061 0.12931752204895
29.5879993438721 0.129818081855774
29.6180000305176 0.130318641662598
29.6299991607666 0.130986213684082
29.6590003967285 0.131486773490906
29.6760005950928 0.132321000099182
29.6770000457764 0.132487893104553
29.6959991455078 0.133322238922119
29.7000007629395 0.133655905723572
29.7999992370605 0.135825157165527
29.80299949646 0.135992050170898
29.8190002441406 0.136492609977722
29.8290004730225 0.136993169784546
29.8519992828369 0.137660622596741
29.8600006103516 0.137994289398193
29.8719997406006 0.138828635215759
29.875 0.139329195022583
29.8929996490479 0.139996647834778
29.9139995574951 0.141164660453796
29.9640007019043 0.141832113265991
29.9680004119873 0.142165899276733
29.9799995422363 0.142833352088928
30.0520000457764 0.145669937133789
30.0799999237061 0.146170496940613
30.0869998931885 0.146504282951355
30.1550006866455 0.14717173576355
30.1620006561279 0.147505402565002
30.2329998016357 0.148172855377197
30.2660007476807 0.149007201194763
30.3199996948242 0.149674654006958
30.3250007629395 0.149841547012329
30.3640003204346 0.150342106819153
30.3999996185303 0.150842666625977
30.4500007629395 0.1513432264328
30.451000213623 0.151510119438171
30.496000289917 0.152344465255737
30.5020008087158 0.152845025062561
30.5240001678467 0.153345584869385
30.5599994659424 0.154513597488403
30.5610008239746 0.154680490493774
30.5869998931885 0.155681610107422
30.6030006408691 0.156015396118164
30.6429996490479 0.15684962272644
30.6520004272461 0.157350301742554
30.6560001373291 0.157517075538635
30.6919994354248 0.15818452835083
30.7140007019043 0.159018874168396
30.7259998321533 0.159686326980591
30.7439994812012 0.160353779792786
30.9150009155273 0.16786253452301
30.9230003356934 0.168529987335205
30.9330005645752 0.169030547142029
30.9340000152588 0.1691974401474
31 0.172200918197632
31.0240001678467 0.173202037811279
31.0259990692139 0.173535823822021
31.121000289917 0.177874207496643
31.1359996795654 0.178875327110291
31.1800003051758 0.179542779922485
31.1889991760254 0.18021023273468
31.2220001220703 0.181712031364441
31.25 0.182379484176636
31.2689990997314 0.183547496795654
31.2700004577637 0.183714389801025
31.2940006256104 0.184381723403931
31.3379993438721 0.18571662902832
31.3810005187988 0.186717867851257
31.3980007171631 0.188052773475647
31.4069995880127 0.188553333282471
31.4099998474121 0.188887000083923
31.4230003356934 0.189387559890747
31.4249992370605 0.189721345901489
31.4440002441406 0.190722465515137
31.4769992828369 0.191890478134155
31.4790000915527 0.192391157150269
31.511999130249 0.193058609962463
31.5249996185303 0.193726062774658
31.5389995574951 0.194226622581482
31.5629997253418 0.194894075393677
31.5669994354248 0.195060968399048
31.5860004425049 0.195561528205872
31.5960006713867 0.196395754814148
31.5970001220703 0.196562647819519
31.6060009002686 0.197063207626343
31.6410007476807 0.198898673057556
31.6469993591309 0.199733018875122
31.6480007171631 0.200400471687317
31.6569995880127 0.201401591300964
31.6580009460449 0.201735377311707
31.6790008544922 0.203237056732178
31.6909999847412 0.205072641372681
31.7070007324219 0.206240653991699
31.7129993438721 0.207074880599976
31.7159996032715 0.207408666610718
31.7290000915527 0.208076119422913
31.7299995422363 0.208409786224365
31.7350006103516 0.208910346031189
31.7399997711182 0.210245251655579
31.7560005187988 0.212915062904358
31.7679996490479 0.213749408721924
31.7730007171631 0.214416861534119
31.7759990692139 0.214917421340942
31.7910003662109 0.217086553573608
31.7959995269775 0.217754006385803
31.7980003356934 0.218254566192627
31.8010005950928 0.21875524520874
31.80299949646 0.219589471817017
31.806999206543 0.219923257827759
31.8099994659424 0.220423817634583
31.8129997253418 0.220924377441406
31.82200050354 0.221591830253601
31.8250007629395 0.222426176071167
31.8269996643066 0.223260521888733
31.8419990539551 0.226097106933594
31.8470001220703 0.22693145275116
31.8479995727539 0.227432012557983
31.8500003814697 0.227932572364807
31.8540000915527 0.228933811187744
31.8579998016357 0.230101823806763
31.8640003204346 0.230936050415039
31.8649997711182 0.231436729431152
31.871000289917 0.233105301856995
31.8999996185303 0.238278031349182
31.9029998779297 0.23927915096283
31.9050006866455 0.239779710769653
31.9109992980957 0.241114616394043
31.9130001068115 0.241948962211609
31.9139995574951 0.242449522018433
31.9190006256104 0.243617534637451
31.9209995269775 0.244618773460388
31.923999786377 0.245119333267212
31.9290008544922 0.246454238891602
31.9349994659424 0.247288465499878
31.9360008239746 0.247789144515991
31.943000793457 0.248456478118896
31.9599990844727 0.251126289367676
31.9659996032715 0.251793742179871
31.9699993133545 0.252294301986694
31.9769992828369 0.252961754798889
31.9780006408691 0.253295540809631
31.9850006103516 0.253962993621826
31.9990005493164 0.256632804870605
32.0060005187988 0.257300138473511
32.0209999084473 0.259469389915466
32.0279998779297 0.260303735733032
32.0330009460449 0.260804295539856
32.0429992675781 0.261471748352051
32.0439987182617 0.261805415153503
32.056999206543 0.26280665397644
32.056999206543 0.263307213783264
32.076000213623 0.266143798828125
32.0820007324219 0.26681125164032
32.0890007019043 0.267645597457886
32.101001739502 0.268313050270081
32.1069984436035 0.268980503082275
32.1189994812012 0.270649075508118
32.1290016174316 0.271817088127136
32.1319999694824 0.272150874137878
32.1399993896484 0.272818326950073
32.1430015563965 0.273485660552979
32.1469993591309 0.274153232574463
32.1529998779297 0.274653792381287
32.1539993286133 0.274987459182739
32.1599998474121 0.275654911994934
32.1660003662109 0.276322364807129
32.1689987182617 0.276822924613953
32.1730003356934 0.277490377426147
32.1759986877441 0.27782416343689
32.185001373291 0.278324723243713
32.1969985961914 0.279993295669556
32.2089996337891 0.280994534492493
32.2109985351562 0.281495094299316
32.2179985046387 0.28199565410614
32.2200012207031 0.282329320907593
32.226001739502 0.282829999923706
32.2299995422363 0.283497452735901
32.2379989624023 0.284665465354919
32.2550010681152 0.285332918167114
32.2589988708496 0.286000370979309
32.2599983215332 0.286334037780762
32.2680015563965 0.287335157394409
32.2729988098145 0.287835836410522
32.2910003662109 0.289003849029541
32.2980003356934 0.289671301841736
32.3019981384277 0.290338754653931
32.3160018920898 0.291172981262207
32.3269996643066 0.292007327079773
32.3279991149902 0.292174220085144
32.3450012207031 0.29300856590271
32.3479995727539 0.293342232704163
32.3839988708496 0.2956782579422
32.3849983215332 0.295845150947571
32.3930015563965 0.296512603759766
32.3959999084473 0.29718005657196
32.4000015258789 0.297513723373413
32.4039993286133 0.298181176185608
32.4090003967285 0.298848628997803
32.4189987182617 0.299682974815369
32.4230003356934 0.300183534622192
32.4309997558594 0.300684094429016
32.4459991455078 0.303187012672424
32.4570007324219 0.303854465484619
32.4690017700195 0.305856823921204
32.4770011901855 0.306357383728027
32.4819984436035 0.307024836540222
32.4970016479492 0.308192849159241
32.5060005187988 0.309360980987549
32.5180015563965 0.310695767402649
32.5190010070801 0.31086266040802
32.5349998474121 0.311863899230957
32.5379981994629 0.312865018844604
32.5429992675781 0.313365578651428
32.560001373291 0.315868496894836
32.568000793457 0.316869735717773
32.576000213623 0.318204641342163
32.5979995727539 0.319205760955811
32.601001739502 0.320039987564087
32.6049995422363 0.320707559585571
32.6069984436035 0.321041226387024
32.6129989624023 0.321541786193848
32.6150016784668 0.322209239006042
32.6160011291504 0.322376132011414
32.6240005493164 0.322876691818237
32.6279983520508 0.324044704437256
32.6389999389648 0.325212717056274
32.6419982910156 0.325880169868469
32.6450004577637 0.326881408691406
32.6529998779297 0.327548742294312
32.6590003967285 0.328383088111877
32.6669998168945 0.329384326934814
32.6759986877441 0.330385446548462
32.6780014038086 0.330886006355286
32.6829986572266 0.331386566162109
32.685001373291 0.332054018974304
32.693000793457 0.333388924598694
32.701000213623 0.334056377410889
32.7029991149902 0.335057497024536
32.7060012817383 0.335558176040649
32.7070007324219 0.336225628852844
32.7089996337891 0.336893081665039
32.7159996032715 0.337727308273315
32.7220001220703 0.338728547096252
32.7239990234375 0.3397296667099
32.7299995422363 0.340730905532837
32.7330017089844 0.341565132141113
32.7369995117188 0.342232584953308
32.7400016784668 0.342900037765503
32.7430000305176 0.343734383583069
32.7620010375977 0.348740220069885
32.7669982910156 0.350241899490356
32.7700004577637 0.351076245307922
32.7719993591309 0.352077484130859
32.7729988098145 0.352411150932312
32.7750015258789 0.352911710739136
32.7799987792969 0.354079723358154
32.7799987792969 0.354580402374268
32.7849998474121 0.355748414993286
32.7879981994629 0.357083320617676
32.7890014648438 0.3575838804245
32.798999786377 0.360754251480103
32.8019981384277 0.361254811286926
32.8040008544922 0.362422823905945
32.810001373291 0.363257169723511
32.8139991760254 0.364258289337158
32.818000793457 0.365426301956177
32.8199996948242 0.36592698097229
32.8219985961914 0.366594314575195
32.826000213623 0.368429899215698
32.8289985656738 0.368930459022522
32.8300018310547 0.369764685630798
32.8330001831055 0.370932817459106
32.8380012512207 0.37143337726593
32.8409996032715 0.372935056686401
32.8429985046387 0.373435735702515
32.8450012207031 0.37410306930542
32.8470001220703 0.375104308128357
32.8499984741211 0.375604867935181
32.851001739502 0.376439213752747
32.8530006408691 0.377273559570312
32.8549995422363 0.377940893173218
32.8549995422363 0.378608345985413
32.8569984436035 0.379275798797607
32.8580017089844 0.379943251609802
32.859001159668 0.380610704421997
32.8639984130859 0.382613062858582
32.8650016784668 0.383113622665405
32.8689994812012 0.3837810754776
32.8689994812012 0.384281635284424
32.8699989318848 0.384782314300537
32.8720016479492 0.385783433914185
32.875 0.387118339538574
32.8790016174316 0.389454364776611
32.882999420166 0.391122937202454
32.882999420166 0.391790390014648
32.8839988708496 0.392291069030762
32.8889999389648 0.394293308258057
32.8899993896484 0.394960761070251
32.8899993896484 0.395461320877075
32.8919982910156 0.395961999893188
32.8930015563965 0.396462559700012
32.8959999084473 0.398298025131226
32.8979988098145 0.399632930755615
32.8979988098145 0.400133490562439
32.898998260498 0.400634050369263
32.9029998779297 0.4029700756073
32.9029998779297 0.403470754623413
32.9039993286133 0.403971314430237
32.9059982299805 0.404972434043884
32.9070014953613 0.40580677986145
32.9099998474121 0.407475352287292
32.9119987487793 0.407975912094116
32.9129981994629 0.408476591110229
32.9129981994629 0.409144043922424
32.9140014648438 0.409644603729248
32.9189987182617 0.412481188774109
32.9199981689453 0.413315534591675
32.9210014343262 0.41398298740387
32.9210014343262 0.414650440216064
32.923999786377 0.415484666824341
32.923999786377 0.416152238845825
32.9249992370605 0.416652798652649
32.9249992370605 0.417153358459473
32.9269981384277 0.417820811271667
32.9280014038086 0.418488264083862
32.9280014038086 0.418988823890686
32.9300003051758 0.419656276702881
32.9300003051758 0.420490503311157
32.931999206543 0.421158075332642
32.9339981079102 0.422492980957031
32.9339981079102 0.422993421554565
32.9370002746582 0.423827767372131
32.9379997253418 0.424495220184326
32.9379997253418 0.425162672996521
32.9389991760254 0.425663232803345
32.9389991760254 0.426163911819458
32.939998626709 0.426664471626282
32.9410018920898 0.427331924438477
32.943000793457 0.428333044052124
32.943000793457 0.429000496864319
32.9459991455078 0.429834842681885
32.9469985961914 0.43050229549408
32.9469985961914 0.431169748306274
32.9490013122559 0.43183708190918
32.951000213623 0.432838320732117
32.9550018310547 0.434506893157959
32.9580001831055 0.436175584793091
32.9599990844727 0.436676144599915
32.9609985351562 0.437343597412109
32.9620018005371 0.438177824020386
32.9630012512207 0.438845276832581
32.9640007019043 0.439679622650146
32.9659996032715 0.44018018245697
32.9720001220703 0.442516326904297
32.9720001220703 0.443016886711121
32.9749984741211 0.443851232528687
32.9749984741211 0.444351673126221
32.9770011901855 0.445019245147705
32.9770011901855 0.445519804954529
32.9780006408691 0.446020364761353
32.9799995422363 0.447021484375
32.9809989929199 0.447688937187195
32.9819984436035 0.44835638999939
32.984001159668 0.449357509613037
32.9869995117188 0.450692415237427
32.9879989624023 0.451359987258911
32.9959983825684 0.454363465309143
32.9980010986328 0.455364584922791
33.0050010681152 0.45803439617157
33.0099983215332 0.459702968597412
33.0130004882812 0.460203528404236
33.0130004882812 0.46070408821106
33.0149993896484 0.461371660232544
33.0169982910156 0.462372779846191
33.0200004577637 0.463874578475952
33.0229988098145 0.464375138282776
33.0229988098145 0.465042591094971
33.0270004272461 0.466043710708618
33.0299987792969 0.467378616333008
33.0299987792969 0.468212842941284
33.0340003967285 0.468880414962769
33.0379981994629 0.470715761184692
33.0419998168945 0.471383333206177
33.0419998168945 0.471883893013
33.0449981689453 0.472384452819824
33.0499992370605 0.473552465438843
33.0519981384277 0.474386811256409
33.0559997558594 0.475387930870056
33.0629997253418 0.477390289306641
33.0719985961914 0.478224635124207
33.0719985961914 0.478892087936401
33.0740013122559 0.479559421539307
33.0779991149902 0.480727553367615
33.0830001831055 0.481228113174438
33.0880012512207 0.482062339782715
33.0970001220703 0.483897924423218
33.0979995727539 0.484565258026123
33.101001739502 0.48556649684906
33.1020011901855 0.485900163650513
33.1080017089844 0.486734509468079
33.1080017089844 0.487235069274902
33.125 0.490405440330505
33.1269989013672 0.491239786148071
33.140998840332 0.493909597396851
33.1479988098145 0.496245622634888
33.1520004272461 0.496746182441711
33.1629981994629 0.49791419506073
33.1689987182617 0.49924910068512
33.1689987182617 0.499749660491943
33.1870002746582 0.503086924552917
33.201000213623 0.505756735801697
33.201000213623 0.506257295608521
33.2130012512207 0.508092761039734
33.2210006713867 0.508760213851929
33.2220001220703 0.509093999862671
33.2360000610352 0.510595679283142
33.2410011291504 0.51176381111145
33.2470016479492 0.512764930725098
33.25 0.513599157333374
33.2569999694824 0.514600396156311
33.2589988708496 0.515601515769958
33.2669982910156 0.516268968582153
33.2709999084473 0.516936421394348
33.2799987792969 0.517603874206543
33.2809982299805 0.518104434013367
33.2879981994629 0.518938779830933
33.2910003662109 0.519439339637756
33.2949981689453 0.519773006439209
33.3009986877441 0.520440578460693
33.3030014038086 0.521107912063599
33.3050003051758 0.521441698074341
33.3120002746582 0.522109150886536
33.326000213623 0.524278402328491
33.3339996337891 0.524945735931396
33.351001739502 0.527448654174805
33.3629989624023 0.528783559799194
33.3790016174316 0.531787157058716
33.3800010681152 0.53228759765625
33.3839988708496 0.532955169677734
33.3899993896484 0.534290075302124
33.3950004577637 0.534957408905029
33.4070014953613 0.536959767341614
33.4150009155273 0.537627220153809
33.4160003662109 0.538461565971375
33.4169998168945 0.538962125778198
33.4259986877441 0.539629578590393
33.4370002746582 0.541131258010864
33.4449996948242 0.54196560382843
33.4599990844727 0.542466163635254
33.476001739502 0.543467402458191
33.4780006408691 0.544468522071838
33.4830017089844 0.544969081878662
33.4869995117188 0.546137094497681
33.5019989013672 0.547638893127441
33.5029983520508 0.547972679138184
33.5099983215332 0.548640012741089
33.5379981994629 0.553645849227905
33.5589981079102 0.557483673095703
33.5610008239746 0.557984352111816
33.5690002441406 0.558985471725464
33.5709991455078 0.559486150741577
33.5800018310547 0.560487270355225
33.5859985351562 0.561321496963501
33.5919990539551 0.562322735786438
33.5940017700195 0.562990188598633
33.6139984130859 0.56666111946106
33.6150016784668 0.567161679267883
33.6310005187988 0.568329691886902
33.6370010375977 0.569164037704468
33.6469993591309 0.570665836334229
33.6520004272461 0.571166276931763
33.6689987182617 0.574336767196655
33.6769981384277 0.576005339622498
33.6800003051758 0.576672792434692
33.6839981079102 0.577340245246887
33.6870002746582 0.578007698059082
33.693000793457 0.578841924667358
33.7089996337891 0.581178069114685
33.7130012512207 0.58184552192688
33.7169990539551 0.582846641540527
33.7210006713867 0.583847761154175
33.7280006408691 0.584682106971741
33.7290000915527 0.585015773773193
33.7400016784668 0.586183905601501
33.7430000305176 0.586851358413696
33.7449989318848 0.58735191822052
33.7449989318848 0.587852478027344
33.7669982910156 0.591857194900513
33.7700004577637 0.59285831451416
33.773998260498 0.593358993530273
33.7770004272461 0.59419322013855
33.7799987792969 0.594860672950745
33.7879981994629 0.595861911773682
33.7929992675781 0.5970299243927
33.798999786377 0.598197937011719
33.8019981384277 0.598698496818542
33.8079986572266 0.600033283233643
33.8110008239746 0.601368188858032
33.8120002746582 0.601868867874146
33.8240013122559 0.603537440299988
33.8279991149902 0.60520601272583
33.8339996337891 0.60654091835022
33.8359985351562 0.607375264167786
33.8390007019043 0.608209609985352
33.8619995117188 0.6162189245224
33.8629989624023 0.616886377334595
33.8629989624023 0.617386937141418
33.8650016784668 0.617887496948242
33.8680000305176 0.619222402572632
33.8699989318848 0.619889855384827
33.875 0.622059106826782
33.8759994506836 0.622559666633606
33.8759994506836 0.62306022644043
33.8769989013672 0.623560905456543
33.8800010681152 0.624895691871643
33.8819999694824 0.62589693069458
33.882999420166 0.626564264297485
33.8870010375977 0.628232955932617
33.8889999389648 0.629234075546265
33.8899993896484 0.629901528358459
33.890998840332 0.630568981170654
33.8940010070801 0.632404446601868
33.8969993591309 0.633739352226257
33.9010009765625 0.6354079246521
33.9080009460449 0.638077735900879
33.9140014648438 0.6410813331604
33.9160003662109 0.641581773757935
33.9169998168945 0.642249345779419
33.9199981689453 0.643584251403809
33.9199981689453 0.644251585006714
33.9210014343262 0.644752264022827
33.923999786377 0.646087169647217
33.9269981384277 0.647255182266235
33.9290008544922 0.647922515869141
33.9290008544922 0.648590087890625
33.9309997558594 0.64925742149353
33.9309997558594 0.649924993515015
33.931999206543 0.650425434112549
33.9329986572266 0.651259779930115
33.9339981079102 0.65192723274231
33.9389991760254 0.654096364974976
33.943000793457 0.655097603797913
33.9459991455078 0.656432509422302
33.9469985961914 0.657266855239868
33.9519996643066 0.659269094467163
33.9550018310547 0.6602703332901
33.9589996337891 0.660937786102295
33.9599990844727 0.6616051197052
33.9620018005371 0.662606358528137
33.9640007019043 0.663941264152527
33.9640007019043 0.664441823959351
33.9700012207031 0.66577672958374
33.9720001220703 0.666777849197388
33.9729995727539 0.667445421218872
33.9739990234375 0.668112754821777
33.976001739502 0.668613433837891
33.9780006408691 0.669113993644714
33.9830017089844 0.671116352081299
33.9889984130859 0.67395293712616
33.9949989318848 0.675287842750549
33.9980010986328 0.676289081573486
33.9980010986328 0.676789522171021
34.0069999694824 0.678625106811523
34.0099983215332 0.679292440414429
34.0130004882812 0.680126786231995
34.0149993896484 0.681128025054932
34.0169982910156 0.681795358657837
34.0200004577637 0.68229603767395
34.023998260498 0.683297157287598
34.0250015258789 0.683964610099792
34.0270004272461 0.684465169906616
34.0379981994629 0.686634421348572
34.0390014648438 0.687134981155396
34.0470008850098 0.688136100769043
34.048999786377 0.688803672790527
34.0670013427734 0.692140817642212
34.0690002441406 0.692641496658325
34.0730018615723 0.69330883026123
34.0779991149902 0.694476842880249
34.0800018310547 0.695311188697815
34.0849990844727 0.696479201316833
34.0890007019043 0.696979761123657
34.0970001220703 0.697647333145142
34.0970001220703 0.698147773742676
34.1040000915527 0.699649572372437
34.1059989929199 0.700483918190002
34.1110000610352 0.701651930809021
34.1220016479492 0.703320503234863
34.1259994506836 0.703821182250977
34.1380004882812 0.706157207489014
34.1380004882812 0.706824541091919
34.1559982299805 0.709494352340698
34.1619987487793 0.710161924362183
34.1650009155273 0.710996150970459
34.1660003662109 0.711663603782654
34.1689987182617 0.712164163589478
34.1699981689453 0.712831616401672
34.1749992370605 0.713332176208496
34.1920013427734 0.714500188827515
34.1920013427734 0.715000867843628
34.2019996643066 0.716502666473389
34.2080001831055 0.717003107070923
34.2120018005371 0.717670679092407
34.2179985046387 0.718671798706055
34.2229995727539 0.719172358512878
34.2270011901855 0.720173597335815
34.2290000915527 0.721007823944092
34.2350006103516 0.721842169761658
34.242000579834 0.722342729568481
34.2490005493164 0.723176956176758
34.2519989013672 0.723677635192871
34.2669982910156 0.726180553436279
34.2859992980957 0.727348566055298
34.2919998168945 0.728182792663574
34.2960014343262 0.728683471679688
34.3019981384277 0.729851484298706
34.3110008239746 0.730352163314819
34.3219985961914 0.732354402542114
34.3380012512207 0.73318874835968
34.3460006713867 0.73452353477478
34.3600006103516 0.735357999801636
34.367000579834 0.736192226409912
34.3779983520508 0.736692786216736
34.390998840332 0.738027691841125
34.3959999084473 0.738528251647949
34.4010009765625 0.739696264266968
34.4420013427734 0.742699861526489
34.4440002441406 0.743200421333313
34.4589996337891 0.744368433952332
34.4729995727539 0.745035886764526
34.4770011901855 0.745703339576721
34.4819984436035 0.746370792388916
34.4879989624023 0.747038125991821
34.4910011291504 0.747371912002563
34.5019989013672 0.747872591018677
34.5200004577637 0.749207496643066
34.5209999084473 0.749541044235229
34.5279998779297 0.750041723251343
34.5309982299805 0.750542283058167
34.5460014343262 0.751209735870361
34.548999786377 0.751710414886475
34.5579986572266 0.752210855484009
34.5589981079102 0.752544641494751
34.5730018615723 0.753378868103027
34.5789985656738 0.754213333129883
34.5820007324219 0.754713773727417
34.5979995727539 0.75521445274353
34.617000579834 0.756215572357178
34.6240005493164 0.756883025169373
34.648998260498 0.758885383605957
34.6529998779297 0.759552836418152
34.6699981689453 0.760887622833252
34.6829986572266 0.761555194854736
34.685001373291 0.76205575466156
34.7000007629395 0.762723207473755
34.7019996643066 0.763056874275208
34.7120018005371 0.763557434082031
34.7130012512207 0.763724327087402
34.7249984741211 0.764558672904968
34.7270011901855 0.76472544670105
34.7509994506836 0.765559792518616
34.7649993896484 0.767729043960571
34.7750015258789 0.768229603767395
34.7789993286133 0.768563270568848
34.7929992675781 0.769063949584961
34.806999206543 0.770565748214722
34.810001373291 0.771066188812256
34.8349990844727 0.772401094436646
34.8380012512207 0.773235440254211
34.8419990539551 0.773736000061035
34.8460006713867 0.774069786071777
34.8639984130859 0.775905251502991
34.8800010681152 0.778741836547852
34.8889999389648 0.779242515563965
34.8899993896484 0.779742956161499
34.8940010070801 0.780243635177612
34.9000015258789 0.78124475479126
34.9070014953613 0.781912207603455
34.9109992980957 0.782913446426392
34.9189987182617 0.784248352050781
34.9210014343262 0.784915685653687
34.9249992370605 0.785583257675171
34.9309997558594 0.786918044090271
34.931999206543 0.787418603897095
34.939998626709 0.787919282913208
34.9420013427734 0.788753509521484
34.9480018615723 0.789420962333679
34.9710006713867 0.793092012405396
34.9780006408691 0.793759346008301
34.9799995422363 0.794426918029785
34.992000579834 0.795761704444885
35.0040016174316 0.797263503074646
35.0139999389648 0.79776406288147
35.0200004577637 0.798431515693665
35.0340003967285 0.799933195114136
35.0579986572266 0.804104804992676
35.0699996948242 0.804772257804871
35.0820007324219 0.805773377418518
35.0849990844727 0.806440830230713
35.1040000915527 0.807775735855103
35.1119995117188 0.808943748474121
35.1240005493164 0.809944868087769
35.1339988708496 0.810612440109253
35.140998840332 0.811112880706787
35.1459999084473 0.8116135597229
35.1580009460449 0.812281012535095
35.1619987487793 0.812614679336548
35.189998626709 0.814116477966309
35.2060012817383 0.814783930778503
35.2140007019043 0.815117597579956
35.2309989929199 0.81578516960144
35.2620010375977 0.817286849021912
35.2750015258789 0.817787408828735
35.3139991760254 0.819456100463867
35.3779983520508 0.82245945930481
35.4020004272461 0.823127031326294
35.431999206543 0.82396125793457
35.4469985961914 0.824962377548218
35.4650001525879 0.825796842575073
35.5639991760254 0.828800201416016
35.6399993896484 0.830969452857971
35.6469993591309 0.831303119659424
35.6829986572266 0.831803798675537
35.6839981079102 0.831970691680908
35.693000793457 0.832638025283813
35.6940002441406 0.832804918289185
35.7270011901855 0.83363926410675
35.7319984436035 0.833972930908203
35.7799987792969 0.835307836532593
35.7859992980957 0.835641622543335
35.8160018920898 0.83630895614624
35.8219985961914 0.836642742156982
35.8540000915527 0.837143421173096
35.8559989929199 0.83764386177063
35.875 0.838645100593567
35.9269981384277 0.839479446411133
35.9749984741211 0.840981125831604
35.984001159668 0.841314792633057
36.0169982910156 0.841982364654541
36.0810012817383 0.843484044075012
36.0909996032715 0.844151496887207
36.1459999084473 0.845319509506226
36.2039985656738 0.846153855323792
36.226001739502 0.846654415130615
36.2280006408691 0.846821308135986
36.3040008544922 0.848489880561829
36.3619995117188 0.848990440368652
36.367000579834 0.849491119384766
36.4119987487793 0.850158452987671
36.4129981994629 0.850325345993042
36.4900016784668 0.851827144622803
36.492000579834 0.852160930633545
36.5349998474121 0.852995157241821
36.5820007324219 0.853662610054016
36.617000579834 0.854496955871582
36.6180000305176 0.854663848876953
36.6339988708496 0.855331182479858
36.6360015869141 0.855498075485229
36.7130012512207 0.856832981109619
36.7939987182617 0.857834100723267
36.8079986572266 0.85833477973938
36.8089981079102 0.858501672744751
36.8419990539551 0.859502792358398
36.8819999694824 0.860337018966675
36.939998626709 0.862005710601807
36.9490013122559 0.86250627040863
36.9819984436035 0.863173723220825
36.9949989318848 0.863674283027649
37.0610008239746 0.864174842834473
37.0740013122559 0.864675521850586
37.1040000915527 0.865342855453491
37.148998260498 0.866344094276428
37.1529998779297 0.866677761077881
37.1609992980957 0.866844654083252
37.2210006713867 0.867512106895447
37.3199996948242 0.869514465332031
37.359001159668 0.870181798934937
37.3600006103516 0.870348691940308
37.4160003662109 0.871183037757874
37.4179992675781 0.871516704559326
37.451000213623 0.872184276580811
37.5040016174316 0.873185396194458
37.5340003967285 0.874186515808105
37.5730018615723 0.8748539686203
37.6139984130859 0.875521421432495
37.7360000610352 0.879359245300293
37.8429985046387 0.880694150924683
37.9339981079102 0.881862163543701
37.9550018310547 0.882863283157349
37.9939994812012 0.883530855178833
38.007999420166 0.884198188781738
38.101001739502 0.885366201400757
38.1030006408691 0.885533094406128
38.1529998779297 0.886534214019775
38.1570014953613 0.886868000030518
38.2190017700195 0.887535452842712
38.2799987792969 0.888036012649536
38.3030014038086 0.889037132263184
38.4480018615723 0.89137327671051
38.4799995422363 0.891873836517334
38.4830017089844 0.892040729522705
38.5900001525879 0.893876194953918
38.632999420166 0.895044207572937
38.6450004577637 0.89537787437439
38.7150001525879 0.896379113197327
38.7290000915527 0.897046566009521
38.7309989929199 0.897213459014893
38.7630004882812 0.897880792617798
38.8440017700195 0.898381471633911
38.8530006408691 0.898882031440735
38.8650016784668 0.89954948425293
38.8660011291504 0.899716377258301
38.9309997558594 0.90105128288269
38.9339981079102 0.901384949684143
38.9959983825684 0.902052402496338
38.9980010986328 0.902219295501709
39.0690002441406 0.903554201126099
39.0719985961914 0.903887867927551
39.148998260498 0.904889106750488
39.1640014648438 0.905389547348022
39.2089996337891 0.906891345977783
39.25 0.907558798789978
39.2529983520508 0.908059358596802
39.3250007629395 0.90922737121582
39.3269996643066 0.909728050231934
39.3709983825684 0.910395383834839
39.382999420166 0.911062955856323
39.4189987182617 0.911563515663147
39.4210014343262 0.911730289459229
39.5369987487793 0.91339898109436
39.5579986572266 0.914566993713379
39.5740013122559 0.915401220321655
39.7159996032715 0.917570471763611
39.7509994506836 0.918905377388
39.8800010681152 0.920740842819214
39.8979988098145 0.921408295631409
39.9490013122559 0.92290997505188
39.9500007629395 0.923076868057251
40.0050010681152 0.923911213874817
40.007999420166 0.92424488067627
40.0460014343262 0.925079345703125
40.0499992370605 0.925412893295288
40.0620002746582 0.926247358322144
40.0839996337891 0.926747798919678
40.0900001525879 0.926914691925049
40.1879997253418 0.927915930747986
40.2019996643066 0.92841649055481
40.2029991149902 0.928750276565552
40.2770004272461 0.929751396179199
40.2939987182617 0.930085182189941
40.3460006713867 0.930752515792847
40.3520011901855 0.93125319480896
40.3779983520508 0.931753635406494
40.3839988708496 0.932254314422607
40.4290008544922 0.933255434036255
40.4420013427734 0.933756113052368
40.4780006408691 0.934423446655273
40.492000579834 0.935091018676758
40.4959983825684 0.93542468547821
40.560001373291 0.936926364898682
40.5629997253418 0.937260150909424
40.6150016784668 0.938928723335266
40.6839981079102 0.939763069152832
40.6870002746582 0.939929962158203
40.7470016479492 0.940764188766479
40.7509994506836 0.940931081771851
40.7919998168945 0.941765308380127
40.7970008850098 0.94226598739624
40.8889999389648 0.943934679031372
40.9449996948242 0.944768905639648
40.9679985046387 0.945936918258667
41.0180015563965 0.94643759727478
41.0299987792969 0.947104930877686
41.1539993286133 0.949274182319641
41.1599998474121 0.949774742126465
41.1940002441406 0.95044219493866
41.1959991455078 0.950608968734741
41.2330017089844 0.951276540756226
41.2400016784668 0.951777100563049
41.3339996337891 0.953445672988892
41.3359985351562 0.953779458999634
41.3650016784668 0.95461368560791
41.4230003356934 0.955614805221558
41.423999786377 0.955781698226929
41.4329986572266 0.9559485912323
41.5120010375977 0.956616044044495
41.5639991760254 0.958117723464966
41.6080017089844 0.95878529548645
41.6339988708496 0.959285855293274
41.6650009155273 0.959786415100098
41.6710014343262 0.959953308105469
41.7389984130859 0.960620641708374
41.742000579834 0.960787534713745
41.9389991760254 0.963457345962524
42.0260009765625 0.96429169178009
42.132999420166 0.965960264205933
42.1839981079102 0.966627717018127
42.2029991149902 0.967295169830322
42.318000793457 0.968463182449341
42.3230018615723 0.968630075454712
42.3779983520508 0.969297528266907
42.3800010681152 0.969464302062988
42.4560012817383 0.970131874084473
42.6209983825684 0.97113299369812
42.6300010681152 0.971466779708862
42.7130012512207 0.972134113311768
42.7150001525879 0.972301006317139
42.7999992370605 0.972968459129333
42.8059997558594 0.973135352134705
42.9269981384277 0.973802804946899
42.9420013427734 0.974303364753723
42.9910011291504 0.974803924560547
43.0909996032715 0.975471377372742
43.1059989929199 0.975805044174194
43.3349990844727 0.977139949798584
43.4809989929199 0.977807521820068
43.5139999389648 0.978141188621521
43.7039985656738 0.978808641433716
43.7140007019043 0.978975534439087
43.810001373291 0.979475975036621
43.9029998779297 0.980143547058105
43.9780006408691 0.980644106864929
44.1319999694824 0.981978893280029
45.234001159668 0.984648704528809
45.2400016784668 0.98481559753418
45.2789993286133 0.984982490539551
45.7459983825684 0.985816717147827
45.8339996337891 0.986150503158569
46.0859985351562 0.986817955970764
48.5169982910156 0.990155220031738
48.5279998779297 0.990322113037109
49.4910011291504 0.991156339645386
49.5499992370605 0.991323232650757
51.5690002441406 0.992157459259033
51.6279983520508 0.992324352264404
54.0369987487793 0.993325471878052
54.2309989929199 0.993826150894165
54.4749984741211 0.994159936904907
56.1549987792969 0.994660377502441
56.2140007019043 0.994994163513184
57.5229988098145 0.996162176132202
58.0540008544922 0.99716329574585
71.7300033569336 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_20mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=2.0971999999972, xmax=91.6988000000003,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916457811195, ymax=1.04982456140351,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
6.17000007629395 0
6.92700004577637 0.000835418701171875
6.93900012969971 0.00100255012512207
7.98600006103516 0.00300753116607666
8.18900012969971 0.00367581844329834
11.9790000915527 0.00835418701171875
11.9879999160767 0.00852131843566895
12.2399997711182 0.00918960571289062
12.326000213623 0.00952386856079102
12.7799997329712 0.0101921558380127
13.0010004043579 0.0108604431152344
13.0190000534058 0.0110275745391846
13.2159996032715 0.0118629932403564
13.3109998703003 0.0125312805175781
13.6599998474121 0.01336669921875
13.7270002365112 0.0142021179199219
13.7349996566772 0.0143692493438721
14.2569999694824 0.0170426368713379
14.3319997787476 0.0175439119338989
14.5249996185303 0.0183793306350708
14.5329999923706 0.0185463428497314
14.6479997634888 0.0190476179122925
14.6560001373291 0.0193817615509033
14.9320001602173 0.0203843116760254
14.996000289917 0.0212197303771973
15.121000289917 0.0225564241409302
15.128999710083 0.0227234363555908
15.2880001068115 0.0232247114181519
15.4079999923706 0.0242272615432739
15.5129995346069 0.024728536605835
15.6049995422363 0.0253968238830566
15.793999671936 0.0265663862228394
15.798999786377 0.0267335176467896
15.9180002212524 0.0275689363479614
16.0990009307861 0.0282372236251831
16.128999710083 0.0287384986877441
16.42799949646 0.0297410488128662
16.5470008850098 0.0302423238754272
16.628999710083 0.0307434797286987
16.6469993591309 0.0312447547912598
16.7360000610352 0.031913161277771
16.742000579834 0.0320801734924316
16.8439998626709 0.0327485799789429
16.8509998321533 0.0330827236175537
16.9799995422363 0.0335839986801147
16.9839992523193 0.0337510108947754
17.1399993896484 0.0349206924438477
17.3369998931885 0.0355889797210693
17.5590000152588 0.0369256734848022
18.3120002746582 0.0395989418029785
18.3169994354248 0.0397660732269287
18.8150005340576 0.0421053171157837
19.0650005340576 0.0426064729690552
19.1350002288818 0.0429407358169556
19.3659992218018 0.0434418916702271
19.6429996490479 0.045279860496521
19.9270000457764 0.0461152791976929
20.4689998626709 0.0467836856842041
21.0219993591309 0.0482873916625977
21.257999420166 0.0489556789398193
21.2980003356934 0.0491228103637695
21.5820007324219 0.0496240854263306
21.5860004425049 0.0497910976409912
21.7770004272461 0.0507936477661133
22.076000213623 0.051963210105896
22.621000289917 0.054803729057312
22.628999710083 0.0549707412719727
22.826000213623 0.0556391477584839
23.6110000610352 0.0584795475006104
23.6200008392334 0.058646559715271
23.8080005645752 0.0599832534790039
23.8199996948242 0.0601503849029541
24.0739994049072 0.0608186721801758
24.1660003662109 0.061487078666687
24.242000579834 0.061988353729248
24.496000289917 0.0628237724304199
24.5639991760254 0.0639933347702026
24.7059993743896 0.0646616220474243
24.7110004425049 0.0648287534713745
24.7679996490479 0.0653300285339355
24.7709999084473 0.0656641721725464
24.8419990539551 0.0664995908737183
24.8880004882812 0.0670008659362793
25.1389999389648 0.0683375597000122
25.1760005950928 0.0693399906158447
25.2269992828369 0.0698412656784058
25.3719997406006 0.0715121030807495
25.4060001373291 0.0720133781433105
25.5230007171631 0.0730159282684326
25.5240001678467 0.0731829404830933
25.5650005340576 0.0736842155456543
25.6200008392334 0.074352502822876
25.7140007019043 0.074853777885437
25.7180004119873 0.0750209093093872
25.8250007629395 0.0760233402252197
25.9109992980957 0.076691746711731
25.9200000762939 0.0770258903503418
26.0900001525879 0.0786967277526855
26.1049995422363 0.0790308713912964
26.1720008850098 0.0795321464538574
26.5779991149902 0.0855472087860107
26.7369995117188 0.0892230272293091
26.738000869751 0.0893901586532593
26.8150005340576 0.0903925895690918
26.8490009307861 0.0912280082702637
26.9389991760254 0.0930659770965576
26.9580001831055 0.0940685272216797
27.0219993591309 0.0949039459228516
27.1630001068115 0.0962406396865845
27.19700050354 0.097243070602417
27.1989994049072 0.0974102020263672
27.3649997711182 0.100083589553833
27.382999420166 0.100751876831055
27.386999130249 0.101086020469666
27.4479999542236 0.102088570594788
27.4549999237061 0.102422714233398
27.5 0.10309100151062
27.5020008087158 0.10325813293457
27.6450004577637 0.106599807739258
27.7119998931885 0.10743522644043
27.7129993438721 0.10760235786438
27.7549991607666 0.108604907989502
27.7730007171631 0.109106063842773
27.8279991149902 0.110108613967896
27.9160003662109 0.111946582794189
27.9519996643066 0.113450288772583
27.9529991149902 0.113617420196533
27.9640007019043 0.114118576049805
27.9650001525879 0.114285707473755
28.0209999084473 0.115622401237488
28.0349998474121 0.116123676300049
28.0919990539551 0.117627382278442
28.113000869751 0.118629932403564
28.1590003967285 0.119632363319397
28.1959991455078 0.120467782020569
28.2770004272461 0.12113618850708
28.2999992370605 0.121470332145691
28.3409996032715 0.121971607208252
28.3929996490479 0.122639894485474
28.4869995117188 0.124979138374329
28.4939994812012 0.12548041343689
28.6119995117188 0.127485394477844
28.6159992218018 0.127819538116455
28.6359996795654 0.128487825393677
28.6569995880127 0.128989100456238
28.7189998626709 0.129657506942749
28.7689990997314 0.130827069282532
28.8279991149902 0.131829619407654
28.8330001831055 0.132163763046265
28.8479995727539 0.132832050323486
28.8519992828369 0.133333325386047
28.863000869751 0.133834600448608
28.9039993286133 0.13467001914978
28.951000213623 0.136006712913513
28.9990005493164 0.137677550315857
29.0869998931885 0.13901424407959
29.3010005950928 0.142522931098938
29.3020000457764 0.142690062522888
29.306999206543 0.143024206161499
29.3460006713867 0.14352548122406
29.3719997406006 0.144360899925232
29.3920001983643 0.144862174987793
29.3950004577637 0.145196318626404
29.44700050354 0.145864725112915
29.4860000610352 0.146533012390137
29.5069999694824 0.147201299667358
29.632999420166 0.148705124855042
29.6450004577637 0.149039268493652
29.6599998474121 0.149707555770874
29.6609992980957 0.149874687194824
29.7099990844727 0.150710105895996
29.7110004425049 0.150877237319946
29.75 0.151378393173218
29.7789993286133 0.152046799659729
29.7889995574951 0.15254807472229
29.8129997253418 0.153049230575562
29.8490009307861 0.153717637062073
29.8959999084473 0.155221343040466
29.9050006866455 0.155889749526978
29.9169998168945 0.156558036804199
29.9209995269775 0.156725168228149
29.9419994354248 0.15722644329071
29.9459991455078 0.157560586929321
29.9589996337891 0.158563137054443
30.0240001678467 0.160233974456787
30.0289993286133 0.160735130310059
30.0699996948242 0.162071824073792
30.1499996185303 0.162740230560303
30.1949996948242 0.163408517837524
30.2089996337891 0.163742661476135
30.2749996185303 0.165413498878479
30.2870006561279 0.16574764251709
30.3229999542236 0.166248917579651
30.3640003204346 0.167251467704773
30.3990001678467 0.168588161468506
30.4220008850098 0.169256448745728
30.5839996337891 0.172263979911804
30.6149997711182 0.172932386398315
30.6720008850098 0.174101948738098
30.6849994659424 0.17477023601532
30.7129993438721 0.175438642501831
30.7259998321533 0.176441073417664
30.742000579834 0.176942348480225
30.7469997406006 0.177610635757446
30.7549991607666 0.177944898605347
30.7849998474121 0.178446054458618
30.8759994506836 0.180952429771423
30.878999710083 0.181286573410034
30.8929996490479 0.181787848472595
30.8959999084473 0.182121992111206
30.9109992980957 0.182623267173767
30.9120006561279 0.182957410812378
30.9270000457764 0.18379282951355
30.92799949646 0.184126973152161
30.9349994659424 0.184795379638672
30.9389991760254 0.185129523277283
30.9750003814697 0.185964941978455
30.9799995422363 0.186466217041016
30.9820003509521 0.186633229255676
30.996000289917 0.187301635742188
30.9969997406006 0.187468647956848
31.0100002288818 0.187969923019409
31.0289993286133 0.189139485359192
31.0459995269775 0.189640760421753
31.05299949646 0.189974904060364
31.0790004730225 0.190810322761536
31.1140003204346 0.19264829158783
31.1450004577637 0.194151997566223
31.1690006256104 0.194820404052734
31.1720008850098 0.195154547691345
31.2169990539551 0.196324110031128
31.253999710083 0.197827935218811
31.257999420166 0.198329210281372
31.2679996490479 0.198997497558594
31.2770004272461 0.199331641197205
31.2870006561279 0.199832916259766
31.2880001068115 0.200000047683716
31.3320007324219 0.202172040939331
31.3330001831055 0.202339172363281
31.3579998016357 0.203174591064453
31.3729991912842 0.204177141189575
31.3999996185303 0.205680847167969
31.4200000762939 0.207017540931702
31.431999206543 0.207852959632874
31.4349994659424 0.208187103271484
31.4540004730225 0.208855509757996
31.4610004425049 0.209690928459167
31.4629993438721 0.210025072097778
31.4769992828369 0.210526347160339
31.4820003509521 0.2110276222229
31.492000579834 0.211528778076172
31.5090007781982 0.212197184562683
31.5289993286133 0.213533878326416
31.548999786377 0.214202165603638
31.5520000457764 0.214536309242249
31.5709991455078 0.215873003005981
31.5750007629395 0.216207146644592
31.5960006713867 0.217376708984375
31.6060009002686 0.218546390533447
31.621000289917 0.219047665596008
31.6259994506836 0.220217227935791
31.6350002288818 0.220885515213013
31.6450004577637 0.221720933914185
31.6459999084473 0.222055196762085
31.6550006866455 0.222556352615356
31.6679992675781 0.223224759101868
31.6730003356934 0.223893046379089
31.681999206543 0.224561452865601
31.6830005645752 0.224895596504211
31.6940002441406 0.225396871566772
31.7000007629395 0.226232290267944
31.7099990844727 0.227903127670288
31.7169990539551 0.22840428352356
31.7189998626709 0.229072690010071
31.7210006713867 0.229573965072632
31.7329998016357 0.230409383773804
31.7360000610352 0.230743527412415
31.7530002593994 0.231244802474976
31.7549991607666 0.231913089752197
31.7569999694824 0.232247233390808
31.761999130249 0.232748508453369
31.7639999389648 0.23341691493988
31.7670001983643 0.234085202217102
31.7819995880127 0.235254764556885
31.7880001068115 0.236090183258057
31.7889995574951 0.236257314682007
31.7950000762939 0.236758589744568
31.8059997558594 0.238763570785522
31.8150005340576 0.239431858062744
31.8269996643066 0.241102695465088
31.8379993438721 0.24227237701416
31.8439998626709 0.243609070777893
31.8460006713867 0.244110226631165
31.8540000915527 0.244778633117676
31.8640003204346 0.24678361415863
31.8659992218018 0.247284889221191
31.8689994812012 0.247786164283752
31.875 0.249122858047485
31.8770008087158 0.249791145324707
31.8889999389648 0.250626564025879
31.8939990997314 0.251963257789612
31.8999996185303 0.252798676490784
31.9069995880127 0.253801107406616
31.9109992980957 0.254302382469177
31.9120006561279 0.254803657531738
31.9139995574951 0.255304932594299
31.9150009155273 0.25547194480896
31.923999786377 0.256140351295471
31.9300003051758 0.257477045059204
31.9330005645752 0.258145332336426
31.9360008239746 0.258980751037598
31.9419994354248 0.260651588439941
31.951000213623 0.261487007141113
31.9570007324219 0.262322425842285
31.9629993438721 0.263659119606018
31.9640007019043 0.264160394668579
31.9689998626709 0.26466166973114
31.9699993133545 0.264995813369751
31.9780006408691 0.265497088432312
31.9810009002686 0.266165375709534
31.9869995117188 0.267502069473267
31.9890003204346 0.268003344535828
31.9979991912842 0.26900577545166
32.0060005187988 0.270175457000732
32.007999420166 0.270843744277954
32.0149993896484 0.271679162979126
32.0190010070801 0.272681713104248
32.0209999084473 0.27335000038147
32.0299987792969 0.274018406867981
32.0400009155273 0.275522112846375
32.048999786377 0.276023387908936
32.0530014038086 0.276357531547546
32.0610008239746 0.277360081672668
32.0929985046387 0.283041000366211
32.1199989318848 0.284878849983215
32.1209983825684 0.285045981407166
32.1319999694824 0.285714268684387
32.1339988708496 0.286215543746948
32.1520004272461 0.289557218551636
32.1549987792969 0.290559768676758
32.1710014343262 0.29139518737793
32.1809997558594 0.292898893356323
32.1910018920898 0.293734312057495
32.193000793457 0.294235587120056
32.2050018310547 0.295071005821228
32.2169990539551 0.296407699584961
32.2179985046387 0.296574831008911
32.226001739502 0.297075986862183
32.2379989624023 0.298412680625916
32.2410011291504 0.298913955688477
32.2620010375977 0.299916505813599
32.2709999084473 0.30058479309082
32.2859992980957 0.301754355430603
32.2879981994629 0.302088499069214
32.306999206543 0.303258180618286
32.3170013427734 0.304427742958069
32.318000793457 0.30492901802063
32.3310012817383 0.305597305297852
32.3320007324219 0.305764436721802
32.3470001220703 0.306599855422974
32.3499984741211 0.306933999061584
32.3600006103516 0.307602405548096
32.3639984130859 0.308103561401367
32.3740005493164 0.308938980102539
32.375 0.309106111526489
32.3849983215332 0.309774398803711
32.3860015869141 0.310609817504883
32.3899993896484 0.311445236206055
32.4010009765625 0.312280654907227
32.4020004272461 0.312447786331177
32.4099998474121 0.313116073608398
32.4410018920898 0.315956592559814
32.4440002441406 0.316457748413086
32.451000213623 0.317627429962158
32.4570007324219 0.31812858581543
32.4580001831055 0.31862998008728
32.4650001525879 0.319131135940552
32.4799995422363 0.320634961128235
32.4830017089844 0.321303248405457
32.4949989318848 0.322639942169189
32.4970016479492 0.323308229446411
32.5029983520508 0.324644923210144
32.5050010681152 0.325313329696655
32.507999420166 0.325814485549927
32.5110015869141 0.326482892036438
32.5330009460449 0.329824566841125
32.5540008544922 0.33182954788208
32.5550003051758 0.332330822944641
32.5639991760254 0.333166241645813
32.568000793457 0.333834648132324
32.576000213623 0.334502935409546
32.5769996643066 0.335004210472107
32.5849990844727 0.336006641387939
32.5859985351562 0.33634090423584
32.5940017700195 0.337009191513062
32.5950012207031 0.337510466575623
32.6030006408691 0.338011741638184
32.6110000610352 0.339181303977966
32.617000579834 0.339849591255188
32.6230010986328 0.34068500995636
32.6290016174316 0.341353416442871
32.6339988708496 0.342021703720093
32.6380004882812 0.342522978782654
32.6399993896484 0.343191385269165
32.6450004577637 0.343692541122437
32.6469993591309 0.344360828399658
32.6549987792969 0.34536337852478
32.6609992980957 0.346198797225952
32.673999786377 0.348705053329468
32.6809997558594 0.34970760345459
32.685001373291 0.350710153579712
32.6889991760254 0.351044297218323
32.6949996948242 0.351879715919495
32.6969985961914 0.352882146835327
32.7039985656738 0.353550553321838
32.7070007324219 0.35438597202301
32.7130012512207 0.355221390724182
32.7249984741211 0.356390953063965
32.7270011901855 0.357226371765137
32.7319984436035 0.357894778251648
32.7360000610352 0.35873019695282
32.7459983825684 0.359398484230042
32.7509994506836 0.359899759292603
32.7519989013672 0.360401034355164
32.7560005187988 0.360902309417725
32.757999420166 0.361570596694946
32.7639999389648 0.363575577735901
32.7709999084473 0.364243984222412
32.7729988098145 0.364912271499634
32.7809982299805 0.365914821624756
32.7830009460449 0.366583108901978
32.7859992980957 0.3675856590271
32.7919998168945 0.368086814880371
32.7970008850098 0.369590640068054
32.7999992370605 0.370091915130615
32.8009986877441 0.370426058769226
32.806999206543 0.371261477470398
32.810001373291 0.371929883956909
32.8120002746582 0.372598171234131
32.8160018920898 0.373934864997864
32.8190002441406 0.374603152275085
32.8230018615723 0.375605702400208
32.8269996643066 0.377276539802551
32.8289985656738 0.378111958503723
32.8300018310547 0.378613233566284
32.8310012817383 0.378947377204895
32.8349990844727 0.379448652267456
32.8429985046387 0.3811194896698
32.8450012207031 0.381787776947021
32.8479995727539 0.382289052009583
32.8479995727539 0.382957458496094
32.8530006408691 0.384127020835876
32.859001159668 0.385964870452881
32.8689994812012 0.387969970703125
32.8699989318848 0.388638257980347
32.8740005493164 0.389640808105469
32.8740005493164 0.39014196395874
32.8759994506836 0.390810370445251
32.8769989013672 0.391478657722473
32.8810005187988 0.392815351486206
32.8839988708496 0.393817901611328
32.8889999389648 0.395822882652283
32.8930015563965 0.396324157714844
32.8950004577637 0.397326707839966
32.8979988098145 0.397827863693237
32.9010009765625 0.39916455745697
32.9049987792969 0.400167107582092
32.9070014953613 0.400835394859314
32.9080009460449 0.401503801345825
32.9099998474121 0.402339220046997
32.9109992980957 0.402840375900269
32.9109992980957 0.40350878238678
32.9129981994629 0.404177069664001
32.9129981994629 0.404678344726562
32.9160003662109 0.405513763427734
32.9189987182617 0.406850457191467
32.9269981384277 0.409523844718933
32.9300003051758 0.410025119781494
32.9339981079102 0.411695957183838
32.935001373291 0.412197113037109
32.939998626709 0.41269838809967
32.9420013427734 0.413366794586182
32.943000793457 0.414035081863403
32.9449996948242 0.415037631988525
32.9500007629395 0.416708469390869
32.9539985656738 0.417376756668091
32.9560012817383 0.418045043945312
32.9589996337891 0.419716000556946
32.9620018005371 0.420217275619507
32.9659996032715 0.421888113021851
32.9780006408691 0.425563931465149
32.9790000915527 0.42606520652771
32.9830017089844 0.427067637443542
32.9959983825684 0.429573893547058
33 0.43057644367218
33.0019989013672 0.431077718734741
33.0040016174316 0.431746006011963
33.0120010375977 0.43475353717804
33.0149993896484 0.435588955879211
33.0169982910156 0.436758518218994
33.0200004577637 0.437259793281555
33.0229988098145 0.438596487045288
33.0270004272461 0.43959903717041
33.0279998779297 0.439933180809021
33.0320014953613 0.440434455871582
33.0359992980957 0.441436886787415
33.0390014648438 0.442439436912537
33.0439987182617 0.44394326210022
33.0480003356934 0.444611549377441
33.0499992370605 0.445446968078613
33.0519981384277 0.445948243141174
33.0589981079102 0.447451949119568
33.060001373291 0.447786092758179
33.0639991760254 0.44845449924469
33.0639991760254 0.448955774307251
33.0699996948242 0.449958205223083
33.076000213623 0.450459480285645
33.0779991149902 0.451462030410767
33.0810012817383 0.452464461326599
33.0859985351562 0.45313286781311
33.0890007019043 0.453968286514282
33.0909996032715 0.454970717430115
33.0979995727539 0.456975698471069
33.1020011901855 0.457978248596191
33.1049995422363 0.458646655082703
33.1100006103516 0.459816217422485
33.1119995117188 0.460317492485046
33.1160011291504 0.460985779762268
33.1220016479492 0.46198832988739
33.1230010986328 0.462656617164612
33.1279983520508 0.463826179504395
33.1310005187988 0.464828729629517
33.1349983215332 0.465497016906738
33.1360015869141 0.465998291969299
33.1399993896484 0.46649956703186
33.1430015563965 0.467334985733032
33.1450004577637 0.467836260795593
33.148998260498 0.468504667282104
33.1529998779297 0.469507098197937
33.1590003967285 0.471177935600281
33.1730003356934 0.473851323127747
33.1730003356934 0.474352598190308
33.1800003051758 0.475856304168701
33.1879997253418 0.477527141571045
33.1980018615723 0.481203079223633
33.2000007629395 0.481704235076904
33.2080001831055 0.482706785202026
33.2120018005371 0.483709335327148
33.2229995727539 0.485881328582764
33.2360000610352 0.487218022346497
33.2369995117188 0.487552165985107
33.2439994812012 0.488220572471619
33.25 0.489055991172791
33.2620010375977 0.490058422088623
33.265998840332 0.491060972213745
33.2690010070801 0.492230534553528
33.2719993591309 0.492731809616089
33.2779998779297 0.49323308467865
33.2869987487793 0.494235515594482
33.2890014648438 0.495071053504944
33.2929992675781 0.495572328567505
33.298999786377 0.496240615844727
33.3040008544922 0.497577309608459
33.3079986572266 0.49791145324707
33.3139991760254 0.498746871948242
33.3230018615723 0.499749422073364
33.326000213623 0.500417709350586
33.3370018005371 0.501587390899658
33.3479995727539 0.503258228302002
33.3540000915527 0.503926515579224
33.3680000305176 0.505430221557617
33.3689994812012 0.505764484405518
33.375 0.506432771682739
33.3819999694824 0.507435321807861
33.3889999389648 0.508103609085083
33.390998840332 0.508604764938354
33.398998260498 0.509607315063477
33.4140014648438 0.512113571166992
33.4259986877441 0.512948989868164
33.431999206543 0.514285802841187
33.4410018920898 0.515288233757019
33.4560012817383 0.516624927520752
33.4589996337891 0.517961502075195
33.4690017700195 0.518796920776367
33.4739990234375 0.519465327262878
33.4739990234375 0.519966602325439
33.484001159668 0.521303176879883
33.4879989624023 0.521971583366394
33.4910011291504 0.522807002067566
33.4930000305176 0.523809552192688
33.5 0.52447783946991
33.5050010681152 0.525146245956421
33.5149993896484 0.526482820510864
33.5359992980957 0.528487920761108
33.5390014648438 0.52915620803833
33.5460014343262 0.530325889587402
33.5540008544922 0.530994176864624
33.5550003051758 0.531495332717896
33.556999206543 0.532163739204407
33.5610008239746 0.533166170120239
33.5789985656738 0.535505414009094
33.5859985351562 0.536507964134216
33.5950012207031 0.537343382835388
33.5970001220703 0.53817880153656
33.609001159668 0.538847088813782
33.6100006103516 0.539181232452393
33.6209983825684 0.540016651153564
33.6619987487793 0.546532988548279
33.6780014038086 0.548203825950623
33.6800003051758 0.548872232437134
33.6839981079102 0.549540519714355
33.6889991760254 0.550710082054138
33.6959991455078 0.55154550075531
33.6980018615723 0.552046775817871
33.7019996643066 0.553049325942993
33.7029991149902 0.553717613220215
33.7099990844727 0.554553031921387
33.7130012512207 0.555221319198608
33.7200012207031 0.55588972568512
33.7229995727539 0.556725144386292
33.7309989929199 0.557393550872803
33.7309989929199 0.557894706726074
33.7459983825684 0.56073522567749
33.7490005493164 0.561570644378662
33.7569999694824 0.562573075294495
33.7799987792969 0.566081881523132
33.7879981994629 0.567084312438965
33.818000793457 0.572431087493896
33.8199996948242 0.573099374771118
33.8209991455078 0.573600649833679
33.8240013122559 0.57426905632019
33.8310012817383 0.575772762298584
33.8339996337891 0.577109456062317
33.8349990844727 0.577443599700928
33.8390007019043 0.577944874763489
33.8400001525879 0.578780293464661
33.8450012207031 0.580116987228394
33.8470001220703 0.580785274505615
33.8499984741211 0.582121968269348
33.8520011901855 0.582790374755859
33.8559989929199 0.583792805671692
33.8629989624023 0.584628224372864
33.8660011291504 0.585129499435425
33.8660011291504 0.585630655288696
33.8689994812012 0.586466193199158
33.8689994812012 0.586967468261719
33.8730010986328 0.587969899177551
33.875 0.588638305664062
33.8779983520508 0.589139461517334
33.8810005187988 0.589974880218506
33.8810005187988 0.590643286705017
33.8849983215332 0.591311693191528
33.8919982910156 0.593483686447144
33.8940010070801 0.593984961509705
33.8959999084473 0.594653367996216
33.9070014953613 0.598663330078125
33.9099998474121 0.600000023841858
33.9140014648438 0.60066831111908
33.9179992675781 0.601670861244202
33.9199981689453 0.602339267730713
33.9259986877441 0.603341698646545
33.9360008239746 0.607017517089844
33.9360008239746 0.607518792152405
33.9389991760254 0.608354210853577
33.9410018920898 0.609189629554749
33.9449996948242 0.610192060470581
33.9459991455078 0.611027598381042
33.9480018615723 0.612030029296875
33.9490013122559 0.612531304359436
33.9519996643066 0.613032579421997
33.9529991149902 0.613700866699219
33.9539985656738 0.61436927318573
33.9570007324219 0.614870548248291
33.9580001831055 0.615538835525513
33.9609985351562 0.616708517074585
33.9720001220703 0.6188805103302
33.9799995422363 0.621219635009766
33.9910011291504 0.62339186668396
33.9949989318848 0.624394297599792
34.0019989013672 0.625898122787476
34.0029983520508 0.626232266426086
34.0060005187988 0.626733541488647
34.0190010070801 0.629239797592163
34.0200004577637 0.629908084869385
34.0219993591309 0.630576372146606
34.0309982299805 0.631578922271729
34.0340003967285 0.6324143409729
34.0369987487793 0.633416891098022
34.0400009155273 0.633918046951294
34.0410003662109 0.634419441223145
34.0460014343262 0.635087728500366
34.0470008850098 0.635923147201538
34.0559997558594 0.63675856590271
34.0610008239746 0.637928128242493
34.0639991760254 0.638429403305054
34.0730018615723 0.640267372131348
34.0849990844727 0.642606496810913
34.0880012512207 0.643441915512085
34.0900001525879 0.644110202789307
34.0970001220703 0.645279884338379
34.101001739502 0.64578104019165
34.1059989929199 0.646449446678162
34.1119995117188 0.647786140441895
34.1119995117188 0.648287296295166
34.1230010986328 0.65045952796936
34.1240005493164 0.650793671607971
34.1319999694824 0.651796102523804
34.1479988098145 0.654302358627319
34.1549987792969 0.654970765113831
34.1609992980957 0.656808614730835
34.1679992675781 0.657310009002686
34.1710014343262 0.657978296279907
34.1800003051758 0.659816265106201
34.1839981079102 0.661319971084595
34.1879997253418 0.661821246147156
34.1879997253418 0.662322521209717
34.1920013427734 0.663324952125549
34.201000213623 0.665998339653015
34.2039985656738 0.666499614715576
34.2099990844727 0.667000770568848
34.2109985351562 0.667335033416748
34.2179985046387 0.66783618927002
34.2210006713867 0.668671607971191
34.2280006408691 0.669507026672363
34.2319984436035 0.670008420944214
34.2369995117188 0.670676708221436
34.2480010986328 0.671344995498657
34.2690010070801 0.673350095748901
34.273998260498 0.674686670303345
34.2760009765625 0.675355076789856
34.2830009460449 0.677360057830811
34.2900009155273 0.677861332893372
34.2929992675781 0.678195476531982
34.2970008850098 0.678696751594543
34.2999992370605 0.679532170295715
34.3120002746582 0.680868864059448
34.3190002441406 0.68170428276062
34.3530006408691 0.683876276016235
34.3660011291504 0.685045957565308
34.3720016479492 0.685547113418579
34.3730010986328 0.685881376266479
34.4160003662109 0.689724326133728
34.4179992675781 0.6905597448349
34.423999786377 0.691896438598633
34.4329986572266 0.692397594451904
34.439998626709 0.693233013153076
34.4459991455078 0.693901419639587
34.4480018615723 0.694068431854248
34.4599990844727 0.694569826126099
34.4669990539551 0.69523811340332
34.4780006408691 0.696908950805664
34.5029983520508 0.698245525360107
34.5060005187988 0.698746919631958
34.5229988098145 0.699749350547791
34.523998260498 0.699916481971741
34.5559997558594 0.701587319374084
34.564998626709 0.702756881713867
34.6110000610352 0.705597400665283
34.617000579834 0.706432819366455
34.6529998779297 0.708771944046021
34.6549987792969 0.709106087684631
34.6769981384277 0.709774494171143
34.6829986572266 0.710442781448364
34.6910018920898 0.711445331573486
34.6959991455078 0.711946487426758
34.7039985656738 0.71278190612793
34.7140007019043 0.713283181190491
34.7280006408691 0.714452743530273
34.7449989318848 0.715121150016785
34.7509994506836 0.716123580932617
34.765998840332 0.716958999633789
34.7669982910156 0.717126131057739
34.773998260498 0.717794418334961
34.7799987792969 0.718629837036133
34.7869987487793 0.719465255737305
34.7939987182617 0.720300674438477
34.7949981689453 0.720634937286377
34.8110008239746 0.722305774688721
34.8120002746582 0.722974061965942
34.8269996643066 0.724143743515015
34.8320007324219 0.724812030792236
34.8370018005371 0.725313305854797
34.8380012512207 0.725814580917358
34.8460006713867 0.72681713104248
34.8489990234375 0.727151155471802
34.8559989929199 0.727652549743652
34.8600006103516 0.728153705596924
34.8660011291504 0.728989124298096
34.867000579834 0.729323387145996
34.8819999694824 0.730492830276489
34.8839988708496 0.731161236763
34.9059982299805 0.734669923782349
34.9109992980957 0.735171318054199
34.9150009155273 0.735839605331421
34.9269981384277 0.736507892608643
34.9300003051758 0.737009167671204
34.931999206543 0.737677574157715
34.9389991760254 0.738512992858887
34.939998626709 0.738847136497498
34.9459991455078 0.739682555198669
34.9500007629395 0.740852117538452
34.9580001831055 0.741520404815674
34.9589996337891 0.741687536239624
34.9799995422363 0.742355823516846
34.9939994812012 0.743859648704529
34.9959983825684 0.74452805519104
35.0029983520508 0.745196342468262
35.0200004577637 0.746867179870605
35.0260009765625 0.747368335723877
35.0419998168945 0.748036742210388
35.0429992675781 0.748370885848999
35.0480003356934 0.74887216091156
35.0660018920898 0.750208854675293
35.0839996337891 0.752046823501587
35.0849990844727 0.752547979354858
35.1049995422363 0.754553079605103
35.109001159668 0.755054235458374
35.1240005493164 0.756223917007446
35.1459999084473 0.758395910263062
35.1969985961914 0.760568141937256
35.1980018615723 0.760735154151917
35.2050018310547 0.761236429214478
35.2060012817383 0.761570572853088
35.2369995117188 0.763241410255432
35.2379989624023 0.763742685317993
35.265998840332 0.764578104019165
35.2719993591309 0.765413522720337
35.2999992370605 0.76691722869873
35.3209991455078 0.767585635185242
35.3359985351562 0.768421053886414
35.3600006103516 0.769590616226196
35.3899993896484 0.770258903503418
35.3950004577637 0.770760297775269
35.4080009460449 0.77142858505249
35.4090003967285 0.771762728691101
35.4220008850098 0.772765159606934
35.4230003356934 0.772932291030884
35.4570007324219 0.774436116218567
35.4630012512207 0.775271534919739
35.4720001220703 0.7757728099823
35.4729995727539 0.776106953620911
35.492000579834 0.777276515960693
35.4939994812012 0.777610778808594
35.5130004882812 0.778613209724426
35.5139999389648 0.778780221939087
35.5610008239746 0.779782772064209
35.5629997253418 0.780117034912109
35.5940017700195 0.780952453613281
35.6059989929199 0.782289028167725
35.6100006103516 0.782790303230286
35.6269989013672 0.783625721931458
35.6380004882812 0.784294128417969
35.6660003662109 0.785129547119141
35.6689987182617 0.785630702972412
35.6969985961914 0.786633253097534
35.7249984741211 0.787301540374756
35.726001739502 0.787468671798706
35.7540016174316 0.788471221923828
35.7770004272461 0.789640784263611
35.7960014343262 0.790142059326172
35.8530006408691 0.792314052581787
35.8899993896484 0.793149471282959
35.9199981689453 0.794486284255981
35.9539985656738 0.796157121658325
35.9630012512207 0.796658277511597
36.0069999694824 0.797493696212769
36.0209999084473 0.79816198348999
36.0400009155273 0.799498796463013
36.0890007019043 0.801503777503967
36.1199989318848 0.802005052566528
36.2039985656738 0.803843021392822
36.2070007324219 0.804010033607483
36.2389984130859 0.804511308670044
36.2890014648438 0.806182146072388
36.2900009155273 0.806349277496338
36.4300003051758 0.808855533599854
36.4329986572266 0.809523820877075
36.4879989624023 0.810359239578247
36.4889984130859 0.810860395431519
36.5620002746582 0.811862945556641
36.6189994812012 0.812531352043152
36.6199989318848 0.812865495681763
36.673999786377 0.814035058021545
36.7190017700195 0.815371751785278
36.75 0.8163743019104
36.7630004882812 0.816875457763672
36.8479995727539 0.819214701652527
36.8959999084473 0.821052551269531
36.9440002441406 0.822222232818604
37.0349998474121 0.82506263256073
37.0369987487793 0.82522976398468
37.0610008239746 0.825898051261902
37.0629997253418 0.826065182685852
37.1559982299805 0.828571438789368
37.1580009460449 0.828738451004028
37.2140007019043 0.82974100112915
37.2610015869141 0.831411838531494
37.3139991760254 0.832080125808716
37.4280014038086 0.83425235748291
37.4379997253418 0.834920644760132
37.5 0.836090207099915
37.5029983520508 0.836257338523865
37.5470008850098 0.836925625801086
37.5550003051758 0.837259769439697
37.632999420166 0.837761044502258
37.6339988708496 0.838095188140869
37.6629981994629 0.83876359462738
37.6730003356934 0.839097738265991
37.701000213623 0.839766025543213
37.798999786377 0.842773675918579
37.8019981384277 0.8431077003479
37.8129997253418 0.843609094619751
37.814998626709 0.843776106834412
37.8769989013672 0.844945669174194
37.8779983520508 0.845279932022095
37.8839988708496 0.845948219299316
37.935001373291 0.847117781639099
38.0009994506836 0.849624037742615
38.0120010375977 0.850292444229126
38.0400009155273 0.851127862930298
38.0429992675781 0.851629018783569
38.0550003051758 0.85213041305542
38.068000793457 0.852965831756592
38.0940017700195 0.853634119033813
38.1160011291504 0.854135274887085
38.1199989318848 0.854636669158936
38.1399993896484 0.855472087860107
38.1450004577637 0.855973243713379
38.1629981994629 0.856307506561279
38.1800003051758 0.856808662414551
38.181999206543 0.856975793838501
38.2690010070801 0.859147787094116
38.3899993896484 0.862823724746704
38.4189987182617 0.863659143447876
38.4210014343262 0.863993287086487
38.4500007629395 0.86532998085022
38.4889984130859 0.865831255912781
38.5190010070801 0.866833686828613
38.5429992675781 0.867502093315125
38.5690002441406 0.868170499801636
38.5719985961914 0.868671655654907
38.6259994506836 0.870509624481201
38.6269989013672 0.870676755905151
38.6539993286133 0.871679186820984
38.6889991760254 0.873183012008667
38.7099990844727 0.873684167861938
38.7249984741211 0.874686717987061
38.7589988708496 0.875355005264282
38.7779998779297 0.876190423965454
38.8059997558594 0.876858830451965
38.8359985351562 0.877861261367798
38.8520011901855 0.878362655639648
38.8540000915527 0.87869668006897
38.8979988098145 0.880701780319214
38.9259986877441 0.881202936172485
38.9269981384277 0.881370067596436
38.9869995117188 0.882205486297607
39.0810012817383 0.885046005249023
39.1080017089844 0.885714292526245
39.1139984130859 0.886382579803467
39.1459999084473 0.887050986289978
39.1809997558594 0.888053417205811
39.1829986572266 0.888387680053711
39.2410011291504 0.889557242393494
39.242000579834 0.889724254608154
39.2569999694824 0.890392661094666
39.2599983215332 0.890559673309326
39.2980003356934 0.891395092010498
39.2999992370605 0.891729354858398
39.4020004272461 0.894235610961914
39.4109992980957 0.894736766815186
39.4119987487793 0.894903898239136
39.4420013427734 0.895739316940308
39.556999206543 0.899248123168945
39.5579986572266 0.899582266807556
39.560001373291 0.899749398231506
39.7490005493164 0.902589797973633
39.7719993591309 0.903091073036194
39.8019981384277 0.903759479522705
39.818000793457 0.904260635375977
39.8219985961914 0.904594898223877
39.8660011291504 0.905597329139709
39.867000579834 0.90576434135437
39.8790016174316 0.906265735626221
39.8860015869141 0.906599760055542
39.9700012207031 0.908103585243225
39.9830017089844 0.908604860305786
40.0009994506836 0.909106016159058
40.007999420166 0.909774422645569
40.0890007019043 0.911111116409302
40.0900001525879 0.911278247833252
40.1500015258789 0.911946535110474
40.2470016479492 0.914285659790039
40.3110008239746 0.91495406627655
40.3120002746582 0.915121078491211
40.4140014648438 0.916791915893555
40.4259986877441 0.917126178741455
40.4850006103516 0.917627334594727
40.4869995117188 0.917961597442627
40.5299987792969 0.918629884719849
40.5309982299805 0.918797016143799
40.5940017700195 0.919799566268921
40.8139991760254 0.922974109649658
40.814998626709 0.923308253288269
40.9389991760254 0.924812078475952
41.0200004577637 0.925647497177124
41.0950012207031 0.926817059516907
41.1049995422363 0.927318334579468
41.1069984436035 0.927485466003418
41.2330017089844 0.92848789691925
41.273998260498 0.928989171981812
41.3460006713867 0.929657459259033
41.4640007019043 0.930492877960205
41.4700012207031 0.930660009384155
41.5779991149902 0.931829571723938
41.5900001525879 0.931996583938599
41.7130012512207 0.932497978210449
41.7620010375977 0.933166265487671
41.8219985961914 0.933667421340942
41.8759994506836 0.934837102890015
41.9650001525879 0.935839653015137
42.0099983215332 0.936675071716309
42.0110015869141 0.936842083930969
42.0149993896484 0.937009215354919
42.1180000305176 0.937677502632141
42.1199989318848 0.937844634056091
42.423999786377 0.941019296646118
42.5149993896484 0.942021727561951
42.6030006408691 0.942690134048462
42.6069984436035 0.942857146263123
42.7599983215332 0.944360971450806
42.9230003356934 0.945029258728027
42.931999206543 0.945363402366638
43.1679992675781 0.946365833282471
43.2280006408691 0.947201251983643
43.4650001525879 0.948538064956665
43.8870010375977 0.949206352233887
43.8919982910156 0.949373483657837
44.1539993286133 0.95071005821228
44.2910003662109 0.951211333274841
44.4790000915527 0.951712608337402
44.640998840332 0.952715158462524
44.6780014038086 0.953383445739746
44.8429985046387 0.954218864440918
45.4189987182617 0.957059383392334
45.6119995117188 0.957727670669556
45.6180000305176 0.957894802093506
45.8240013122559 0.959398508071899
45.8289985656738 0.95956563949585
46.0610008239746 0.960233926773071
46.1759986877441 0.960735082626343
46.1959991455078 0.961236476898193
46.4010009765625 0.962071895599365
46.4599990844727 0.962740182876587
46.4609985351562 0.962907314300537
46.5139999389648 0.963408470153809
46.5629997253418 0.96407687664032
46.5719985961914 0.96424388885498
46.726001739502 0.965413570404053
46.7379989624023 0.965747714042664
46.8429985046387 0.966750144958496
46.8440017700195 0.966917276382446
46.9959983825684 0.967585563659668
47.0699996948242 0.968086957931519
47.1290016174316 0.969256401062012
47.390998840332 0.970760226249695
47.3969993591309 0.971094369888306
47.5019989013672 0.971762657165527
47.5029983520508 0.971929788589478
47.7120018005371 0.97326648235321
48.0820007324219 0.975271463394165
48.2220001220703 0.975772738456726
48.2639999389648 0.976441144943237
48.4970016479492 0.977109432220459
48.5069999694824 0.977276563644409
48.6749992370605 0.978111982345581
48.6829986572266 0.978279113769531
48.9669990539551 0.979114532470703
49.2190017700195 0.979782819747925
49.359001159668 0.980451107025146
49.4420013427734 0.980952382087708
49.6870002746582 0.981787800788879
49.7299995422363 0.98212194442749
50.2890014648438 0.984127044677734
50.2949981689453 0.984294056892395
50.451000213623 0.984962463378906
50.4700012207031 0.985129475593567
50.9150009155273 0.985964894294739
51.0219993591309 0.98663330078125
51.2519989013672 0.987134456634521
51.2680015563965 0.987301588058472
52.0340003967285 0.988471150398254
52.523998260498 0.989974975585938
53.1459999084473 0.990643262863159
53.3699989318848 0.99114453792572
53.3759994506836 0.991311550140381
56.2919998168945 0.992982387542725
58.7350006103516 0.993984937667847
59.1189994812012 0.994319200515747
59.8460006713867 0.994820356369019
59.8709983825684 0.994987487792969
61.2350006103516 0.99565577507019
61.8919982910156 0.995990037918091
62.2690010070801 0.996157050132751
66.2310028076172 0.996825456619263
66.3529968261719 0.996992468833923
70.3560028076172 0.997660875320435
70.3840026855469 0.997827887535095
80.7740020751953 0.999498724937439
87.6259994506836 0.99983286857605
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_25mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=-6.64949999999891, xmax=284.751500000017,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499906050357009, ymax=1.04980270574972,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
6.59600019454956 0
6.93400001525879 0.000563740730285645
6.98400020599365 0.000751614570617676
7.72599983215332 0.00131523609161377
7.81099987030029 0.00187897682189941
8.02099990844727 0.00281846523284912
8.31400012969971 0.00375795364379883
8.9379997253418 0.00469744205474854
9.00500011444092 0.00507330894470215
9.26900005340576 0.00620067119598389
9.72399997711182 0.00676441192626953
9.82699966430664 0.00732803344726562
9.95499992370605 0.00789177417755127
10.0719995498657 0.00864338874816895
10.1040000915527 0.00883126258850098
10.6230001449585 0.00939500331878662
10.7410001754761 0.00977075099945068
10.9479999542236 0.0105223655700684
11.1990003585815 0.0127772092819214
11.6569995880127 0.0146561861038208
11.8439998626709 0.0165351629257202
11.8629999160767 0.0169109106063843
11.9919996261597 0.017662525177002
12.0050001144409 0.018038272857666
12.0839996337891 0.0186020135879517
12.0970001220703 0.0189778804779053
12.210000038147 0.020105242729187
12.3330001831055 0.0210447311401367
12.6350002288818 0.0219842195510864
12.8559999465942 0.0236753225326538
12.8739995956421 0.0238631963729858
13.0349998474121 0.0246148109436035
13.128999710083 0.0249905586242676
13.3739995956421 0.0255542993545532
13.4770002365112 0.0264937877655029
13.7659997940063 0.0278091430664062
13.7889995574951 0.0283727645874023
13.9320001602173 0.02912437915802
13.9469995498657 0.0293122529983521
14.0290002822876 0.0298759937286377
14.1079998016357 0.0304397344589233
14.1090002059937 0.0306276082992554
14.121000289917 0.0310033559799194
14.2799997329712 0.0317549705505371
14.3649997711182 0.0328823328018188
14.6120004653931 0.0338218212127686
14.7530002593994 0.0353250503540039
14.8360004425049 0.0360766649246216
14.996000289917 0.0366404056549072
15.128999710083 0.0385193824768066
15.2110004425049 0.0390830039978027
15.5080003738403 0.0400224924087524
15.6269998550415 0.0405862331390381
15.6330003738403 0.0407741069793701
15.7379999160767 0.0415257215499878
15.7440004348755 0.0417135953903198
15.7919998168945 0.0422773361206055
15.7980003356934 0.0424652099609375
15.9309997558594 0.0435926914215088
16.1040000915527 0.0447200536727905
16.1070003509521 0.0449079275131226
16.2639999389648 0.0458474159240723
16.378999710083 0.0465990304946899
16.5090007781982 0.0481022596359253
16.5209999084473 0.0482901334762573
16.6219997406006 0.048853874206543
16.6679992675781 0.0496053695678711
16.746000289917 0.0501691102981567
16.8040008544922 0.0507328510284424
16.8099994659424 0.0509207248687744
16.9230003356934 0.0522359609603882
16.9300003051758 0.0524239540100098
17.1259994506836 0.0541149377822876
17.128999710083 0.0543029308319092
17.1860008239746 0.0552424192428589
17.1900005340576 0.0554302930831909
17.3120002746582 0.0565576553344727
17.3139991760254 0.0567455291748047
17.4290008544922 0.058060884475708
17.4340000152588 0.05824875831604
17.548999786377 0.0590003728866577
17.6539993286133 0.060315728187561
17.6580009460449 0.0606914758682251
17.6879997253418 0.0614430904388428
17.7730007171631 0.0621947050094604
17.8120002746582 0.0627583265304565
17.9570007324219 0.0640736818313599
17.9580001831055 0.0642615556716919
17.9640007019043 0.0644494295120239
18.1009998321533 0.0650131702423096
18.136999130249 0.0655767917633057
18.3139991760254 0.0663284063339233
18.3169994354248 0.0665163993835449
18.4589996337891 0.0674558877944946
18.5400009155273 0.0682075023651123
18.5499992370605 0.0683953762054443
18.6040000915527 0.0689589977264404
18.6070003509521 0.069146990776062
19.1389999389648 0.0740323066711426
19.1509990692139 0.0744080543518066
19.1900005340576 0.0749717950820923
19.193000793457 0.0753476619720459
19.2339992523193 0.075911283493042
19.3509998321533 0.0768507719039917
19.3560009002686 0.0772266387939453
19.4629993438721 0.077978253364563
19.4899997711182 0.0785418748855591
19.5779991149902 0.0794813632965088
19.7019996643066 0.0813603401184082
19.8229999542236 0.0821119546890259
19.8589992523193 0.0826756954193115
19.8619995117188 0.0828635692596436
19.9090003967285 0.0836151838302612
19.9169998168945 0.0839909315109253
20.0069999694824 0.0854941606521606
20.0100002288818 0.0856820344924927
20.121000289917 0.0862457752227783
20.1609992980957 0.086997389793396
20.1730003356934 0.087185263633728
20.2479991912842 0.0877490043640137
20.25 0.0879368782043457
20.2639999389648 0.0881247520446777
20.5240001678467 0.0892521142959595
20.6049995422363 0.0898158550262451
20.6189994812012 0.0900037288665771
20.7439994812012 0.0907553434371948
20.7530002593994 0.0911312103271484
20.8740005493164 0.0916948318481445
20.94700050354 0.0926343202590942
21.068000793457 0.0933859348297119
21.1790008544922 0.0954527854919434
21.181999206543 0.0956407785415649
21.5020008087158 0.098271369934082
21.6879997253418 0.0988349914550781
21.7240009307861 0.0993987321853638
21.7320003509521 0.0995866060256958
21.9230003356934 0.100526094436646
22.2469997406006 0.101465582847595
22.2490005493164 0.101841449737549
22.2749996185303 0.102217197418213
22.3409996032715 0.102780938148499
22.5739994049072 0.104472041130066
22.6760005950928 0.105223655700684
22.6860008239746 0.105599403381348
22.7569999694824 0.106163144111633
22.7630004882812 0.106538891792297
22.8560009002686 0.107102632522583
22.9160003662109 0.107854127883911
23.2040004730225 0.10879373550415
23.3740005493164 0.110108971595764
23.4930000305176 0.11067271232605
23.621000289917 0.111800074577332
23.6359996795654 0.112363815307617
23.6399993896484 0.112739562988281
23.6539993286133 0.112927436828613
23.8360004425049 0.113491177558899
23.9810009002686 0.114242792129517
24.1590003967285 0.115933895111084
24.2119998931885 0.11649751663208
24.2840003967285 0.117249131202698
24.3880004882812 0.118376493453979
24.423999786377 0.118940234184265
24.431999206543 0.119316101074219
24.5219993591309 0.120631337165833
24.5540008544922 0.121195077896118
24.8229999542236 0.122510313987732
24.8279991149902 0.122886180877686
25.253999710083 0.12720775604248
25.4869995117188 0.128335237503052
25.492000579834 0.128523111343384
25.8999996185303 0.130777955055237
25.9659996032715 0.131717443466187
26.0310001373291 0.132281064987183
26.0319995880127 0.132468938827515
26.0960006713867 0.133220553398132
26.1019992828369 0.133408546447754
26.2099990844727 0.13397216796875
26.2339992523193 0.134535908699036
26.3110008239746 0.135099649429321
26.3379993438721 0.135663270950317
26.3899993896484 0.136227011680603
26.4570007324219 0.137730121612549
26.6830005645752 0.13979709148407
26.693000793457 0.140172839164734
26.7360000610352 0.140924453735352
26.818000793457 0.142239809036255
26.8250007629395 0.142427682876587
27.0090007781982 0.143742918968201
27.0109996795654 0.143930912017822
27.0699996948242 0.14468240737915
27.1340007781982 0.145246148109436
27.2430000305176 0.147876739501953
27.3490009307861 0.148628354072571
27.5060005187988 0.150695204734802
27.6200008392334 0.15144681930542
27.7250003814697 0.152574181556702
27.8209991455078 0.154077410697937
27.8799991607666 0.154829025268555
27.9769992828369 0.156520128250122
27.9780006408691 0.156708002090454
28.0049991607666 0.15727174282074
28.0069999694824 0.157459616661072
28.0459995269775 0.158023357391357
28.1410007476807 0.158586978912354
28.1609992980957 0.159338593482971
28.1620006561279 0.159526467323303
28.2950000762939 0.160465955734253
28.3010005950928 0.160653829574585
28.3509998321533 0.161217570304871
28.3959999084473 0.16215705871582
28.4720001220703 0.162908673286438
28.4909992218018 0.163472414016724
28.496000289917 0.16403603553772
28.5779991149902 0.164599776268005
28.5809993743896 0.164787650108337
28.6399993896484 0.165351390838623
28.6450004577637 0.165539264678955
28.7590007781982 0.16704249382019
28.7759990692139 0.167606115341187
28.8640003204346 0.169297218322754
28.8810005187988 0.169673085212708
28.9330005645752 0.170988321304321
28.9459991455078 0.171364188194275
28.9899997711182 0.172115802764893
28.9909992218018 0.172491550445557
29.0189990997314 0.173055291175842
29.0219993591309 0.173243165016174
29.2169990539551 0.174934267997742
29.2199993133545 0.175122141838074
29.2819995880127 0.175685882568359
29.2859992980957 0.176061630249023
29.3990001678467 0.177188992500305
29.4780006408691 0.178504347801208
29.5179996490479 0.18057119846344
29.7049999237061 0.182826042175293
29.7229995727539 0.183577537536621
29.7929992675781 0.18451714515686
29.8050003051758 0.184892892837524
29.8449993133545 0.185832381248474
29.8759994506836 0.18639612197876
29.886999130249 0.186959743499756
29.9139995574951 0.187899351119995
29.9179992675781 0.188462972640991
29.9209995269775 0.188650846481323
29.9720001220703 0.189214587211609
30.0170001983643 0.190154075622559
30.0249996185303 0.190905690193176
30.0799999237061 0.192033052444458
30.1019992828369 0.192408919334412
30.1560001373291 0.193912029266357
30.1889991760254 0.195039510726929
30.1900005340576 0.195227384567261
30.2089996337891 0.195791006088257
30.2110004425049 0.19616687297821
30.2649993896484 0.196918487548828
30.3689994812012 0.198609590530396
30.4050006866455 0.199924826622009
30.4090003967285 0.200488567352295
30.4249992370605 0.201240181922913
30.4780006408691 0.201803803443909
30.503999710083 0.202555418014526
30.5069999694824 0.20293116569519
30.5739994049072 0.204810261726379
30.5820007324219 0.205186009407043
30.6270008087158 0.206501364707947
30.6319999694824 0.207064986228943
30.6639995574951 0.208004474639893
30.742000579834 0.210447192192078
30.7639999389648 0.211010932922363
30.8099994659424 0.212138295173645
30.8159999847412 0.212889909744263
30.8379993438721 0.214017271995544
30.8659992218018 0.214768886566162
30.8700008392334 0.215144634246826
30.8880004882812 0.216459989547729
30.9080009460449 0.217211604118347
30.931999206543 0.218338966369629
30.9519996643066 0.218714714050293
31.0429992675781 0.220593810081482
31.0919990539551 0.223224401473999
31.0939998626709 0.223412275314331
31.1359996795654 0.224351763725281
31.1720008850098 0.22623074054718
31.1979999542236 0.227545976638794
31.1989994049072 0.227733969688416
31.2240009307861 0.228485584259033
31.2280006408691 0.228861331939697
31.2310009002686 0.229237079620361
31.2560005187988 0.230176687240601
31.2590007781982 0.230364561080933
31.306999206543 0.230928182601929
31.3190002441406 0.231491923332214
31.3419990539551 0.232431411743164
31.3610000610352 0.233934640884399
31.375 0.234498262405396
31.4150009155273 0.236001491546631
31.4169998168945 0.236377239227295
31.4349994659424 0.237128853797913
31.4419994354248 0.237692594528198
31.4640007019043 0.238444209098816
31.4909992218018 0.240135312080383
31.5279998779297 0.241074800491333
31.5310001373291 0.241450548171997
31.57200050354 0.242953777313232
31.5769996643066 0.243517518043518
31.5930004119873 0.244269132614136
31.5939998626709 0.2446448802948
31.6119995117188 0.245396494865417
31.628999710083 0.245960116386414
31.6299991607666 0.246148109436035
31.6909999847412 0.249342322349548
31.6919994354248 0.249718189239502
31.7159996032715 0.250845551490784
31.7169990539551 0.251033425331116
31.7670001983643 0.253664016723633
31.7689990997314 0.254227757453918
31.7870006561279 0.255730867385864
31.798999786377 0.25629460811615
31.7999992370605 0.256670475006104
31.8549995422363 0.259488940238953
31.8549995422363 0.260052680969238
31.863000869751 0.260616302490234
31.8659992218018 0.261555790901184
31.8780002593994 0.262683153152466
31.886999130249 0.264186382293701
31.8889999389648 0.264562129974365
31.8969993591309 0.265125870704651
31.9309997558594 0.267568588256836
31.9449996948242 0.269071817398071
31.9559993743896 0.269635438919067
31.9759998321533 0.27189028263092
31.9769992828369 0.272078156471252
31.9850006103516 0.27282977104187
31.9890003204346 0.273393392562866
31.996000289917 0.273957133293152
31.996000289917 0.274520874023438
31.9979991912842 0.274896621704102
32.0060005187988 0.275460362434387
32.0069999694824 0.275648236274719
32.0229988098145 0.276775598526001
32.0250015258789 0.277339339256287
32.101001739502 0.281848907470703
32.1430015563965 0.283352136611938
32.1469993591309 0.283915758132935
32.1539993286133 0.28447949886322
32.1650009155273 0.285794854164124
32.1689987182617 0.286546468734741
32.1889991760254 0.287297964096069
32.1949996948242 0.288049578666687
32.1969985961914 0.288613319396973
32.2029991149902 0.289176940917969
32.2109985351562 0.290492296218872
32.2239990234375 0.291056036949158
32.2270011901855 0.291619658470154
32.2379989624023 0.292747020721436
32.25 0.293686628341675
32.2620010375977 0.294813990592957
32.2639999389648 0.295565605163574
32.2970008850098 0.29800820350647
32.3019981384277 0.298571944236755
32.3390007019043 0.301202535629272
32.3400001525879 0.301390409469604
32.3580017089844 0.302330017089844
32.3629989624023 0.30289363861084
32.3800010681152 0.304396867752075
32.3940010070801 0.304960489273071
32.3950004577637 0.305148482322693
32.4010009765625 0.305712103843689
32.4029998779297 0.306087970733643
32.4150009155273 0.306651592254639
32.4160003662109 0.307027459144592
32.4599990844727 0.308906435966492
32.4620018005371 0.309282183647156
32.4850006103516 0.310033798217773
32.4869995117188 0.310409665107727
32.4949989318848 0.310973286628723
32.5149993896484 0.313228130340576
32.515998840332 0.31360387802124
32.5299987792969 0.315107107162476
32.5470008850098 0.315670728683472
32.5530014038086 0.316422462463379
32.5550003051758 0.316610336303711
32.564998626709 0.317173957824707
32.5870018005371 0.319616675376892
32.5880012512207 0.320180416107178
32.5950012207031 0.320931911468506
32.5999984741211 0.322435140609741
32.6059989929199 0.323186755180359
32.6209983825684 0.324502110481262
32.6279983520508 0.325441598892212
32.6459999084473 0.327508449554443
32.6469993591309 0.327696323394775
32.6529998779297 0.328260064125061
32.6599998474121 0.329387426376343
32.6640014648438 0.329951167106628
32.6749992370605 0.33107852935791
32.6870002746582 0.332206010818481
32.6990013122559 0.334272861480713
32.7050018310547 0.334836483001709
32.7229995727539 0.33690345287323
32.7309989929199 0.338030815124512
32.7389984130859 0.339158177375793
32.7470016479492 0.340285539627075
32.7529983520508 0.341037273406982
32.7680015563965 0.343479871749878
32.7709999084473 0.344043612480164
32.7719993591309 0.344795227050781
32.7750015258789 0.345922589302063
32.7830009460449 0.347049951553345
32.7919998168945 0.34855318069458
32.8019981384277 0.34949266910553
32.8040008544922 0.350056409835815
32.8129997253418 0.351183772087097
32.8160018920898 0.352499008178711
32.8199996948242 0.352874875068665
32.8269996643066 0.353626489639282
32.8279991149902 0.354190111160278
32.8330001831055 0.354753851890564
32.8419990539551 0.356069087982178
32.8460006713867 0.356632828712463
32.8629989624023 0.359827160835266
32.8680000305176 0.360390901565552
32.8689994812012 0.360954523086548
32.8699989318848 0.361706137657166
32.8769989013672 0.362457752227783
32.8790016174316 0.363397240638733
32.882999420166 0.364148855209351
32.8930015563965 0.366403579711914
32.8940010070801 0.366779446601868
32.9020004272461 0.367343068122864
32.9049987792969 0.367906808853149
32.9109992980957 0.368470430374146
32.9329986572266 0.372980117797852
32.935001373291 0.37373161315918
32.9389991760254 0.374295353889465
32.9440002441406 0.374859094619751
32.9459991455078 0.375610709190369
32.9519996643066 0.376550197601318
32.9630012512207 0.378429174423218
32.9690017700195 0.379180788993835
32.9690017700195 0.379744529724121
32.976001739502 0.380683898925781
32.984001159668 0.381811380386353
32.9860000610352 0.382562875747681
32.9959983825684 0.383878231048584
33.007999420166 0.385757207870483
33.0089988708496 0.386320948600769
33.0149993896484 0.387448310852051
33.0209999084473 0.388012051582336
33.023998260498 0.388575792312622
33.0270004272461 0.38932728767395
33.0340003967285 0.3902667760849
33.0400009155273 0.391018390655518
33.0530014038086 0.393836975097656
33.0639991760254 0.395527958869934
33.0660018920898 0.396279573440552
33.076000213623 0.397219061851501
33.0800018310547 0.398346424102783
33.0940017700195 0.400601267814636
33.1139984130859 0.402856111526489
33.1160011291504 0.403231859207153
33.125 0.403983473777771
33.1349983215332 0.404735088348389
33.1349983215332 0.405298709869385
33.1389999389648 0.40586245059967
33.1469993591309 0.407177686691284
33.1520004272461 0.40774142742157
33.1559982299805 0.408493041992188
33.1689987182617 0.409808397293091
33.1860008239746 0.411123633384705
33.1879997253418 0.411875247955322
33.2060012817383 0.413942098617554
33.2150001525879 0.415069580078125
33.2200012207031 0.415633201599121
33.2270011901855 0.416384816169739
33.2360000610352 0.417700052261353
33.2459983825684 0.419015407562256
33.2519989013672 0.420142769813538
33.2620010375977 0.420894384384155
33.2690010070801 0.421645998954773
33.2729988098145 0.422397613525391
33.2770004272461 0.422961235046387
33.2809982299805 0.423900842666626
33.2900009155273 0.424464464187622
33.3089981079102 0.425403952598572
33.3240013122559 0.426155567169189
33.326000213623 0.426907181739807
33.3390007019043 0.427846670150757
33.3400001525879 0.428222417831421
33.3470001220703 0.428974032402039
33.351001739502 0.429725646972656
33.3559989929199 0.430289387702942
33.3680000305176 0.431228876113892
33.4029998779297 0.432919979095459
33.4160003662109 0.434047341346741
33.4269981384277 0.43592631816864
33.4389991760254 0.436677932739258
33.439998626709 0.43686580657959
33.4490013122559 0.437617421150208
33.4500007629395 0.43780529499054
33.4609985351562 0.438556909561157
33.4650001525879 0.439120650291443
33.4710006713867 0.439872264862061
33.4860000610352 0.440623760223389
33.5029983520508 0.442878603935242
33.5110015869141 0.443442344665527
33.515998840332 0.444193840026855
33.5219993591309 0.444757580757141
33.5229988098145 0.444945573806763
33.5390014648438 0.446072936058044
33.5999984741211 0.450206756591797
33.6059989929199 0.451334118843079
33.6110000610352 0.451897740364075
33.6469993591309 0.455655813217163
33.6539993286133 0.456407308578491
33.6720008850098 0.45734691619873
33.6870002746582 0.458850026130676
33.6940002441406 0.459413766860962
33.6949996948242 0.459601640701294
33.7029991149902 0.46016538143158
33.7099990844727 0.461856484413147
33.7120018005371 0.462420105934143
33.726001739502 0.463359594345093
33.7319984436035 0.463923335075378
33.7330017089844 0.464299201965332
33.7410011291504 0.464862823486328
33.7750015258789 0.467305541038513
33.7820014953613 0.468620777130127
33.7879981994629 0.469184517860413
33.7939987182617 0.46993613243103
33.7999992370605 0.470687747001648
33.8030014038086 0.471439361572266
33.8089981079102 0.472190856933594
33.8160018920898 0.473130464553833
33.8279991149902 0.475009441375732
33.8289985656738 0.475197315216064
33.8419990539551 0.476136803627014
33.8440017700195 0.476888418197632
33.8460006713867 0.47763991355896
33.8549995422363 0.478767395019531
33.8650016784668 0.479894757270813
33.8680000305176 0.480834245681763
33.9090003967285 0.488162279129028
33.9150009155273 0.489101886749268
33.9189987182617 0.489665508270264
33.9280014038086 0.490417122840881
33.931999206543 0.491168737411499
33.9539985656738 0.495678305625916
33.9550018310547 0.496054172515869
33.9580001831055 0.496617794036865
33.9599990844727 0.497181534767151
33.9640007019043 0.497745275497437
33.976001739502 0.500375747680664
33.9790000915527 0.501315355300903
33.9809989929199 0.502442717552185
33.9850006103516 0.503570079803467
33.9900016784668 0.504133701324463
34.007999420166 0.506200671195984
34.015998840332 0.507328033447266
34.0219993591309 0.507891774177551
34.0410003662109 0.511461853981018
34.0530014038086 0.512401342391968
34.0530014038086 0.512964963912964
34.0550003051758 0.513716697692871
34.060001373291 0.514656066894531
34.0660018920898 0.515219926834106
34.068000793457 0.515971422195435
34.076000213623 0.516723036766052
34.0929985046387 0.518602013587952
34.0950012207031 0.518977880477905
34.1049995422363 0.519541501998901
34.1129989624023 0.520668983459473
34.117000579834 0.521796345710754
34.1209983825684 0.522923707962036
34.1240005493164 0.523675322532654
34.1300010681152 0.524426937103271
34.1399993896484 0.525366425514221
34.1450004577637 0.526118040084839
34.1539993286133 0.527057409286499
34.1580009460449 0.527809143066406
34.1640014648438 0.528372764587402
34.1710014343262 0.52912437915802
34.1780014038086 0.530251741409302
34.1829986572266 0.530815482139587
34.1870002746582 0.531379222869873
34.193000793457 0.531942844390869
34.1940002441406 0.532130718231201
34.2060012817383 0.53307032585144
34.2179985046387 0.53494930267334
34.2200012207031 0.535325050354004
34.2249984741211 0.53588879108429
34.2430000305176 0.537955641746521
34.2569999694824 0.540210485458374
34.2639999389648 0.540961980819702
34.265998840332 0.541713714599609
34.2709999084473 0.542277336120605
34.2879981994629 0.542840957641602
34.2919998168945 0.543216824531555
34.3040008544922 0.543780565261841
34.3089981079102 0.544344186782837
34.310001373291 0.544720053672791
34.3199996948242 0.54565954208374
34.3349990844727 0.546223163604736
34.3629989624023 0.549229621887207
34.3730010986328 0.550732851028442
34.3800010681152 0.551296472549438
34.3819999694824 0.551484346389771
34.3919982910156 0.552048087120056
34.3969993591309 0.552611827850342
34.4780006408691 0.558060884475708
34.4879989624023 0.558624505996704
34.4990005493164 0.55918824672699
34.5400009155273 0.563322067260742
34.5460014343262 0.56407368183136
34.5970001220703 0.567643761634827
34.5999984741211 0.56801962852478
34.609001159668 0.568583250045776
34.6629981994629 0.573468685150146
34.6780014038086 0.574408054351807
34.6800003051758 0.574595928192139
34.7000007629395 0.575347661972046
34.7050018310547 0.575911283493042
34.7229995727539 0.577602386474609
34.7299995422363 0.578166127204895
34.7360000610352 0.578917741775513
34.7599983215332 0.580420970916748
34.7690010070801 0.58154821395874
34.7750015258789 0.582675695419312
34.7919998168945 0.583615183830261
34.7980003356934 0.584366798400879
34.8170013427734 0.585870027542114
34.818000793457 0.58643364906311
34.8759994506836 0.590379476547241
34.8779983520508 0.590755343437195
34.8839988708496 0.59131908416748
34.8870010375977 0.591694831848145
34.8959999084473 0.592634320259094
34.9039993286133 0.593573808670044
34.9199981689453 0.596204519271851
34.9290008544922 0.596768140792847
34.9379997253418 0.597895503044128
34.9650001525879 0.601465702056885
34.9819984436035 0.602217197418213
34.9889984130859 0.603532552719116
35.0089988708496 0.60484778881073
35.0110015869141 0.605223655700684
35.0340003967285 0.606163024902344
35.0509986877441 0.607478380203247
35.1119995117188 0.61067271232605
35.132999420166 0.612363815307617
35.1539993286133 0.612927436828613
35.1710014343262 0.614430665969849
35.1790008544922 0.614994287490845
35.1980018615723 0.61649751663208
35.2410011291504 0.618188619613647
35.242000579834 0.618564367294312
35.2770004272461 0.619503974914551
35.2960014343262 0.620631337165833
35.306999206543 0.621195077896118
35.3139991760254 0.621946573257446
35.3310012817383 0.622510313987732
35.3569984436035 0.623825550079346
35.3810005187988 0.624953031539917
35.382999420166 0.625140905380249
35.4099998474121 0.625704646110535
35.4339981079102 0.627019882202148
35.4609985351562 0.627583622932434
35.4630012512207 0.627959489822388
35.4729995727539 0.628710985183716
35.476001739502 0.629462599754333
35.484001159668 0.630214214324951
35.4900016784668 0.630965828895569
35.507999420166 0.631905317306519
35.5130004882812 0.632656812667847
35.5439987182617 0.633408546447754
35.5519981384277 0.633784294128418
35.5699996948242 0.634723782539368
35.5719985961914 0.634911775588989
35.5830001831055 0.635475397109985
35.5839996337891 0.635663270950317
35.6080017089844 0.636414885520935
35.6319999694824 0.637542247772217
35.6389999389648 0.638293862342834
35.681999206543 0.639984965324402
35.6949996948242 0.640548706054688
35.7000007629395 0.641300201416016
35.7210006713867 0.642051935195923
35.75 0.644494533538818
35.7560005187988 0.645058274269104
35.7630004882812 0.645809888839722
35.8190002441406 0.647500991821289
35.8230018615723 0.647876739501953
35.8580017089844 0.649192094802856
35.8639984130859 0.649755716323853
35.9000015258789 0.650319457054138
35.9010009765625 0.65050733089447
35.9129981994629 0.651071071624756
35.9249992370605 0.652010440826416
35.9729995727539 0.654077410697937
35.9900016784668 0.654829025268555
35.992000579834 0.655016899108887
36.0260009765625 0.655580520629883
36.0359992980957 0.656144380569458
36.048999786377 0.656895875930786
36.0499992370605 0.657083749771118
36.140998840332 0.659902334213257
36.1450004577637 0.660278081893921
36.1759986877441 0.661781311035156
36.1940002441406 0.662344932556152
36.2000007629395 0.662720799446106
36.2309989929199 0.663284540176392
36.2890014648438 0.665163516998291
36.3230018615723 0.667230367660522
36.3720016479492 0.668357849121094
36.3819999694824 0.66892147064209
36.3849983215332 0.669109344482422
36.4210014343262 0.66986095905304
36.5019989013672 0.671927928924561
36.5550003051758 0.672679424285889
36.5559997558594 0.672867298126221
36.5810012817383 0.673431038856506
36.5979995727539 0.674182653427124
36.6180000305176 0.674934148788452
36.6189994812012 0.675122141838074
36.6380004882812 0.676061630249023
36.7389984130859 0.68057119846344
36.7509994506836 0.681134939193726
36.7779998779297 0.682074427604675
36.8050003051758 0.682638168334961
36.8310012817383 0.683765530586243
36.8549995422363 0.684329271316528
36.8720016479492 0.684892892837524
36.8730010986328 0.685080766677856
36.9329986572266 0.686959743499756
37.0369987487793 0.689778327941895
37.0429992675781 0.690341949462891
37.0460014343262 0.690905690193176
37.0890007019043 0.691657304763794
37.1020011901855 0.69222092628479
37.1310005187988 0.692972540855408
37.1319999694824 0.693160533905029
37.1469993591309 0.693536281585693
37.2649993896484 0.696354746818542
37.2669982910156 0.696730613708496
37.2799987792969 0.697294235229492
37.2910003662109 0.698233723640442
37.4819984436035 0.702555418014526
37.4850006103516 0.70293116569519
37.5089988708496 0.703682899475098
37.5130004882812 0.70387077331543
37.5699996948242 0.704998135566711
37.5859985351562 0.705749750137329
37.5940017700195 0.706125497817993
37.6360015869141 0.707064986228943
37.6399993896484 0.707440853118896
37.6699981689453 0.708568215370178
37.6710014343262 0.708944082260132
37.6780014038086 0.709131956100464
37.7080001831055 0.70969557762146
37.7150001525879 0.709883451461792
37.7799987792969 0.710447192192078
37.8339996337891 0.712702035903931
37.9140014648438 0.713829398155212
37.9449996948242 0.71458101272583
37.951000213623 0.714956760406494
37.9729995727539 0.71552050113678
38.0439987182617 0.717211604118347
38.0639991760254 0.718151092529297
38.0909996032715 0.718526840209961
38.1150016784668 0.719090580940247
38.1300010681152 0.719654321670532
38.1759986877441 0.720217943191528
38.181999206543 0.720593690872192
38.2400016784668 0.722472667694092
38.2509994506836 0.723412275314331
38.2849998474121 0.724163770675659
38.2859992980957 0.724351763725281
38.3470001220703 0.725479125976562
38.3479995727539 0.725666999816895
38.3720016479492 0.72623074054718
38.3759994506836 0.726606607437134
38.435001373291 0.727545976638794
38.5040016174316 0.730552434921265
38.5629997253418 0.731679797172546
38.5740013122559 0.732243537902832
38.5750007629395 0.732431411743164
38.6609992980957 0.733934640884399
38.6699981689453 0.734874129295349
38.7029991149902 0.735437870025635
38.7060012817383 0.736001491546631
38.7309989929199 0.737128973007202
38.7960014343262 0.737692594528198
38.8059997558594 0.738444209098816
38.8359985351562 0.739007949829102
38.8429985046387 0.739383697509766
38.8740005493164 0.739947319030762
38.875 0.740135312080383
38.9360008239746 0.741826295852661
38.9790000915527 0.742578029632568
38.9930000305176 0.743141651153564
38.9939994812012 0.743329524993896
39.0449981689453 0.745396494865417
39.0750007629395 0.746335983276367
39.0810012817383 0.746711730957031
39.1209983825684 0.747651338577271
39.1360015869141 0.748214960098267
39.1380004882812 0.748402833938599
39.1749992370605 0.74953031539917
39.1829986572266 0.749906063079834
39.226001739502 0.750845551490784
39.2610015869141 0.751597166061401
39.3019981384277 0.752348661422729
39.4049987792969 0.754791498184204
39.4090003967285 0.754979372024536
39.4370002746582 0.755730867385864
39.4469985961914 0.756106734275818
39.4930000305176 0.756670475006104
39.4959983825684 0.7572340965271
39.548999786377 0.758361577987671
39.5820007324219 0.758925199508667
39.5830001831055 0.759113073348999
39.6049995422363 0.759864687919617
39.6360015869141 0.760616302490234
39.6829986572266 0.76117992401123
39.6969985961914 0.761555790901184
39.7560005187988 0.762495279312134
39.7719993591309 0.763059020042419
39.8359985351562 0.763622760772705
39.9580001831055 0.765877485275269
39.9930000305176 0.766629099845886
40.0089988708496 0.767380714416504
40.0229988098145 0.767756462097168
40.0589981079102 0.768320202827454
40.0849990844727 0.769071817398071
40.1180000305176 0.770011186599731
40.1230010986328 0.770387053489685
40.2150001525879 0.771326541900635
40.2179985046387 0.77189028263092
40.3139991760254 0.77376925945282
40.3860015869141 0.774333000183105
40.3880004882812 0.774520874023438
40.4440002441406 0.775836229324341
40.4459991455078 0.776211977005005
40.5330009460449 0.778842568397522
40.5810012817383 0.779406309127808
40.5820007324219 0.77959418296814
40.6440010070801 0.781097412109375
40.6500015258789 0.781848907470703
40.6689987182617 0.782788395881653
40.701000213623 0.783540010452271
40.7939987182617 0.78541898727417
40.7970008850098 0.785794734954834
40.9119987487793 0.787861704826355
40.9379997253418 0.788425445556641
40.9389991760254 0.788613319396973
41 0.789740681648254
41.0110015869141 0.790116548538208
41.0390014648438 0.790492296218872
41.1080017089844 0.791055917739868
41.173999786377 0.791995525360107
41.2089996337891 0.792747020721436
41.2099990844727 0.792935013771057
41.314998626709 0.793686628341675
41.3370018005371 0.794625997543335
41.3380012512207 0.794813990592957
41.3549995422363 0.795377731323242
41.4080009460449 0.79612922668457
41.4739990234375 0.796692967414856
41.476001739502 0.796880960464478
41.6959991455078 0.798384070396423
41.734001159668 0.799135684967041
41.7470016479492 0.799887180328369
41.8079986572266 0.80101466178894
41.8860015869141 0.801578283309937
42.0029983520508 0.802705764770508
42.0050010681152 0.80289363861084
42.0880012512207 0.803645253181458
42.1640014648438 0.804772615432739
42.1959991455078 0.805712223052979
42.1990013122559 0.805900096893311
42.2229995727539 0.806463718414307
42.2270011901855 0.806651592254639
42.3569984436035 0.807403206825256
42.4339981079102 0.808342695236206
42.4720001220703 0.808906435966492
42.548999786377 0.810221672058105
42.6730003356934 0.812664389610291
42.7760009765625 0.813228130340576
42.7809982299805 0.813416004180908
43.0209999084473 0.814543485641479
43.0250015258789 0.814731359481812
43.226001739502 0.817361831665039
43.3030014038086 0.817925572395325
43.3479995727539 0.818865060806274
43.4620018005371 0.819616675376892
43.4630012512207 0.819804668426514
43.9739990234375 0.823562622070312
44.1539993286133 0.824126243591309
44.1570014953613 0.824314117431641
44.2890014648438 0.82525372505188
44.3030014038086 0.825817346572876
44.3470001220703 0.826568961143494
44.3489990234375 0.826944828033447
44.3569984436035 0.827132701873779
44.4980010986328 0.827884197235107
44.4990005493164 0.828072071075439
44.5279998779297 0.828635931015015
44.6279983520508 0.829575300216675
44.632999420166 0.829763174057007
44.8089981079102 0.830890655517578
44.8709983825684 0.83201801776886
44.8720016479492 0.832206010818481
44.9379997253418 0.833333253860474
45.0379981994629 0.833897113800049
45.0660018920898 0.834272861480713
45.1660003662109 0.835400223731995
45.1800003051758 0.835588097572327
45.3139991760254 0.836339712142944
45.3390007019043 0.837091326713562
45.431999206543 0.83784294128418
45.507999420166 0.838970303535461
45.5670013427734 0.839721918106079
45.6539993286133 0.841037273406982
45.7169990539551 0.841600894927979
45.7750015258789 0.842540383338928
45.8870010375977 0.843479871749878
45.8940010070801 0.84366774559021
46.3549995422363 0.846862077713013
46.3790016174316 0.847237825393677
46.4560012817383 0.847989559173584
46.4570007324219 0.848365306854248
46.4609985351562 0.84855318069458
46.5419998168945 0.84949266910553
46.5639991760254 0.849868535995483
46.9029998779297 0.852123260498047
47.0009994506836 0.853250741958618
47.0040016174316 0.85343861579895
47.0379981994629 0.853814363479614
47.1469993591309 0.85437798500061
47.1520004272461 0.854941725730896
47.2210006713867 0.855505466461182
47.5830001831055 0.856069087982178
48.0050010681152 0.857948064804077
48.0069999694824 0.858136057853699
48.0979995727539 0.858887672424316
48.3079986572266 0.859827160835266
48.7840003967285 0.860954523086548
48.7919998168945 0.86114239692688
49.1209983825684 0.862645626068115
49.3600006103516 0.863209247589111
49.375 0.863585114479065
49.3880004882812 0.863772988319397
49.5250015258789 0.864524602890015
49.6300010681152 0.865088224411011
49.6870002746582 0.865652084350586
50.2869987487793 0.867718935012817
50.6110000610352 0.868282556533813
50.6240005493164 0.868658423423767
50.6500015258789 0.868846297264099
51.0660018920898 0.869973659515381
51.0839996337891 0.870349407196045
52.8569984436035 0.87673807144165
52.8580017089844 0.876925945281982
53.2760009765625 0.877489686012268
53.3050003051758 0.877865552902222
53.4990005493164 0.878429174423218
53.7620010375977 0.879368662834167
53.9000015258789 0.880308151245117
53.9269981384277 0.880496025085449
54.1640014648438 0.881059765815735
54.3139991760254 0.881623506546021
54.5390014648438 0.882562875747681
54.5429992675781 0.882750868797302
54.7220001220703 0.883690357208252
54.7290000915527 0.883878231048584
54.9329986572266 0.88444185256958
55.234001159668 0.885193586349487
55.9620018005371 0.887824058532715
56.1730003356934 0.888387799263
57.2060012817383 0.892897367477417
57.2970008850098 0.894024848937988
57.7999992370605 0.89515221118927
57.8110008239746 0.895528078079224
57.9000015258789 0.89609169960022
58.3129997253418 0.897594928741455
58.318000793457 0.897782802581787
58.367000579834 0.897970676422119
58.7820014953613 0.898722290992737
58.8019981384277 0.89909815788269
58.9749984741211 0.899849653244019
58.9790000915527 0.900037527084351
58.9939994812012 0.900225400924683
59.3979988098145 0.901540756225586
59.398998260498 0.90191650390625
59.4490013122559 0.902292370796204
59.7599983215332 0.903043985366821
59.765998840332 0.903231859207153
60.2159996032715 0.904171347618103
60.2290000915527 0.904359340667725
60.6040000915527 0.906050443649292
60.6049995422363 0.906238317489624
61.3699989318848 0.908493041992188
61.3849983215332 0.90868091583252
61.6290016174316 0.909244656562805
61.7229995727539 0.909620523452759
62.1430015563965 0.910184144973755
62.3300018310547 0.911123633384705
62.4669990539551 0.911875247955322
62.7099990844727 0.912438869476318
62.7290000915527 0.912814736366272
62.8610000610352 0.91356635093689
63.4959983825684 0.914317846298218
63.564998626709 0.914881706237793
64.1439971923828 0.915633201599121
64.2600021362305 0.916196942329407
64.2890014648438 0.916572690010071
64.8730010986328 0.917700052261353
65.1900024414062 0.918639659881592
65.640998840332 0.919954895973206
65.6569976806641 0.920142889022827
66.495002746582 0.922021865844727
66.6729965209961 0.923149108886719
66.7959976196289 0.923712968826294
67.1220016479492 0.924840211868286
67.1289978027344 0.92521607875824
68.2129974365234 0.927470922470093
68.2440032958984 0.927846670150757
68.8710021972656 0.928974151611328
68.8809967041016 0.92916202545166
69.4749984741211 0.93010139465332
69.536003112793 0.930289387702942
69.7689971923828 0.930853128433228
69.7699966430664 0.93104100227356
69.818000793457 0.931228876113892
70.0319976806641 0.931792497634888
71.5690002441406 0.936114311218262
71.5759963989258 0.936302185058594
71.8899993896484 0.93686580657959
71.9349975585938 0.937429547309875
71.9400024414062 0.937617421150208
72.5270004272461 0.939684391021729
72.5830001831055 0.940060138702393
73.3450012207031 0.941187500953674
73.4889984130859 0.942126989364624
73.5810012817383 0.94269073009491
73.6050033569336 0.943066596984863
73.9179992675781 0.944005966186523
73.9729995727539 0.944569706916809
73.9749984741211 0.944757580757141
74.0810012817383 0.945509195327759
74.1179962158203 0.945884943008423
74.3099975585938 0.947012424468994
74.3140029907227 0.947200298309326
74.7409973144531 0.948515653610229
74.7610015869141 0.948703527450562
75.1449966430664 0.949643015861511
75.1549987792969 0.949830889701843
75.4909973144531 0.951709866523743
75.4960021972656 0.951897859573364
75.7750015258789 0.953213095664978
75.7990036010742 0.953776836395264
76.0130004882812 0.95434045791626
76.0770034790039 0.954904198646545
76.0899963378906 0.955092072486877
76.318000793457 0.955843687057495
76.3870010375977 0.956783175468445
76.4850006103516 0.95734691619873
76.5220031738281 0.957722663879395
76.6009979248047 0.958286285400391
76.7099990844727 0.959038019180298
76.8850021362305 0.96016526222229
76.9759979248047 0.960729122161865
77.0039978027344 0.960916996002197
77.1309967041016 0.961480617523193
77.1880035400391 0.962044358253479
77.1900024414062 0.962232232093811
77.2590026855469 0.962795972824097
77.2819976806641 0.962983846664429
77.4589996337891 0.963735461235046
77.6230010986328 0.964487075805664
77.6340026855469 0.964674949645996
77.7460021972656 0.965238571166992
77.7480010986328 0.965426445007324
77.9649963378906 0.966178178787231
78.0479965209961 0.966741800308228
78.5 0.967305541038513
78.9390029907227 0.968996644020081
79.1999969482422 0.970124006271362
79.7770004272461 0.972942590713501
80.2210006713867 0.973694086074829
80.2710037231445 0.974069833755493
80.2939987182617 0.974257826805115
80.5309982299805 0.975009441375732
80.5350036621094 0.975197315216064
80.7119979858398 0.975573062896729
82.5879974365234 0.978955268859863
82.9990005493164 0.979518890380859
83.0849990844727 0.980082750320435
83.8529968261719 0.980834245681763
83.890998840332 0.981209993362427
84.2379989624023 0.981773853302002
84.8079986572266 0.98252534866333
85.2689971923828 0.983089089393616
87.1389999389648 0.984780073165894
87.1460037231445 0.984968066215515
87.2109985351562 0.985155940055847
88.7429962158203 0.986471176147461
90.1220016479492 0.989665508270264
93.6449966430664 0.991168737411499
93.9869995117188 0.992108225822449
94.2529983520508 0.992296099662781
98.3059997558594 0.993611335754395
98.7320022583008 0.994363069534302
102.421997070312 0.994926691055298
103.18399810791 0.995302438735962
104.873001098633 0.995866298675537
105.363998413086 0.996242046356201
111.91300201416 0.997181534767151
120.625999450684 0.998684644699097
137.093002319336 0.999624252319336
271.506011962891 0.999812126159668
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_30mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049991652754591, ymax=1.04982470784641,
ytick style={color=black}
]
\addplot [very thick, color1]
table {%
0 0
7.37799978256226 0
7.49300003051758 0.000166893005371094
8.81400012969971 0.00100171566009521
8.8439998626709 0.0013355016708374
10.081000328064 0.00267112255096436
10.0839996337891 0.00283801555633545
11.3149995803833 0.00450754165649414
14.2819995880127 0.00584304332733154
15.746000289917 0.00751256942749023
16.4829998016357 0.00884807109832764
17.8110008239746 0.00951588153839111
17.8470001220703 0.00968277454376221
18.798999786377 0.0103505849838257
20.8770008087158 0.0108513832092285
20.9270000457764 0.0110183954238892
21.9179992675781 0.011519193649292
22.7749996185303 0.0128548145294189
22.9400005340576 0.0133556127548218
23.6860008239746 0.0140234231948853
23.7080001831055 0.0143572092056274
24.1359996795654 0.0156928300857544
24.1499996185303 0.0158597230911255
25.701000213623 0.0200333595275879
25.7140007019043 0.0202003717422485
25.8850002288818 0.0208680629730225
25.886999130249 0.0210350751876831
26.0499992370605 0.0218697786331177
26.2049999237061 0.0223705768585205
26.2099990844727 0.0227044820785522
26.423999786377 0.0238730907440186
26.4300003051758 0.0243740081787109
26.5750007629395 0.0252087116241455
26.6310005187988 0.0257095098495483
26.7940006256104 0.0272120237350464
26.7980003356934 0.0275459289550781
26.8610000610352 0.028046727180481
26.8850002288818 0.0283806324005127
26.9580001831055 0.0288814306259155
27.0049991607666 0.029549241065979
27.1100006103516 0.0303839445114136
27.3190002441406 0.0318864583969116
27.3250007629395 0.0322203636169434
27.4169998168945 0.0327211618423462
27.4720001220703 0.0335559844970703
27.5440006256104 0.0355592966079712
27.6270008087158 0.0362269878387451
27.693000793457 0.0370618104934692
27.6959991455078 0.0372287034988403
27.7730007171631 0.0383973121643066
27.8290004730225 0.0390651226043701
27.8579998016357 0.0397329330444336
28.1520004272461 0.0430717468261719
28.2439994812012 0.0442403554916382
28.3659992218018 0.0450751781463623
28.386999130249 0.0459098815917969
28.4589996337891 0.0465775728225708
28.4740009307861 0.0470784902572632
28.492000579834 0.047579288482666
28.4950008392334 0.0477463006973267
28.5359992980957 0.0485810041427612
28.5799999237061 0.0490818023681641
28.628999710083 0.0499165058135986
28.6650009155273 0.0507512092590332
28.6660003662109 0.0509182214736938
28.7040004730225 0.0515860319137573
28.7089996337891 0.0517529249191284
28.7740001678467 0.0527546405792236
28.8110008239746 0.0535893440246582
28.8610000610352 0.0544240474700928
28.9080009460449 0.0559265613555908
28.943000793457 0.0565943717956543
29.0179996490479 0.0580968856811523
29.0419998168945 0.0587645769119263
29.0960006713867 0.0595992803573608
29.1730003356934 0.0609349012374878
29.1870002746582 0.0617696046829224
29.2600002288818 0.0639399290084839
29.3770008087158 0.0659432411193848
29.3980007171631 0.0666110515594482
29.4080009460449 0.06694495677948
29.431999206543 0.0676126480102539
29.4349994659424 0.0679465532302856
29.4629993438721 0.0692821741104126
29.6429996490479 0.0739566087722778
29.6450004577637 0.0742905139923096
29.6679992675781 0.0752921104431152
29.6690006256104 0.0754591226577759
29.7019996643066 0.0764607191085815
29.7749996185303 0.0791318416595459
29.7870006561279 0.0797996520996094
29.7940006256104 0.0806343555450439
29.8470001220703 0.0816360712051392
29.8610000610352 0.0826377868652344
29.9120006561279 0.0846410989761353
29.9150009155273 0.084975004196167
29.9419994354248 0.0856426954269409
29.9449996948242 0.0861436128616333
29.9689998626709 0.087145209312439
29.9710006713867 0.0873122215270996
29.9990005493164 0.0879799127578735
30.0100002288818 0.0883138179779053
30.05299949646 0.0893155336380005
30.0639991760254 0.089983344078064
30.0960006713867 0.0906510353088379
30.1079998016357 0.0916527509689331
30.1089992523193 0.0918196439743042
30.113000869751 0.0923205614089966
30.1140003204346 0.0924874544143677
30.128999710083 0.0929882526397705
30.1340007781982 0.0933221578598022
30.1529998779297 0.0939899682998657
30.1539993286133 0.0941569805145264
30.17799949646 0.0953255891799927
30.1809997558594 0.0956594944000244
30.2000007629395 0.0961602926254272
30.2040004730225 0.096494197845459
30.2269992828369 0.0984975099563599
30.253999710083 0.0993322134017944
30.2639999389648 0.100000023841858
30.2649993896484 0.10033392906189
30.2789993286133 0.101001620292664
30.3190002441406 0.10417366027832
30.3509998321533 0.105509161949158
30.3519992828369 0.105676174163818
30.363000869751 0.106343865394592
30.3649997711182 0.106510877609253
30.3799991607666 0.107178688049316
30.382999420166 0.107345581054688
30.3969993591309 0.10784637928009
30.4130001068115 0.108514189720154
30.423999786377 0.109182000160217
30.4249992370605 0.109515905380249
30.4330005645752 0.110183596611023
30.4540004730225 0.111018419265747
30.4570007324219 0.111352205276489
30.4750003814697 0.112687826156616
30.4799995422363 0.113856434822083
30.5030002593994 0.114691138267517
30.503999710083 0.115025043487549
30.5149993896484 0.115525841712952
30.5189990997314 0.116026759147644
30.5249996185303 0.116694450378418
30.5259990692139 0.116861462593079
30.5380001068115 0.117529153823853
30.5389995574951 0.117696166038513
30.6030006408691 0.120701193809509
30.6159992218018 0.121535897254944
30.6450004577637 0.123038411140442
30.6639995574951 0.124207019805908
30.6940002441406 0.125208616256714
30.7220001220703 0.127545952796936
30.7320003509521 0.128046751022339
30.738000869751 0.128881454467773
30.7649993896484 0.130383968353271
30.7719993591309 0.131218671798706
30.7840003967285 0.132220387458801
30.7889995574951 0.132888197898865
30.8040008544922 0.133722901344299
30.8050003051758 0.13388979434967
30.8250007629395 0.134724497795105
30.8360004425049 0.135392308235168
30.8460006713867 0.135893106460571
30.8600006103516 0.137395620346069
30.8859996795654 0.138731241226196
30.886999130249 0.139065146446228
30.8929996490479 0.139565944671631
30.8950004577637 0.139732837677002
30.9039993286133 0.140233755111694
30.9080009460449 0.140901565551758
30.9190006256104 0.141736268997192
30.9290008544922 0.142237067222595
30.9389991760254 0.14307177066803
30.9400005340576 0.143405675888062
31.0009994506836 0.147078514099121
31.0060005187988 0.147579312324524
31.0179996490479 0.148247122764587
31.0440006256104 0.150751233100891
31.0590000152588 0.152253746986389
31.0739994049072 0.153088450431824
31.076000213623 0.153589248657227
31.0839996337891 0.154090166091919
31.1000003814697 0.155759572982788
31.1019992828369 0.15609347820282
31.113000869751 0.156761288642883
31.1159992218018 0.157262086868286
31.128999710083 0.158096790313721
31.1420001983643 0.15993320941925
31.1499996185303 0.160434007644653
31.1569995880127 0.161602735519409
31.1709995269775 0.162437438964844
31.1959991455078 0.163772940635681
31.1989994049072 0.164607644081116
31.2099990844727 0.165275454521179
31.2150001525879 0.166110157966614
31.2220001220703 0.166610956192017
31.2259998321533 0.167111873626709
31.2299995422363 0.167612671852112
31.2430000305176 0.169449090957642
31.2490005493164 0.170116901397705
31.2630004882812 0.171619415283203
31.2670001983643 0.171953201293945
31.2789993286133 0.173288822174072
31.2880001068115 0.174290418624878
31.2970008850098 0.174958229064941
31.3010005950928 0.175292134284973
31.3099994659424 0.175959944725037
31.3339996337891 0.177629351615906
31.3430004119873 0.178297162055969
31.3460006713867 0.178631067276001
31.3560009002686 0.179465770721436
31.3610000610352 0.179966568946838
31.382999420166 0.181469082832336
31.3969993591309 0.182303905487061
31.3980007171631 0.182470798492432
31.4050006866455 0.182971596717834
31.42799949646 0.184808015823364
31.4400005340576 0.185475826263428
31.4409999847412 0.185809731483459
31.4459991455078 0.186310529708862
31.451000213623 0.186978340148926
31.4769992828369 0.188647747039795
31.4860000610352 0.189983367919922
31.496000289917 0.190651059150696
31.5090007781982 0.191986680030823
31.5100002288818 0.192320585250854
31.5160007476807 0.193155288696289
31.5240001678467 0.194657802581787
31.5359992980957 0.195325493812561
31.5389995574951 0.195993304252625
31.5450000762939 0.196494102478027
31.5470008850098 0.19699501991272
31.5520000457764 0.197495818138123
31.55299949646 0.198163628578186
31.5599994659424 0.19883131980896
31.5650005340576 0.199332237243652
31.5739994049072 0.200166940689087
31.5750007629395 0.200333833694458
31.5869998931885 0.201168656349182
31.6009998321533 0.20267117023468
31.6049995422363 0.203171968460083
31.6100006103516 0.203672766685486
31.613000869751 0.204173564910889
31.625 0.205008387565613
31.6299991607666 0.205509185791016
31.6380004882812 0.206176996231079
31.6389999389648 0.206677794456482
31.6509990692139 0.207679510116577
31.6520004272461 0.208347201347351
31.6569995880127 0.209515810012817
31.6690006256104 0.21001672744751
31.6700000762939 0.210183620452881
31.6809997558594 0.211018323898315
31.6849994659424 0.211686134338379
31.6900005340576 0.212186932563782
31.6919994354248 0.212687849998474
31.7000007629395 0.213355541229248
31.7180004119873 0.215692758560181
31.7320003509521 0.218030095100403
31.7369995117188 0.218530893325806
31.742000579834 0.219699501991272
31.7439994812012 0.220367312431335
31.7479991912842 0.220868110656738
31.7490005493164 0.22120201587677
31.7520008087158 0.221702814102173
31.753999710083 0.222203731536865
31.7609996795654 0.222871422767639
31.7709999084473 0.22487473487854
31.7730007171631 0.225375652313232
31.7789993286133 0.225876450538635
31.7830009460449 0.22687816619873
31.7849998474121 0.227212071418762
31.7959995269775 0.228046774864197
31.8129997253418 0.230216979980469
31.8150005340576 0.230884790420532
31.8500003814697 0.233722925186157
31.8649997711182 0.234390616416931
31.8680000305176 0.235058426856995
31.8759994506836 0.235726237297058
31.8840007781982 0.236727833747864
31.8880004882812 0.237395644187927
31.8889999389648 0.237729549407959
31.8929996490479 0.238230347633362
31.8999996185303 0.239065170288086
31.9080009460449 0.240066766738892
31.9120006561279 0.241068482398987
31.9209995269775 0.241903185844421
31.9220008850098 0.242403984069824
31.9300003051758 0.243071794509888
31.9330005645752 0.244073390960693
31.9419994354248 0.244908213615417
31.9570007324219 0.246410727500916
31.9640007019043 0.248080134391785
31.9680004119873 0.248747944831848
31.9820003509521 0.251419067382812
31.9850006103516 0.252420663833618
31.988000869751 0.253422379493713
32 0.254757881164551
32.0009994506836 0.255091786384583
32.0029983520508 0.255592584609985
32.0040016174316 0.255926609039307
32.0219993591309 0.257762908935547
32.0250015258789 0.258597612380981
32.0320014953613 0.259432315826416
32.0410003662109 0.26026713848114
32.0519981384277 0.261769652366638
32.0550003051758 0.262270450592041
32.0559997558594 0.262604355812073
32.064998626709 0.263606071472168
32.0699996948242 0.264106869697571
32.0830001831055 0.265442371368408
32.0880012512207 0.266777992248535
32.1059989929199 0.268614292144775
32.1290016174316 0.272454023361206
32.1370010375977 0.27312183380127
32.140998840332 0.274123549461365
32.140998840332 0.274791359901428
32.1500015258789 0.276627779006958
32.1529998779297 0.277295470237732
32.1580009460449 0.278464078903198
32.1650009155273 0.279966592788696
32.1660003662109 0.280300498008728
32.1679992675781 0.280801296234131
32.1839981079102 0.282804727554321
32.1889991760254 0.283639430999756
32.1940002441406 0.284140229225159
32.2019996643066 0.285308837890625
32.2060012817383 0.285809755325317
32.2150001525879 0.286978244781494
32.2280006408691 0.288313865661621
32.2360000610352 0.290817975997925
32.2430000305176 0.291485786437988
32.2480010986328 0.292153596878052
32.2599983215332 0.294490814208984
32.2690010070801 0.294991612434387
32.2820014953613 0.296828031539917
32.2859992980957 0.29749584197998
32.2890014648438 0.298330545425415
32.2929992675781 0.29916524887085
32.3019981384277 0.299666166305542
32.3040008544922 0.300166964530945
32.3129997253418 0.30116868019104
32.3160018920898 0.302003383636475
32.3320007324219 0.303672790527344
32.3349990844727 0.304340600967407
32.3489990234375 0.30667781829834
32.3569984436035 0.307345628738403
32.3639984130859 0.308848142623901
32.3660011291504 0.309682846069336
32.3730010986328 0.310350656509399
32.382999420166 0.311686158180237
32.3880004882812 0.31218695640564
32.3889999389648 0.312520861625671
32.3979988098145 0.313522577285767
32.4029998779297 0.314858078956604
32.4150009155273 0.317195296287537
32.4210014343262 0.318197011947632
32.423999786377 0.318864822387695
32.4300003051758 0.320200324058533
32.4339981079102 0.321702837944031
32.439998626709 0.322370648384094
32.4459991455078 0.323706150054932
32.4480018615723 0.324707865715027
32.4630012512207 0.326878070831299
32.4720001220703 0.327712893486023
32.476001739502 0.328380584716797
32.484001159668 0.329549312591553
32.4930000305176 0.330384016036987
32.4939994812012 0.33088481426239
32.5040016174316 0.331385612487793
32.5120010375977 0.333055019378662
32.5149993896484 0.333555936813354
32.5219993591309 0.334223747253418
32.5250015258789 0.335058450698853
32.5260009765625 0.335726261138916
32.5340003967285 0.336727857589722
32.5499992370605 0.340734601020813
32.5589981079102 0.341569304466248
32.5610008239746 0.34207010269165
32.5730018615723 0.343405723571777
32.5769996643066 0.344407320022583
32.5779991149902 0.345075130462646
32.5800018310547 0.345575928688049
32.5810012817383 0.345909833908081
32.5890007019043 0.346577644348145
32.5970001220703 0.347245454788208
32.6020011901855 0.348414063453674
32.609001159668 0.349916458129883
32.6100006103516 0.350417375564575
32.6129989624023 0.350918173789978
32.6160011291504 0.351752877235413
32.617000579834 0.352253794670105
32.6230010986328 0.352754592895508
32.6279983520508 0.353923201560974
32.6300010681152 0.354591012001038
32.6360015869141 0.355258703231812
32.6360015869141 0.355926513671875
32.6419982910156 0.357262134552002
32.6430015563965 0.357929944992065
32.6430015563965 0.358430743217468
32.6529998779297 0.359599351882935
32.6559982299805 0.36060094833374
32.6599998474121 0.361101865768433
32.6629981994629 0.361769676208496
32.6679992675781 0.36243736743927
32.6699981689453 0.363772988319397
32.6720008850098 0.364774584770203
32.6780014038086 0.365609407424927
32.6800003051758 0.366277098655701
32.6879997253418 0.367946624755859
32.6920013427734 0.368447422981262
32.6949996948242 0.368948221206665
32.7019996643066 0.369616031646729
32.7060012817383 0.370617628097534
32.7060012817383 0.371118545532227
32.7099990844727 0.372120141983032
32.7169990539551 0.373121857643127
32.7220001220703 0.374791383743286
32.726001739502 0.37545907497406
32.7299995422363 0.376460790634155
32.7309989929199 0.377128601074219
32.7319984436035 0.377796292304993
32.7389984130859 0.378464102745056
32.7610015869141 0.382470846176147
32.7639999389648 0.383472442626953
32.7690010070801 0.383973360061646
32.7729988098145 0.384974956512451
32.7799987792969 0.386477470397949
32.7799987792969 0.387145280838013
32.7820014953613 0.387646079063416
32.7879981994629 0.388981580734253
32.7879981994629 0.389649391174316
32.7900009155273 0.390150308609009
32.7929992675781 0.390985012054443
32.7949981689453 0.391485810279846
32.7970008850098 0.392320513725281
32.8009986877441 0.392821311950684
32.8009986877441 0.393322229385376
32.8040008544922 0.394156932830811
32.8110008239746 0.395659446716309
32.8230018615723 0.396994948387146
32.826000213623 0.39782977104187
32.8320007324219 0.399499177932739
32.8330001831055 0.399999976158142
32.8470001220703 0.403172016143799
32.851001739502 0.403839707374573
32.8629989624023 0.406176924705505
32.8639984130859 0.407011747360229
32.8660011291504 0.407679438591003
32.8699989318848 0.408347249031067
32.875 0.409515857696533
32.8790016174316 0.411352276802063
32.8800010681152 0.411519169807434
32.8839988708496 0.412019968032837
32.8870010375977 0.412520885467529
32.890998840332 0.413689494132996
32.8940010070801 0.414190292358398
32.8959999084473 0.414691209793091
32.898998260498 0.415192008018494
32.9039993286133 0.417529225349426
32.9080009460449 0.41819703578949
32.9140014648438 0.42003345489502
32.9220008850098 0.421035051345825
32.9290008544922 0.422537565231323
32.9300003051758 0.422871470451355
32.935001373291 0.423372268676758
32.9420013427734 0.424874782562256
32.9440002441406 0.425876498222351
32.9469985961914 0.426711201667786
32.9519996643066 0.42737889289856
32.9519996643066 0.427879810333252
32.9580001831055 0.429215431213379
32.9580001831055 0.429716229438782
32.976001739502 0.43305516242981
32.9780006408691 0.433722853660583
32.9860000610352 0.434724569320679
32.9879989624023 0.435559272766113
32.992000579834 0.436227083206177
32.9970016479492 0.437395691871643
32.9980010986328 0.437896490097046
33.0060005187988 0.438898205757141
33.007999420166 0.439565896987915
33.0099983215332 0.440233707427979
33.0099983215332 0.440901517868042
33.0149993896484 0.442070126533508
33.0190010070801 0.443071842193604
33.0209999084473 0.443739533424377
33.0219993591309 0.444407343864441
33.0270004272461 0.445909857749939
33.0309982299805 0.446410655975342
33.0340003967285 0.447078466415405
33.0410003662109 0.448247075080872
33.0439987182617 0.448914885520935
33.0449981689453 0.449415683746338
33.0470008850098 0.450083494186401
33.0509986877441 0.450751304626465
33.0540008544922 0.451919794082642
33.056999206543 0.452420711517334
33.0589981079102 0.453088521957397
33.0629997253418 0.453756332397461
33.0670013427734 0.454757928848267
33.0730018615723 0.455592632293701
33.076000213623 0.456427335739136
33.076000213623 0.456928253173828
33.0950012207031 0.460434079170227
33.0989990234375 0.461435794830322
33.1020011901855 0.462270498275757
33.1069984436035 0.46277129650116
33.1080017089844 0.463605999946594
33.1119995117188 0.464106798171997
33.1150016784668 0.465442419052124
33.1180000305176 0.46661102771759
33.1220016479492 0.467111825942993
33.1220016479492 0.467779636383057
33.1310005187988 0.469616055488586
33.1339988708496 0.47028374671936
33.1430015563965 0.47212016582489
33.1430015563965 0.472620964050293
33.1469993591309 0.473622679710388
33.1629981994629 0.475292205810547
33.1679992675781 0.476460695266724
33.1689987182617 0.476961612701416
33.173999786377 0.477462410926819
33.1860008239746 0.479799628257751
33.1870002746582 0.480634450912476
33.1910018920898 0.48130214214325
33.2000007629395 0.482136964797974
33.2019996643066 0.482804656028748
33.2060012817383 0.483806371688843
33.2099990844727 0.484807968139648
33.2179985046387 0.487145185470581
33.226001739502 0.488146901130676
33.226001739502 0.488647699356079
33.234001159668 0.490317225456238
33.2369995117188 0.491318821907043
33.2389984130859 0.491986632347107
33.2430000305176 0.49265444278717
33.2449989318848 0.493489146232605
33.257999420166 0.495993375778198
33.2599983215332 0.496828079223633
33.273998260498 0.499499201774597
33.2760009765625 0.500333905220032
33.2820014953613 0.501168608665466
33.2830009460449 0.501669406890869
33.2840003967285 0.502337217330933
33.2879981994629 0.503005027770996
33.2980003356934 0.505008339881897
33.3050003051758 0.505843043327332
33.3110008239746 0.506677865982056
33.3129997253418 0.50734555721283
33.314998626709 0.508514165878296
33.3190002441406 0.509181976318359
33.3190002441406 0.509849786758423
33.3240013122559 0.510517597198486
33.3310012817383 0.512520790100098
33.3549995422363 0.516861438751221
33.3629989624023 0.519198656082153
33.3660011291504 0.520033359527588
33.3689994812012 0.520868062973022
33.3720016479492 0.521368980407715
33.3740005493164 0.522370576858521
33.3769989013672 0.523205280303955
33.3769989013672 0.523873090744019
33.3790016174316 0.524374008178711
33.3839988708496 0.525542497634888
33.3860015869141 0.526210308074951
33.3899993896484 0.526878118515015
33.398998260498 0.528714537620544
33.4049987792969 0.530717849731445
33.4109992980957 0.531218767166138
33.4119987487793 0.53155255317688
33.4150009155273 0.532053470611572
33.4160003662109 0.532554268836975
33.4249992370605 0.53338897228241
33.4329986572266 0.534390687942505
33.4370002746582 0.535392284393311
33.439998626709 0.536226987838745
33.4529991149902 0.538731217384338
33.4550018310547 0.539565920829773
33.4589996337891 0.540567636489868
33.4640007019043 0.541903257369995
33.4679985046387 0.542904853820801
33.4679985046387 0.543405652046204
33.4729995727539 0.543906450271606
33.4780006408691 0.545075178146362
33.4790000915527 0.545575976371765
33.4830017089844 0.546243667602539
33.4850006103516 0.546911478042603
33.4869995117188 0.547746181488037
33.4939994812012 0.549248695373535
33.4980010986328 0.55025041103363
33.5 0.550751209259033
33.5050010681152 0.551919937133789
33.5099983215332 0.553255438804626
33.5169982910156 0.554090142250061
33.5190010070801 0.554924845695496
33.5219993591309 0.55575966835022
33.5309982299805 0.558430671691895
33.5320014953613 0.558597683906555
33.5369987487793 0.559098482131958
33.5449981689453 0.560267090797424
33.5519981384277 0.560934901237488
33.5579986572266 0.562604427337646
33.564998626709 0.563439130783081
33.5810012817383 0.566444158554077
33.5820007324219 0.567278861999512
33.5859985351562 0.567946553230286
33.5929985046387 0.569449067115784
33.5970001220703 0.570450782775879
33.5999984741211 0.571118593215942
33.617000579834 0.573622703552246
33.6240005493164 0.57429051399231
33.625 0.574624300003052
33.6319999694824 0.575459122657776
33.6370010375977 0.576794624328613
33.6459999084473 0.578631043434143
33.6510009765625 0.57996654510498
33.6629981994629 0.582303762435913
33.6650009155273 0.582971572875977
33.6689987182617 0.58363938331604
33.6720008850098 0.584307193756104
33.681999206543 0.586310505867004
33.6920013427734 0.588313817977905
33.7019996643066 0.591652750968933
33.7070007324219 0.592153549194336
33.7080001831055 0.592654466629028
33.7200012207031 0.593989968299866
33.7210006713867 0.594156980514526
33.726001739502 0.594657778739929
33.7299995422363 0.595659494400024
33.7319984436035 0.596327185630798
33.7379989624023 0.597162008285522
33.7410011291504 0.597996711730957
33.7470016479492 0.599666118621826
33.7550010681152 0.600667715072632
33.7569999694824 0.601669430732727
33.7610015869141 0.60217022895813
33.7690010070801 0.603171944618225
33.7779998779297 0.605843067169189
33.7789993286133 0.606343984603882
33.7799987792969 0.606677770614624
33.7840003967285 0.607345581054688
33.7999992370605 0.610350608825684
33.8019981384277 0.611352205276489
33.8059997558594 0.611853122711182
33.8089981079102 0.612687826156616
33.810001373291 0.613188624382019
33.8129997253418 0.613689422607422
33.8160018920898 0.614524126052856
33.8209991455078 0.61519193649292
33.8330001831055 0.617529153823853
33.8349990844727 0.618196964263916
33.8380012512207 0.618697881698608
33.8390007019043 0.619365692138672
33.8419990539551 0.620367288589478
33.8479995727539 0.621201992034912
33.8489990234375 0.621702909469604
33.8499984741211 0.622537612915039
33.8580017089844 0.623205423355103
33.859001159668 0.623873114585876
33.8619995117188 0.624373912811279
33.8629989624023 0.624707818031311
33.867000579834 0.625375628471375
33.867000579834 0.626210331916809
33.8740005493164 0.627712845802307
33.8759994506836 0.62821364402771
33.8800010681152 0.628881454467773
33.8849983215332 0.629716157913208
33.8860015869141 0.63005006313324
33.8940010070801 0.631051778793335
33.9059982299805 0.633388996124268
33.9080009460449 0.634056806564331
33.9160003662109 0.6357262134552
33.9179992675781 0.636227130889893
33.9230003356934 0.636727809906006
33.9259986877441 0.638063430786133
33.9290008544922 0.638564348220825
33.9309997558594 0.639232039451599
33.9329986572266 0.639899849891663
33.9389991760254 0.640734553337097
33.9780006408691 0.647579312324524
33.9850006103516 0.650250434875488
33.9869995117188 0.651085138320923
33.9949989318848 0.652754545211792
33.9970016479492 0.653422355651855
34.0009994506836 0.654090166091919
34.0019989013672 0.654423952102661
34.0099983215332 0.655425786972046
34.0099983215332 0.65609347820282
34.0110015869141 0.656594276428223
34.0139999389648 0.657262086868286
34.0149993896484 0.657763004302979
34.0190010070801 0.658764600753784
34.0250015258789 0.660100221633911
34.0299987792969 0.66176962852478
34.0320014953613 0.662270426750183
34.0400009155273 0.663939952850342
34.0429992675781 0.664607763290405
34.0439987182617 0.665108442306519
34.0499992370605 0.666444063186646
34.0509986877441 0.666944980621338
34.0540008544922 0.667445659637451
34.0540008544922 0.667946577072144
34.0579986572266 0.668614387512207
34.060001373291 0.669449090957642
34.0629997253418 0.669949889183044
34.0670013427734 0.671285390853882
34.0709991455078 0.671953201293945
34.0719985961914 0.672621011734009
34.0979995727539 0.676627635955811
34.1080017089844 0.677796363830566
34.1080017089844 0.678297162055969
34.117000579834 0.679298877716064
34.1180000305176 0.679632663726807
34.1199989318848 0.680133581161499
34.1209983825684 0.680634379386902
34.1300010681152 0.682470798492432
34.1339988708496 0.683138608932495
34.148998260498 0.685475826263428
34.1580009460449 0.686310529708862
34.1650009155273 0.687145233154297
34.173999786377 0.688313841819763
34.1759986877441 0.688814640045166
34.185001373291 0.690651059150696
34.1870002746582 0.691318869590759
34.2290000915527 0.698163628578186
34.2350006103516 0.69883131980896
34.2369995117188 0.699499130249023
34.242000579834 0.700166940689087
34.2519989013672 0.702337265014648
34.2560005187988 0.703338861465454
34.2599983215332 0.70450758934021
34.2649993896484 0.705008268356323
34.2700004577637 0.705676078796387
34.2779998779297 0.70634388923645
34.2779998779297 0.706844806671143
34.2799987792969 0.707512497901917
34.2849998474121 0.70818030834198
34.2929992675781 0.708681106567383
34.3059997558594 0.71001672744751
34.3110008239746 0.710684537887573
34.3139991760254 0.711185336112976
34.3219985961914 0.712854743003845
34.3279991149902 0.71385645866394
34.3339996337891 0.714858055114746
34.3429985046387 0.716360569000244
34.351001739502 0.717028379440308
34.3629989624023 0.718364000320435
34.3709983825684 0.719532489776611
34.3800010681152 0.720033407211304
34.3930015563965 0.722036719322205
34.3959999084473 0.722537517547607
34.3969993591309 0.722704529762268
34.4039993286133 0.723372220993042
34.4140014648438 0.725375652313232
34.4150009155273 0.725709438323975
34.4189987182617 0.726377248764038
34.4249992370605 0.727378964424133
34.4269981384277 0.728213667869568
34.4370002746582 0.730216979980469
34.4410018920898 0.731218695640564
34.4440002441406 0.732053399085999
34.4449996948242 0.73238730430603
34.4490013122559 0.732888221740723
34.4519996643066 0.734390735626221
34.4560012817383 0.735058426856995
34.4570007324219 0.735559225082397
34.4580001831055 0.73606014251709
34.4630012512207 0.736727952957153
34.4640007019043 0.737061738967896
34.4690017700195 0.737562656402588
34.4869995117188 0.740400671958923
34.492000579834 0.740901470184326
34.4939994812012 0.74156928062439
34.5060005187988 0.742904901504517
34.5180015563965 0.744741201400757
34.5250015258789 0.74540901184082
34.5279998779297 0.746243715286255
34.5309982299805 0.746911525726318
34.5429992675781 0.748747825622559
34.548999786377 0.749248743057251
34.5530014038086 0.750083446502686
34.564998626709 0.750751256942749
34.5709991455078 0.751419067382812
34.5830001831055 0.75275456905365
34.5839996337891 0.753255367279053
34.5919990539551 0.753756284713745
34.5979995727539 0.754924893379211
34.609001159668 0.755592584609985
34.6209983825684 0.756594300270081
34.6269989013672 0.757262110710144
34.6360015869141 0.757929801940918
34.6389999389648 0.758597612380981
34.6430015563965 0.759599328041077
34.6520004272461 0.760934829711914
34.6549987792969 0.761602640151978
34.6619987487793 0.762771368026733
34.6689987182617 0.763439059257507
34.6780014038086 0.764440774917603
34.6800003051758 0.764941573143005
34.6879997253418 0.765609264373779
34.7109985351562 0.769282102584839
34.7229995727539 0.770116806030273
34.7249984741211 0.770450830459595
34.7319984436035 0.770951509475708
34.7360000610352 0.7714524269104
34.742000579834 0.772287130355835
34.75 0.773288726806641
34.773998260498 0.775626063346863
34.7820014953613 0.776627779006958
34.7879981994629 0.777295470237732
34.7890014648438 0.777629375457764
34.806999206543 0.778964996337891
34.8139991760254 0.780300498008728
34.8209991455078 0.780801296234131
34.8219985961914 0.781302213668823
34.8339996337891 0.782303810119629
34.8440017700195 0.783472537994385
34.8470001220703 0.784140229225159
34.8559989929199 0.785308837890625
34.8759994506836 0.786811351776123
34.8870010375977 0.787312269210815
34.890998840332 0.787979960441589
34.8959999084473 0.788480758666992
34.9160003662109 0.791652679443359
34.9249992370605 0.792487502098083
34.9280014038086 0.792988300323486
34.9389991760254 0.793823003768921
34.9449996948242 0.795158624649048
34.9770011901855 0.798163652420044
34.9889984130859 0.800500869750977
35.0089988708496 0.802504181861877
35.0149993896484 0.803672790527344
35.0289993286133 0.804173707962036
35.0299987792969 0.804674386978149
35.0359992980957 0.805175304412842
35.0379981994629 0.806010007858276
35.0419998168945 0.806510925292969
35.0470008850098 0.807679414749146
35.0629997253418 0.808347225189209
35.0699996948242 0.809515833854675
35.0789985656738 0.810183644294739
35.0859985351562 0.811352252960205
35.1020011901855 0.812353849411011
35.1180000305176 0.814023375511169
35.1189994812012 0.81419038772583
35.125 0.814691066741943
35.132999420166 0.815859794616699
35.1450004577637 0.816861391067505
35.1459999084473 0.817362308502197
35.1529998779297 0.818030118942261
35.1669998168945 0.819532632827759
35.1710014343262 0.819866418838501
35.1780014038086 0.820367336273193
35.1790008544922 0.820534229278564
35.185001373291 0.821035146713257
35.1920013427734 0.822203636169434
35.2080001831055 0.822871446609497
35.2150001525879 0.823873043060303
35.226001739502 0.824540853500366
35.2309989929199 0.82520866394043
35.2410011291504 0.825709581375122
35.2610015869141 0.827712774276733
35.265998840332 0.828213691711426
35.2680015563965 0.828380584716797
35.2869987487793 0.829215288162231
35.2980003356934 0.830384016036987
35.3089981079102 0.831552505493164
35.3240013122559 0.83272123336792
35.326000213623 0.833222031593323
35.3549995422363 0.83455753326416
35.3600006103516 0.835225343704224
35.367000579834 0.835893154144287
35.3759994506836 0.837061762809753
35.3779983520508 0.837228775024414
35.3870010375977 0.837729573249817
35.3880004882812 0.838063478469849
35.4119987487793 0.840400695800781
35.4129981994629 0.840567588806152
35.4339981079102 0.841736197471619
35.4440002441406 0.843071699142456
35.4589996337891 0.84373950958252
35.4630012512207 0.844407320022583
35.4650001525879 0.844741225242615
35.4749984741211 0.845242023468018
35.4869995117188 0.846243739128113
35.4949989318848 0.847412347793579
35.4980010986328 0.847746253013611
35.5060005187988 0.848247051239014
35.5099983215332 0.848580956459045
35.5359992980957 0.849749565124512
35.5620002746582 0.851418972015381
35.5629997253418 0.851752996444702
35.5870018005371 0.852420687675476
35.6180000305176 0.85308849811554
35.6220016479492 0.854090213775635
35.6640014648438 0.857262134552002
35.693000793457 0.858597636222839
35.6940002441406 0.8587646484375
35.7039985656738 0.859265446662903
35.7299995422363 0.860934972763062
35.757999420166 0.861602663993835
35.7610015869141 0.861936569213867
35.7719993591309 0.862771272659302
35.7750015258789 0.863439083099365
35.7890014648438 0.8642737865448
35.7910003662109 0.864774703979492
35.8110008239746 0.865442395210266
35.818000793457 0.866444110870361
35.8370018005371 0.867612600326538
35.8549995422363 0.8697829246521
35.8779983520508 0.870450735092163
35.9070014953613 0.871452331542969
35.9309997558594 0.872954845428467
35.9329986572266 0.873288869857788
35.9490013122559 0.873956680297852
35.9519996643066 0.874457359313965
35.9949989318848 0.876627683639526
35.9980010986328 0.876961588859558
36.0209999084473 0.877462387084961
36.023998260498 0.878130197525024
36.0270004272461 0.878464102745056
36.0519981384277 0.879632711410522
36.0690002441406 0.880801320075989
36.0800018310547 0.881636142730713
36.0839996337891 0.881969928741455
36.0919990539551 0.882470846176147
36.0979995727539 0.88280463218689
36.1069984436035 0.883472442626953
36.125 0.88480806350708
36.1529998779297 0.885809659957886
36.1730003356934 0.887312173843384
36.1940002441406 0.888146877288818
36.1959991455078 0.888647794723511
36.2179985046387 0.889482498168945
36.2350006103516 0.890651106834412
36.2599983215332 0.891485810279846
36.2960014343262 0.892487525939941
36.2970008850098 0.892821311950684
36.3359985351562 0.893823027610779
36.3370018005371 0.893990039825439
36.3619995117188 0.894657850265503
36.3629989624023 0.894824743270874
36.3819999694824 0.895492553710938
36.3969993591309 0.896661043167114
36.4269981384277 0.897328853607178
36.4309997558594 0.897996664047241
36.4570007324219 0.898831367492676
36.4780006408691 0.900333881378174
36.5379981994629 0.901836395263672
36.5390014648438 0.902003288269043
36.5639991760254 0.902837991714478
36.5730018615723 0.90333890914917
36.5909996032715 0.903839707374573
36.5919990539551 0.904006719589233
36.6209983825684 0.90517520904541
36.6259994506836 0.905676126480103
36.6510009765625 0.906844735145569
36.6539993286133 0.907011747360229
36.6790008544922 0.907679438591003
36.681999206543 0.907846450805664
36.7060012817383 0.908514261245728
36.7980003356934 0.911352276802063
36.8190002441406 0.912019968032837
36.8720016479492 0.913856506347656
36.882999420166 0.914190292358398
36.9370002746582 0.916026711463928
36.9379997253418 0.91636061668396
36.9490013122559 0.917028427124023
36.9500007629395 0.917362213134766
36.9529991149902 0.917696237564087
37.0139999389648 0.918697834014893
37.0200004577637 0.919365644454956
37.0750007629395 0.920701146125793
37.1080017089844 0.921201944351196
37.1110000610352 0.921535968780518
37.2099990844727 0.923205375671387
37.2109985351562 0.923539161682129
37.2560005187988 0.925041675567627
37.257999420166 0.925375699996948
37.306999206543 0.925876379013062
37.3089981079102 0.926210403442383
37.4160003662109 0.928046703338623
37.4269981384277 0.928547620773315
37.4329986572266 0.928881406784058
37.4720001220703 0.929883122444153
37.4799995422363 0.930217027664185
37.4830017089844 0.930383920669556
37.5190010070801 0.930884838104248
37.5260009765625 0.93121862411499
37.5509986877441 0.931552648544312
37.640998840332 0.93305516242981
37.7309989929199 0.934056758880615
37.7900009155273 0.935058355331421
37.7919998168945 0.935225367546082
37.8810005187988 0.93689489364624
37.8849983215332 0.937228679656982
37.923999786377 0.938230395317078
37.9519996643066 0.93873119354248
37.9550018310547 0.939065098762512
38.0289993286133 0.939899921417236
38.0299987792969 0.940066814422607
38.0750007629395 0.940734624862671
38.1800003051758 0.94240403175354
38.1829986572266 0.942737817764282
38.2159996032715 0.943238735198975
38.2220001220703 0.943572640419006
38.3769989013672 0.945409059524536
38.3810005187988 0.945742845535278
38.4129981994629 0.946410655975342
38.443000793457 0.947579383850098
38.5060005187988 0.948080062866211
38.5069999694824 0.948247075080872
38.5229988098145 0.948914885520935
38.6459999084473 0.94974958896637
38.6599998474121 0.950083494186401
38.8409996032715 0.951419115066528
38.9819984436035 0.953255414962769
39.1389999389648 0.954424023628235
39.1440010070801 0.954591035842896
39.5880012512207 0.957929849624634
39.7669982910156 0.959599256515503
39.7770004272461 0.959933280944824
39.923999786377 0.960434079170227
39.9249992370605 0.960600972175598
39.9290008544922 0.960767984390259
40.0410003662109 0.961602687835693
40.0900001525879 0.962103486061096
40.0909996032715 0.962270498275757
40.1129989624023 0.962604284286499
40.1809997558594 0.96293830871582
40.2770004272461 0.963438987731934
40.326000213623 0.964273810386658
40.3279991149902 0.964440822601318
40.6800003051758 0.966778039932251
40.8129997253418 0.967278718948364
41.492000579834 0.969949960708618
41.5999984741211 0.970450758934021
41.7599983215332 0.971285462379456
41.7630004882812 0.971452474594116
41.8470001220703 0.972287178039551
41.9469985961914 0.972787976264954
41.9570007324219 0.972954988479614
42.0779991149902 0.973455786705017
42.0989990234375 0.973622679710388
42.4729995727539 0.974624395370483
42.4780006408691 0.974791288375854
42.7379989624023 0.97579300403595
42.8889999389648 0.976627707481384
42.9410018920898 0.976961612701416
43.1809997558594 0.977796316146851
43.2840003967285 0.978297233581543
43.5719985961914 0.97963273525238
44.3050003051758 0.98146915435791
44.443000793457 0.982303857803345
44.4480018615723 0.982470750808716
44.7569999694824 0.98330545425415
44.757999420166 0.983472466468811
45.0870018005371 0.984474182128906
45.1069984436035 0.984641075134277
45.5400009155273 0.985809683799744
45.7220001220703 0.986644387245178
46.0439987182617 0.987145185470581
46.048999786377 0.987312197685242
46.1940002441406 0.988313913345337
47.0989990234375 0.989482402801514
47.1119995117188 0.989649415016174
48.1730003356934 0.990984916687012
48.3549995422363 0.991652727127075
48.6300010681152 0.992320537567139
51.8600006103516 0.994156956672668
53.5200004577637 0.995325565338135
57.1100006103516 0.99632716178894
60.2690010070801 0.99816358089447
74.4509963989258 0.999833106994629
1000 1
};
% model

\addplot [very thick, color0]
table {%
0 0
3.58100008964539 0
6.04500007629395 0.00026702880859375
10.8420000076294 0.000867962837219238
12.9139995574951 0.00206971168518066
13.8640003204346 0.00273740291595459
13.8680000305176 0.00280416011810303
15.2159996032715 0.00367200374603271
15.8151998519897 0.00460672378540039
15.8219995498657 0.00467348098754883
16.2679996490479 0.00534117221832275
16.9200000762939 0.00667643547058105
17.1900005340576 0.00721061229705811
17.3649997711182 0.00761115550994873
17.7889995574951 0.00841236114501953
17.9580001831055 0.00894641876220703
18.3129997253418 0.00981438159942627
18.3190002441406 0.00988113880157471
19.0240001678467 0.0113500356674194
19.1650009155273 0.0119508504867554
19.1660003662109 0.0120176076889038
19.2970008850098 0.012418270111084
19.5769996643066 0.0130858421325684
19.9806003570557 0.0144878625869751
19.9820003509521 0.0145547389984131
20.1319999694824 0.015155553817749
20.3754997253418 0.0164240598678589
21.0139999389648 0.0193617343902588
21.0289993286133 0.0196287631988525
21.1849994659424 0.0204299688339233
21.3159999847412 0.0210976600646973
21.4580001831055 0.0218319892883301
21.4640007019043 0.021965503692627
21.5450000762939 0.0225664377212524
21.92799949646 0.0250366926193237
22.0419998168945 0.0256376266479492
22.4109992980957 0.0289090871810913
22.4939994812012 0.0295099020004272
22.5270004272461 0.0300440788269043
22.6270008087158 0.0303778648376465
22.7830009460449 0.0309120416641235
22.7840003967285 0.0310455560684204
22.8680000305176 0.0315796136856079
22.9680004119873 0.0323808193206787
23.0839004516602 0.033716082572937
23.2000007629395 0.0345840454101562
23.2320003509521 0.03485107421875
23.2919998168945 0.0353184938430786
23.297290802002 0.0354520082473755
23.4309997558594 0.03652024269104
23.4619998931885 0.037121057510376
23.4759998321533 0.0373882055282593
23.5837993621826 0.0382561683654785
23.6089992523193 0.0387234687805176
23.7439994812012 0.0401922464370728
23.7639999389648 0.0405929088592529
23.7919998168945 0.0411269664764404
23.875 0.0422619581222534
23.9580001831055 0.0430631637573242
24.0030994415283 0.0437308549880981
24.2630004882812 0.0466016530990601
24.298999786377 0.0469355583190918
24.3460006713867 0.0474028587341309
24.3610000610352 0.047736644744873
24.4473991394043 0.048404335975647
24.4489994049072 0.0485378503799438
24.4979991912842 0.0492722988128662
24.5520000457764 0.0501402616500854
24.6110000610352 0.0509413480758667
24.6639003753662 0.0514755249023438
24.8910007476807 0.0540125370025635
24.9060001373291 0.0543463230133057
24.951000213623 0.0547469854354858
25.0020008087158 0.0555481910705566
25.1919994354248 0.0580184459686279
25.2290000915527 0.0589531660079956
25.6609992980957 0.0664975643157959
25.6669998168945 0.0666310787200928
25.6690006256104 0.0666978359222412
25.7199993133545 0.0672986507415771
25.7399997711182 0.0676325559616089
25.8636093139648 0.0691680908203125
25.9209995269775 0.0698357820510864
26.0939998626709 0.0733742713928223
26.1620006561279 0.0741754770278931
26.1730003356934 0.0744425058364868
26.2390003204346 0.0751101970672607
26.2439994812012 0.0753772258758545
26.2810001373291 0.0763119459152222
26.340799331665 0.0772466659545898
26.3419990539551 0.0773134231567383
26.3754005432129 0.0778474807739258
26.3815994262695 0.078248143196106
26.4260005950928 0.0791159868240356
26.5855007171631 0.0823206901550293
26.6630001068115 0.0837228298187256
26.6830005645752 0.0841233730316162
26.69700050354 0.0845906734466553
26.7639999389648 0.0860595703125
26.7670001983643 0.0863265991210938
26.8094997406006 0.0868607759475708
26.8131294250488 0.0870610475540161
26.8250007629395 0.087194561958313
26.8810005187988 0.0881960391998291
27 0.0920015573501587
27.007999420166 0.0922019481658936
27.0450000762939 0.0929362773895264
27.0559997558594 0.093403697013855
27.0820007324219 0.0939377546310425
27.0900001525879 0.0942716598510742
27.1229991912842 0.0949392318725586
27.1299991607666 0.0952062606811523
27.1569995880127 0.0958739519119263
27.2900009155273 0.0999466180801392
27.3470001220703 0.100948095321655
27.3474006652832 0.101014852523804
27.3939990997314 0.101749181747437
27.4340000152588 0.102283358573914
27.4389991760254 0.102483630180359
27.4619998931885 0.103151321411133
27.4699993133545 0.103485107421875
27.5090007781982 0.104019165039062
27.5340003967285 0.10495388507843
27.6082992553711 0.106155633926392
27.6506004333496 0.107491016387939
27.6840000152588 0.108492493629456
27.6942005157471 0.108826279640198
27.7220001220703 0.109694242477417
27.781099319458 0.111430048942566
27.8209991455078 0.112164497375488
27.8290004730225 0.112364768981934
27.8509998321533 0.112965703010559
27.8889007568359 0.114501237869263
27.9150009155273 0.11543595790863
27.9200000762939 0.115636229515076
27.9421005249023 0.11630392074585
28.0009994506836 0.118106603622437
28.0200004577637 0.118640661239624
28.0279998779297 0.118974447250366
28.05299949646 0.119508624076843
28.0673999786377 0.120176315307617
28.0930004119873 0.120777130126953
28.121000289917 0.121778607368469
28.3600006103516 0.13012421131134
28.3663005828857 0.130391240119934
28.3990001678467 0.131058931350708
28.4139995574951 0.131926774978638
28.4340000152588 0.132995009422302
28.44700050354 0.133662700653076
28.4689998626709 0.134931206703186
28.4958992004395 0.135465383529663
28.5179996490479 0.136199712753296
28.5256996154785 0.136600375175476
28.5389995574951 0.137067675590515
28.5480003356934 0.137334823608398
28.6490001678467 0.14107358455658
28.6539993286133 0.141273856163025
28.6681003570557 0.141808032989502
28.6889991760254 0.142542362213135
28.7110004425049 0.143810987472534
28.7229995727539 0.144345045089722
28.7329998016357 0.145146250724792
28.7819995880127 0.147015571594238
28.8139991760254 0.147683262825012
28.8379993438721 0.148551225662231
28.875 0.150153517723083
28.8759994506836 0.15028715133667
28.9009990692139 0.151021480560303
28.9139995574951 0.151622414588928
28.9493999481201 0.152557134628296
28.9549999237061 0.15282416343689
29.005500793457 0.155895352363586
29.0230007171631 0.156696438789368
29.0270004272461 0.156896829605103
29.056999206543 0.157764673233032
29.0699996948242 0.158365607261658
29.0900001525879 0.159033298492432
29.0990009307861 0.159500598907471
29.1119995117188 0.15996789932251
29.1790008544922 0.163640022277832
29.1840000152588 0.164040565490723
29.2059993743896 0.164908528327942
29.2150001525879 0.165242314338684
29.2240009307861 0.165709733963013
29.2299995422363 0.1662437915802
29.238000869751 0.166510820388794
29.2490005493164 0.167111754417419
29.2520008087158 0.167378783226013
29.2670001983643 0.167846202850342
29.2759990692139 0.168113231658936
29.3080005645752 0.169047951698303
29.326000213623 0.169982671737671
29.3470001220703 0.170783758163452
29.382999420166 0.172319412231445
29.3840007781982 0.172452926635742
29.3920001983643 0.172920227050781
29.3931007385254 0.173120617866516
29.4050006866455 0.173587918281555
29.406400680542 0.173854947090149
29.423999786377 0.174722909927368
29.44700050354 0.176058173179626
29.4570007324219 0.176525592803955
29.4759998321533 0.177326679229736
29.5090007781982 0.1796635389328
29.5279998779297 0.180130839347839
29.5359992980957 0.180998802185059
29.5520000457764 0.181800007820129
29.5739994049072 0.182667970657349
29.5890007019043 0.183402299880981
29.6030006408691 0.184403777122498
29.6049995422363 0.184604048728943
29.6180000305176 0.185204982757568
29.6189994812012 0.185405254364014
29.630500793457 0.185939311981201
29.632999420166 0.186206459999084
29.6630001068115 0.187541723251343
29.6639995574951 0.18767523765564
29.6790008544922 0.188276171684265
29.7129993438721 0.18974494934082
29.7259998321533 0.191146969795227
29.7350006103516 0.191747903823853
29.7521991729736 0.192615866661072
29.7630004882812 0.193083167076111
29.7634105682373 0.193216681480408
29.7759990692139 0.193817615509033
29.7819995880127 0.194284915924072
29.7980003356934 0.194819092750549
29.8020000457764 0.195019364356995
29.8150005340576 0.195820569992065
29.8199996948242 0.196087598800659
29.8360996246338 0.196621656417847
29.861780166626 0.19815731048584
29.8703994750977 0.198624610900879
29.8770008087158 0.199025273323059
29.886999130249 0.199626088142395
29.9290008544922 0.202096462249756
29.943000793457 0.20276403427124
29.9740009307861 0.204566717147827
29.9890003204346 0.205100774765015
29.9950008392334 0.205768465995789
30.0130004882812 0.206436157226562
30.0266990661621 0.207370758056641
30.0330009460449 0.207771420478821
30.0440006256104 0.208505868911743
30.0450000762939 0.208706140518188
30.0799999237061 0.209841132164001
30.0958995819092 0.211243152618408
30.1000003814697 0.211643695831299
30.113000869751 0.21244490146637
30.1149997711182 0.212645173072815
30.1270008087158 0.21324610710144
30.1336002349854 0.213913679122925
30.1450004577637 0.214447855949402
30.1539993286133 0.215115547180176
30.1707992553711 0.215716361999512
30.1919994354248 0.217786073684692
30.2169990539551 0.219188094139099
30.2325992584229 0.220056056976318
30.2369995117188 0.220456719398499
30.2759990692139 0.222726702690125
30.2810001373291 0.223260760307312
30.3040008544922 0.22459602355957
30.3409996032715 0.226598978042603
30.3880004882812 0.229469895362854
30.4020004272461 0.230004072189331
30.4060001373291 0.230404615402222
30.4230003356934 0.231472849845886
30.438232421875 0.232207298278809
30.4489994049072 0.232741355895996
30.4680004119873 0.234343767166138
30.4850997924805 0.235278367996216
30.4890003204346 0.235612273216248
30.5429992675781 0.23888373374939
30.5550003051758 0.239351034164429
30.5699996948242 0.240419268608093
30.5983009338379 0.242155194282532
30.6060009002686 0.242622494697571
30.6520004272461 0.24602746963501
30.6578006744385 0.246494889259338
30.6730003356934 0.247296094894409
30.6800003051758 0.247763395309448
30.7049007415771 0.248698115348816
30.7159996032715 0.249432563781738
30.7700004577637 0.252703905105591
30.7812995910645 0.253438353538513
30.7840003967285 0.25357186794281
30.7964000701904 0.254773616790771
30.7980003356934 0.254907131195068
30.8090000152588 0.255441308021545
30.8360004425049 0.256976842880249
30.8680000305176 0.260048031806946
30.8780002593994 0.260582208633423
30.8889999389648 0.261316537857056
30.9419994354248 0.264588117599487
30.9540004730225 0.265122175216675
31.0069999694824 0.268994569778442
31.0090007781982 0.269261598587036
31.0450000762939 0.271998882293701
31.0650005340576 0.273267507553101
31.1060009002686 0.276338577270508
31.117000579834 0.27747368812561
31.1341991424561 0.278274774551392
31.1609992980957 0.279610157012939
31.1679992675781 0.280210971832275
31.173999786377 0.280344486236572
31.1809997558594 0.280878663063049
31.1933994293213 0.282080411911011
31.2169990539551 0.283816337585449
31.2250003814697 0.284283638000488
31.2299995422363 0.284951210021973
31.2350006103516 0.28588593006134
31.2409992218018 0.286353349685669
31.2530002593994 0.287488341331482
31.2625007629395 0.288489818572998
31.2660007476807 0.288756847381592
31.2810001373291 0.289357662200928
31.2849998474121 0.289891839027405
31.2950000762939 0.290559530258179
31.2971992492676 0.290960073471069
31.306999206543 0.291560888290405
31.3159999847412 0.292228579521179
31.3190002441406 0.292495727539062
31.3255996704102 0.293096542358398
31.3320007324219 0.293897747993469
31.3400001525879 0.294431805610657
31.3449993133545 0.295099496841431
31.3687992095947 0.297102451324463
31.4039993286133 0.299439191818237
31.431999206543 0.301642417907715
31.4349994659424 0.301976203918457
31.4419994354248 0.302643895149231
31.4990005493164 0.306783318519592
31.5030002593994 0.307250618934631
31.5416297912598 0.309453845024109
31.5470008850098 0.310054779052734
31.5499992370605 0.310588836669922
31.5650005340576 0.31192421913147
31.5709991455078 0.312391519546509
31.6009998321533 0.314728260040283
31.6060009002686 0.315462708473206
31.6229991912842 0.316931486129761
31.6359996795654 0.318533897399902
31.6439990997314 0.31906795501709
31.6480007171631 0.319802403450012
31.6592998504639 0.320937395095825
31.7000007629395 0.324609398841858
31.7080001831055 0.325076818466187
31.7206993103027 0.326412081718445
31.7318992614746 0.32701301574707
31.7350006103516 0.327547073364258
31.746000289917 0.328615307807922
31.7593002319336 0.330017328262329
31.7740001678467 0.331352710723877
31.7880001068115 0.331886768341064
31.7999992370605 0.333021759986877
31.8040008544922 0.333622694015503
31.8129997253418 0.334290266036987
31.8530006408691 0.337294697761536
31.8680000305176 0.338963747024536
31.8729991912842 0.33963143825531
31.8775005340576 0.340232372283936
31.8899993896484 0.341166973114014
31.9055995941162 0.34256911277771
31.9062995910645 0.342836141586304
31.9111003875732 0.343370318412781
31.9160003662109 0.343570590019226
31.9209995269775 0.34423828125
31.9650001525879 0.347509622573853
31.9671001434326 0.347977042198181
31.9740009307861 0.348511219024658
31.9771995544434 0.348911762237549
31.9890003204346 0.34971284866333
31.9930000305176 0.350380539894104
32.0009994506836 0.350914716720581
32.0130004882812 0.352383494377136
32.0265083312988 0.353652000427246
32.0330009460449 0.35431969165802
32.0390014648438 0.354853749275208
32.0419998168945 0.355321168899536
32.0480003356934 0.355855226516724
32.0530014038086 0.356389403343201
32.068000793457 0.357724666595459
32.0750007629395 0.358792901039124
32.0820007324219 0.359460592269897
32.0909996032715 0.360461950302124
32.098201751709 0.36106288433075
32.1059989929199 0.362064361572266
32.1119995117188 0.362932324409485
32.1209983825684 0.363867044448853
32.125 0.364467859268188
32.1287994384766 0.364868402481079
32.1370010375977 0.365469336509705
32.1510009765625 0.367004871368408
32.1749992370605 0.368941068649292
32.1769981384277 0.369274973869324
32.1839981079102 0.369742274284363
32.2089004516602 0.371745228767395
32.214599609375 0.372479677200317
32.2249984741211 0.373547911643982
32.2410011291504 0.374949932098389
32.2459983825684 0.375684380531311
32.2560005187988 0.376218438148499
32.2719993591309 0.377620458602905
32.2799987792969 0.378488421440125
32.2840995788574 0.379022598266602
32.2919998168945 0.379690170288086
32.2980003356934 0.380892038345337
32.3050003051758 0.381492853164673
32.3240013122559 0.383095264434814
32.3300018310547 0.38369607925415
32.3400001525879 0.384363770484924
32.3489990234375 0.385498762130737
32.3576011657715 0.386032819747925
32.3732986450195 0.388436317443848
32.3880004882812 0.389371037483215
32.3899993896484 0.389838457107544
32.3969993591309 0.391040205955505
32.4044990539551 0.391908168792725
32.4099998474121 0.392642498016357
32.4169998168945 0.393109917640686
32.4220008850098 0.393844366073608
32.4272994995117 0.394378423690796
32.469799041748 0.398050546646118
32.4860000610352 0.399318933486938
32.5040016174316 0.401388645172119
32.5110015869141 0.401989579200745
32.5149993896484 0.402657270431519
32.5182991027832 0.403124570846558
32.5298004150391 0.404326319694519
32.5340995788574 0.404860496520996
32.5429992675781 0.40552806854248
32.5460014343262 0.406062245368958
32.5536994934082 0.406663179397583
32.5542984008789 0.406930208206177
32.5629997253418 0.407597780227661
32.5859985351562 0.409467220306396
32.5970001220703 0.41100287437439
32.6069984436035 0.411536931991577
32.6180000305176 0.412605166435242
32.6189994812012 0.412872195243835
32.6279983520508 0.413806915283203
32.6310005187988 0.414274215698242
32.6349983215332 0.414741635322571
32.6640014648438 0.417011618614197
32.6669998168945 0.417479038238525
32.6720008850098 0.418013095855713
32.7000007629395 0.421418070793152
32.7150001525879 0.42275333404541
32.7229995727539 0.423888325691223
32.7239990234375 0.424155473709106
32.7280006408691 0.424622774124146
32.7400016784668 0.426291942596436
32.7550010681152 0.428027749061584
32.7669982910156 0.428762197494507
32.7760009765625 0.429696917533875
32.7859992980957 0.430364608764648
32.7900009155273 0.430898666381836
32.7970008850098 0.431699752807617
32.8079986572266 0.433168649673462
32.8144187927246 0.433969855308533
32.8380012512207 0.437041044235229
32.8442993164062 0.437908887863159
32.8520011901855 0.438776850700378
32.8540992736816 0.43911075592041
32.8597984313965 0.439911842346191
32.8619995117188 0.440312385559082
32.8730010986328 0.441046833992004
32.875 0.441380739212036
32.8779983520508 0.441914796829224
32.8810005187988 0.442448854446411
32.8870010375977 0.442983031272888
32.8899993896484 0.443583965301514
32.8949012756348 0.444118022918701
32.9020004272461 0.445119500160217
32.9179992675781 0.446521520614624
32.9360008239746 0.448591232299805
32.9469985961914 0.449325680732727
32.9519996643066 0.449993371963501
32.9539985656738 0.45046067237854
32.9599990844727 0.450994729995728
32.9850006103516 0.453865647315979
32.9953994750977 0.455601572990417
33.0299987792969 0.459807753562927
33.0410003662109 0.460875988006592
33.0540008544922 0.462278008460999
33.0639991760254 0.463279485702515
33.0769996643066 0.464481234550476
33.0789985656738 0.465015411376953
33.0839996337891 0.465682983398438
33.0979995727539 0.467218637466431
33.109001159668 0.468286752700806
33.132999420166 0.471825361251831
33.1360015869141 0.472426176071167
33.1430015563965 0.473360896110535
33.1520004272461 0.474963307380676
33.1590003967285 0.475564122200012
33.1640014648438 0.476231813430786
33.1669998168945 0.477033019065857
33.1710014343262 0.477633833885193
33.1730003356934 0.478034496307373
33.1790008544922 0.478768825531006
33.1889991760254 0.479770302772522
33.1959991455078 0.480905294418335
33.2019996643066 0.481439471244812
33.2037010192871 0.481840014457703
33.2280006408691 0.485912680625916
33.2309989929199 0.486179709434509
33.2360000610352 0.486647129058838
33.2400016784668 0.487247943878174
33.2470016479492 0.488049149513245
33.2546005249023 0.489384412765503
33.2649993896484 0.490252375602722
33.2680015563965 0.490652918815613
33.2729988098145 0.491253852844238
33.2750015258789 0.49158763885498
33.279598236084 0.492121815681458
33.2869987487793 0.492989778518677
33.2960014343262 0.493924379348755
33.3221015930176 0.4970623254776
33.3251991271973 0.497529745101929
33.3289985656738 0.498130559921265
33.3470001220703 0.500467300415039
33.3619995117188 0.502136468887329
33.3680000305176 0.502870798110962
33.3699989318848 0.503204703330994
33.3749008178711 0.503872394561768
33.3762016296387 0.50420618057251
33.3860015869141 0.5058753490448
33.3930015563965 0.50714373588562
33.4020004272461 0.508078575134277
33.4150009155273 0.510148286819458
33.4290008544922 0.511884093284607
33.435001373291 0.512351512908936
33.4379997253418 0.513085842132568
33.4459991455078 0.514487981796265
33.4580001831055 0.516891479492188
33.4669990539551 0.517559051513672
33.4700012207031 0.518226742744446
33.4720001220703 0.51849377155304
33.4770011901855 0.519161462783813
33.4889984130859 0.520296454429626
33.4939994812012 0.521297931671143
33.5029983520508 0.522833466529846
33.507999420166 0.523434400558472
33.5139007568359 0.524035215377808
33.5169982910156 0.524435758590698
33.5219993591309 0.525103569030762
33.5250015258789 0.525771141052246
33.5330009460449 0.526371955871582
33.5359992980957 0.526972889900208
33.5446014404297 0.527907609939575
33.5519981384277 0.528909087181091
33.5550003051758 0.52937650680542
33.5620002746582 0.530311107635498
33.5730018615723 0.531646490097046
33.5769996643066 0.532247304916382
33.6040000915527 0.535518765449524
33.6100006103516 0.536253213882446
33.6310005187988 0.537989139556885
33.6319999694824 0.538456439971924
33.638500213623 0.539257526397705
33.6510009765625 0.540592908859253
33.6549987792969 0.541193723678589
33.6619987487793 0.542261958122253
33.6689987182617 0.543063163757324
33.6790008544922 0.544331669807434
33.693000793457 0.545600175857544
33.6940002441406 0.545867204666138
33.6988983154297 0.546401381492615
33.7099990844727 0.547402858734131
33.7169990539551 0.548203945159912
33.7350006103516 0.550273656845093
33.742000579834 0.55080783367157
33.806999206543 0.557818174362183
33.8132019042969 0.558953046798706
33.8170013427734 0.559420466423035
33.8199996948242 0.559954643249512
33.8289985656738 0.56088924407959
33.8339996337891 0.561824083328247
33.8470001220703 0.563225984573364
33.8549995422363 0.56382691860199
33.8680000305176 0.565028667449951
33.9015998840332 0.569234848022461
33.9070014953613 0.569835782051086
33.9160003662109 0.570837259292603
33.9220008850098 0.571304559707642
33.9459991455078 0.574442505836487
33.951000213623 0.574909925460815
33.9780006408691 0.578314781188965
33.9889984130859 0.579049348831177
33.9930000305176 0.579650163650513
33.9990005493164 0.580250978469849
34.0069999694824 0.580785155296326
34.023998260498 0.582320690155029
34.0348701477051 0.583389043807983
34.0410003662109 0.584457159042358
34.0509986877441 0.586126327514648
34.0769996643066 0.589264273643494
34.0859985351562 0.589931964874268
34.092601776123 0.590733051300049
34.0929985046387 0.590799808502197
34.0999984741211 0.591267108917236
34.1189994812012 0.5936039686203
34.125 0.594138145446777
34.1300010681152 0.594605445861816
34.132999420166 0.595139503479004
34.140998840332 0.596408128738403
34.1450004577637 0.597008943557739
34.1482009887695 0.59781014919281
34.1972007751465 0.60161566734314
34.2070007324219 0.602283358573914
34.2179985046387 0.603151321411133
34.2430000305176 0.606155633926392
34.2490005493164 0.60662305355072
34.2630004882812 0.60789155960083
34.2750015258789 0.609160184860229
34.2900009155273 0.610628843307495
34.298999786377 0.611830711364746
34.3058013916016 0.612631797790527
34.3190002441406 0.614434480667114
34.3230018615723 0.61543595790863
34.3300018310547 0.616036891937256
34.3359985351562 0.616771221160889
34.3400001525879 0.617305397987366
34.3499984741211 0.617906332015991
34.3538017272949 0.618440389633179
34.3610000610352 0.618974447250366
34.3660011291504 0.619775652885437
34.3720016479492 0.620309829711914
34.3759994506836 0.620710372924805
34.3849983215332 0.621377944946289
34.3889999389648 0.622179269790649
34.4070014953613 0.623714804649353
34.4184989929199 0.625050067901611
34.4220008850098 0.625250339508057
34.4353981018066 0.626051545143127
34.4505996704102 0.627520322799683
34.4560012817383 0.627987742424011
34.4721984863281 0.629857063293457
34.4770011901855 0.630391240119934
34.4889984130859 0.631526231765747
34.4970016479492 0.632394194602966
34.5050010681152 0.633262157440186
34.5200004577637 0.634130001068115
34.5260009765625 0.634998083114624
34.5309982299805 0.635532140731812
34.5460014343262 0.636399984359741
34.5509986877441 0.637535095214844
34.5620002746582 0.638269424438477
34.5660018920898 0.638803601264954
34.5747985839844 0.639738321304321
34.5789985656738 0.640472650527954
34.5880012512207 0.641140341758728
34.5950012207031 0.641941547393799
34.6030006408691 0.64274263381958
34.6119995117188 0.643410325050354
34.6240005493164 0.644278287887573
34.6380004882812 0.64568030834198
34.6384010314941 0.645747184753418
34.6450996398926 0.646214485168457
34.6543807983398 0.647215843200684
34.656925201416 0.647416234016418
34.6624984741211 0.647883534431458
34.6669998168945 0.648150682449341
34.689998626709 0.650020003318787
34.6967010498047 0.650620937347412
34.7270011901855 0.652557134628296
34.7330017089844 0.653291463851929
34.7360000610352 0.654025912284851
34.7449989318848 0.65449333190918
34.765998840332 0.656229138374329
34.7809982299805 0.657964944839478
34.7919998168945 0.658699512481689
34.7966003417969 0.659500598907471
34.8050003051758 0.65996789932251
34.8387985229492 0.662705302238464
34.8484802246094 0.663372993469238
34.8629989624023 0.665042042732239
34.8739013671875 0.665776491165161
34.8759002685547 0.666177034378052
34.8899993896484 0.666978240013123
34.9010009765625 0.668046474456787
34.9039993286133 0.668447017669678
34.9150009155273 0.6691814661026
34.9199981689453 0.66958212852478
34.9290008544922 0.670249700546265
34.9449996948242 0.671651840209961
34.9529991149902 0.672452926635742
34.9580001831055 0.672920227050781
34.9592018127441 0.673120498657227
34.9669990539551 0.673654675483704
34.9869995117188 0.675323724746704
35.0019989013672 0.676392078399658
35.0099983215332 0.677126407623291
35.015998840332 0.677794098854065
35.0219993591309 0.678528547286987
35.0779991149902 0.683736085891724
35.0849990844727 0.684203505516052
35.0913009643555 0.685204982757568
35.1040000915527 0.686072826385498
35.117000579834 0.687007665634155
35.1206016540527 0.687408208847046
35.1290016174316 0.688342928886414
35.1319999694824 0.688676714897156
35.1399993896484 0.689277648925781
35.140998840332 0.689611434936523
35.1582984924316 0.690679669380188
35.1632995605469 0.690879940986633
35.1694984436035 0.69141411781311
35.1725997924805 0.692081689834595
35.1800003051758 0.692548990249634
35.1839981079102 0.692749381065369
35.1879997253418 0.693216800689697
35.193000793457 0.693750858306885
35.1990013122559 0.694351673126221
35.2094993591309 0.695553541183472
35.226001739502 0.696087598800659
35.2309989929199 0.696621656417847
35.2809982299805 0.700293779373169
35.2949981689453 0.700961351394653
35.2960014343262 0.701295256614685
35.3079986572266 0.702029705047607
35.3089981079102 0.702229976654053
35.3160018920898 0.70276403427124
35.3339996337891 0.704299688339233
35.3380012512207 0.704833745956421
35.3530006408691 0.70570170879364
35.3709983825684 0.707237243652344
35.3776016235352 0.707838177680969
35.3839988708496 0.708372354507446
35.3919982910156 0.709240198135376
35.423999786377 0.711710453033447
35.4327011108398 0.712645292282104
35.4339981079102 0.71284556388855
35.4439010620117 0.713446378707886
35.4459991455078 0.713713407516479
35.4529991149902 0.714314341545105
35.4580001831055 0.714781761169434
35.4659996032715 0.71538257598877
35.4944000244141 0.717652559280396
35.5019989013672 0.718119859695435
35.5167007446289 0.719455242156982
35.523998260498 0.720256328582764
35.5730018615723 0.723260760307312
35.5839996337891 0.723861694335938
35.6399993896484 0.72793436050415
35.6478996276855 0.728735446929932
35.6549987792969 0.729269623756409
35.6629981994629 0.730004072189331
35.6764984130859 0.730538129806519
35.6829986572266 0.731072187423706
35.693000793457 0.731606364250183
35.7519989013672 0.735879302024841
35.8216018676758 0.7401522397995
35.8619995117188 0.742422223091125
35.8706016540527 0.743156671524048
35.8740005493164 0.743423700332642
35.9370002746582 0.747296094894409
35.9550018310547 0.748030424118042
35.9620018005371 0.748564481735229
35.9819984436035 0.749566078186035
35.9823989868164 0.749699592590332
36.0060005187988 0.75103485584259
36.0139999389648 0.751702547073364
36.0250015258789 0.752236604690552
36.0279998779297 0.752637147903442
36.0620002746582 0.754706859588623
36.1119995117188 0.757310748100281
36.1220016479492 0.757978439331055
36.1646003723145 0.760582208633423
36.1790008544922 0.76111626625061
36.2220001220703 0.763720035552979
36.2299995422363 0.764254212379456
36.2459983825684 0.765656232833862
36.3230018615723 0.770596861839294
36.3349990844727 0.771131038665771
36.3479995727539 0.771798610687256
36.3488006591797 0.771998882293701
36.364200592041 0.772666573524475
36.3740005493164 0.773133993148804
36.3849983215332 0.77373480796814
36.3940010070801 0.774469137191772
36.4039993286133 0.775470733642578
36.4049987792969 0.775671005249023
36.4215812683105 0.776405334472656
36.4259986877441 0.776605606079102
36.435001373291 0.777139782905579
36.4557991027832 0.778208017349243
36.4620018005371 0.778675317764282
36.484001159668 0.779409885406494
36.4938011169434 0.780411243438721
36.6389999389648 0.789157390594482
36.648998260498 0.789758324623108
36.6889991760254 0.792028307914734
36.7070007324219 0.792695999145508
36.7080001831055 0.792829513549805
36.7159996032715 0.793296813964844
36.7380981445312 0.794632196426392
36.757999420166 0.795032739639282
36.7696685791016 0.795900583267212
36.7735214233398 0.796234488487244
36.7849998474121 0.796902179718018
36.8030014038086 0.797770023345947
36.8320007324219 0.798771619796753
36.8390007019043 0.799439191818237
36.8520011901855 0.800240278244019
36.9029998779297 0.803311586380005
36.9264984130859 0.804446458816528
36.9319000244141 0.804847121238708
36.9570007324219 0.805715084075928
36.9809989929199 0.807117104530334
36.9872016906738 0.80771803855896
37.0340003967285 0.809787750244141
37.189998626709 0.817065000534058
37.1920013427734 0.817332029342651
37.2089996337891 0.817866206169128
37.2190017700195 0.818266868591309
37.2439994812012 0.81906795501709
37.2490005493164 0.819602012634277
37.2610015869141 0.820136189460754
37.2779998779297 0.821070909500122
37.2949981689453 0.821871995925903
37.3059997558594 0.822473049163818
37.306999206543 0.822606563568115
37.3269996643066 0.823140621185303
37.351001739502 0.824542641639709
37.3650016784668 0.825143575668335
37.382999420166 0.826011419296265
37.398998260498 0.826879501342773
37.4010009765625 0.827079772949219
37.4080009460449 0.827613830566406
37.4379997253418 0.829282999038696
37.4630012512207 0.830217599868774
37.4977989196777 0.831753253936768
37.5 0.831953525543213
37.5345001220703 0.8324875831604
37.5579986572266 0.833489179611206
37.5989990234375 0.835224986076355
37.6110000610352 0.835692405700684
37.6304016113281 0.836359977722168
37.6479988098145 0.836894035339355
37.6609992980957 0.837361454963684
37.7229995727539 0.839698195457458
37.7319984436035 0.839965343475342
37.7459983825684 0.840499401092529
37.757999420166 0.840966701507568
37.7869987487793 0.841701149940491
37.8079986572266 0.842902898788452
37.8359985351562 0.843704104423523
37.8429985046387 0.844104766845703
37.8629989624023 0.844705581665039
37.8810005187988 0.845373153686523
37.8839988708496 0.84550666809082
37.9070014953613 0.846107602119446
37.9169998168945 0.846908807754517
37.9333992004395 0.847376108169556
37.9790000915527 0.849112033843994
38.0460014343262 0.851715803146362
38.0690002441406 0.852850914001465
38.0779991149902 0.853251457214355
38.1040000915527 0.853785514831543
38.1259994506836 0.854653477668762
38.1590003967285 0.856122255325317
38.1624984741211 0.856389284133911
38.1839981079102 0.857324123382568
38.1875991821289 0.857724666595459
38.2270011901855 0.858659386634827
38.2290000915527 0.858859658241272
38.2509994506836 0.859594106674194
38.3359985351562 0.86313259601593
38.3460006713867 0.863600015640259
38.3499984741211 0.863800287246704
38.3629989624023 0.864467859268188
38.3675994873047 0.864601373672485
38.3880004882812 0.865135550498962
38.3919982910156 0.865469336509705
38.4099006652832 0.866137027740479
38.4109992980957 0.866337299346924
38.4309997558594 0.86693811416626
38.6220016479492 0.873681426048279
38.6474990844727 0.875083446502686
38.7430000305176 0.877954244613647
38.75 0.878221392631531
38.7849998474121 0.878889083862305
38.810001373291 0.879289627075195
38.8580017089844 0.880424618721008
38.8639984130859 0.880624890327454
38.875 0.881092309951782
38.8849983215332 0.881426095962524
38.9150009155273 0.882160425186157
38.9160003662109 0.882227182388306
38.9360008239746 0.882694602012634
38.939998626709 0.882894992828369
38.9570007324219 0.883495807647705
38.9589996337891 0.88369607925415
39.0330009460449 0.885699033737183
39.0390014648438 0.885899305343628
39.0575981140137 0.886566877365112
39.0639991760254 0.886900782585144
39.0859985351562 0.887434959411621
39.0890007019043 0.887635231018066
39.1839981079102 0.890105485916138
39.2190017700195 0.891173720359802
39.2439994812012 0.892041683197021
39.2599983215332 0.892776012420654
39.3009986877441 0.893911123275757
39.301399230957 0.893977880477905
39.3689994812012 0.895580172538757
39.3730010986328 0.896047592163086
39.4179992675781 0.897382855415344
39.4220008850098 0.897649884223938
39.4500007629395 0.89838433265686
39.4550018310547 0.898584604263306
39.4818992614746 0.899118661880493
39.4879989624023 0.899385690689087
39.5097999572754 0.899986624717712
39.5730018615723 0.901655673980713
39.6150016784668 0.902857542037964
39.6380004882812 0.903324842453003
39.7290000915527 0.90552806854248
39.7639999389648 0.906129002571106
39.7890014648438 0.907063722610474
39.7924995422363 0.907197237014771
39.8190002441406 0.907798051834106
39.8230018615723 0.9080650806427
39.8443984985352 0.908599257469177
39.8479995727539 0.908732891082764
39.8931007385254 0.909467220306396
39.9080009460449 0.909801006317139
39.9357986450195 0.910401940345764
39.9710006713867 0.91100287437439
39.9850006103516 0.911470174789429
40.023998260498 0.912204504013062
40.0250015258789 0.912338018417358
40.048999786377 0.912805438041687
40.0709991455078 0.913272857666016
40.1380004882812 0.914274215698242
40.1609992980957 0.914808392524719
40.2039985656738 0.915476083755493
40.2457008361816 0.916544198989868
40.2620010375977 0.917011618614197
40.2714004516602 0.917345523834229
40.2999992370605 0.917946338653564
40.3889999389648 0.920283079147339
40.3959007263184 0.920416593551636
40.4729995727539 0.921618461608887
40.6020011901855 0.924155473709106
40.6769981384277 0.925357103347778
40.7140007019043 0.926291942596436
40.7519989013672 0.92695951461792
40.7591018676758 0.927159786224365
40.777099609375 0.927827477455139
40.7830009460449 0.927960991859436
40.8440017700195 0.928695440292358
40.9295997619629 0.92989718914032
40.9329986572266 0.930097460746765
40.9560012817383 0.930564880371094
40.9850006103516 0.931232452392578
40.986888885498 0.931365966796875
41.0180015563965 0.932033658027649
41.0839996337891 0.933168649673462
41.1139984130859 0.933702707290649
41.1679992675781 0.934971332550049
41.2169990539551 0.935905933380127
41.2210006713867 0.93617308139801
41.273998260498 0.936840772628784
41.2789993286133 0.937174558639526
41.3330001831055 0.937908887863159
41.4150009155273 0.93911075592041
41.4589996337891 0.939911842346191
41.4599990844727 0.93997859954834
41.6160011291504 0.941848039627075
41.6800003051758 0.942582368850708
41.7319984436035 0.943383693695068
41.7949981689453 0.944451808929443
41.8316993713379 0.944919228553772
41.9309997558594 0.945920705795288
41.9640007019043 0.946788549423218
42.0250015258789 0.94752311706543
42.0279998779297 0.947656631469727
42.1240005493164 0.948390960693359
42.125 0.948457717895508
42.1769981384277 0.949125409126282
42.1940002441406 0.949392437934875
42.4850006103516 0.95299768447876
42.5427017211914 0.953598618507385
42.810001373291 0.956803321838379
42.8320007324219 0.95720386505127
42.994800567627 0.958472490310669
43.2550010681152 0.961543560028076
43.326000213623 0.96221125125885
43.342601776123 0.962545037269592
43.4189987182617 0.963279485702515
43.4369010925293 0.963746786117554
43.5299987792969 0.964347720146179
43.6240005493164 0.96514892578125
43.624698638916 0.965215682983398
43.8250007629395 0.967485666275024
43.9718017578125 0.96808648109436
44.064998626709 0.968754172325134
44.0730018615723 0.968887686729431
44.359001159668 0.97062349319458
44.3849983215332 0.970957398414612
44.4879989624023 0.971625089645386
44.6129989624023 0.972559690475464
44.6669998168945 0.973027110099792
44.6710014343262 0.973093867301941
44.734001159668 0.97356128692627
45.0289993286133 0.975163578987122
45.060001373291 0.97563099861145
45.214900970459 0.976298570632935
45.2239990234375 0.976432085037231
45.367000579834 0.977032899856567
45.4020004272461 0.977433562278748
45.4389991760254 0.977700710296631
45.5811996459961 0.978301525115967
45.6227989196777 0.978501796722412
45.798999786377 0.97983717918396
45.8019981384277 0.979903936386108
45.8779983520508 0.980504751205444
45.899299621582 0.980771780014038
46.0660018920898 0.981706500053406
46.1129989624023 0.982173919677734
46.4059982299805 0.983308792114258
46.6450004577637 0.984243631362915
46.7319984436035 0.984844446182251
46.9150009155273 0.985512018203735
47.0639991760254 0.986046195030212
47.1949996948242 0.986914157867432
47.4230003356934 0.987448215484619
47.8419990539551 0.988449811935425
47.8429985046387 0.988516569137573
47.9379997253418 0.989184141159058
48.2729988098145 0.989851713180542
48.4749984741211 0.990385890007019
48.7080993652344 0.990986824035645
48.7669982910156 0.991253852844238
49.2569999694824 0.991787910461426
49.898998260498 0.993323564529419
50.5449981689453 0.9941246509552
50.8250007629395 0.994391798973083
51.2270011901855 0.994925975799561
52.2400016784668 0.995994091033936
52.2760009765625 0.996127605438232
53.6570014953613 0.996795296669006
53.9780006408691 0.996995568275452
54.7080001831055 0.997529745101929
60.0180015563965 0.999399185180664
65.8170013427734 0.999933242797852
1000 1
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_35mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=5.74969999999553, xmax=75.1883000000078,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916541478885, ymax=1.04982473710566,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
8.9060001373291 0
8.9680004119873 0.000166893005371094
10.8999996185303 0.00166916847229004
10.9230003356934 0.00183606147766113
11.7749996185303 0.00333833694458008
11.7770004272461 0.00350522994995117
12.3219995498657 0.00433981418609619
12.3649997711182 0.00450670719146729
13.0679998397827 0.00550830364227295
13.0979995727539 0.00567519664764404
13.7709999084473 0.00650978088378906
13.8079996109009 0.00667667388916016
15.5559997558594 0.00734436511993408
16.9740009307861 0.00801205635070801
17.5860004425049 0.00867962837219238
17.5970001220703 0.00884664058685303
19.0009994506836 0.0103487968444824
19.5979995727539 0.0110164880752563
19.8059997558594 0.0115172863006592
20.4169998168945 0.0123518705368042
20.5879993438721 0.0126856565475464
21.0970001220703 0.0131864547729492
21.1189994812012 0.0133533477783203
21.3409996032715 0.0141879320144653
21.3610000610352 0.0145218372344971
21.5909996032715 0.0151894092559814
21.6439990997314 0.0155233144760132
22.4169998168945 0.0183608531951904
22.7450008392334 0.0191954374313354
22.7730007171631 0.0195293426513672
22.9389991760254 0.0206977128982544
22.9440002441406 0.0208646059036255
23.4799995422363 0.0233683586120605
23.4839992523193 0.0235352516174316
23.8540000915527 0.0262060165405273
23.8619995117188 0.0263729095458984
24.0830001831055 0.0273743867874146
24.0879993438721 0.0275412797927856
24.2089996337891 0.0280420780181885
24.2360000610352 0.0285427570343018
24.4500007629395 0.0290435552597046
24.4519996643066 0.0292104482650757
24.4990005493164 0.0297112464904785
24.8390007019043 0.0307127237319946
24.9340000152588 0.0313804149627686
24.9459991455078 0.0318810939788818
25.0520000457764 0.0325487852096558
25.2849998474121 0.0333833694458008
25.3059997558594 0.0338841676712036
25.3129997253418 0.0342179536819458
25.3530006408691 0.0348856449127197
25.7679996490479 0.0385578870773315
25.8460006713867 0.0392254590988159
25.9330005645752 0.0403939485549927
26.0160007476807 0.0412285327911377
26.0179996490479 0.0415623188018799
26.0599994659424 0.0422300100326538
26.0970001220703 0.0427308082580566
26.1119995117188 0.0432314872741699
26.1599998474121 0.0435653924942017
26.2259998321533 0.0443999767303467
26.2269992828369 0.0445668697357178
26.5189990997314 0.047404408454895
26.5259990692139 0.0477383136749268
26.5380001068115 0.04823899269104
26.5419998168945 0.0485728979110718
26.6089992523193 0.0490735769271851
26.6259994506836 0.0495743751525879
26.6979999542236 0.0504089593887329
26.7029991149902 0.0507427453994751
26.7900009155273 0.0515773296356201
26.7959995269775 0.0519112348556519
26.8250007629395 0.0524119138717651
26.8269996643066 0.0525789260864258
26.8659992218018 0.0530796051025391
26.867000579834 0.0532464981079102
26.9290008544922 0.053747296333313
26.9370002746582 0.0540810823440552
26.9990005493164 0.0547487735748291
27.0020008087158 0.0549156665802002
27.0429992675781 0.055416464805603
27.0839996337891 0.056084156036377
27.1079998016357 0.0565848350524902
27.1410007476807 0.0572525262832642
27.1679992675781 0.0579202175140381
27.2059993743896 0.0589216947555542
27.2070007324219 0.0592555999755859
27.2089996337891 0.059422492980957
27.2600002288818 0.0602570772171021
27.2609996795654 0.0604239702224731
27.4009990692139 0.0630946159362793
27.4020004272461 0.0632615089416504
27.4759998321533 0.0660991668701172
27.6049995422363 0.0691037178039551
27.6200008392334 0.0696043968200684
27.6469993591309 0.0701051950454712
27.6539993286133 0.0704389810562134
27.7180004119873 0.0711066722869873
27.7469997406006 0.0722750425338745
27.7950000762939 0.0727758407592773
27.7959995269775 0.0729427337646484
27.8920001983643 0.0757803916931152
27.943000793457 0.0764479637145996
27.9850006103516 0.0774495601654053
28.011999130249 0.0781171321868896
28.0149993896484 0.0786179304122925
28.0540008544922 0.0792856216430664
28.0550003051758 0.0796194076538086
28.0659999847412 0.0802870988845825
28.1100006103516 0.0811216831207275
28.1189994812012 0.0816224813461304
28.1550006866455 0.0821231603622437
28.1560001373291 0.0822900533676147
28.1700000762939 0.0831246376037598
28.1809997558594 0.0841262340545654
28.2240009307861 0.0847938060760498
28.2299995422363 0.0849608182907104
28.2560005187988 0.0854614973068237
28.2779998779297 0.0861291885375977
28.2819995880127 0.0864629745483398
28.3010005950928 0.0871306657791138
28.3020000457764 0.0872975587844849
28.3290004730225 0.0881321430206299
28.3899993896484 0.0899683237075806
28.3939990997314 0.0904690027236938
28.3969993591309 0.0906360149383545
28.4400005340576 0.09147047996521
28.443000793457 0.0921381711959839
28.4790000915527 0.0939743518829346
28.5230007171631 0.0946419239044189
28.5249996185303 0.09480881690979
28.5349998474121 0.0953096151351929
28.5359992980957 0.095476508140564
28.6030006408691 0.097980260848999
28.6070003509521 0.0983141660690308
28.628999710083 0.0989818572998047
28.6310005187988 0.0991487503051758
28.6660003662109 0.0998164415359497
28.6889991760254 0.100651025772095
28.7000007629395 0.101318597793579
28.7240009307861 0.101819396018982
28.7360000610352 0.102653980255127
28.7490005493164 0.10315477848053
28.7609996795654 0.103822350502014
28.7770004272461 0.104656934738159
28.7779998779297 0.10482394695282
28.8770008087158 0.106826901435852
28.9020004272461 0.107661485671997
28.9270000457764 0.108829855918884
28.9290008544922 0.108996868133545
28.9449996948242 0.109664440155029
28.9519996643066 0.110165238380432
28.9750003814697 0.110999822616577
29.0450000762939 0.114171266555786
29.0470008850098 0.114505052566528
29.0510005950928 0.114671945571899
29.076000213623 0.115172743797302
29.0779991149902 0.115339636802673
29.1040000915527 0.116174221038818
29.1159992218018 0.116841912269592
29.121000289917 0.117509603500366
29.1459999084473 0.118010401725769
29.1690006256104 0.118844985961914
29.1800003051758 0.119512557983398
29.2140007019043 0.121014833450317
29.2220001220703 0.121682524681091
29.2280006408691 0.122517108917236
29.2430000305176 0.123351693153381
29.2439994812012 0.123685479164124
29.3129997253418 0.126356244087219
29.363000869751 0.129193782806396
29.3810005187988 0.129694581031799
29.382999420166 0.130028367042542
29.4120006561279 0.131196737289429
29.4209995269775 0.131864428520203
29.4349994659424 0.132865905761719
29.4780006408691 0.134368181228638
29.4790000915527 0.134535074234009
29.4869995117188 0.135035872459412
29.4899997711182 0.135369777679443
29.5060005187988 0.136037349700928
29.5349998474121 0.137539625167847
29.5520000457764 0.13804042339325
29.57200050354 0.138875007629395
29.5750007629395 0.139375686645508
29.6049995422363 0.140377283096313
29.6079998016357 0.140877962112427
29.6319999694824 0.141545653343201
29.6410007476807 0.142380237579346
29.6420001983643 0.142547130584717
29.6620006561279 0.143548607826233
29.6700000762939 0.144049406051636
29.6949996948242 0.145217776298523
29.69700050354 0.145718574523926
29.7040004730225 0.1463862657547
29.7049999237061 0.146553158760071
29.7199993133545 0.147554636001587
29.7210006713867 0.147721529006958
29.742000579834 0.148222327232361
29.75 0.148890018463135
29.7509994506836 0.149223804473877
29.7679996490479 0.149891495704651
29.7770004272461 0.150892972946167
29.7910003662109 0.152061462402344
29.8159999847412 0.153563737869263
29.826000213623 0.154064416885376
29.8269996643066 0.154231309890747
29.8460006713867 0.154899001121521
29.8500003814697 0.155399799346924
29.8729991912842 0.156067371368408
29.8759994506836 0.156735062599182
29.8910007476807 0.157402753829956
29.8959999084473 0.157903552055359
29.9150009155273 0.158738136291504
29.9169998168945 0.159405708312988
29.9300003051758 0.159906506538391
29.9360008239746 0.160741090774536
29.9710006713867 0.162577152252197
29.9759998321533 0.163244843482971
30.0020008087158 0.164246320724487
30.0069999694824 0.16474711894989
30.0230007171631 0.165915489196777
30.0370006561279 0.166583180427551
30.0629997253418 0.168252348899841
30.0639991760254 0.168586254119873
30.0930004119873 0.169921517372131
30.0979995727539 0.170422315597534
30.128999710083 0.17309296131134
30.1429996490479 0.173593759536743
30.1940002441406 0.176097512245178
30.201000213623 0.176598191261292
30.2080001831055 0.177098989486694
30.2089996337891 0.177599668502808
30.2280006408691 0.178768157958984
30.2390003204346 0.180437326431274
30.25 0.181105017662048
30.2549991607666 0.181772708892822
30.2590007781982 0.182941079139709
30.2670001983643 0.183608770370483
30.2740001678467 0.184610247612
30.3090000152588 0.186446309089661
30.3139991760254 0.186947107315063
30.318000793457 0.187447786331177
30.32200050354 0.187781691551208
30.3439998626709 0.189283967018127
30.3530006408691 0.190452337265015
30.371000289917 0.19128692150116
30.3770008087158 0.192121505737305
30.3840007781982 0.192622303962708
30.3859996795654 0.193122982978821
30.3980007171631 0.193790674209595
30.4029998779297 0.194291472434998
30.4169998168945 0.194959163665771
30.4200000762939 0.195459842681885
30.4389991760254 0.196461319923401
30.451000213623 0.198130488395691
30.4780006408691 0.19963276386261
30.4860000610352 0.200634241104126
30.4869995117188 0.200968146324158
30.5009994506836 0.201635837554932
30.5060005187988 0.202637314796448
30.5139999389648 0.203137993812561
30.5139999389648 0.203638792037964
30.5149993896484 0.203805685043335
30.5200004577637 0.204306483268738
30.5270004272461 0.205141067504883
30.5340003967285 0.20630943775177
30.5419998168945 0.206977128982544
30.5450000762939 0.207644820213318
30.5610008239746 0.208312511444092
30.5809993743896 0.20964777469635
30.5869998931885 0.210315465927124
30.6019992828369 0.21131694316864
30.6310005187988 0.213653802871704
30.6420001983643 0.214154601097107
30.6459999084473 0.214822292327881
30.6669998168945 0.215656757354736
30.6679992675781 0.215823769569397
30.6749992370605 0.21632444858551
30.6800003051758 0.216825246810913
30.6849994659424 0.217325925827026
30.6919994354248 0.218160629272461
30.6940002441406 0.218327522277832
30.7080001831055 0.218828201293945
30.7089996337891 0.218995094299316
30.7180004119873 0.219495892524719
30.7269992828369 0.220163583755493
30.7310009002686 0.220664381980896
30.742000579834 0.221498966217041
30.7840003967285 0.225337982177734
30.7880001068115 0.226005673408508
30.7889995574951 0.226506471633911
30.8139991760254 0.227674841880798
30.8199996948242 0.228342533111572
30.8339996337891 0.228843212127686
30.8449993133545 0.230345487594604
30.8719997406006 0.23284924030304
30.878999710083 0.233683824539185
30.8910007476807 0.234184622764587
30.9009990692139 0.234852313995361
30.9099998474121 0.235519886016846
30.9169998168945 0.236521482467651
30.923999786377 0.237189054489136
30.9270000457764 0.237522959709167
30.9459991455078 0.238858222961426
30.9519996643066 0.2395259141922
30.9610004425049 0.240026712417603
30.9629993438721 0.240360498428345
30.9759998321533 0.240861296653748
30.9769992828369 0.241028189659119
30.9850006103516 0.241695880889893
30.9950008392334 0.242697358131409
31.003999710083 0.243365049362183
31.0279998779297 0.245034217834473
31.0289993286133 0.245201110839844
31.0440006256104 0.245701909065247
31.0480003356934 0.246369600296021
31.0499992370605 0.247037172317505
31.068000793457 0.24787175655365
31.0690002441406 0.248205661773682
31.0739994049072 0.248706340789795
31.0750007629395 0.249040246009827
31.0820007324219 0.249541044235229
31.0979995727539 0.250041723251343
31.1079998016357 0.251543998718262
31.1200008392334 0.252545475959778
31.121000289917 0.25287938117981
31.1259994506836 0.253380060195923
31.1399993896484 0.255383014678955
31.1439990997314 0.256050705909729
31.1490001678467 0.256551504135132
31.1580009460449 0.257219195365906
31.1919994354248 0.260390520095825
31.2040004730225 0.262727379798889
31.2059993743896 0.263228178024292
31.2169990539551 0.263895869255066
31.2220001220703 0.264396667480469
31.2299995422363 0.264897346496582
31.2719993591309 0.269904851913452
31.2730007171631 0.270238637924194
31.2880001068115 0.271073341369629
31.3159999847412 0.272742509841919
31.375 0.277583003044128
31.3939990997314 0.278417587280273
31.4179992675781 0.279752969741821
31.4599990844727 0.283091306686401
31.4899997711182 0.284259796142578
31.5200004577637 0.286429643630981
31.5340003967285 0.287264227867126
31.5380001068115 0.287598133087158
31.5470008850098 0.288098812103271
31.5559997558594 0.289434194564819
31.5580005645752 0.290101766586304
31.5650005340576 0.290602564811707
31.5669994354248 0.291103363037109
31.5699996948242 0.291770935058594
31.5809993743896 0.292605638504028
31.5900001525879 0.293106317520142
31.5949993133545 0.293607115745544
31.6259994506836 0.296444654464722
31.628999710083 0.297112345695496
31.6399993896484 0.298781514167786
31.6499996185303 0.29944920539856
31.6569995880127 0.300283789634705
31.6630001068115 0.30111837387085
31.6940002441406 0.303121328353882
31.6959991455078 0.303455114364624
31.7049999237061 0.304122924804688
31.7070007324219 0.304623603820801
31.7240009307861 0.305458188056946
31.7310009002686 0.305958986282349
31.7320003509521 0.306459665298462
31.7369995117188 0.307127356529236
31.7490005493164 0.308295726776123
31.7549991607666 0.308796525001526
31.7569999694824 0.309130430221558
31.7749996185303 0.309964895248413
31.7779998779297 0.310632586479187
31.7840003967285 0.310966491699219
31.8090000152588 0.312134861946106
31.8150005340576 0.31280255317688
31.8239994049072 0.313804030418396
31.8349990844727 0.314972400665283
31.8449993133545 0.316307783126831
31.8490009307861 0.316975474357605
31.8610000610352 0.317476272583008
31.8649997711182 0.31781005859375
31.875 0.318477749824524
31.9190006256104 0.322483777999878
31.9230003356934 0.32281756401062
31.9619998931885 0.326322793960571
31.9640007019043 0.327157378196716
31.9820003509521 0.328492760658264
31.992000579834 0.329828023910522
31.9939994812012 0.330161929130554
32.0099983215332 0.330662727355957
32.0130004882812 0.33116340637207
32.0139999389648 0.331497192382812
32.0180015563965 0.331997990608215
32.023998260498 0.33283257484436
32.0299987792969 0.333500266075134
32.0340003967285 0.334167957305908
32.0359992980957 0.334835529327393
32.0379981994629 0.335336327552795
32.0499992370605 0.336337804794312
32.0579986572266 0.337339401245117
32.1030006408691 0.341345310211182
32.1119995117188 0.342179894447327
32.1230010986328 0.342847585678101
32.1259994506836 0.343181371688843
32.1310005187988 0.343682169914246
32.1339988708496 0.34434986114502
32.1380004882812 0.344850540161133
32.1469993591309 0.345685243606567
32.1590003967285 0.347020506858826
32.1710014343262 0.348689675331116
32.1769981384277 0.349190473556519
32.1839981079102 0.350025057792664
32.226001739502 0.353864192962646
32.2369995117188 0.355366349220276
32.2400016784668 0.355867147445679
32.242000579834 0.356367826461792
32.2459983825684 0.356868624687195
32.2470016479492 0.357202529907227
32.257999420166 0.358036994934082
32.3040008544922 0.365715265274048
32.3110008239746 0.366382837295532
32.318000793457 0.367885112762451
32.3310012817383 0.369721174240112
32.3330001831055 0.370221972465515
32.3499984741211 0.373059630393982
32.3569984436035 0.373727321624756
32.3580017089844 0.373894214630127
32.3689994812012 0.374728798866272
32.3720016479492 0.375396490097046
32.3730010986328 0.375563383102417
32.3819999694824 0.376230955123901
32.3930015563965 0.377900123596191
32.3969993591309 0.378400921821594
32.3979988098145 0.378734827041626
32.4049987792969 0.379235506057739
32.4070014953613 0.379903197288513
32.4119987487793 0.380403995513916
32.4179992675781 0.380904674530029
32.4189987182617 0.381405472755432
32.4269981384277 0.382406949996948
32.4280014038086 0.38274073600769
32.4420013427734 0.384243011474609
32.4469985961914 0.384743809700012
32.4529991149902 0.385578393936157
32.4560012817383 0.386245965957642
32.4589996337891 0.386746764183044
32.4659996032715 0.387414455413818
32.4780006408691 0.389584302902222
32.4889984130859 0.390252113342285
32.4949989318848 0.39091968536377
32.4980010986328 0.391754269599915
32.5139999389648 0.393423438072205
32.5279998779297 0.395426511764526
32.5340003967285 0.396261096000671
32.5379981994629 0.396761775016785
32.5449981689453 0.397429466247559
32.5480003356934 0.398097157478333
32.5540008544922 0.398764848709106
32.5670013427734 0.400600910186768
32.5730018615723 0.401435494422913
32.5789985656738 0.402270078659058
32.5880012512207 0.403104662895203
32.5999984741211 0.404439926147461
32.6049995422363 0.405608415603638
32.6269989013672 0.407110691070557
32.6459999084473 0.409948229789734
32.6510009765625 0.410449028015137
32.6710014343262 0.413620471954346
32.681999206543 0.414455056190491
32.701000213623 0.415790319442749
32.7120018005371 0.417292594909668
32.7229995727539 0.418127179145813
32.726001739502 0.418794870376587
32.7410011291504 0.420130252838135
32.7430000305176 0.420797824859619
32.7459983825684 0.421632409095764
32.7490005493164 0.422300100326538
32.7589988708496 0.423134684562683
32.7630004882812 0.423635482788086
32.7700004577637 0.42430305480957
32.773998260498 0.425304651260376
32.7770004272461 0.426139235496521
32.7789993286133 0.426806926727295
32.806999206543 0.429477572441101
32.810001373291 0.430312156677246
32.8170013427734 0.430812835693359
32.8349990844727 0.43264901638031
32.8520011901855 0.435486555099487
32.8559989929199 0.43598735332489
32.8919982910156 0.43932569026947
32.9000015258789 0.440327167510986
32.9070014953613 0.441161751747131
32.9280014038086 0.443832397460938
32.9309997558594 0.44433319568634
32.9379997253418 0.445000886917114
32.9449996948242 0.44583535194397
32.9469985961914 0.446336150169373
32.9519996643066 0.447003841400146
32.9539985656738 0.44750452041626
32.9780006408691 0.449841499328613
32.9819984436035 0.45084285736084
33.0029983520508 0.454181313514709
33.0099983215332 0.454849004745483
33.0390014648438 0.45751965045929
33.0610008239746 0.459856510162354
33.0740013122559 0.460690975189209
33.0810012817383 0.461525678634644
33.0999984741211 0.462860941886902
33.1160011291504 0.463528633117676
33.1389999389648 0.467033863067627
33.1430015563965 0.46753466129303
33.1469993591309 0.468869924545288
33.1529998779297 0.469704627990723
33.1539993286133 0.470038414001465
33.1609992980957 0.47087299823761
33.1629981994629 0.471874475479126
33.173999786377 0.4725421667099
33.1769981384277 0.473209857940674
33.1829986572266 0.47421133518219
33.1910018920898 0.474879026412964
33.2140007019043 0.478551149368286
33.2179985046387 0.479051947593689
33.226001739502 0.480554103851318
33.2400016784668 0.481388807296753
33.242000579834 0.482223272323608
33.2449989318848 0.48255717754364
33.25 0.483057975769043
33.2589988708496 0.484059453010559
33.2599983215332 0.484393239021301
33.2700004577637 0.485060930252075
33.273998260498 0.485728621482849
33.2770004272461 0.486563205718994
33.2809982299805 0.48756468296051
33.2820014953613 0.488232374191284
33.3079986572266 0.490736126899719
33.3230018615723 0.492906093597412
33.3300018310547 0.493406772613525
33.3339996337891 0.494074463844299
33.3440017700195 0.494742155075073
33.3569984436035 0.496745109558105
33.3699989318848 0.497746586799622
33.3720016479492 0.498414278030396
33.3740005493164 0.498748064041138
33.382999420166 0.499415755271912
33.3889999389648 0.500250339508057
33.3969993591309 0.501919507980347
33.3979988098145 0.50242030620575
33.4169998168945 0.503421783447266
33.4210014343262 0.50408947467804
33.4269981384277 0.504590272903442
33.451000213623 0.508262395858765
33.4599990844727 0.50909698009491
33.4620018005371 0.509597778320312
33.4700012207031 0.5107661485672
33.4819984436035 0.511767625808716
33.4830017089844 0.512101411819458
33.4930000305176 0.513269901275635
33.5099983215332 0.51577365398407
33.5180015563965 0.516441345214844
33.5349998474121 0.518110513687134
33.5740013122559 0.521615743637085
33.5769996643066 0.522951126098633
33.5830001831055 0.523618698120117
33.5890007019043 0.524453401565552
33.5950012207031 0.525120973587036
33.6030006408691 0.526122570037842
33.6059989929199 0.526456356048584
33.6129989624023 0.527124047279358
33.6160011291504 0.527958631515503
33.6310005187988 0.530128479003906
33.6349983215332 0.53079617023468
33.6370010375977 0.531296968460083
33.6419982910156 0.531797647476196
33.6440010070801 0.532131552696228
33.6559982299805 0.532799243927002
33.6619987487793 0.533800721168518
33.6660003662109 0.534301519393921
33.6790008544922 0.536805152893066
33.6800003051758 0.53747296333313
33.6889991760254 0.538808226585388
33.6920013427734 0.539642810821533
33.6969985961914 0.540143489837646
33.7000007629395 0.541478872299194
33.7060012817383 0.542313456535339
33.7120018005371 0.542814254760742
33.7140007019043 0.543481826782227
33.7229995727539 0.543982625007629
33.7249984741211 0.544817209243774
33.7299995422363 0.545317888259888
33.7360000610352 0.546653270721436
33.7369995117188 0.546987175941467
33.7410011291504 0.54748797416687
33.7589988708496 0.550492405891418
33.7639999389648 0.550993204116821
33.7700004577637 0.551660776138306
33.7910003662109 0.552829265594482
33.810001373291 0.556334495544434
33.8129997253418 0.557169079780579
33.8170013427734 0.557669878005981
33.8209991455078 0.558170557022095
33.8269996643066 0.558671355247498
33.8339996337891 0.559672832489014
33.8429985046387 0.560173511505127
33.8549995422363 0.562009692192078
33.8629989624023 0.562677383422852
33.8660011291504 0.563511848449707
33.8740005493164 0.564346551895142
33.8790016174316 0.564847230911255
33.8819999694824 0.565514922142029
33.9160003662109 0.570856332778931
33.9220008850098 0.571690797805786
33.9230003356934 0.572024703025818
33.9259986877441 0.572525501251221
33.9290008544922 0.572859287261963
33.939998626709 0.573359966278076
33.9519996643066 0.574528455734253
33.9780006408691 0.577032208442688
33.9879989624023 0.578367471694946
33.992000579834 0.578868389129639
33.9939994812012 0.579369068145752
34.0029983520508 0.580203652381897
34.0250015258789 0.582039713859558
34.0400009155273 0.584376573562622
34.0540008544922 0.585211157798767
34.0589981079102 0.586212635040283
34.0730018615723 0.587047219276428
34.0740013122559 0.58738112449646
34.0779991149902 0.587881803512573
34.0789985656738 0.588215589523315
34.0859985351562 0.588716387748718
34.0900001525879 0.589384078979492
34.0950012207031 0.589884757995605
34.0950012207031 0.590552568435669
34.1030006408691 0.591720938682556
34.1080017089844 0.592221736907959
34.109001159668 0.592722415924072
34.1160011291504 0.593557000160217
34.1240005493164 0.594558477401733
34.1310005187988 0.595226168632507
34.1399993896484 0.597062349319458
34.1559982299805 0.599399089813232
34.1599998474121 0.600066781044006
34.1619987487793 0.600567579269409
34.1800003051758 0.60240364074707
34.1809997558594 0.602570533752441
34.185001373291 0.603071212768555
34.1889991760254 0.603739023208618
34.1980018615723 0.604406595230103
34.2039985656738 0.605074286460876
34.2140007019043 0.605908870697021
34.2210006713867 0.60741114616394
34.234001159668 0.609580993652344
34.2480010986328 0.610415697097778
34.2509994506836 0.611083269119263
34.2719993591309 0.612585544586182
34.2760009765625 0.613253235816956
34.2849998474121 0.613754034042358
34.298999786377 0.614755392074585
34.3059997558594 0.615256190299988
34.310001373291 0.616257667541504
34.3129997253418 0.616591572761536
34.3199996948242 0.617092370986938
34.3250007629395 0.617926836013794
34.3300018310547 0.618427634239197
34.3310012817383 0.618761539459229
34.3489990234375 0.620096802711487
34.3600006103516 0.621599078178406
34.3759994506836 0.622600555419922
34.3950004577637 0.62560510635376
34.4010009765625 0.626272678375244
34.4059982299805 0.626940488815308
34.4189987182617 0.627774953842163
34.423999786377 0.628442645072937
34.4370002746582 0.629444122314453
34.4379997253418 0.630111813545227
34.4420013427734 0.63061261177063
34.4550018310547 0.632448673248291
34.4910011291504 0.635286331176758
34.5050010681152 0.636120796203613
34.5060005187988 0.636287689208984
34.5219993591309 0.636955499649048
34.5320014953613 0.637789964675903
34.5419998168945 0.639125347137451
34.5449981689453 0.639626026153564
34.548999786377 0.640460729598999
34.5639991760254 0.641128301620483
34.5730018615723 0.641796112060547
34.5740013122559 0.64229679107666
34.5839996337891 0.643465280532837
34.5870018005371 0.643799066543579
34.5950012207031 0.644299745559692
34.6020011901855 0.645134449005127
34.6389999389648 0.647471189498901
34.6419982910156 0.648305773735046
34.6699981689453 0.650976419448853
34.6730003356934 0.651310324668884
34.6790008544922 0.651978015899658
34.6879997253418 0.653313279151917
34.6889991760254 0.653647184371948
34.6940002441406 0.654147863388062
34.7000007629395 0.654982447624207
34.7229995727539 0.656484723091125
34.7369995117188 0.657319307327271
34.75 0.658654689788818
34.7529983520508 0.659322261810303
34.7630004882812 0.660156965255737
34.7639999389648 0.660657644271851
34.7700004577637 0.661158323287964
34.7789993286133 0.662326812744141
34.7900009155273 0.663161396980286
34.7980003356934 0.66382908821106
34.7999992370605 0.664830565452576
34.8059997558594 0.66549825668335
34.8139991760254 0.666499733924866
34.818000793457 0.66716742515564
34.8230018615723 0.668335914611816
34.8300018310547 0.669504284858704
34.8429985046387 0.670338869094849
34.8499984741211 0.671340346336365
34.8569984436035 0.672008037567139
34.859001159668 0.672842621803284
34.8660011291504 0.673510313034058
34.8849983215332 0.67551326751709
34.8950004577637 0.676013946533203
34.8979988098145 0.676347851753235
34.9020004272461 0.676848649978638
34.9029998779297 0.67718243598938
34.9210014343262 0.678350925445557
34.9290008544922 0.67885160446167
34.9329986572266 0.679352283477783
34.939998626709 0.679853200912476
34.9410018920898 0.680020093917847
34.9480018615723 0.680687665939331
34.9620018005371 0.681522369384766
34.9720001220703 0.682023048400879
34.9770011901855 0.682523727416992
34.984001159668 0.683191537857056
34.9910011291504 0.684026002883911
34.9980010986328 0.684526801109314
35.023998260498 0.686195969581604
35.0250015258789 0.686696767807007
35.0320014953613 0.687364339828491
35.0359992980957 0.687865138053894
35.0480003356934 0.688699722290039
35.0540008544922 0.689534306526184
35.068000793457 0.691871166229248
35.0839996337891 0.692872643470764
35.0890007019043 0.694041013717651
35.0900001525879 0.694374918937683
35.1030006408691 0.695042610168457
35.1069984436035 0.69554328918457
35.1500015258789 0.698214054107666
35.1510009765625 0.698547840118408
35.1860008239746 0.700050115585327
35.189998626709 0.70055079460144
35.1949996948242 0.701719284057617
35.2060012817383 0.70221996307373
35.2140007019043 0.703388452529907
35.2509994506836 0.706726789474487
35.2599983215332 0.707728266716003
35.2719993591309 0.708896636962891
35.2760009765625 0.709230542182922
35.2809982299805 0.709731340408325
35.2830009460449 0.71039891242981
35.2929992675781 0.711233496665955
35.2949981689453 0.711567401885986
35.3040008544922 0.7120680809021
35.3050003051758 0.712401866912842
35.318000793457 0.71373724937439
35.3279991149902 0.715072631835938
35.3300018310547 0.715573310852051
35.3429985046387 0.716408014297485
35.3450012207031 0.716741800308228
35.3569984436035 0.717409372329712
35.3600006103516 0.717743277549744
35.3699989318848 0.718577861785889
35.4000015258789 0.721916198730469
35.4150009155273 0.722583889961243
35.4280014038086 0.724586963653564
35.4329986572266 0.725087642669678
35.4550018310547 0.727257490158081
35.4570007324219 0.727758288383484
35.4679985046387 0.728592872619629
35.4889984130859 0.729427456855774
35.4980010986328 0.730095148086548
35.5019989013672 0.73042893409729
35.5110015869141 0.731096625328064
35.515998840332 0.731597423553467
35.5330009460449 0.732432007789612
35.5369987487793 0.733099699020386
35.5519981384277 0.734268069267273
35.5579986572266 0.735269546508789
35.5730018615723 0.736271142959595
35.5880012512207 0.736938714981079
35.6129989624023 0.737773299217224
35.6150016784668 0.738107204437256
35.625 0.738607883453369
35.6310005187988 0.739275574684143
35.6370010375977 0.740110158920288
35.6430015563965 0.740777850151062
35.6710014343262 0.742947816848755
35.6809997558594 0.743448495864868
35.6920013427734 0.744950771331787
35.7050018310547 0.745952248573303
35.7060012817383 0.746286153793335
35.7249984741211 0.747454524040222
35.7389984130859 0.748956680297852
35.8079986572266 0.754631996154785
35.8209991455078 0.755132675170898
35.8470001220703 0.756301164627075
35.8479995727539 0.756468057632446
35.8569984436035 0.757135629653931
35.8580017089844 0.757469534873962
35.8899993896484 0.760473966598511
35.9049987792969 0.76197624206543
35.9080009460449 0.762644052505493
35.9189987182617 0.763311624526978
35.9280014038086 0.763979315757751
35.9290008544922 0.764146208763123
35.9339981079102 0.764647006988525
35.935001373291 0.764980792999268
35.9480018615723 0.765648484230042
35.951000213623 0.766149282455444
35.9720001220703 0.766816854476929
35.9830017089844 0.767651557922363
35.9930000305176 0.76865291595459
36.007999420166 0.769487619400024
36.0120010375977 0.77032208442688
36.0200004577637 0.770822882652283
36.0460014343262 0.773326635360718
36.0480003356934 0.77366042137146
36.0839996337891 0.774995803833008
36.0900001525879 0.775997400283813
36.1020011901855 0.776831865310669
36.1180000305176 0.778334140777588
36.1300010681152 0.779168725013733
36.1459999084473 0.781672477722168
36.1599998474121 0.782507181167603
36.1689987182617 0.783341646194458
36.1759986877441 0.784009337425232
36.2000007629395 0.785010814666748
36.2109985351562 0.785678505897522
36.2190017700195 0.786679983139038
36.2270011901855 0.787681579589844
36.2290000915527 0.787848472595215
36.2389984130859 0.788349151611328
36.2430000305176 0.78868293762207
36.2599983215332 0.789183855056763
36.2630004882812 0.789517641067505
36.2750015258789 0.790519118309021
36.2859992980957 0.792522192001343
36.2919998168945 0.793022871017456
36.2929992675781 0.793356657028198
36.3009986877441 0.793857455253601
36.3019981384277 0.794024348258972
36.3129997253418 0.794692039489746
36.3240013122559 0.795526623725891
36.3409996032715 0.796194314956665
36.3419990539551 0.796361207962036
36.3520011901855 0.796861886978149
36.375 0.799031853675842
36.3849983215332 0.800200223922729
36.3889999389648 0.800701022148132
36.3979988098145 0.801535606384277
36.4059982299805 0.802704095840454
36.4230003356934 0.80353856086731
36.4449996948242 0.8052077293396
36.4659996032715 0.806209325790405
36.4739990234375 0.80687689781189
36.5069999694824 0.809046983718872
36.507999420166 0.809380769729614
36.5190010070801 0.810048341751099
36.5260009765625 0.811216831207275
36.5449981689453 0.812385320663452
36.5550003051758 0.813052892684937
36.568000793457 0.81372058391571
36.5789985656738 0.814888954162598
36.5970001220703 0.816725015640259
36.6080017089844 0.818394184112549
36.625 0.819061994552612
36.6269989013672 0.819228887557983
36.648998260498 0.820063352584839
36.6689987182617 0.821064949035645
36.7000007629395 0.823401689529419
36.7060012817383 0.823902606964111
36.7089996337891 0.824236392974854
36.7239990234375 0.82523787021637
36.7459983825684 0.826740026473999
36.75 0.827407836914062
36.7610015869141 0.827908515930176
36.7809982299805 0.829911470413208
36.7820014953613 0.83024537563324
36.8339996337891 0.834418296813965
36.8450012207031 0.835085988044739
36.8549995422363 0.835753679275513
36.8889999389648 0.837255954742432
36.8979988098145 0.838090419769287
36.9099998474121 0.838758111000061
36.9160003662109 0.839258909225464
36.9290008544922 0.841094970703125
36.9550018310547 0.842096567153931
36.9630012512207 0.843264818191528
36.9819984436035 0.844433307647705
37.0120010375977 0.847104072570801
37.0229988098145 0.847604751586914
37.023998260498 0.847771644592285
37.0379981994629 0.84860622882843
37.0540008544922 0.851109981536865
37.0789985656738 0.852779150009155
37.0820007324219 0.853112936019897
37.1069984436035 0.854782104492188
37.109001159668 0.855116009712219
37.125 0.855616807937622
37.1310005187988 0.856284379959106
37.1399993896484 0.857285976409912
37.140998840332 0.857619762420654
37.1500015258789 0.858454346656799
37.1510009765625 0.858788251876831
37.2019996643066 0.863294959068298
37.2270011901855 0.863795757293701
37.242000579834 0.864964127540588
37.2519989013672 0.865464925765991
37.306999206543 0.868803262710571
37.3079986572266 0.868970155715942
37.3209991455078 0.869470834732056
37.3230018615723 0.869637727737427
37.3330001831055 0.87013852596283
37.3440017700195 0.871140003204346
37.3600006103516 0.87180769443512
37.3699989318848 0.873143076896667
37.3779983520508 0.873810768127441
37.3819999694824 0.874144554138184
37.3839988708496 0.874311447143555
37.3979988098145 0.874979138374329
37.398998260498 0.8751460313797
37.4080009460449 0.875813722610474
37.4090003967285 0.876314401626587
37.4249992370605 0.877482891082764
37.4290008544922 0.87848436832428
37.4309997558594 0.878818273544312
37.4500007629395 0.879318952560425
37.4589996337891 0.880487442016602
37.4659996032715 0.881155014038086
37.5029983520508 0.883491992950439
37.5149993896484 0.883992671966553
37.5530014038086 0.886329412460327
37.5540008544922 0.886663317680359
37.5660018920898 0.887497901916504
37.5740013122559 0.888165593147278
37.5890007019043 0.888666391372681
37.5919990539551 0.889000177383423
37.6180000305176 0.890335559844971
37.6399993896484 0.890836238861084
37.6539993286133 0.892171621322632
37.6640014648438 0.893006205558777
37.6660003662109 0.893339991569519
37.6809997558594 0.893840789794922
37.681999206543 0.894007682800293
37.7159996032715 0.894842267036438
37.7169990539551 0.895009160041809
37.7439994812012 0.895509958267212
37.7459983825684 0.895676851272583
37.7599983215332 0.896344542503357
37.765998840332 0.897012233734131
37.7709999084473 0.897512912750244
37.7820014953613 0.898180603981018
37.7910003662109 0.898848295211792
37.7970008850098 0.899682879447937
37.8440017700195 0.901352047920227
37.8520011901855 0.90185284614563
37.8530006408691 0.902186632156372
37.8660011291504 0.903021216392517
37.8740005493164 0.90352201461792
37.8800010681152 0.904189586639404
37.8930015563965 0.904857277870178
37.9049987792969 0.905358076095581
37.9189987182617 0.9068603515625
37.9210014343262 0.907694816589355
37.9389991760254 0.908696413040161
37.9529991149902 0.910031795501709
37.9900016784668 0.910866260528564
38.0009994506836 0.911700963973999
38.0169982910156 0.912201642990112
38.023998260498 0.912535429000854
38.0349998474121 0.913370132446289
38.0400009155273 0.914037704467773
38.064998626709 0.914872288703918
38.068000793457 0.91520619392395
38.1969985961914 0.919879794120789
38.2080001831055 0.921048164367676
38.2099990844727 0.921382069587708
38.3339996337891 0.925888776779175
38.3419990539551 0.926222681999207
38.3699989318848 0.92689037322998
38.3720016479492 0.927057266235352
38.4230003356934 0.928559541702271
38.423999786377 0.928726434707642
38.4710006713867 0.929894924163818
38.4739990234375 0.930395603179932
38.5149993896484 0.931397080421448
38.5410003662109 0.932064771652222
38.5769996643066 0.93340015411377
38.601001739502 0.933900833129883
38.6209983825684 0.934401631355286
38.6279983520508 0.935236215591431
38.6310005187988 0.935403108596802
38.7179985046387 0.936404585838318
38.7210006713867 0.93673849105835
38.7779998779297 0.937739968299866
38.8359985351562 0.939576029777527
38.8559989929199 0.941078305244446
38.8899993896484 0.94174599647522
38.8930015563965 0.941912889480591
38.9150009155273 0.942580461502075
38.9160003662109 0.942747473716736
38.9599990844727 0.943748950958252
38.9609985351562 0.943915843963623
39.0099983215332 0.944583535194397
39.0719985961914 0.945918798446655
39.193000793457 0.947254180908203
39.351001739502 0.949924945831299
39.3520011901855 0.950258731842041
39.4599990844727 0.951594114303589
39.4710006713867 0.952094793319702
39.5439987182617 0.952762484550476
39.601001739502 0.954264760017395
39.6570014953613 0.954765558242798
40.1290016174316 0.959272265434265
40.1339988708496 0.959439158439636
40.226001739502 0.96010684967041
40.2350006103516 0.960273742675781
40.3320007324219 0.960774421691895
40.3390007019043 0.960941433906555
40.5719985961914 0.962610602378845
40.5779991149902 0.962777495384216
40.7879981994629 0.964446663856506
40.7900009155273 0.964613676071167
41.0419998168945 0.966115832328796
41.5369987487793 0.969788074493408
41.5509986877441 0.97012186050415
41.9259986877441 0.971123337745667
42.4690017700195 0.973293304443359
44.1520004272461 0.978467702865601
44.1870002746582 0.978801488876343
44.5660018920898 0.979636192321777
45.0900001525879 0.980303764343262
45.1310005187988 0.980637550354004
47.2709999084473 0.986312866210938
47.8810005187988 0.986813545227051
47.8870010375977 0.986980438232422
48.3240013122559 0.987815141677856
48.6599998474121 0.988649606704712
48.6759986877441 0.988816499710083
48.7589988708496 0.988983392715454
49.4519996643066 0.989651203155518
49.5979995727539 0.98998498916626
49.9710006713867 0.990485668182373
50.2029991149902 0.990986466407776
51.0480003356934 0.991487264633179
51.2540016174316 0.992154836654663
51.7869987487793 0.992989540100098
52.2900009155273 0.993490219116211
54.6829986572266 0.995827078819275
56.390998840332 0.996494770050049
56.4199981689453 0.99666166305542
58.3170013427734 0.997496247291565
59.3209991455078 0.998163938522339
59.4630012512207 0.99833083152771
60.9290008544922 0.999165415763855
61.2750015258789 0.999499320983887
72.0319976806641 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_40mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=5.81195000002737, xmax=75.3550499999946,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049991641591441, ymax=1.04982447342026,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
8.97299957275391 0
9.49600028991699 0.000334382057189941
10.4209995269775 0.00100302696228027
12.3319997787476 0.00518226623535156
12.4930000305176 0.00551652908325195
13.1239995956421 0.00618517398834229
13.3719997406006 0.00668668746948242
14.1599998474121 0.0073554515838623
14.2180004119873 0.0075225830078125
14.6890001296997 0.00819122791290283
14.7049999237061 0.00835835933685303
14.9589996337891 0.00902712345123291
15.2580003738403 0.00952863693237305
15.5240001678467 0.0101972818374634
15.5290002822876 0.0103644132614136
16.1959991455078 0.0112003087997437
16.5849990844727 0.0122032165527344
16.6019992828369 0.0123704671859741
17.5300006866455 0.0132062435150146
17.5970001220703 0.0133734941482544
18.2670001983643 0.0140421390533447
18.3369998931885 0.0143765211105347
18.5690002441406 0.0148779153823853
18.5709991455078 0.015045166015625
18.8099994659424 0.0153794288635254
19.1720008850098 0.0157138109207153
19.8689994812012 0.0168839693069458
20.1149997711182 0.0175526142120361
20.5849990844727 0.0180541276931763
20.5869998931885 0.018221378326416
20.753999710083 0.0190571546554565
22.5550003051758 0.0235706567764282
22.6019992828369 0.0240721702575684
22.8059997558594 0.0245736837387085
22.8120002746582 0.0247409343719482
23.003999710083 0.0255767107009888
23.0189990997314 0.025743842124939
23.3470001220703 0.0267468690872192
23.9220008850098 0.0295888185501099
23.9440002441406 0.0299230813980103
24.0270004272461 0.0305917263031006
24.0459995269775 0.0312604904174805
24.1909999847412 0.0319291353225708
24.2660007476807 0.0325977802276611
24.4750003814697 0.0341023206710815
24.5890007019043 0.0347709655761719
24.5900001525879 0.0351053476333618
24.7000007629395 0.0362755060195923
24.7859992980957 0.0371112823486328
24.8209991455078 0.0376127958297729
24.8680000305176 0.0381143093109131
24.8880004882812 0.038448691368103
24.9939994812012 0.0391173362731934
25.0179996490479 0.0394517183303833
25.0699996948242 0.0401203632354736
25.0820007324219 0.0402874946594238
25.3059997558594 0.0412905216217041
25.3090000152588 0.0414576530456543
25.4580001831055 0.0431294441223145
25.4699993133545 0.043630838394165
25.5230007171631 0.0441323518753052
25.5470008850098 0.0448011159896851
25.5739994049072 0.0454697608947754
25.5790004730225 0.0458040237426758
25.8400001525879 0.0483115911483765
25.875 0.0486459732055664
25.9869995117188 0.0499832630157471
25.9890003204346 0.050317645072937
26.0189990997314 0.0513206720352173
26.0599994659424 0.0519893169403076
26.0949993133545 0.0526579618453979
26.1159992218018 0.0529923439025879
26.1450004577637 0.0536609888076782
26.1660003662109 0.0544967651367188
26.2210006713867 0.0549982786178589
26.2250003814697 0.0551655292510986
26.2959995269775 0.0561685562133789
26.2999992370605 0.0565028190612793
26.3409996032715 0.0573387145996094
26.3460006713867 0.0576729774475098
26.3889999389648 0.0581744909286499
26.4650001525879 0.0603476762771606
26.576000213623 0.062186598777771
26.632999420166 0.064192533493042
26.7339992523193 0.0660314559936523
26.7350006103516 0.0661985874176025
26.8099994659424 0.0675359964370728
26.8360004425049 0.0687061548233032
26.8689994812012 0.0693747997283936
26.9130001068115 0.070544958114624
26.9139995574951 0.0707120895385742
26.9340000152588 0.0713808536529541
26.9349994659424 0.0715479850769043
26.9500007629395 0.0722166299819946
26.9559993743896 0.0727181434631348
26.9930000305176 0.0738883018493652
27.003999710083 0.0747241973876953
27.0310001373291 0.0753928422927856
27.0330009460449 0.0757272243499756
27.0639991760254 0.0765630006790161
27.0839996337891 0.0775660276412964
27.1259994506836 0.0784019231796265
27.1700000762939 0.0795720815658569
27.1720008850098 0.0797392129898071
27.1900005340576 0.0804078578948975
27.193000793457 0.0805751085281372
27.2199993133545 0.0812437534332275
27.2210006713867 0.0814108848571777
27.2689990997314 0.0825810432434082
27.2709999084473 0.0827482938766479
27.2880001068115 0.0834169387817383
27.30299949646 0.0840855836868286
27.3360004425049 0.0850886106491089
27.3619995117188 0.0857572555541992
27.3640003204346 0.0860916376113892
27.4020004272461 0.0870946645736694
27.4759998321533 0.0899364948272705
27.4790000915527 0.0901036262512207
27.5359992980957 0.091106653213501
27.548999786377 0.0917752981185913
27.5620002746582 0.0922768115997314
27.5860004425049 0.0932798385620117
27.6110000610352 0.0937813520431519
27.617000579834 0.0941157341003418
27.6520004272461 0.0949515104293823
27.6609992980957 0.0954530239105225
27.7099990844727 0.0972918272018433
27.7469997406006 0.0979605913162231
27.7509994506836 0.0986292362213135
27.7689990997314 0.0991307497024536
27.8659992218018 0.103477120399475
27.871000289917 0.104312896728516
27.9099998474121 0.105315923690796
27.9120006561279 0.105650305747986
27.9379997253418 0.106820464134216
27.9400005340576 0.107154846191406
27.9810009002686 0.108826518058777
28.0090007781982 0.109495162963867
28.011999130249 0.109996676445007
28.0510005950928 0.111333966255188
28.05299949646 0.111835479736328
28.0669994354248 0.112504124641418
28.0809993743896 0.113841533660889
28.0839996337891 0.114008665084839
28.1070003509521 0.114510178565979
28.1200008392334 0.115346074104309
28.1480007171631 0.116349101066589
28.1989994049072 0.11902379989624
28.2040004730225 0.119525194168091
28.2089996337891 0.119859576225281
28.2210006713867 0.120361089706421
28.2399997711182 0.121364116668701
28.246000289917 0.122032761573792
28.2709999084473 0.124038815498352
28.2889995574951 0.124707460403442
28.2900009155273 0.124874591827393
28.3099994659424 0.125710487365723
28.3150005340576 0.126212000846863
28.3600006103516 0.127716541290283
28.3610000610352 0.128050804138184
28.386999130249 0.128719449043274
28.4009990692139 0.129555344581604
28.4080009460449 0.129889726638794
28.4209995269775 0.130391120910645
28.4479999542236 0.132062911987305
28.4540004730225 0.133233070373535
28.4750003814697 0.133901715278625
28.4790000915527 0.134236097335815
28.5020008087158 0.134737491607666
28.5100002288818 0.135239005088806
28.5109996795654 0.135406255722046
28.5400009155273 0.136242032051086
28.5629997253418 0.136910676956177
28.5639991760254 0.137245059013367
28.5709991455078 0.137746572494507
28.5739994049072 0.138080954551697
28.5900001525879 0.139083862304688
28.5909996032715 0.139585375785828
28.6049995422363 0.140254139900208
28.617000579834 0.141089916229248
28.6529998779297 0.141925811767578
28.6550006866455 0.142260074615479
28.6660003662109 0.142761588096619
28.6669998168945 0.142928838729858
28.6790008544922 0.143430233001709
28.6800003051758 0.143931746482849
28.6889991760254 0.144767642021179
28.7110004425049 0.1462721824646
28.7350006103516 0.14727520942688
28.7530002593994 0.14777660369873
28.7730007171631 0.149114012718201
28.7740001678467 0.149782657623291
28.7849998474121 0.150451302528381
28.8050003051758 0.151788711547852
28.8129997253418 0.152290225028992
28.8229999542236 0.152958869934082
28.8589992523193 0.154296159744263
28.8659992218018 0.154797792434692
28.8740005493164 0.155299186706543
28.8859996795654 0.156302213668823
28.9220008850098 0.157305240631104
28.9270000457764 0.157806754112244
28.9780006408691 0.159812808036804
28.9829998016357 0.160481452941895
28.9930000305176 0.161150097846985
29.007999420166 0.162153124809265
29.0109996795654 0.162487506866455
29.0270004272461 0.162988901138306
29.0289993286133 0.163323283195496
29.0480003356934 0.164159178733826
29.0979995727539 0.167168140411377
29.0979995727539 0.167669653892517
29.1019992828369 0.168171167373657
29.1200008392334 0.168839812278748
29.1219997406006 0.169341325759888
29.1690006256104 0.171180248260498
29.173999786377 0.172016024589539
29.1830005645752 0.172684669494629
29.2049999237061 0.174356460571289
29.2110004425049 0.17485785484314
29.2350006103516 0.1765296459198
29.2560005187988 0.177532553672791
29.2759990692139 0.178034067153931
29.2830009460449 0.178368449211121
29.2999992370605 0.179037094116211
29.3090000152588 0.179872989654541
29.3110008239746 0.180374503135681
29.3120002746582 0.180708765983582
29.3299999237061 0.181377410888672
29.3430004119873 0.182714819908142
29.3589992523193 0.183717846870422
29.3910007476807 0.184219360351562
29.3939990997314 0.184553623199463
29.4230003356934 0.185055136680603
29.423999786377 0.185389518737793
29.4589996337891 0.187061190605164
29.4810009002686 0.187896966934204
29.4939994812012 0.188899993896484
29.4990005493164 0.189401507377625
29.5419998168945 0.190571665763855
29.5639991760254 0.191741943359375
29.5879993438721 0.192744851112366
29.5909996032715 0.192912101745605
29.6060009002686 0.193413615226746
29.6110000610352 0.193915128707886
29.6259994506836 0.194750905036926
29.6499996185303 0.196088314056396
29.6529998779297 0.196589708328247
29.6840000152588 0.198261499404907
29.6870002746582 0.198595762252808
29.7029991149902 0.199264526367188
29.7040004730225 0.199598789215088
29.7180004119873 0.200267434120178
29.7290000915527 0.201103329658508
29.746000289917 0.201939105987549
29.7509994506836 0.202942132949829
29.7609996795654 0.203443646430969
29.761999130249 0.203610897064209
29.7770004272461 0.204279541969299
29.7840003967285 0.20511531829834
29.8460006713867 0.208291530609131
29.8600006103516 0.209127426147461
29.8610000610352 0.209294557571411
29.8880004882812 0.210130453109741
29.8899993896484 0.210297584533691
29.9090003967285 0.210966229438782
29.9200000762939 0.211634874343872
29.9300003051758 0.212303638458252
29.9360008239746 0.212805032730103
29.9549999237061 0.213473796844482
30.0279998779297 0.217820167541504
30.0310001373291 0.218154430389404
30.0340003967285 0.218321681022644
30.05299949646 0.218823194503784
30.0690002441406 0.219826102256775
30.1089992523193 0.222333669662476
30.1110000610352 0.222668051719666
30.1319999694824 0.223503828048706
30.132999420166 0.224005341529846
30.136999130249 0.224673986434937
30.1580009460449 0.225175499916077
30.1650009155273 0.225844144821167
30.1660003662109 0.226178526878357
30.1800003051758 0.226847171783447
30.1830005645752 0.227348685264587
30.1979999542236 0.228518843650818
30.2229995727539 0.229354739189148
30.2240009307861 0.229521870613098
30.2530002593994 0.230692028999329
30.2880001068115 0.232363700866699
30.3010005950928 0.233032464981079
30.3020000457764 0.233366727828979
30.3159999847412 0.23386824131012
30.3239994049072 0.23420262336731
30.3360004425049 0.2348712682724
30.3430004119873 0.23570716381073
30.3470001220703 0.23620867729187
30.3509998321533 0.236542940139771
30.3579998016357 0.237211585044861
30.378999710083 0.238716125488281
30.3939990997314 0.239719152450562
30.4220008850098 0.241056442260742
30.4500007629395 0.241725206375122
30.4529991149902 0.242226719856262
30.492000579834 0.244232654571533
30.5189990997314 0.246071577072144
30.5200004577637 0.246405839920044
30.5440006256104 0.247575998306274
30.556999206543 0.248411893844604
30.5820007324219 0.249080538749695
30.5900001525879 0.249749183654785
30.5909996032715 0.249916434288025
30.6100006103516 0.250585079193115
30.6720008850098 0.253426909446716
30.6730003356934 0.253761291503906
30.681999206543 0.254429936408997
30.6909999847412 0.254764318466187
30.7180004119873 0.255432963371277
30.7469997406006 0.256770372390747
30.7630004882812 0.257439017295837
30.7830009460449 0.258441925048828
30.7970008850098 0.259277820587158
30.8129997253418 0.260447978973389
30.8150005340576 0.260782361030579
30.8239994049072 0.261283874511719
30.8250007629395 0.261451005935669
30.8530006408691 0.262286901473999
30.8570003509521 0.262621164321899
30.8680000305176 0.26312267780304
30.8810005187988 0.26446008682251
30.9009990692139 0.26579737663269
30.9130001068115 0.266800403594971
30.9150009155273 0.267469048500061
30.9270000457764 0.268137693405151
30.9340000152588 0.268472075462341
30.9540004730225 0.268973588943481
30.9570007324219 0.270143747329712
30.9790000915527 0.271313905715942
30.9820003509521 0.271982669830322
31.0109996795654 0.274490118026733
31.0359992980957 0.274991631507874
31.0389995574951 0.275660276412964
31.0429992675781 0.275994658470154
31.0559997558594 0.276496171951294
31.056999206543 0.276663303375244
31.0650005340576 0.277332067489624
31.068000793457 0.277833461761475
31.0909996032715 0.278502225875854
31.0930004119873 0.278836488723755
31.113000869751 0.280006647109985
31.1180000305176 0.280675411224365
31.1319999694824 0.281176805496216
31.1359996795654 0.281511187553406
31.1420001983643 0.282012701034546
31.1499996185303 0.282681345939636
31.1679992675781 0.283349990844727
31.1690006256104 0.283684372901917
31.1809997558594 0.284687399864197
31.1830005645752 0.285021781921387
31.1949996948242 0.285523176193237
31.2000007629395 0.286024808883667
31.2210006713867 0.287194967269897
31.2509994506836 0.289368152618408
31.261999130249 0.290203928947449
31.2730007171631 0.291374087333679
31.3090000152588 0.29204273223877
31.318000793457 0.292711496353149
31.3190002441406 0.2928786277771
31.3500003814697 0.29455029964447
31.3560009002686 0.2953861951828
31.3659992218018 0.296723484992981
31.3889999389648 0.297559380531311
31.3950004577637 0.298228025436401
31.4069995880127 0.299231052398682
31.4309997558594 0.300401210784912
31.4330005645752 0.300902724266052
31.4680004119873 0.303075909614563
31.4869995117188 0.304914712905884
31.4950008392334 0.305583477020264
31.5139999389648 0.306586384773254
31.5480003356934 0.309261083602905
31.5540008544922 0.309762597084045
31.556999206543 0.310096979141235
31.5629997253418 0.310765624046326
31.5860004425049 0.311768651008606
31.6140003204346 0.313941836357117
31.6149997711182 0.314276218414307
31.6319999694824 0.315111994743347
31.632999420166 0.315279126167297
31.6439990997314 0.315780639648438
31.6499996185303 0.316282153129578
31.6860008239746 0.319625616073608
31.6879997253418 0.320127010345459
31.693000793457 0.320628523826599
31.701000213623 0.321464419364929
31.7110004425049 0.321965932846069
31.7119998931885 0.322467446327209
31.7399997711182 0.32430624961853
31.7439994812012 0.32480776309967
31.7469997406006 0.325309276580811
31.7649993896484 0.326813817024231
31.7660007476807 0.327148079872131
31.7889995574951 0.327816724777222
31.798999786377 0.328652620315552
31.7999992370605 0.328819751739502
31.8190002441406 0.329822778701782
31.8540000915527 0.332664728164673
31.8770008087158 0.333333373069763
31.92799949646 0.337846875190735
31.931999206543 0.338849902153015
31.9440002441406 0.339852929115295
31.9489994049072 0.340521574020386
31.9549999237061 0.341190218925476
31.9669990539551 0.342527627944946
31.9680004119873 0.342861890792847
32 0.345870971679688
32.0009994506836 0.346038103103638
32.0060005187988 0.346539616584778
32.0069999694824 0.346706748008728
32.015998840332 0.347375392913818
32.0169982910156 0.347709774971008
32.0359992980957 0.348378419876099
32.0559997558594 0.350384473800659
32.0639991760254 0.350885987281799
32.064998626709 0.351220369338989
32.0690002441406 0.35188901424408
32.0779991149902 0.3533935546875
32.0849990844727 0.35406219959259
32.0859985351562 0.354229331016541
32.1059989929199 0.355399489402771
32.1139984130859 0.356569766998291
32.1259994506836 0.357238411903381
32.1269989013672 0.357572674751282
32.1399993896484 0.358575701713562
32.1520004272461 0.359077215194702
32.1590003967285 0.360581755638123
32.1619987487793 0.361083269119263
32.1759986877441 0.362754940986633
32.1879997253418 0.363590717315674
32.2109985351562 0.364760875701904
32.2179985046387 0.365931153297424
32.2309989929199 0.366599798202515
32.2439994812012 0.368605852127075
32.2480010986328 0.369107365608215
32.2620010375977 0.369608879089355
32.2700004577637 0.370611906051636
32.273998260498 0.371280550956726
32.2750015258789 0.371614813804626
32.2799987792969 0.372116327285767
32.2849998474121 0.373286485671997
32.2939987182617 0.373787999153137
32.3019981384277 0.375125408172607
32.3170013427734 0.375961184501648
32.3289985656738 0.377632856369019
32.3330001831055 0.378301620483398
32.3339996337891 0.378970265388489
32.3549995422363 0.379973292350769
32.3969993591309 0.38381814956665
32.4020004272461 0.384319663047791
32.4169998168945 0.385322570800781
32.4309997558594 0.386158466339111
32.4529991149902 0.388331651687622
32.4539985656738 0.388498783111572
32.4620018005371 0.389167547225952
32.4780006408691 0.390839219093323
32.484001159668 0.391340732574463
32.4850006103516 0.391842126846313
32.4910011291504 0.392510890960693
32.4949989318848 0.392845153808594
32.5029983520508 0.393848180770874
32.5040016174316 0.394349694252014
32.5060005187988 0.394851207733154
32.5099983215332 0.395519852638245
32.5149993896484 0.396021366119385
32.5410003662109 0.398027420043945
32.5509986877441 0.398696064949036
32.5519981384277 0.399030447006226
32.5610008239746 0.399866223335266
32.5690002441406 0.400367736816406
32.5810012817383 0.400869250297546
32.5929985046387 0.401537895202637
32.6020011901855 0.402039408683777
32.6199989318848 0.403543949127197
32.6209983825684 0.403878331184387
32.6269989013672 0.404714107513428
32.632999420166 0.405550003051758
32.648998260498 0.406553030014038
32.6510009765625 0.407221674919128
32.6629981994629 0.407890319824219
32.6710014343262 0.409060478210449
32.6800003051758 0.409896373748779
32.6809997558594 0.41023063659668
32.6940002441406 0.41156804561615
32.6990013122559 0.41240382194519
32.701000213623 0.41290545463562
32.7070007324219 0.413741230964661
32.7150001525879 0.414911389350891
32.726001739502 0.415580034255981
32.7319984436035 0.416415929794312
32.7439994812012 0.418087601661682
32.7480010986328 0.418756246566772
32.7519989013672 0.419257760047913
32.7630004882812 0.420093655586243
32.7649993896484 0.420929431915283
32.7750015258789 0.421430945396423
32.7840003967285 0.422433972358704
32.7949981689453 0.424941539764404
32.798999786377 0.425610184669495
32.8019981384277 0.426445960998535
32.8089981079102 0.427281856536865
32.8230018615723 0.429622173309326
32.8330001831055 0.430290937423706
32.8349990844727 0.430458068847656
32.8450012207031 0.430959582328796
32.8559989929199 0.432464122772217
32.8650016784668 0.433467030525208
32.8720016479492 0.434302926063538
32.8759994506836 0.434804439544678
32.8870010375977 0.435305953025818
32.8930015563965 0.436141729354858
32.9029998779297 0.436810493469238
32.9039993286133 0.437144756317139
32.9179992675781 0.437813401222229
32.9249992370605 0.438482046127319
32.935001373291 0.43981945514679
32.9360008239746 0.43998658657074
32.9480018615723 0.44065523147583
32.9550018310547 0.44165825843811
32.9679985046387 0.442661285400391
32.9780006408691 0.444667339324951
32.9790000915527 0.445001602172852
32.9910011291504 0.445837497711182
32.9939994812012 0.446673393249512
32.9970016479492 0.447676420211792
33.0019989013672 0.448177814483643
33.0050010681152 0.449180841445923
33.0229988098145 0.450518250465393
33.0299987792969 0.451354026794434
33.0369987487793 0.451855540275574
33.0429992675781 0.453192949295044
33.0439987182617 0.453527212142944
33.0499992370605 0.454195976257324
33.060001373291 0.455366134643555
33.0610008239746 0.455700397491455
33.076000213623 0.456870555877686
33.0849990844727 0.457873582839966
33.0859985351562 0.458207964897156
33.0950012207031 0.459043741226196
33.1209983825684 0.461551308631897
33.1319999694824 0.463222980499268
33.1360015869141 0.463724493980408
33.1539993286133 0.465229034423828
33.1549987792969 0.465396165847778
33.1640014648438 0.466064929962158
33.1689987182617 0.466900706291199
33.1860008239746 0.467569351196289
33.189998626709 0.468238115310669
33.201000213623 0.468906760215759
33.2080001831055 0.47007691860199
33.2169990539551 0.47074556350708
33.2190017700195 0.47107994556427
33.2270011901855 0.47174859046936
33.2360000610352 0.472918748855591
33.2459983825684 0.473587393760681
33.2470016479492 0.473754644393921
33.2550010681152 0.474423289299011
33.2630004882812 0.475760579109192
33.2760009765625 0.476429224014282
33.2830009460449 0.477097988128662
33.2949981689453 0.478435277938843
33.318000793457 0.479104042053223
33.3219985961914 0.479605436325073
33.3269996643066 0.480106949806213
33.3359985351562 0.481277227401733
33.3409996032715 0.481778621673584
33.3419990539551 0.482113003730774
33.3479995727539 0.482948780059814
33.351001739502 0.483784675598145
33.359001159668 0.484787702560425
33.3740005493164 0.487629532814026
33.3779983520508 0.488298177719116
33.3810005187988 0.488966941833496
33.3870010375977 0.489802718162537
33.3930015563965 0.490471363067627
33.3950004577637 0.491140127182007
33.4039993286133 0.491975903511047
33.4080009460449 0.492644548416138
33.4189987182617 0.493480443954468
33.4259986877441 0.494316339492798
33.4300003051758 0.494984984397888
33.431999206543 0.495319247245789
33.439998626709 0.495820760726929
33.4459991455078 0.496489524841309
33.4500007629395 0.496990919113159
33.451000213623 0.497325301170349
33.4570007324219 0.49816107749939
33.4640007019043 0.49916410446167
33.4679985046387 0.4996657371521
33.4710006713867 0.5003342628479
33.4729995727539 0.50083589553833
33.4830017089844 0.502507448196411
33.4889984130859 0.503009080886841
33.492000579834 0.503677725791931
33.5019989013672 0.505683660507202
33.5099983215332 0.506519556045532
33.5139999389648 0.507021069526672
33.5379981994629 0.508692741394043
33.5429992675781 0.509361505508423
33.5470008850098 0.510030031204224
33.5499992370605 0.510364413261414
33.5620002746582 0.511367440223694
33.5639991760254 0.511701822280884
33.5730018615723 0.512370467185974
33.5849990844727 0.513206243515015
33.5859985351562 0.513540625572205
33.5950012207031 0.514209270477295
33.5960006713867 0.514543652534485
33.6059989929199 0.515045166015625
33.6129989624023 0.515713810920715
33.6220016479492 0.517218351364136
33.632999420166 0.518054246902466
33.6339988708496 0.518221378326416
33.6430015563965 0.518890023231506
33.6559982299805 0.520728826522827
33.6689987182617 0.522066116333008
33.6879997253418 0.525576710700989
33.693000793457 0.526914119720459
33.6940002441406 0.527081251144409
33.7019996643066 0.5277498960495
33.7050018310547 0.52858567237854
33.7070007324219 0.52892017364502
33.7140007019043 0.52958869934082
33.7179985046387 0.530591726303101
33.7319984436035 0.532096266746521
33.7379989624023 0.532764911651611
33.742000579834 0.533266544342041
33.7620010375977 0.536944150924683
33.7630004882812 0.537278413772583
33.7709999084473 0.537947177886963
33.773998260498 0.538783073425293
33.7849998474121 0.539618849754333
33.7890014648438 0.540621876716614
33.7999992370605 0.542126417160034
33.8129997253418 0.543463706970215
33.818000793457 0.544800996780396
33.8230018615723 0.545302629470825
33.8289985656738 0.546472787857056
33.8380012512207 0.547308564186096
33.8440017700195 0.548144459724426
33.8489990234375 0.548980236053467
33.8549995422363 0.549481749534607
33.8580017089844 0.550150394439697
33.8639984130859 0.550986289978027
33.8660011291504 0.551320552825928
33.8730010986328 0.551989316940308
33.8740005493164 0.552490830421448
33.8769989013672 0.552992343902588
33.8849983215332 0.553660988807678
33.8969993591309 0.555499792098999
33.9049987792969 0.556001424789429
33.9119987487793 0.557004332542419
33.9169998168945 0.55750584602356
33.9199981689453 0.55834174156189
33.9280014038086 0.560013294219971
33.9339981079102 0.560682058334351
33.9379997253418 0.561350703239441
33.943000793457 0.561852216720581
33.951000213623 0.562520980834961
33.9570007324219 0.563356757164001
33.9609985351562 0.564025402069092
33.9780006408691 0.565028429031372
33.9799995422363 0.565529942512512
33.9900016784668 0.566198587417603
34.0029983520508 0.567201614379883
34.0099983215332 0.568371772766113
34.0180015563965 0.569040536880493
34.0209999084473 0.569709062576294
34.0449981689453 0.572049498558044
34.048999786377 0.573052406311035
34.0499992370605 0.573386907577515
34.0709991455078 0.575392842292786
34.0719985961914 0.575727224349976
34.0750007629395 0.576228618621826
34.0810012817383 0.577064514160156
34.0849990844727 0.578067541122437
34.0919990539551 0.579237699508667
34.101001739502 0.579906463623047
34.1209983825684 0.581912398338318
34.1279983520508 0.582915425300598
34.1539993286133 0.584252834320068
34.1720008850098 0.58742892742157
34.1769981384277 0.58793044090271
34.1889991760254 0.589602112770081
34.193000793457 0.590270757675171
34.1980018615723 0.591440916061401
34.2099990844727 0.593279838562012
34.2140007019043 0.593781352043152
34.2179985046387 0.594282865524292
34.2270011901855 0.595118761062622
34.2290000915527 0.595787286758423
34.2369995117188 0.596456050872803
34.2379989624023 0.596790313720703
34.2589988708496 0.598796367645264
34.2719993591309 0.600468158721924
34.2820014953613 0.601972579956055
34.3040008544922 0.602641344070435
34.318000793457 0.604145765304565
34.3320007324219 0.606151819229126
34.3370018005371 0.606820464134216
34.3370018005371 0.607321977615356
34.351001739502 0.608826398849487
34.3619995117188 0.610331058502197
34.3639984130859 0.610665321350098
34.3790016174316 0.611166834831238
34.3800010681152 0.611501216888428
34.4099998474121 0.614008665084839
34.4220008850098 0.614510178565979
34.4280014038086 0.61534595489502
34.4309997558594 0.615847587585449
34.4370002746582 0.61718487739563
34.439998626709 0.61768639087677
34.4469985961914 0.61818790435791
34.4539985656738 0.618856549263
34.4749984741211 0.620862603187561
34.4910011291504 0.622534275054932
34.4930000305176 0.623370170593262
34.4980010986328 0.623871564865112
34.5 0.624373197555542
34.5050010681152 0.624874591827393
34.5149993896484 0.625543355941772
34.5270004272461 0.627214908599854
34.5390014648438 0.627549290657043
34.5470008850098 0.628217935562134
34.560001373291 0.629555344581604
34.5629997253418 0.630223989486694
34.5859985351562 0.631227016448975
34.5909996032715 0.631728529930115
34.6040000915527 0.632397174835205
34.609001159668 0.632898688316345
34.6100006103516 0.633065938949585
34.6230010986328 0.633901715278625
34.632999420166 0.635406255722046
34.6479988098145 0.636242032051086
34.648998260498 0.636409282684326
34.6559982299805 0.637077927589417
34.6629981994629 0.638080835342407
34.6780014038086 0.639083862304688
34.6829986572266 0.639752626419067
34.689998626709 0.640421271324158
34.7060012817383 0.642761707305908
34.7210006713867 0.643764615058899
34.7270011901855 0.644600391387939
34.7389984130859 0.64543628692627
34.7439994812012 0.64593780040741
34.7709999084473 0.64844536781311
34.7729988098145 0.64928126335144
34.8030014038086 0.650451421737671
34.8139991760254 0.651287198066711
34.818000793457 0.651621580123901
34.8289985656738 0.652122974395752
34.8349990844727 0.652791738510132
34.8400001525879 0.653460383415222
34.8429985046387 0.654129028320312
34.8470001220703 0.654630541801453
34.8569984436035 0.655299186706543
34.8680000305176 0.656302213668823
34.8870010375977 0.656970977783203
34.8950004577637 0.657639503479004
34.8959999084473 0.658141136169434
34.9029998779297 0.658809781074524
34.9140014648438 0.659812688827515
34.923999786377 0.660481452941895
34.9259986877441 0.660815715789795
34.943000793457 0.661484479904175
34.9480018615723 0.661985874176025
34.9480018615723 0.662487506866455
34.9669990539551 0.663490533828735
34.9809989929199 0.664326310157776
34.9939994812012 0.665663719177246
35 0.666332244873047
35.0060005187988 0.667168140411377
35.0099983215332 0.667669653892517
35.0110015869141 0.667836904525757
35.0190010070801 0.668505430221558
35.0200004577637 0.668839931488037
35.0289993286133 0.669675707817078
35.0400009155273 0.671347379684448
35.0460014343262 0.672016024589539
35.0550003051758 0.673353433609009
35.076000213623 0.67485785484314
35.0849990844727 0.67602801322937
35.0880012512207 0.6765296459198
35.1080017089844 0.678034067153931
35.1259994506836 0.678702831268311
35.1590003967285 0.680876016616821
35.1650009155273 0.681210279464722
35.181999206543 0.681879043579102
35.1879997253418 0.682881951332092
35.1959991455078 0.683550596237183
35.2050018310547 0.684052228927612
35.2229995727539 0.684720754623413
35.226001739502 0.685222387313843
35.2319984436035 0.685723781585693
35.234001159668 0.686058163642883
35.2509994506836 0.687061190605164
35.2560005187988 0.687562704086304
35.2639999389648 0.688064217567444
35.2869987487793 0.689903020858765
35.3030014038086 0.690571784973145
35.3089981079102 0.690906047821045
35.3240013122559 0.691574811935425
35.3320007324219 0.692577719688416
35.3419990539551 0.693079233169556
35.3429985046387 0.693246364593506
35.3499984741211 0.693747997283936
35.3530006408691 0.694249391555786
35.367000579834 0.695085287094116
35.3680000305176 0.695419549942017
35.4169998168945 0.697759866714478
35.4179992675781 0.698094367980957
35.4550018310547 0.701103329658508
35.4690017700195 0.701771974563599
35.4770011901855 0.702440738677979
35.4830017089844 0.703109264373779
35.5 0.70427942276001
35.507999420166 0.704781055450439
35.5120010375977 0.70511531829834
35.5449981689453 0.707288503646851
35.548999786377 0.707790017127991
35.5800018310547 0.708960294723511
35.5880012512207 0.709963202476501
35.6339988708496 0.713640928268433
35.648998260498 0.714142441749573
35.6520004272461 0.714811086654663
35.6599998474121 0.715312600135803
35.6710014343262 0.715981245040894
35.673999786377 0.716315627098083
35.7179985046387 0.718154430389404
35.7480010986328 0.720996379852295
35.757999420166 0.722500801086426
35.773998260498 0.723670959472656
35.7840003967285 0.724673986434937
35.7869987487793 0.724841117858887
35.8050003051758 0.725342750549316
35.806999206543 0.725677013397217
35.814998626709 0.726345777511597
35.8160018920898 0.726680040359497
35.8380012512207 0.727515935897827
35.8549995422363 0.728184580802917
35.8569984436035 0.728518962860107
35.8680000305176 0.729020357131958
35.8689994812012 0.729354739189148
35.8790016174316 0.730023384094238
35.8800010681152 0.730692148208618
35.8860015869141 0.731193542480469
35.9059982299805 0.732363700866699
35.9099998474121 0.733032464981079
35.9179992675781 0.73353385925293
35.9249992370605 0.73420262336731
35.9290008544922 0.7348712682724
35.9389991760254 0.73553991317749
35.9459991455078 0.736710071563721
35.9690017700195 0.738047480583191
35.984001159668 0.739050507545471
36.0029983520508 0.740053415298462
36.0040016174316 0.740220665931702
36.0089988708496 0.740722179412842
36.0149993896484 0.741390824317932
36.0369987487793 0.743062496185303
36.0449981689453 0.743564009666443
36.0629997253418 0.744901418685913
36.0830001831055 0.745570063591003
36.1199989318848 0.746907472610474
36.1599998474121 0.749916434288025
36.1720008850098 0.750585079193115
36.1879997253418 0.751086592674255
36.2120018005371 0.752758264541626
36.2179985046387 0.753761291503906
36.2350006103516 0.754597187042236
36.2410011291504 0.755600214004517
36.2550010681152 0.756435990333557
36.257999420166 0.757438898086548
36.2599983215332 0.757606148719788
36.2690010070801 0.758107662200928
36.2700004577637 0.758441925048828
36.2799987792969 0.758943557739258
36.310001373291 0.761618137359619
36.3219985961914 0.762119770050049
36.3300018310547 0.762454032897949
36.3540000915527 0.762955546379089
36.3720016479492 0.76395845413208
36.3759994506836 0.76462721824646
36.3880004882812 0.76529586315155
36.4010009765625 0.766298890113831
36.4039993286133 0.766967535018921
36.4329986572266 0.767803430557251
36.4539985656738 0.769307851791382
36.4620018005371 0.769809484481812
36.4729995727539 0.770812511444092
36.4869995117188 0.771481037139893
36.5040016174316 0.772149801254272
36.5060005187988 0.772818446159363
36.5110015869141 0.773487091064453
36.5359992980957 0.774657249450684
36.5470008850098 0.775158882141113
36.5509986877441 0.775660276412964
36.5769996643066 0.776329040527344
36.5789985656738 0.776830434799194
36.5970001220703 0.778669357299805
36.5999984741211 0.779170870780945
36.6150016784668 0.779672384262085
36.6230010986328 0.780675411224365
36.6269989013672 0.781678438186646
36.6290016174316 0.782179832458496
36.632999420166 0.782681465148926
36.6440010070801 0.784353017807007
36.6529998779297 0.785188913345337
36.6539993286133 0.785356044769287
36.6679992675781 0.786191940307617
36.6730003356934 0.786693334579468
36.6809997558594 0.787696361541748
36.7150001525879 0.790203928947449
36.7319984436035 0.790872573852539
36.742000579834 0.791541337966919
36.7449989318848 0.792377114295959
36.7459983825684 0.792711496353149
36.7719993591309 0.795218944549561
36.7760009765625 0.79588770866394
36.7809982299805 0.796723484992981
36.8230018615723 0.798395156860352
36.8269996643066 0.799063920974731
36.8549995422363 0.799899697303772
36.8569984436035 0.800234079360962
36.8740005493164 0.800902724266052
36.8849983215332 0.801905632019043
36.8919982910156 0.802574396133423
36.8959999084473 0.803075909614563
36.9000015258789 0.803577423095703
36.9029998779297 0.804078817367554
36.9140014648438 0.804747581481934
36.9169998168945 0.805249094963074
36.9339981079102 0.805750608444214
36.9420013427734 0.806419253349304
36.9519996643066 0.806920766830444
36.9700012207031 0.807589411735535
36.9720001220703 0.807756662368774
36.9910011291504 0.808425188064575
37.0180015563965 0.810264110565186
37.0209999084473 0.810598373413086
37.0289993286133 0.811100006103516
37.0330009460449 0.811768651008606
37.060001373291 0.812938809394836
37.0639991760254 0.813941836357117
37.068000793457 0.814443349838257
37.0730018615723 0.815111994743347
37.0830001831055 0.815947771072388
37.0870018005371 0.816282153129578
37.0989990234375 0.817118048667908
37.1220016479492 0.818120956420898
37.1230010986328 0.818622589111328
37.1749992370605 0.821798801422119
37.1790008544922 0.82246732711792
37.1860008239746 0.82296895980835
37.1879997253418 0.8234703540802
37.2019996643066 0.82430624961853
37.2070007324219 0.82480776309967
37.2089996337891 0.82514214515686
37.2879981994629 0.828819751739502
37.2929992675781 0.829655647277832
37.3120002746582 0.830324292182922
37.3300018310547 0.831160068511963
37.359001159668 0.832497477531433
37.3639984130859 0.832998991012573
37.3790016174316 0.833667755126953
37.3810005187988 0.834002017974854
37.3950004577637 0.834670662879944
37.398998260498 0.835005044937134
37.4150009155273 0.836676716804504
37.4259986877441 0.837512493133545
37.439998626709 0.838181257247925
37.4480018615723 0.838849902153015
37.451000213623 0.839685678482056
37.4570007324219 0.840187311172485
37.4580001831055 0.840354442596436
37.4679985046387 0.840855836868286
37.4809989929199 0.841524600982666
37.5 0.842193245887756
37.5060005187988 0.842527627944946
37.5419998168945 0.844032049179077
37.5439987182617 0.844533681869507
37.5589981079102 0.845202207565308
37.5629997253418 0.845703840255737
37.5740013122559 0.846539616584778
37.5870018005371 0.847375392913818
37.617000579834 0.847877025604248
37.6209983825684 0.848378419876099
37.6389999389648 0.849047183990479
37.6809997558594 0.850217342376709
37.681999206543 0.850384473800659
37.7080001831055 0.851053237915039
37.7470016479492 0.85356068611145
37.7910003662109 0.857572793960571
37.7929992675781 0.858074188232422
37.8089981079102 0.859077215194702
37.814998626709 0.859745979309082
37.8390007019043 0.860748887062073
37.8489990234375 0.861250400543213
37.8629989624023 0.861751914024353
37.8870010375977 0.864092350006104
37.9010009765625 0.864760875701904
37.9360008239746 0.867602825164795
37.9490013122559 0.868104338645935
37.951000213623 0.868438720703125
37.9669990539551 0.869441747665405
37.9739990234375 0.870277523994446
37.9819984436035 0.871280431747437
37.992000579834 0.871782064437866
38.0130004882812 0.872450709342957
38.0219993591309 0.872952222824097
38.0429992675781 0.873453617095947
38.0620002746582 0.874456644058228
38.0800018310547 0.875626802444458
38.0960006713867 0.876128435134888
38.0999984741211 0.876629829406738
38.148998260498 0.878134489059448
38.1669998168945 0.878803014755249
38.1839981079102 0.879806041717529
38.1889991760254 0.880307674407959
38.193000793457 0.88097620010376
38.1980018615723 0.881477832794189
38.2280006408691 0.88298225402832
38.25 0.8836510181427
38.2610015869141 0.884152412414551
38.2620010375977 0.884319543838501
38.2830009460449 0.884821176528931
38.2879981994629 0.885824203491211
38.3040008544922 0.886492729187012
38.3050003051758 0.886827230453491
38.318000793457 0.887663006782532
38.3320007324219 0.888498783111572
38.3429985046387 0.889167547225952
38.3650016784668 0.889668941497803
38.3660011291504 0.889836192131042
38.3810005187988 0.890337705612183
38.3839988708496 0.890839099884033
38.4379997253418 0.892343759536743
38.5139999389648 0.896857261657715
38.5149993896484 0.897024393081665
38.5429992675781 0.897693157196045
38.5880012512207 0.901370763778687
38.601001739502 0.901872277259827
38.6310005187988 0.902373790740967
38.6380004882812 0.903042435646057
38.6430015563965 0.903376817703247
38.6609992980957 0.904045462608337
38.6780014038086 0.905382871627808
38.6980018615723 0.905884265899658
38.7089996337891 0.906720161437988
38.7309989929199 0.907556056976318
38.75 0.908559083938599
38.7550010681152 0.909060478210449
38.7630004882812 0.909561991691589
38.7680015563965 0.91023063659668
38.7750015258789 0.91056501865387
38.7970008850098 0.91106653213501
38.8040008544922 0.9117351770401
38.8170013427734 0.91223669052124
38.8380012512207 0.91290545463562
38.8390007019043 0.91307258605957
38.8699989318848 0.914075613021851
38.9020004272461 0.914577007293701
38.9039993286133 0.914744257926941
38.9140014648438 0.915245771408081
38.9169998168945 0.915580034255981
38.9910011291504 0.917251825332642
39.0040016174316 0.918254852294922
39.0519981384277 0.919425010681152
39.0639991760254 0.920093536376953
39.076000213623 0.920595169067383
39.1030006408691 0.921430945396423
39.1419982910156 0.922099590301514
39.1440010070801 0.922433972358704
39.1780014038086 0.923102617263794
39.1800003051758 0.923269748687744
39.1959991455078 0.923938512802124
39.1980018615723 0.924105644226074
39.2290000915527 0.924941539764404
39.2350006103516 0.925442934036255
39.2890014648438 0.926445960998535
39.3120002746582 0.927448987960815
39.3190002441406 0.927950501441956
39.3310012817383 0.928284883499146
39.3450012207031 0.928786277770996
39.3460006713867 0.928953528404236
39.398998260498 0.929956555366516
39.4080009460449 0.930625200271606
39.4700012207031 0.931461095809937
39.5089988708496 0.932464122772217
39.6069984436035 0.933801412582397
39.6100006103516 0.933968544006348
39.6500015258789 0.934971570968628
39.6669998168945 0.935305833816528
39.6990013122559 0.935807466506958
39.7120018005371 0.935974597930908
39.7610015869141 0.936476111412048
39.8870010375977 0.937980651855469
39.9560012817383 0.939317941665649
40.023998260498 0.94082248210907
40.0309982299805 0.94115686416626
40.132999420166 0.94215989112854
40.1549987792969 0.942661285400391
40.3120002746582 0.944500207901001
40.3129997253418 0.944667339324951
40.3919982910156 0.945503234863281
40.3940010070801 0.945670366287231
40.4140014648438 0.946339011192322
40.4860000610352 0.946840524673462
40.515998840332 0.947342038154602
40.576000213623 0.948177814483643
40.5999984741211 0.948679447174072
40.6360015869141 0.949347972869873
40.7750015258789 0.951354026794434
41.0029983520508 0.952524185180664
41.0099983215332 0.952858567237854
41.0690002441406 0.953694343566895
41.2270011901855 0.954195976257324
41.3330001831055 0.955700397491455
41.3919982910156 0.956201910972595
41.7239990234375 0.959378123283386
41.8300018310547 0.959879636764526
41.8349990844727 0.960046768188477
41.8839988708496 0.960548400878906
41.8889999389648 0.960715532302856
42.0169982910156 0.961384177207947
42.0180015563965 0.961551308631897
42.0309982299805 0.961885690689087
42.1049995422363 0.962554335594177
42.398998260498 0.963557362556458
42.5460014343262 0.964727520942688
42.648998260498 0.965229034423828
42.8950004577637 0.967067956924438
42.9090003967285 0.967235088348389
43.1059989929199 0.967903733253479
43.2179985046387 0.968572378158569
43.4939994812012 0.9697425365448
43.5940017700195 0.97057843208313
43.8380012512207 0.97124707698822
43.8450012207031 0.97141432762146
44.0989990234375 0.972417235374451
44.1609992980957 0.972918748855591
44.5629997253418 0.973420262336731
44.5660018920898 0.973587512969971
45.117000579834 0.976094961166382
45.992000579834 0.977432250976562
45.9980010986328 0.977599382400513
46.2099990844727 0.978268146514893
46.2159996032715 0.978435277938843
46.7820014953613 0.980274200439453
46.9809989929199 0.980775594711304
47.0279998779297 0.981109976768494
47.2700004577637 0.982113003730774
49.5660018920898 0.985289216041565
51.4830017089844 0.987963914871216
52.1389999389648 0.988465309143066
52.2169990539551 0.988632559776306
52.7150001525879 0.989134073257446
52.7159996032715 0.989301204681396
54.7709999084473 0.990805745124817
55.3819999694824 0.991140127182007
56.4580001831055 0.991808772087097
56.9169998168945 0.992477416992188
57.890998840332 0.993313312530518
59.7439994812012 0.994483470916748
60.4980010986328 0.995987892150879
61.4490013122559 0.996990919113159
61.5460014343262 0.997325301170349
62.4169998168945 0.99816107749939
62.7220001220703 0.99849545955658
65.9079971313477 0.99933135509491
72.1940002441406 0.99983286857605
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_45mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=7.09135000000174, xmax=70.003649999984,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916499665999, ymax=1.0498246492986,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
9.95100021362305 0
13.2480001449585 0.00133597850799561
13.3059997558594 0.00150299072265625
13.9440002441406 0.00200402736663818
13.9569997787476 0.00217103958129883
14.1850004196167 0.00283896923065186
14.2150001525879 0.00334000587463379
14.4209995269775 0.00384104251861572
14.4280004501343 0.00400805473327637
14.7430000305176 0.00501000881195068
14.753999710083 0.00517702102661133
14.9329996109009 0.00551104545593262
15.1319999694824 0.00601208209991455
15.1789999008179 0.00617897510528564
15.6180000305176 0.00684702396392822
15.8249998092651 0.00734806060791016
16.6569995880127 0.00951898097991943
16.8369998931885 0.010187029838562
18.3799991607666 0.0128591060638428
18.5790004730225 0.0136940479278564
18.8430004119873 0.0141950845718384
19.1480007171631 0.0146960020065308
19.2310009002686 0.0150300264358521
19.8320007324219 0.0163660049438477
19.9029998779297 0.0167000293731689
20.2140007019043 0.0173680782318115
21.1350002288818 0.0198730230331421
21.5709991455078 0.0218770503997803
21.8449993133545 0.0223780870437622
21.8470001220703 0.0225450992584229
22.0349998474121 0.0230461359024048
22.4729995727539 0.0237140655517578
22.8190002441406 0.0242151021957397
22.8229999542236 0.0243821144104004
22.8770008087158 0.0247161388397217
23.4610004425049 0.0255510807037354
23.6079998016357 0.0263861417770386
23.9669990539551 0.0272210836410522
24.3850002288818 0.0292251110076904
24.4780006408691 0.029893159866333
24.4799995422363 0.0300601720809937
24.5289993286133 0.030561089515686
24.55299949646 0.0308951139450073
24.5970001220703 0.0312291383743286
24.818000793457 0.0320640802383423
24.8680000305176 0.0323981046676636
25.0289993286133 0.0332331657409668
25.0410003662109 0.0335671901702881
25.1989994049072 0.0344021320343018
25.2150001525879 0.034736156463623
25.4540004730225 0.035237193107605
25.5009994506836 0.0362391471862793
25.738000869751 0.0379091501235962
25.7430000305176 0.0380761623382568
25.8560009002686 0.0387442111968994
25.9389991760254 0.0399131774902344
25.9860000610352 0.0402472019195557
26.0499992370605 0.0409151315689087
26.056999206543 0.0410821437835693
26.1380004882812 0.0419172048568726
26.1439990997314 0.0420842170715332
26.2180004119873 0.0427521467208862
26.2980003356934 0.0439212322235107
26.3610000610352 0.0447561740875244
26.3780002593994 0.0452572107315063
26.4710006713867 0.046593189239502
26.6180000305176 0.0492651462554932
26.6870002746582 0.0497661828994751
26.701000213623 0.050267219543457
26.8290004730225 0.0519372224807739
26.8320007324219 0.0521042346954346
26.8680000305176 0.0527721643447876
26.8689994812012 0.0529391765594482
26.9330005645752 0.0549432039260864
26.996000289917 0.055611252784729
26.9979991912842 0.0559452772140503
27.0389995574951 0.0569472312927246
27.0400009155273 0.0572812557220459
27.1919994354248 0.060454249382019
27.2029991149902 0.060955286026001
27.2469997406006 0.0617902278900146
27.2670001983643 0.0624582767486572
27.2880001068115 0.0631262063980103
27.2889995574951 0.0634602308273315
27.3129997253418 0.0644623041152954
27.3589992523193 0.0661323070526123
27.3899993896484 0.0671342611312866
27.4130001068115 0.0681362152099609
27.423999786377 0.0684702396392822
27.4720001220703 0.0689712762832642
27.4969997406006 0.0698063373565674
27.5049991607666 0.0701402425765991
27.5330009460449 0.0706412792205811
27.6229991912842 0.0739812850952148
27.6240005493164 0.0741482973098755
27.6700000762939 0.0746493339538574
27.6709995269775 0.0748163461685181
27.6979999542236 0.075985312461853
27.7040004730225 0.0763193368911743
27.7280006408691 0.0768202543258667
27.7320003509521 0.0769872665405273
27.7730007171631 0.0778223276138306
27.7859992980957 0.0786572694778442
27.8479995727539 0.0803272724151611
27.8540000915527 0.0806612968444824
27.9069995880127 0.081329345703125
27.92799949646 0.0821642875671387
27.931999206543 0.0826653242111206
27.9580001831055 0.0835003852844238
27.9810009002686 0.0841683149337769
27.9909992218018 0.0853374004364014
28.0160007476807 0.086172342300415
28.0200004577637 0.0868403911590576
28.0340003967285 0.0876753330230713
28.0410003662109 0.0881763696670532
28.0580005645752 0.0886774063110352
28.0699996948242 0.0893453359603882
28.0849990844727 0.0898463726043701
28.0869998931885 0.0900133848190308
28.1149997711182 0.0906813144683838
28.1219997406006 0.0913493633270264
28.1410007476807 0.0925183296203613
28.1480007171631 0.0931863784790039
28.1499996185303 0.0936874151229858
28.1550006866455 0.0941883325576782
28.193000793457 0.0950233936309814
28.1979999542236 0.0955244302749634
28.2849998474121 0.0976953506469727
28.3090000152588 0.0991983413696289
28.3419990539551 0.100200414657593
28.3460006713867 0.100534439086914
28.3740005493164 0.101202368736267
28.375 0.101369380950928
28.3959999084473 0.102538347244263
28.3990001678467 0.102872371673584
28.423999786377 0.104208469390869
28.4290008544922 0.105043411254883
28.4440002441406 0.105544447898865
28.44700050354 0.105711460113525
28.4710006713867 0.106379389762878
28.5009994506836 0.107715368270874
28.5319995880127 0.10921847820282
28.5580005645752 0.109886407852173
28.6009998321533 0.11155641078949
28.621000289917 0.113059401512146
28.6590003967285 0.113560438156128
28.6720008850098 0.114395499229431
28.6909999847412 0.115063428878784
28.6979999542236 0.115397453308105
28.8549995422363 0.122244477272034
28.863000869751 0.123413443565369
28.8719997406006 0.124081492424011
28.8729991912842 0.124415516853333
28.875 0.124582529067993
28.8920001983643 0.125250458717346
28.8999996185303 0.125751495361328
28.9109992980957 0.126419544219971
28.9120006561279 0.126586556434631
28.9290008544922 0.127254486083984
28.9300003051758 0.127421498298645
28.9409999847412 0.127922534942627
28.9449996948242 0.128256559371948
28.9969997406006 0.131429553031921
29.0139999389648 0.132264494895935
29.0230007171631 0.132765531539917
29.0359992980957 0.133600473403931
29.0370006561279 0.133934497833252
29.07200050354 0.134936571121216
29.0919990539551 0.136940598487854
29.0930004119873 0.137274503707886
29.1159992218018 0.13844358921051
29.1359996795654 0.139111518859863
29.136999130249 0.139779567718506
29.1639995574951 0.140948534011841
29.1720008850098 0.141950607299805
29.2029991149902 0.142785549163818
29.2159996032715 0.1432865858078
29.2299995422363 0.143787622451782
29.2439994812012 0.144622564315796
29.298999786377 0.147127628326416
29.3129997253418 0.147795557975769
29.3209991455078 0.148463606834412
29.3379993438721 0.149131536483765
29.3460006713867 0.150133609771729
29.3610000610352 0.150968551635742
29.367000579834 0.151636600494385
29.3689994812012 0.151803612709045
29.4020004272461 0.15297257900238
29.4220008850098 0.154141664505005
29.4349994659424 0.155477643013
29.4360008239746 0.156145572662354
29.4869995117188 0.159318685531616
29.488000869751 0.159485578536987
29.5109996795654 0.16015362739563
29.511999130249 0.160320639610291
29.5160007476807 0.160821676254272
29.5270004272461 0.161489605903625
29.5470008850098 0.162157654762268
29.5590000152588 0.162992715835571
29.5610008239746 0.163159608840942
29.5729999542236 0.163660645484924
29.5750007629395 0.163994669914246
29.617000579834 0.165831685066223
29.6459999084473 0.166499614715576
29.6539993286133 0.167000651359558
29.6599998474121 0.168002605438232
29.6669998168945 0.168503642082214
29.6720008850098 0.169171690940857
29.6949996948242 0.170006632804871
29.7029991149902 0.170340657234192
29.7210006713867 0.171008706092834
29.7240009307861 0.171509742736816
29.7609996795654 0.173012733459473
29.761999130249 0.173346757888794
29.7709999084473 0.173847675323486
29.7770004272461 0.174515724182129
29.7900009155273 0.175183653831482
29.7910003662109 0.175517678260803
29.8250007629395 0.176018714904785
29.8309993743896 0.176853656768799
29.9190006256104 0.180861711502075
29.9389991760254 0.182197690010071
29.9459991455078 0.182531714439392
29.9580001831055 0.183032751083374
30.0160007476807 0.186539769172668
30.0200004577637 0.187207698822021
30.0349998474121 0.188209772109985
30.0499992370605 0.188877820968628
30.0559997558594 0.189545750617981
30.0629997253418 0.190046787261963
30.0839996337891 0.190547704696655
30.0849990844727 0.190714716911316
30.0919990539551 0.191382765769958
30.1040000915527 0.192217826843262
30.1180000305176 0.192718744277954
30.1200008392334 0.192885756492615
30.132999420166 0.193386793136597
30.1429996490479 0.195223808288574
30.1569995880127 0.195891737937927
30.1580009460449 0.196392774581909
30.1749992370605 0.197394847869873
30.1760005950928 0.197561740875244
30.2000007629395 0.198730826377869
30.2019996643066 0.1990647315979
30.2159996032715 0.199899792671204
30.2229995727539 0.200400829315186
30.2339992523193 0.200901746749878
30.2369995117188 0.201235771179199
30.2630004882812 0.202237844467163
30.2679996490479 0.202571868896484
30.2770004272461 0.203072786331177
30.2880001068115 0.20390784740448
30.2889995574951 0.204074859619141
30.30299949646 0.204742789268494
30.3040008544922 0.204909801483154
30.318000793457 0.205577850341797
30.32200050354 0.206078767776489
30.3419990539551 0.206746816635132
30.3439998626709 0.207247853279114
30.3770008087158 0.208249807357788
30.3810005187988 0.208583831787109
30.3920001983643 0.209084868431091
30.3959999084473 0.209418773651123
30.42799949646 0.210253834724426
30.4370002746582 0.211589813232422
30.4570007324219 0.212758898735046
30.4610004425049 0.213259816169739
30.4729995727539 0.213760852813721
30.4909992218018 0.214428901672363
30.4990005493164 0.215430855751038
30.5069999694824 0.21609890460968
30.507999420166 0.216432809829712
30.5179996490479 0.217100858688354
30.5189990997314 0.217267870903015
30.5410003662109 0.218102931976318
30.5419998168945 0.218269824981689
30.5540008544922 0.218937873840332
30.556999206543 0.219271898269653
30.5919990539551 0.22077488899231
30.6319999694824 0.22327995300293
30.6380004882812 0.223947882652283
30.6539993286133 0.225116848945618
30.6669998168945 0.2256178855896
30.7390003204346 0.228957891464233
30.7590007781982 0.230293869972229
30.7819995880127 0.231295943260193
30.7849998474121 0.231796979904175
30.7999992370605 0.232464909553528
30.8040008544922 0.232798933982849
30.8530006408691 0.236639976501465
30.8719997406006 0.237474918365479
30.8740005493164 0.23797595500946
30.8819999694824 0.238644003868103
30.882999420166 0.238977909088135
30.9020004272461 0.239645957946777
30.9090003967285 0.240146994590759
30.9139995574951 0.240647912025452
30.923999786377 0.241148948669434
30.9340000152588 0.242151021957397
30.9459991455078 0.243821024894714
30.9629993438721 0.244989991188049
30.9780006408691 0.245991945266724
30.9890003204346 0.24749493598938
30.9990005493164 0.248162984848022
31.0009994506836 0.248664021492004
31.0330009460449 0.251002073287964
31.0410003662109 0.251670002937317
31.0419998168945 0.251837015151978
31.0520000457764 0.25250506401062
31.05299949646 0.252838969230652
31.0659999847412 0.254174947738647
31.0790004730225 0.255511045455933
31.0919990539551 0.256512999534607
31.1019992828369 0.258015990257263
31.1070003509521 0.258517026901245
31.1079998016357 0.258684039115906
31.117000579834 0.259351968765259
31.121000289917 0.260020017623901
31.128999710083 0.261188983917236
31.132999420166 0.261690020561218
31.1389999389648 0.262525081634521
31.1450004577637 0.263193011283875
31.1499996185303 0.263694047927856
31.1590003967285 0.264195084571838
31.1709995269775 0.265531063079834
31.1720008850098 0.266032099723816
31.2299995422363 0.271209120750427
31.2339992523193 0.271710157394409
31.2450008392334 0.272211074829102
31.2509994506836 0.272879123687744
31.2719993591309 0.274883031845093
31.2740001678467 0.275217056274414
31.2800006866455 0.275718092918396
31.2830009460449 0.276386141777039
31.2900009155273 0.277054071426392
31.2940006256104 0.277555108070374
31.2980003356934 0.278557062149048
31.3099994659424 0.27922511100769
31.3110008239746 0.279392123222351
31.3379993438721 0.280394077301025
31.3390007019043 0.280728101730347
31.3479995727539 0.281396150588989
31.3509998321533 0.281897068023682
31.3570003509521 0.282398104667664
31.3619995117188 0.283066153526306
31.3780002593994 0.283734083175659
31.378999710083 0.28406810760498
31.3859996795654 0.284569144248962
31.386999130249 0.284903168678284
31.4440002441406 0.288410186767578
31.4459991455078 0.288911104202271
31.4549999237061 0.289746165275574
31.4699993133545 0.292418241500854
31.4820003509521 0.293086171150208
31.5100002288818 0.294589161872864
31.5189990997314 0.296259164810181
31.5249996185303 0.296760201454163
31.5289993286133 0.297428131103516
31.548999786377 0.298430204391479
31.55299949646 0.299098253250122
31.5650005340576 0.299933195114136
31.5690002441406 0.300434231758118
31.5820007324219 0.3009352684021
31.5860004425049 0.301603198051453
31.5869998931885 0.301770210266113
31.5919990539551 0.302271246910095
31.5970001220703 0.303774237632751
31.6030006408691 0.304442167282104
31.6229991912842 0.306446194648743
31.6270008087158 0.307114243507385
31.6350002288818 0.30811619758606
31.6429996490479 0.308617234230042
31.6870002746582 0.312625288963318
31.6889991760254 0.31295919418335
31.701000213623 0.313794255256653
31.7119998931885 0.31546425819397
31.7250003814697 0.316466331481934
31.7290000915527 0.317301273345947
31.7350006103516 0.317802309989929
31.742000579834 0.318637251853943
31.7520008087158 0.319138288497925
31.7530002593994 0.319472312927246
31.7609996795654 0.319973230361938
31.7660007476807 0.32047426700592
31.8460006713867 0.327488303184509
31.8479995727539 0.328156352043152
31.8560009002686 0.329158306121826
31.8719997406006 0.332164287567139
31.8880004882812 0.333834409713745
31.8899993896484 0.334168314933777
31.8990001678467 0.334836363792419
31.9249992370605 0.33734130859375
31.9260005950928 0.337508320808411
31.931999206543 0.338009357452393
31.9330005645752 0.338510394096375
31.9449996948242 0.339345335960388
31.9519996643066 0.340514421463013
31.9640007019043 0.341349363327026
31.9689998626709 0.342017412185669
31.9740009307861 0.342852354049683
31.9829998016357 0.343520402908325
31.9839992523193 0.343854427337646
32.0019989013672 0.345691442489624
32.0040016174316 0.346526384353638
32.0050010681152 0.346860408782959
32.0130004882812 0.347862362861633
32.015998840332 0.348363399505615
32.0279998779297 0.349198341369629
32.0509986877441 0.350534439086914
32.0519981384277 0.350868463516235
32.0559997558594 0.351369380950928
32.0929985046387 0.357214450836182
32.0989990234375 0.357882499694824
32.0999984741211 0.358049392700195
32.1110000610352 0.358884453773499
32.1129989624023 0.35938549041748
32.1160011291504 0.359886407852173
32.125 0.360554456710815
32.1290016174316 0.361055374145508
32.1310005187988 0.36172342300415
32.1349983215332 0.362224459648132
32.1440010070801 0.363393425941467
32.1520004272461 0.36406147480011
32.1609992980957 0.365397453308105
32.1689987182617 0.366733431816101
32.173999786377 0.367234468460083
32.1809997558594 0.368737459182739
32.1879997253418 0.370073437690735
32.1940002441406 0.370574474334717
32.1980018615723 0.370908498764038
32.2060012817383 0.371743440628052
32.2150001525879 0.372244477272034
32.226001739502 0.373914480209351
32.2309989929199 0.374415516853333
32.2369995117188 0.375751495361328
32.2439994812012 0.37625253200531
32.2589988708496 0.379091501235962
32.2669982910156 0.380260467529297
32.2700004577637 0.380761504173279
32.2750015258789 0.381596565246582
32.2859992980957 0.382431507110596
32.2879981994629 0.382932543754578
32.2919998168945 0.38343358039856
32.2980003356934 0.383934497833252
32.3120002746582 0.386272549629211
32.3190002441406 0.386773586273193
32.3199996948242 0.386940479278564
32.326000213623 0.387441515922546
32.3279991149902 0.388109564781189
32.3289985656738 0.38844358921051
32.3479995727539 0.390280604362488
32.3499984741211 0.390948534011841
32.3580017089844 0.392117500305176
32.3650016784668 0.392618536949158
32.3709983825684 0.393620610237122
32.3730010986328 0.394121646881104
32.3800010681152 0.394956588745117
32.3839988708496 0.396125555038452
32.3930015563965 0.396793603897095
32.4029998779297 0.398797631263733
32.4039993286133 0.399131536483765
32.4080009460449 0.399799585342407
32.4080009460449 0.400300621986389
32.4119987487793 0.400968551635742
32.4169998168945 0.401469588279724
32.4269981384277 0.401970624923706
32.4370002746582 0.402638673782349
32.4529991149902 0.403139591217041
32.4700012207031 0.405644655227661
32.4729995727539 0.406145572662354
32.4739990234375 0.406646609306335
32.5 0.409151673316956
32.5009994506836 0.409485578536987
32.5050010681152 0.409986615180969
32.5219993591309 0.413159608840942
32.5229988098145 0.413493633270264
32.5289993286133 0.414328694343567
32.5559997558594 0.418503642082214
32.564998626709 0.419338703155518
32.576000213623 0.421008706092834
32.5890007019043 0.422010660171509
32.5909996032715 0.422678709030151
32.5999984741211 0.423346757888794
32.6180000305176 0.426018714904785
32.6209983825684 0.426519632339478
32.625 0.427521705627441
32.6300010681152 0.428022742271423
32.6310005187988 0.428189754486084
32.6430015563965 0.429024696350098
32.6590003967285 0.430694699287415
32.6629981994629 0.431863784790039
32.6689987182617 0.432364702224731
32.681999206543 0.433700799942017
32.6889991760254 0.435871720314026
32.6949996948242 0.436372756958008
32.6969985961914 0.437374711036682
32.7019996643066 0.438042759895325
32.7070007324219 0.43937873840332
32.7089996337891 0.440046787261963
32.7099990844727 0.440380811691284
32.7140007019043 0.441048741340637
32.757999420166 0.448730826377869
32.7700004577637 0.450400829315186
32.7789993286133 0.45140278339386
32.7809982299805 0.451903820037842
32.8160018920898 0.455076813697815
32.8170013427734 0.455744862556458
32.8199996948242 0.456245899200439
32.8330001831055 0.458249807357788
32.8380012512207 0.45875084400177
32.8400001525879 0.459251880645752
32.8460006713867 0.460086822509766
32.8479995727539 0.460754871368408
32.8499984741211 0.461255788803101
32.8540000915527 0.461756825447083
32.8549995422363 0.462090849876404
32.8610000610352 0.462591886520386
32.8650016784668 0.463259816169739
32.8689994812012 0.464261889457703
32.8699989318848 0.464428901672363
32.8769989013672 0.465096831321716
32.8800010681152 0.465764880180359
32.8870010375977 0.467267870903015
32.8880004882812 0.467601895332336
32.8940010070801 0.46843683719635
32.8959999084473 0.468937873840332
32.9020004272461 0.469438910484314
32.9109992980957 0.47077488899231
32.9169998168945 0.471442937850952
32.9179992675781 0.471609830856323
32.9249992370605 0.472110867500305
32.9259986877441 0.472277879714966
32.935001373291 0.472945928573608
32.9379997253418 0.473446846008301
32.9459991455078 0.473947882652283
32.9480018615723 0.474782943725586
32.9630012512207 0.477120876312256
32.9739990234375 0.477955937385559
32.9819984436035 0.478957891464233
32.9900016784668 0.48062789440155
32.9959983825684 0.481295943260193
33.0060005187988 0.482464909553528
33.0190010070801 0.483466863632202
33.0190010070801 0.483967900276184
33.0309982299805 0.486305952072144
33.0340003967285 0.487140893936157
33.0410003662109 0.4878089427948
33.0419998168945 0.488476991653442
33.0589981079102 0.490146994590759
33.060001373291 0.490648031234741
33.064998626709 0.491148948669434
33.0979995727539 0.496994018554688
33.1040000915527 0.497828960418701
33.1110000610352 0.498664021492004
33.1150016784668 0.499331951141357
33.1300010681152 0.501502990722656
33.1349983215332 0.502004027366638
33.1469993591309 0.504342079162598
33.148998260498 0.505177021026611
33.1520004272461 0.506011962890625
33.1529998779297 0.506345987319946
33.1669998168945 0.507848978042603
33.1689987182617 0.508851051330566
33.1720008850098 0.509519100189209
33.1839981079102 0.510854959487915
33.1879997253418 0.511188983917236
33.1949996948242 0.511857032775879
33.2050018310547 0.513360023498535
33.2140007019043 0.514195084571838
33.2159996032715 0.514863014221191
33.2200012207031 0.515865087509155
33.2299995422363 0.516700029373169
33.2360000610352 0.517368078231812
33.2410011291504 0.517868995666504
33.2439994812012 0.519038081169128
33.2540016174316 0.519873142242432
33.2610015869141 0.521042108535767
33.2680015563965 0.521710157394409
33.2729988098145 0.522211074829102
33.2729988098145 0.522712111473083
33.2779998779297 0.523881077766418
33.2919998168945 0.525885105133057
33.3079986572266 0.527555108070374
33.3089981079102 0.527889132499695
33.3129997253418 0.528390169143677
33.3170013427734 0.528891086578369
33.326000213623 0.529726147651672
33.3380012512207 0.531062126159668
33.3409996032715 0.531730175018311
33.3479995727539 0.532398104667664
33.3530006408691 0.533567190170288
33.3549995422363 0.53406810760498
33.3580017089844 0.534569144248962
33.3650016784668 0.535738229751587
33.3650016784668 0.536239147186279
33.3699989318848 0.537408113479614
33.3730010986328 0.538243174552917
33.3860015869141 0.539579153060913
33.3880004882812 0.540247201919556
33.3899993896484 0.540581226348877
33.4010009765625 0.54124915599823
33.4129981994629 0.542585134506226
33.4220008850098 0.543754100799561
33.4259986877441 0.544255256652832
33.4389991760254 0.54609227180481
33.4449996948242 0.546760201454163
33.4490013122559 0.547762155532837
33.4570007324219 0.548764228820801
33.4599990844727 0.549432277679443
33.4720001220703 0.550100207328796
33.4850006103516 0.551937222480774
33.4970016479492 0.55327320098877
33.5019989013672 0.554776191711426
33.507999420166 0.555611133575439
33.5250015258789 0.55811619758606
33.5449981689453 0.560120224952698
33.548999786377 0.560454249382019
33.5540008544922 0.561122179031372
33.556999206543 0.561790227890015
33.5670013427734 0.56295919418335
33.5690002441406 0.563460230827332
33.5810012817383 0.564128279685974
33.5890007019043 0.565130233764648
33.5950012207031 0.565798282623291
33.6030006408691 0.567134261131287
33.6080017089844 0.567635297775269
33.6220016479492 0.569973230361938
33.6300010681152 0.570641279220581
33.6380004882812 0.571810245513916
33.6419982910156 0.572311282157898
33.6469993591309 0.57281231880188
33.6800003051758 0.575818300247192
33.681999206543 0.576152324676514
33.6910018920898 0.576820373535156
33.6959991455078 0.577321290969849
33.7239990234375 0.581997394561768
33.7350006103516 0.582665324211121
33.7389984130859 0.583166360855103
33.742000579834 0.583834409713745
33.7529983520508 0.585337400436401
33.7630004882812 0.586005330085754
33.7639999389648 0.586172342300415
33.7690010070801 0.586673259735107
33.7770004272461 0.587842345237732
33.7849998474121 0.588510274887085
33.7929992675781 0.589512348175049
33.7970008850098 0.590013384819031
33.7999992370605 0.590848445892334
33.806999206543 0.591349363327026
33.8079986572266 0.591516375541687
33.8170013427734 0.59218430519104
33.8230018615723 0.592852354049683
33.8300018310547 0.593520402908325
33.8370018005371 0.595023393630981
33.8650016784668 0.598196387290955
33.875 0.600033402442932
33.8849983215332 0.600701332092285
33.8979988098145 0.602538347244263
33.9049987792969 0.603373408317566
33.9059982299805 0.603874444961548
33.9129981994629 0.60454249382019
33.9140014648438 0.605043411254883
33.9189987182617 0.605544447898865
33.939998626709 0.608717441558838
33.9420013427734 0.60921835899353
33.9480018615723 0.610554456710815
33.9500007629395 0.611222505569458
33.951000213623 0.611389398574829
33.9580001831055 0.612057447433472
33.9589996337891 0.612892389297485
33.9669990539551 0.613894462585449
33.9930000305176 0.617902517318726
34.0050010681152 0.6189044713974
34.0180015563965 0.62140941619873
34.0190010070801 0.621743440628052
34.0279998779297 0.622745513916016
34.0309982299805 0.623413562774658
34.0419998168945 0.624582529067993
34.0439987182617 0.625417470932007
34.0530014038086 0.626085519790649
34.060001373291 0.627087593078613
34.064998626709 0.627588510513306
34.0660018920898 0.627755522727966
34.0789985656738 0.62859058380127
34.0929985046387 0.630928516387939
34.0999984741211 0.631596565246582
34.1230010986328 0.633767604827881
34.1240005493164 0.634101510047913
34.1279983520508 0.634769558906555
34.1300010681152 0.635437488555908
34.140998840332 0.636272549629211
34.1510009765625 0.637274503707886
34.1570014953613 0.638109564781189
34.1660003662109 0.638944625854492
34.1759986877441 0.640447616577148
34.1829986572266 0.641115546226501
34.185001373291 0.641616582870483
34.1969985961914 0.642618656158447
34.201000213623 0.642952561378479
34.2029991149902 0.643453598022461
34.2070007324219 0.644121646881104
34.2140007019043 0.644622564315796
34.2200012207031 0.645290613174438
34.2270011901855 0.646125555038452
34.2299995422363 0.646960616111755
34.242000579834 0.647795677185059
34.2430000305176 0.64812958240509
34.2459983825684 0.648630619049072
34.2519989013672 0.649465560913086
34.2620010375977 0.650133609771729
34.2620010375977 0.650634527206421
34.2630004882812 0.650801658630371
34.2799987792969 0.651469588279724
34.2849998474121 0.652304649353027
34.2859992980957 0.652638673782349
34.2900009155273 0.653306603431702
34.2970008850098 0.654308557510376
34.3030014038086 0.655644655227661
34.3089981079102 0.656312704086304
34.3230018615723 0.658149719238281
34.3440017700195 0.661990642547607
34.3530006408691 0.662491679191589
34.3580017089844 0.663159608840942
34.382999420166 0.664829730987549
34.3899993896484 0.665664672851562
34.398998260498 0.666666746139526
34.4150009155273 0.669004678726196
34.4519996643066 0.67234468460083
34.4550018310547 0.673012733459473
34.4630012512207 0.673513650894165
34.4640007019043 0.673680782318115
34.4710006713867 0.674348711967468
34.4770011901855 0.675016641616821
34.4860000610352 0.675684690475464
34.4930000305176 0.676519632339478
34.5089988708496 0.678189754486084
34.5099983215332 0.678523778915405
34.5180015563965 0.679358720779419
34.5309982299805 0.679859638214111
34.5340003967285 0.680193662643433
34.5750007629395 0.682698726654053
34.576000213623 0.683032751083374
34.6020011901855 0.685537815093994
34.6040000915527 0.685871720314026
34.6199989318848 0.686706781387329
34.625 0.687374830245972
34.6300010681152 0.687875747680664
34.6360015869141 0.688710689544678
34.6570014953613 0.689879775047302
34.6580009460449 0.690213680267334
34.681999206543 0.691215753555298
34.701000213623 0.692217826843262
34.7150001525879 0.693219780921936
34.7200012207031 0.693720817565918
34.7369995117188 0.694889783859253
34.7449989318848 0.695557832717896
34.8160018920898 0.70140278339386
34.8380012512207 0.702237844467163
34.8400001525879 0.702738761901855
34.8460006713867 0.703406810760498
34.8470001220703 0.703573822975159
34.8629989624023 0.704241752624512
34.8730010986328 0.705577850341797
34.8759994506836 0.705744743347168
34.8889999389648 0.706245899200439
34.8919982910156 0.707247853279114
34.9070014953613 0.708249807357788
34.9230003356934 0.709084749221802
34.9290008544922 0.709919810295105
34.9300003051758 0.710086822509766
34.9599990844727 0.711422920227051
34.9850006103516 0.713760852813721
34.9939994812012 0.714762926101685
35 0.715430855751038
35.0040016174316 0.71593189239502
35.0060005187988 0.716432809829712
35.0120010375977 0.716933846473694
35.0130004882812 0.717267870903015
35.0330009460449 0.718269824981689
35.0349998474121 0.71843695640564
35.0480003356934 0.718937873840332
35.0559997558594 0.719939947128296
35.0579986572266 0.720273852348328
35.0730018615723 0.721275806427002
35.076000213623 0.721609830856323
35.0880012512207 0.722110867500305
35.0929985046387 0.722611904144287
35.1040000915527 0.72327995300293
35.1370010375977 0.724949836730957
35.1450004577637 0.725951910018921
35.1570014953613 0.726619958877563
35.1590003967285 0.727120876312256
35.173999786377 0.727621912956238
35.1879997253418 0.728456974029541
35.1969985961914 0.728957891464233
35.201000213623 0.729458928108215
35.2190017700195 0.729959964752197
35.2229995727539 0.730293989181519
35.2379989624023 0.730961918830872
35.2929992675781 0.734301924705505
35.2939987182617 0.734468936920166
35.3129997253418 0.73547101020813
35.3170013427734 0.736305952072144
35.3419990539551 0.737474918365479
35.3479995727539 0.738476991653442
35.3689994812012 0.739145040512085
35.3969993591309 0.740480899810791
35.443000793457 0.741148948669434
35.4440002441406 0.741315960884094
35.4700012207031 0.74265193939209
35.4879989624023 0.743487000465393
35.4939994812012 0.743988037109375
35.5309982299805 0.744822978973389
35.5359992980957 0.74515700340271
35.5629997253418 0.746158957481384
35.5690002441406 0.746827006340027
35.5730018615723 0.747160911560059
35.5989990234375 0.747828960418701
35.6279983520508 0.749165058135986
35.6399993896484 0.750500917434692
35.6500015258789 0.751168966293335
35.7060012817383 0.753005981445312
35.7080001831055 0.753507018089294
35.726001739502 0.754008054733276
35.7309989929199 0.754508972167969
35.7379989624023 0.75484299659729
35.7750015258789 0.755677938461304
35.8250007629395 0.75734806060791
35.8269996643066 0.758016109466553
35.8289985656738 0.758350014686584
35.8419990539551 0.759018063545227
35.8450012207031 0.759185075759888
35.8699989318848 0.75968599319458
35.9099998474121 0.76202404499054
35.9360008239746 0.762691974639893
35.9469985961914 0.763694047927856
35.9679985046387 0.764195084571838
35.976001739502 0.764863014221191
36.0009994506836 0.766199111938477
36.0069999694824 0.76686704158783
36.0499992370605 0.768203020095825
36.056999206543 0.769038081169128
36.0629997253418 0.769706010818481
36.0880012512207 0.770207166671753
36.1139984130859 0.771376132965088
36.1150016784668 0.771710157394409
36.1259994506836 0.772378087043762
36.1269989013672 0.772545099258423
36.1360015869141 0.773213148117065
36.1399993896484 0.774048089981079
36.173999786377 0.775050163269043
36.2519989013672 0.777555108070374
36.2849998474121 0.778223037719727
36.3370018005371 0.780728101730347
36.3499984741211 0.781730175018311
36.3810005187988 0.782398104667664
36.3930015563965 0.783066153526306
36.4010009765625 0.783734083175659
36.4210014343262 0.785237073898315
36.443000793457 0.785738229751587
36.4659996032715 0.787074089050293
36.4679985046387 0.787241220474243
36.4809989929199 0.787909150123596
36.5110015869141 0.788744211196899
36.5460014343262 0.789913177490234
36.5629997253418 0.791082143783569
36.5750007629395 0.792084217071533
36.576000213623 0.792418241500854
36.5909996032715 0.792919158935547
36.7350006103516 0.799265146255493
36.7449989318848 0.799766182899475
36.7799987792969 0.801603198051453
36.8030014038086 0.803607225418091
36.8240013122559 0.804275274276733
36.8409996032715 0.804776191711426
36.8660011291504 0.805444240570068
36.867000579834 0.80577826499939
36.8779983520508 0.806279182434082
36.8870010375977 0.806780219078064
36.8959999084473 0.807448148727417
36.9410018920898 0.810287237167358
36.9799995422363 0.811456203460693
36.9809989929199 0.811790227890015
36.9980010986328 0.812458276748657
37.0149993896484 0.812792301177979
37.0270004272461 0.813293218612671
37.0309982299805 0.813627243041992
37.0509986877441 0.814462184906006
37.1150016784668 0.817468285560608
37.1319999694824 0.818804264068604
37.1440010070801 0.819472312927246
37.1459999084473 0.819639205932617
37.1590003967285 0.820140361785889
37.1710014343262 0.820808291435242
37.1839981079102 0.821309328079224
37.1990013122559 0.821977376937866
37.2070007324219 0.822645306587219
37.2120018005371 0.823313236236572
37.2519989013672 0.824983358383179
37.2589988708496 0.8253173828125
37.2919998168945 0.826486349105835
37.2939987182617 0.826653242111206
37.3279991149902 0.827488303184509
37.3520011901855 0.828657388687134
37.375 0.82999324798584
37.3849983215332 0.830327272415161
37.3969993591309 0.830995321273804
37.3979988098145 0.831162333488464
37.4469985961914 0.832832336425781
37.4500007629395 0.833166360855103
37.4599990844727 0.833667278289795
37.4609985351562 0.833834409713745
37.4790000915527 0.834836363792419
37.4850006103516 0.836005330085754
37.5229988098145 0.836673259735107
37.5299987792969 0.837508320808411
37.5320014953613 0.837675333023071
37.576000213623 0.839011430740356
37.5839996337891 0.839512348175049
37.6040000915527 0.840180397033691
37.6110000610352 0.840848445892334
37.6230010986328 0.841850280761719
37.6269989013672 0.84235143661499
37.6380004882812 0.843019366264343
37.673999786377 0.845023393630981
37.6860008239746 0.845524311065674
37.6879997253418 0.845691442489624
37.7200012207031 0.846693396568298
37.7350006103516 0.847695350646973
37.7379989624023 0.848029375076294
37.757999420166 0.848697423934937
37.7639999389648 0.849365472793579
37.7669982910156 0.849699378013611
37.7939987182617 0.850534439086914
37.8129997253418 0.851369380950928
37.818000793457 0.85203742980957
37.8390007019043 0.852705478668213
37.8450012207031 0.853373408317566
37.8549995422363 0.85437536239624
37.8889999389648 0.855043411254883
37.890998840332 0.855377435684204
37.9249992370605 0.85688042640686
37.9360008239746 0.857381343841553
37.9449996948242 0.857882499694824
37.9539985656738 0.858550429344177
37.9589996337891 0.85938549041748
37.9850006103516 0.860721468925476
38.0120010375977 0.862391471862793
38.0130004882812 0.862558364868164
38.0270004272461 0.863226413726807
38.0349998474121 0.863894462585449
38.0530014038086 0.864562511444092
38.1030006408691 0.867067456245422
38.117000579834 0.867735385894775
38.1180000305176 0.867902517318726
38.132999420166 0.868737459182739
38.1389999389648 0.869405508041382
38.1450004577637 0.870240449905396
38.148998260498 0.870741486549377
38.2529983520508 0.873914480209351
38.2970008850098 0.877254486083984
38.3330001831055 0.878423452377319
38.382999420166 0.879592537879944
38.3839988708496 0.879926443099976
38.4099998474121 0.880594491958618
38.4150009155273 0.881262540817261
38.4210014343262 0.881763458251953
38.4249992370605 0.882097482681274
38.5029983520508 0.886105537414551
38.5139999389648 0.886773586273193
38.5149993896484 0.886940479278564
38.5589981079102 0.888443470001221
38.5629997253418 0.888944625854492
38.5820007324219 0.889946579933167
38.5950012207031 0.890948534011841
38.5960006713867 0.891115546226501
38.6160011291504 0.891950607299805
38.6180000305176 0.892451524734497
38.6290016174316 0.892952561378479
38.6910018920898 0.89562463760376
38.6920013427734 0.895791530609131
38.7309989929199 0.897461652755737
38.7470016479492 0.898463606834412
38.7519989013672 0.898964643478394
38.7709999084473 0.899966597557068
38.7929992675781 0.900634527206421
38.7960014343262 0.900801658630371
38.8310012817383 0.901636600494385
38.8429985046387 0.902471542358398
38.8530006408691 0.903139591217041
38.8720016479492 0.903807640075684
38.9160003662109 0.904976606369019
38.9360008239746 0.905811548233032
38.9659996032715 0.906312704086304
38.9679985046387 0.906646609306335
38.9799995422363 0.907314658164978
39.0480003356934 0.910320639610291
39.0750007629395 0.911322593688965
39.0919990539551 0.911823630332947
39.1049995422363 0.912324666976929
39.1069984436035 0.912491679191589
39.1780014038086 0.913827657699585
39.1809997558594 0.914495706558228
39.2060012817383 0.915163636207581
39.2070007324219 0.915330648422241
39.2239990234375 0.915998697280884
39.2249984741211 0.916165590286255
39.2400016784668 0.916499614715576
39.2630004882812 0.917000651359558
39.2690010070801 0.917334675788879
39.298999786377 0.918002605438232
39.3019981384277 0.918336629867554
39.4690017700195 0.923346757888794
39.4959983825684 0.924348711967468
39.5089988708496 0.92484974861145
39.5429992675781 0.925851702690125
39.5690002441406 0.927020788192749
39.5839996337891 0.927688717842102
39.5929985046387 0.928022623062134
39.6339988708496 0.929024696350098
39.6360015869141 0.929358720779419
39.6590003967285 0.929859638214111
39.765998840332 0.932364702224731
39.7779998779297 0.933199644088745
39.8409996032715 0.93453574180603
39.859001159668 0.935704708099365
39.890998840332 0.936539769172668
39.9109992980957 0.937541723251343
39.9379997253418 0.938209772109985
39.9539985656738 0.938877820968628
40.1399993896484 0.942551851272583
40.1809997558594 0.943052768707275
40.2630004882812 0.945056796073914
40.4179992675781 0.947227716445923
40.4290008544922 0.947895765304565
40.431999206543 0.948062777519226
40.4550018310547 0.948730707168579
40.4609985351562 0.9490647315979
40.5730018615723 0.950567722320557
40.6080017089844 0.950901746749878
40.6879997253418 0.95140278339386
40.7050018310547 0.951736807823181
40.7760009765625 0.953072786331177
40.8470001220703 0.95390772819519
41.0209999084473 0.955577850341797
41.0620002746582 0.956245899200439
41.1080017089844 0.956746816635132
41.1240005493164 0.957414865493774
41.1920013427734 0.957915782928467
41.2109985351562 0.958416819572449
41.3160018920898 0.959251880645752
41.3289985656738 0.959585905075073
41.4150009155273 0.960253834724426
41.673999786377 0.962591886520386
41.7869987487793 0.963092803955078
41.8079986572266 0.963426828384399
41.9980010986328 0.964762926101685
42.0219993591309 0.965096831321716
42.1599998474121 0.965764880180359
42.4420013427734 0.968102931976318
42.7529983520508 0.968937873840332
42.7680015563965 0.969271898269653
43.3129997253418 0.97077488899231
43.5740013122559 0.971943855285645
44.0709991455078 0.972778916358948
44.2210006713867 0.973613977432251
44.6230010986328 0.974782943725586
44.7109985351562 0.975283861160278
45.6479988098145 0.977955937385559
45.6759986877441 0.97812294960022
46.3170013427734 0.978957891464233
46.3310012817383 0.979291915893555
46.451000213623 0.979625940322876
46.7970008850098 0.980293989181519
46.8009986877441 0.98046088218689
47.2919998168945 0.981128931045532
47.3400001525879 0.981462955474854
47.5709991455078 0.981963872909546
47.6580009460449 0.982297897338867
47.8880004882812 0.983299970626831
48.2360000610352 0.983968019485474
48.2379989624023 0.984134912490845
49.0639991760254 0.985804915428162
49.4210014343262 0.986472964286804
49.4440002441406 0.986639976501465
50.1040000915527 0.988309979438782
50.1119995117188 0.988476991653442
50.4129981994629 0.988977909088135
50.5750007629395 0.989311933517456
51.060001373291 0.990480899810791
52.765998840332 0.992485046386719
52.8089981079102 0.99265193939209
53.6790008544922 0.993487000465393
53.6829986572266 0.993654012680054
54.7610015869141 0.995323896408081
55.4410018920898 0.995991945266724
55.6990013122559 0.996492981910706
60.9309997558594 0.998664021492004
65.8529968261719 0.999499082565308
66.0339965820312 0.999665975570679
67.1439971923828 0.999832987785339
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick style={color=black}
]
% trace
\addplot [very thick, color0]
table {%
15.7170000076294 0
19.4810009002686 0.000181794166564941
21.9869995117188 0.000727057456970215
22.613000869751 0.00121176242828369
22.617000579834 0.00127232074737549
22.9780006408691 0.00175702571868896
23.076000213623 0.00193881988525391
23.3129997253418 0.00248408317565918
23.6580009460449 0.00302934646606445
23.9290008544922 0.00351405143737793
23.9309997558594 0.00357472896575928
24.0410003662109 0.00369584560394287
24.6630001068115 0.00502872467041016
24.7450008392334 0.00545287132263184
25.0009994506836 0.00660407543182373
25.0090007781982 0.00678586959838867
25.8250007629395 0.00975465774536133
25.8269996643066 0.00981521606445312
25.9099998474121 0.0103604793548584
25.9150009155273 0.0105422735214233
25.9729995727539 0.0108451843261719
26.0499992370605 0.0113298892974854
26.4979991912842 0.0139352083206177
26.5020008087158 0.0140563249588013
26.5769996643066 0.0146622657775879
26.882999420166 0.0170857906341553
27.2700004577637 0.0201151371002197
27.3449993133545 0.0207209587097168
27.3950004577637 0.0212663412094116
27.9109992980957 0.0278702974319458
27.9139995574951 0.0279915332794189
27.9440002441406 0.028597354888916
27.9939994812012 0.0293244123458862
28.0160007476807 0.0299303531646729
28.125 0.0319297313690186
28.1359996795654 0.0322932004928589
28.1550006866455 0.0330202579498291
28.1630001068115 0.033202052116394
28.193000793457 0.0339291095733643
28.2399997711182 0.0345349311828613
28.2709999084473 0.0350803136825562
28.2940006256104 0.0358679294586182
28.3020000457764 0.0362920761108398
28.3250007629395 0.0368373394012451
28.3719997406006 0.037988543510437
28.4039993286133 0.0386549234390259
28.4599990844727 0.039745569229126
28.4610004425049 0.0398666858673096
28.4939994812012 0.040533185005188
28.5109996795654 0.0411996841430664
28.5580005645752 0.042108416557312
28.5629997253418 0.0425325632095337
28.5970001220703 0.043077826499939
28.6620006561279 0.0447742938995361
28.6849994659424 0.0452589988708496
28.7749996185303 0.0483490228652954
28.7849998474121 0.0485913753509521
29.0200004577637 0.0560436248779297
29.0559997558594 0.0568917989730835
29.0750007629395 0.0574371814727783
29.0900001525879 0.0580430030822754
29.1340007781982 0.0592547655105591
29.1389999389648 0.0594971179962158
29.1599998474121 0.0602847337722778
29.1840000152588 0.0613753795623779
29.2099990844727 0.0621024370193481
29.2129993438721 0.0623447895050049
29.2310009002686 0.0632535219192505
29.2520008087158 0.0641623735427856
29.2900009155273 0.0650105476379395
29.3059997558594 0.0654952526092529
29.3080005645752 0.0657376050949097
29.3199996948242 0.0662223100662231
29.3470001220703 0.0672523975372314
29.3659992218018 0.0681611299514771
29.3929996490479 0.0689487457275391
29.4720001220703 0.0724629163742065
29.4729995727539 0.0726447105407715
29.492000579834 0.0733716487884521
29.5 0.0742199420928955
29.5200004577637 0.0749469995498657
29.55299949646 0.0767645835876465
29.5629997253418 0.07724928855896
29.5809993743896 0.0779763460159302
29.5860004425049 0.0782186985015869
29.6049995422363 0.0788851976394653
29.6310005187988 0.0803393125534058
29.6499996185303 0.080884575843811
29.6730003356934 0.0819145441055298
29.7059993743896 0.083611011505127
29.7070007324219 0.0838533639907837
29.7199993133545 0.0844593048095703
29.7250003814697 0.0849440097808838
29.7450008392334 0.0856709480285645
29.7490005493164 0.0858527421951294
29.7749996185303 0.0870039463043213
29.8159999847412 0.0898516178131104
29.8190002441406 0.0902150869369507
29.8309993743896 0.0908209085464478
29.8330001831055 0.0910632610321045
29.8519992828369 0.0916692018508911
29.8610000610352 0.0922144651412964
29.9160003662109 0.095183253288269
29.9340000152588 0.0960921049118042
29.9529991149902 0.0976067781448364
30.0139999389648 0.100999712944031
30.0249996185303 0.101544976234436
30.0849990844727 0.104877352714539
30.0939998626709 0.105362057685852
30.1089992523193 0.106149673461914
30.1140003204346 0.106513142585754
30.1420001983643 0.107724905014038
30.1590003967285 0.109118461608887
30.1630001068115 0.109421372413635
30.1690006256104 0.109906077384949
30.1840000152588 0.111178398132324
30.193000793457 0.112026691436768
30.2040004730225 0.112693071365356
30.2189998626709 0.113965511322021
30.2229995727539 0.114328980445862
30.2310009002686 0.114813685417175
30.2369995117188 0.115298390388489
30.2490005493164 0.115904331207275
30.2789993286133 0.118085384368896
30.2800006866455 0.118267178535461
30.2880001068115 0.118691325187683
30.3099994659424 0.119903087615967
30.3279991149902 0.12038779258728
30.3349990844727 0.121235966682434
30.3519992828369 0.121781229972839
30.3560009002686 0.122144818305969
30.3619995117188 0.122629523277283
30.3819999694824 0.124204754829407
30.3910007476807 0.124931812286377
30.4160003662109 0.126810073852539
30.423999786377 0.127415895462036
30.4379997253418 0.128203630447388
30.4419994354248 0.128809452056885
30.451000213623 0.129657745361328
30.4589996337891 0.130263566970825
30.4740009307861 0.131899476051331
30.4860000610352 0.132505297660828
30.4939994812012 0.133111238479614
30.5069999694824 0.134322881698608
30.5240001678467 0.135171175003052
30.5319995880127 0.136382937431335
30.5429992675781 0.137049436569214
30.5690002441406 0.139896988868713
30.5769996643066 0.1405029296875
30.5839996337891 0.141290545463562
30.5939998626709 0.142138719558716
30.6040000915527 0.142805218696594
30.6079998016357 0.143108129501343
30.6200008392334 0.143653392791748
30.6529998779297 0.146016359329224
30.6830005645752 0.149288058280945
30.6900005340576 0.150075674057007
30.69700050354 0.150681614875793
30.7019996643066 0.15128755569458
30.7110004425049 0.151832818984985
30.7140007019043 0.152438640594482
30.7220001220703 0.153044581413269
30.7240009307861 0.153589844703674
30.7320003509521 0.154195666313171
30.7409992218018 0.155104517936707
30.7530002593994 0.156195044517517
30.7689990997314 0.157528042793274
30.7770004272461 0.158133864402771
30.7840003967285 0.158921480178833
30.8139991760254 0.162314414978027
30.8199996948242 0.162859678268433
30.82200050354 0.163344383239746
30.8309993743896 0.164859175682068
30.8430004119873 0.165586233139038
30.8519992828369 0.166858553886414
30.8589992523193 0.167646169662476
30.867000579834 0.168312668800354
30.8799991607666 0.169039726257324
30.8939990997314 0.170614957809448
30.8999996185303 0.171099662780762
30.9139995574951 0.172311425209045
30.9570007324219 0.175886154174805
30.9629993438721 0.176370859146118
30.9699993133545 0.177340149879456
30.9860000610352 0.178673148155212
30.9909992218018 0.179400205612183
30.9979991912842 0.179945468902588
31.0090007781982 0.180914878845215
31.0160007476807 0.181702494621277
31.0200004577637 0.182429552078247
31.0270004272461 0.183217167854309
31.0769996643066 0.188124775886536
31.0820007324219 0.188791275024414
31.1089992523193 0.192426562309265
31.1200008392334 0.193638324737549
31.1270008087158 0.194123029708862
31.1340007781982 0.195152997970581
31.1389999389648 0.195637702941895
31.1450004577637 0.196364760398865
31.1730003356934 0.199394106864929
31.1809997558594 0.200242400169373
31.1879997253418 0.20121169090271
31.1900005340576 0.201635837554932
31.1919994354248 0.202120542526245
31.2059993743896 0.203574657440186
31.2119998931885 0.204119920730591
31.2310009002686 0.206179976463318
31.2390003204346 0.206785798072815
31.246000289917 0.207573413848877
31.2779998779297 0.211087584495544
31.2840003967285 0.21163284778595
31.2959995269775 0.21272337436676
31.3080005645752 0.21381402015686
31.3159999847412 0.214662194252014
31.3439998626709 0.21775221824646
31.3479995727539 0.218236923217773
31.3519992828369 0.218842744827271
31.3589992523193 0.220296859741211
31.3640003204346 0.220963358879089
31.3899993896484 0.224477410316467
31.4150009155273 0.227143287658691
31.4200000762939 0.22780978679657
31.4230003356934 0.228233814239502
31.4290008544922 0.228960871696472
31.4389991760254 0.230536222457886
31.4449996948242 0.231323838233948
31.4540004730225 0.232232689857483
31.4610004425049 0.233141422271729
31.4669990539551 0.233868479728699
31.4780006408691 0.235564947128296
31.4890003204346 0.236655592918396
31.496000289917 0.237140297889709
31.5030002593994 0.238473176956177
31.507999420166 0.239139676094055
31.556999206543 0.245440721511841
31.5709991455078 0.247500777244568
31.5869998931885 0.249803066253662
31.6520004272461 0.257558345794678
31.6580009460449 0.258043050765991
31.6700000762939 0.259921193122864
31.6790008544922 0.260830044746399
31.681999206543 0.261557102203369
31.6900005340576 0.262405395507812
31.6919994354248 0.262890100479126
31.6979999542236 0.263617038726807
31.7000007629395 0.264041185379028
31.7049999237061 0.264707684516907
31.7240009307861 0.266888856887817
31.7280006408691 0.267313003540039
31.7360000610352 0.268645882606506
31.7940006256104 0.276037573814392
31.798999786377 0.276825189590454
31.8050003051758 0.277370452880859
31.8110008239746 0.27809751033783
31.8139991760254 0.278642892837524
31.8290004730225 0.280823945999146
31.8309993743896 0.281429886817932
31.8500003814697 0.284095764160156
31.8560009002686 0.285186290740967
31.8770008087158 0.287488698959351
31.8819999694824 0.287973403930664
31.9029998779297 0.290820956230164
31.9090003967285 0.291548013687134
31.9309997558594 0.295183300971985
31.9360008239746 0.295849800109863
31.9580001831055 0.298879146575928
31.9699993133545 0.300696730613708
31.9799995422363 0.30221152305603
31.9839992523193 0.302817344665527
32.0069999694824 0.306694984436035
32.0130004882812 0.307421922683716
32.0190010070801 0.308512568473816
32.0270004272461 0.309603214263916
32.0320014953613 0.310269594192505
32.0410003662109 0.312147855758667
32.0449981689453 0.31263256072998
32.0550003051758 0.313601970672607
32.0610008239746 0.314329028129578
32.0699996948242 0.315783023834229
32.0800018310547 0.316752433776855
32.0989990234375 0.319418430328369
32.1119995117188 0.322144746780396
32.1199989318848 0.323295950889587
32.1269989013672 0.324083566665649
32.1310005187988 0.324931859970093
32.1430015563965 0.326810121536255
32.1440010070801 0.327234148979187
32.1479988098145 0.327840089797974
32.1510009765625 0.328203558921814
32.1570014953613 0.328748822212219
32.1650009155273 0.330081820487976
32.1780014038086 0.33202064037323
32.1809997558594 0.332626461982727
32.185001373291 0.333232402801514
32.2150001525879 0.338382244110107
32.2239990234375 0.339291095733643
32.2330017089844 0.340745210647583
32.2569999694824 0.344017028808594
32.2669982910156 0.345592260360718
32.2729988098145 0.34637987613678
32.2799987792969 0.347167491912842
32.2840003967285 0.348015785217285
32.2960014343262 0.349893927574158
32.2999992370605 0.350499868392944
32.3079986572266 0.351832747459412
32.3120002746582 0.352681040763855
32.3160018920898 0.353408098220825
32.3300018310547 0.355649828910828
32.3339996337891 0.356255650520325
32.3950004577637 0.367040276527405
32.4029998779297 0.367646217346191
32.4090003967285 0.368373155593872
32.4109992980957 0.368797302246094
32.4169998168945 0.369524359703064
32.423999786377 0.370736122131348
32.439998626709 0.37334144115448
32.4449996948242 0.374007940292358
32.4529991149902 0.375340819358826
32.4620018005371 0.376794934272766
32.476001739502 0.378854870796204
32.4889984130859 0.380369544029236
32.4959983825684 0.381278395652771
32.5009994506836 0.381944894790649
32.5050010681152 0.382793068885803
32.5110015869141 0.384125947952271
32.515998840332 0.384610652923584
32.523998260498 0.386428356170654
32.5270004272461 0.387155413627625
32.5480003356934 0.390063643455505
32.5550003051758 0.391275405883789
32.568000793457 0.393214225769043
32.5870018005371 0.395879983901978
32.5890007019043 0.396485924720764
32.5950012207031 0.397273540496826
32.601001739502 0.398000597953796
32.6030006408691 0.398727655410767
32.6129989624023 0.399697065353394
32.6300010681152 0.401393532752991
32.6339988708496 0.401999354362488
32.6360015869141 0.402605295181274
32.6399993896484 0.403211116790771
32.6440010070801 0.40424108505249
32.6469993591309 0.404786467552185
32.6609992980957 0.406846404075623
32.6640014648438 0.407755255699158
32.6730003356934 0.409209370613098
32.6749992370605 0.409694075584412
32.6780014038086 0.410118103027344
32.6949996948242 0.412541627883911
32.6980018615723 0.413086891174316
32.7060012817383 0.41393518447876
32.7099990844727 0.414541006088257
32.7159996032715 0.415086269378662
32.7200012207031 0.415995121002197
32.7229995727539 0.416540384292603
32.726001739502 0.417267560958862
32.7280006408691 0.417752265930176
32.7400016784668 0.419630408287048
32.7439994812012 0.420236349105835
32.7560005187988 0.422780990600586
32.7589988708496 0.423265695571899
32.7610015869141 0.423750400543213
32.7700004577637 0.425022721290588
32.7760009765625 0.425749778747559
32.7949981689453 0.429566860198975
32.8009986877441 0.430536270141602
32.8059997558594 0.431020975112915
32.8219985961914 0.433323264122009
32.8320007324219 0.434898495674133
32.8380012512207 0.435686111450195
32.8419990539551 0.436292052268982
32.8559989929199 0.438533782958984
32.8610000610352 0.439200282096863
32.8639984130859 0.439866781234741
32.8680000305176 0.440351366996765
32.8730010986328 0.441017866134644
32.8959999084473 0.444895505905151
32.898998260498 0.445440769195557
32.9090003967285 0.447016000747681
32.9169998168945 0.448348999023438
32.9490013122559 0.453862428665161
32.9529991149902 0.454468369483948
32.9599990844727 0.455680131912231
32.9739990234375 0.457740068435669
32.9830017089844 0.459739446640015
32.9900016784668 0.460890650749207
32.992000579834 0.461314797401428
32.9949989318848 0.461860060691833
33.0009994506836 0.462647676467896
33.0060005187988 0.463314175605774
33.0110015869141 0.464283585548401
33.0120010375977 0.464768290519714
33.0190010070801 0.46531355381012
33.0349998474121 0.468585252761841
33.0540008544922 0.471675276756287
33.0620002746582 0.47252345085144
33.0730018615723 0.474219918251038
33.0859985351562 0.476946353912354
33.0880012512207 0.47718870639801
33.0919990539551 0.477673411369324
33.1049995422363 0.480581641197205
33.1150016784668 0.481551051139832
33.1209983825684 0.482641696929932
33.1290016174316 0.483732223510742
33.1300010681152 0.484216928482056
33.132999420166 0.484762191772461
33.1360015869141 0.485368013381958
33.1399993896484 0.485973954200745
33.1450004577637 0.48688280582428
33.1469993591309 0.487367391586304
33.1590003967285 0.489912152290344
33.1640014648438 0.49118447303772
33.1780014038086 0.49336564540863
33.1860008239746 0.494213819503784
33.189998626709 0.495062112808228
33.1910018920898 0.495667934417725
33.2099990844727 0.498333811759949
33.2249984741211 0.500514984130859
33.2290000915527 0.501363277435303
33.2410011291504 0.503180861473083
33.2470016479492 0.504271507263184
33.257999420166 0.506210327148438
33.2630004882812 0.50663435459137
33.2700004577637 0.507846117019653
33.2719993591309 0.508270263671875
33.2760009765625 0.508876085281372
33.2809982299805 0.509845495223999
33.2890014648438 0.510693788528442
33.3009986877441 0.512571930885315
33.310001373291 0.51348078250885
33.3219985961914 0.515358924865723
33.3269996643066 0.516025424003601
33.3349990844727 0.517116069793701
33.3390007019043 0.517721891403198
33.3499984741211 0.520084857940674
33.3639984130859 0.522144794464111
33.375 0.523841261863708
33.3790016174316 0.524447202682495
33.3860015869141 0.525658845901489
33.3899993896484 0.526325345039368
33.3950004577637 0.526991844177246
33.3979988098145 0.527658224105835
33.4049987792969 0.528445959091187
33.4080009460449 0.529354810714722
33.4119987487793 0.529960632324219
33.4410018920898 0.535049915313721
33.4449996948242 0.535534620285034
33.4529991149902 0.53717052936554
33.4580001831055 0.537837028503418
33.4640007019043 0.538927555084229
33.4710006713867 0.540563464164734
33.4819984436035 0.542259931564331
33.4879989624023 0.543350458145142
33.4959983825684 0.544683456420898
33.5 0.54510760307312
33.5029983520508 0.545652866363525
33.5089988708496 0.546743392944336
33.5169982910156 0.548076391220093
33.5209999084473 0.548803329467773
33.5250015258789 0.549288034439087
33.5279998779297 0.549833297729492
33.5349998474121 0.550742149353027
33.5390014648438 0.551348090171814
33.5460014343262 0.552802205085754
33.5559997558594 0.553771495819092
33.5589981079102 0.554498672485352
33.5690002441406 0.556013345718384
33.5740013122559 0.556679725646973
33.576000213623 0.557103872299194
33.5789985656738 0.5576491355896
33.5950012207031 0.560254454612732
33.5989990234375 0.560860395431519
33.6030006408691 0.561708569526672
33.609001159668 0.562920331954956
33.6119995117188 0.563465595245361
33.6150016784668 0.564374446868896
33.6209983825684 0.56558620929718
33.6269989013672 0.56631326675415
33.6629981994629 0.573220252990723
33.6689987182617 0.574310779571533
33.6710014343262 0.57491672039032
33.6769981384277 0.57600724697113
33.7039985656738 0.580611944198608
33.7080001831055 0.581217765808105
33.7109985351562 0.581944942474365
33.7159996032715 0.582611322402954
33.7210006713867 0.583459615707397
33.7290000915527 0.584307789802551
33.7379989624023 0.585761904716492
33.7729988098145 0.59182071685791
33.7779998779297 0.592487096786499
33.7929992675781 0.59466826915741
33.7980003356934 0.595637679100037
33.8349990844727 0.602726459503174
33.8400001525879 0.603695869445801
33.8470001220703 0.604483485221863
33.8520011901855 0.605755805969238
33.8639984130859 0.607573509216309
33.8689994812012 0.608542919158936
33.9119987487793 0.614116907119751
33.9160003662109 0.615207433700562
33.923999786377 0.616782784461975
33.9269981384277 0.61732816696167
33.9329986572266 0.618055105209351
33.9370002746582 0.618903398513794
33.9550018310547 0.621448040008545
33.9570007324219 0.622053861618042
33.976001739502 0.624719858169556
33.9819984436035 0.625810384750366
33.9879989624023 0.626537442207336
33.9980010986328 0.62811267375946
34 0.628718614578247
34.0089988708496 0.629990935325623
34.0130004882812 0.630596876144409
34.0190010070801 0.63168740272522
34.0209999084473 0.632172107696533
34.023998260498 0.632596254348755
34.0289993286133 0.633565664291382
34.0419998168945 0.634716749191284
34.0550003051758 0.636655569076538
34.0579986572266 0.637321949005127
34.0690002441406 0.638352036476135
34.0830001831055 0.640411972999573
34.0909996032715 0.641563177108765
34.0950012207031 0.642168998718262
34.1069984436035 0.644047260284424
34.1119995117188 0.644713640213013
34.1180000305176 0.646167755126953
34.1300010681152 0.647985458374023
34.132999420166 0.648409605026245
34.1389999389648 0.649136543273926
34.1419982910156 0.649863719940186
34.1450004577637 0.650408983230591
34.1940002441406 0.656710147857666
34.2029991149902 0.658164262771606
34.2070007324219 0.65901243686676
34.2099990844727 0.659557700157166
34.2120018005371 0.659981846809387
34.2159996032715 0.660587787628174
34.2239990234375 0.661920547485352
34.2459983825684 0.664950013160706
34.2620010375977 0.6672523021698
34.2700004577637 0.668585300445557
34.2789993286133 0.670039415359497
34.2900009155273 0.671917676925659
34.2939987182617 0.672402381896973
34.3160018920898 0.676401138305664
34.3219985961914 0.676885843276978
34.3339996337891 0.678703427314758
34.3460006713867 0.680581569671631
34.3499984741211 0.681187510490417
34.3559989929199 0.682156920433044
34.359001159668 0.682580947875977
34.3660011291504 0.683186888694763
34.3689994812012 0.683611035346985
34.3800010681152 0.685307502746582
34.3860015869141 0.686034560203552
34.3959999084473 0.687609791755676
34.4119987487793 0.689912080764771
34.4169998168945 0.690881490707397
34.4370002746582 0.693668603897095
34.439998626709 0.6942138671875
34.4539985656738 0.695425629615784
34.4910011291504 0.700272560119629
34.5260009765625 0.704150199890137
34.5289993286133 0.704695463180542
34.5419998168945 0.706634283065796
34.5660018920898 0.709906101226807
34.5999984741211 0.714389562606812
34.6059989929199 0.715298414230347
34.6110000610352 0.716267824172974
34.6419982910156 0.720387697219849
34.6479988098145 0.7211754322052
34.6559982299805 0.722023606300354
34.6769981384277 0.724931836128235
34.6870002746582 0.726507186889648
34.6969985961914 0.728082418441772
34.7080001831055 0.729900002479553
34.7109985351562 0.730324149131775
34.7239990234375 0.732384204864502
34.7330017089844 0.733292937278748
34.7589988708496 0.736807107925415
34.765998840332 0.737715840339661
34.7760009765625 0.738685250282288
34.7830009460449 0.739169955253601
34.7890014648438 0.739715218544006
34.7980003356934 0.740624070167542
34.8050003051758 0.741593480110168
34.814998626709 0.743168711662292
34.8240013122559 0.74450159072876
34.8289985656738 0.745168209075928
34.8349990844727 0.7459557056427
34.8409996032715 0.74668288230896
34.8429985046387 0.747106909751892
34.8569984436035 0.748318672180176
34.8610000610352 0.748742818832397
34.867000579834 0.749469876289368
34.8839988708496 0.75134801864624
34.8899993896484 0.751832723617554
34.8969993591309 0.752377986907959
34.9020004272461 0.752862691879272
34.9090003967285 0.75352931022644
34.923999786377 0.755225658416748
34.9300003051758 0.755710363388062
34.935001373291 0.75637686252594
34.9529991149902 0.758436918258667
34.9599990844727 0.75892162322998
35.0379981994629 0.768130898475647
35.0460014343262 0.768736720085144
35.1259994506836 0.778067231178284
35.1370010375977 0.779097318649292
35.1599998474121 0.781641960144043
35.1660003662109 0.782126665115356
35.1730003356934 0.782914280891418
35.1780014038086 0.783641338348389
35.185001373291 0.784186601638794
35.2179985046387 0.787943124771118
35.226001739502 0.788548946380615
35.2330017089844 0.789033651351929
35.2400016784668 0.789821267127991
35.2589988708496 0.791881322860718
35.265998840332 0.792426586151123
35.2750015258789 0.793153524398804
35.2809982299805 0.793698906898499
35.3160018920898 0.797637104988098
35.3209991455078 0.798121809959412
35.3680000305176 0.80418062210083
35.3740005493164 0.804665327072144
35.3860015869141 0.805392265319824
35.3940010070801 0.806482911109924
35.4010009765625 0.807270526885986
35.4080009460449 0.8077552318573
35.4129981994629 0.808421611785889
35.4599990844727 0.813026428222656
35.4819984436035 0.815510511398315
35.492000579834 0.816055774688721
35.5299987792969 0.820296883583069
35.5369987487793 0.821084499359131
35.5400009155273 0.821326851844788
35.5470008850098 0.821811556816101
35.5519981384277 0.822296261787415
35.5589981079102 0.822780966758728
35.5660018920898 0.823689818382263
35.5919990539551 0.825628519058228
35.5979995727539 0.826355695724487
35.6049995422363 0.826840400695801
35.6139984130859 0.827749252319336
35.6199989318848 0.828173279762268
35.6300010681152 0.828839778900146
35.6349983215332 0.829506158828735
35.640998840332 0.830293893814087
35.6459999084473 0.830960273742676
35.6539993286133 0.831687450408936
35.6590003967285 0.832172155380249
35.6650009155273 0.832656741142273
35.6790008544922 0.833444356918335
35.6990013122559 0.835019707679749
35.7140007019043 0.836595058441162
35.7239990234375 0.837261438369751
35.7400016784668 0.838594436645508
35.7529983520508 0.839927315711975
35.7610015869141 0.840533256530762
35.7830009460449 0.842896103858948
35.7890014648438 0.843441367149353
35.7949981689453 0.843926072120667
35.7999992370605 0.84441077709198
35.8079986572266 0.845016717910767
35.8499984741211 0.847924947738647
35.8580017089844 0.848530769348145
35.8810005187988 0.850287795066833
35.8959999084473 0.851741909980774
35.9020004272461 0.851984262466431
35.9119987487793 0.852408409118652
35.9280014038086 0.854044198989868
35.9339981079102 0.854528903961182
35.9650001525879 0.856770753860474
35.9790000915527 0.858224868774414
35.9860000610352 0.858770132064819
36 0.859678864479065
36.0089988708496 0.8605877161026
36.0270004272461 0.86131477355957
36.0919990539551 0.8656165599823
36.0929985046387 0.865858793258667
36.0999984741211 0.86634349822998
36.1180000305176 0.867797613143921
36.1230010986328 0.868464112281799
36.1319999694824 0.869009375572205
36.2200012207031 0.874704599380493
36.226001739502 0.875371098518372
36.2410011291504 0.876158714294434
36.2490005493164 0.876825213432312
36.2770004272461 0.878036975860596
36.2879981994629 0.878582239151001
36.3030014038086 0.880036354064941
36.326000213623 0.880823969841003
36.3289985656738 0.881126880645752
36.3380012512207 0.881611585617065
36.3619995117188 0.882944583892822
36.4570007324219 0.888336896896362
36.4690017700195 0.888882160186768
36.4720001220703 0.889245748519897
36.4830017089844 0.889791011810303
36.5530014038086 0.893668651580811
36.5620002746582 0.894153356552124
36.5900001525879 0.896213293075562
36.5909996032715 0.896455645561218
36.6020011901855 0.896940350532532
36.6160011291504 0.898333787918091
36.6279983520508 0.899060964584351
36.6660003662109 0.90118145942688
36.6759986877441 0.901666164398193
36.734001159668 0.904877305030823
36.7589988708496 0.905725479125977
36.7820014953613 0.906876683235168
36.8059997558594 0.907422065734863
36.8269996643066 0.90839147567749
36.8600006103516 0.909360885620117
36.8810005187988 0.909966707229614
36.8940010070801 0.910390853881836
36.9119987487793 0.911299586296082
36.9290008544922 0.912087202072144
36.9570007324219 0.912874937057495
36.976001739502 0.913662552833557
36.9949989318848 0.914268374443054
37.0099983215332 0.915055990219116
37.0320014953613 0.915783166885376
37.0519981384277 0.916752576828003
37.0750007629395 0.917479515075684
37.1389999389648 0.919781923294067
37.1549987792969 0.920387744903564
37.1959991455078 0.921962976455688
37.1969985961914 0.922144889831543
37.2190017700195 0.922690153121948
37.2229995727539 0.922992944717407
37.2439994812012 0.923659563064575
37.2550010681152 0.924083590507507
37.273998260498 0.924750089645386
37.3009986877441 0.926083087921143
37.3160018920898 0.92668890953064
37.3310012817383 0.92741584777832
37.3790016174316 0.928264141082764
37.5110015869141 0.931899428367615
37.5349998474121 0.932747602462769
37.5359992980957 0.93280816078186
37.5690002441406 0.933353543281555
37.5779991149902 0.933595895767212
37.6380004882812 0.935171127319336
37.6479988098145 0.935534715652466
37.6949996948242 0.936625242233276
37.7089996337891 0.93710994720459
37.7709999084473 0.938745856285095
37.798999786377 0.939351797103882
37.8129997253418 0.939897060394287
37.8419990539551 0.940442323684692
37.9539985656738 0.943047523498535
37.9949989318848 0.944562196731567
38.173999786377 0.94789457321167
38.2050018310547 0.948439836502075
38.2350006103516 0.949045658111572
38.2980003356934 0.949772834777832
38.4930000305176 0.954195737838745
38.5419998168945 0.954922676086426
38.548999786377 0.955043911933899
38.6180000305176 0.956134557723999
38.6710014343262 0.95686149597168
38.7620010375977 0.958436846733093
38.8079986572266 0.958921551704407
39.2220001220703 0.964313864707947
39.3619995117188 0.966070890426636
39.4249992370605 0.966797947883606
39.4379997253418 0.966979742050171
39.5029983520508 0.967767357826233
39.5579986572266 0.968554973602295
39.7220001220703 0.970009088516235
39.742000579834 0.970311999320984
39.9490013122559 0.972735524177551
39.9580001831055 0.9730384349823
40.0040016174316 0.973704934120178
40.007999420166 0.973826169967651
40.0750007629395 0.974371433258057
40.0979995727539 0.974734902381897
40.5620002746582 0.979097247123718
40.7319984436035 0.980187892913818
40.734001159668 0.980309009552002
41.1879997253418 0.983398914337158
41.2620010375977 0.983944177627563
41.4049987792969 0.984792470932007
41.7400016784668 0.986307144165039
41.898998260498 0.986913084983826
41.9020004272461 0.987034320831299
42.060001373291 0.987700700759888
42.9199981689453 0.991760015487671
43.257999420166 0.992426514625549
43.3349990844727 0.992850661277771
44.4580001831055 0.995395421981812
46.0410003662109 0.996607065200806
46.8030014038086 0.997152328491211
46.8790016174316 0.997273564338684
51.9830017089844 0.999515295028687
52.5040016174316 0.999575853347778
65.0879974365234 0.999939441680908
};

% model
\addplot [very thick, color1]
table {%
11.5285863876343 0
20.1314353942871 0.000665187835693359
22.2976455688477 0.00278162956237793
22.3030681610107 0.00284206867218018
23.1010627746582 0.00441431999206543
23.5506725311279 0.00562369823455811
23.844799041748 0.00647032260894775
23.8467559814453 0.00653076171875
24.1176662445068 0.00743782520294189
24.1221504211426 0.00755882263183594
24.3464260101318 0.00834488868713379
24.4508094787598 0.00913107395172119
24.7700977325439 0.010945200920105
24.7717914581299 0.0110056400299072
24.9506797790527 0.0119731426239014
24.9513092041016 0.0120335817337036
25.0169525146484 0.0125778913497925
25.0956020355225 0.0130616426467896
25.1243133544922 0.0136662721633911
25.1968402862549 0.0143314599990845
25.2675743103027 0.0150570869445801
25.4385204315186 0.0163874626159668
25.4535751342773 0.0166898965835571
25.6270275115967 0.0183225870132446
25.6284084320068 0.0183830261230469
25.7249965667725 0.0192900896072388
25.7399864196777 0.0195924043655396
26.3003559112549 0.0265464782714844
26.3168621063232 0.0268489122390747
26.3826999664307 0.0275745391845703
26.5182418823242 0.0305376052856445
26.5408973693848 0.0309609174728394
26.6072788238525 0.031686544418335
26.8555641174316 0.0358589887619019
26.872428894043 0.0361613035202026
26.9198665618896 0.0367056131362915
26.9418430328369 0.0371288061141968
26.9869174957275 0.0376126766204834
26.9922637939453 0.0377335548400879
27.0108032226562 0.0382777452468872
27.0112133026123 0.038338303565979
27.0533828735352 0.0390639305114746
27.1079597473145 0.0403943061828613
27.1943225860596 0.0422084331512451
27.2337589263916 0.0429340600967407
27.2350387573242 0.0430549383163452
27.2754745483398 0.0439015626907349
27.323637008667 0.0449295043945312
27.3671283721924 0.0455342531204224
27.3678874969482 0.0456552505493164
27.3900775909424 0.0461994409561157
27.390697479248 0.0463203191757202
27.4576225280762 0.047771692276001
27.4861030578613 0.048255443572998
27.4865112304688 0.0483158826828003
27.543815612793 0.0495858192443848
27.5508308410645 0.05000901222229
27.586051940918 0.0507951974868774
27.652551651001 0.0529720783233643
27.6537990570068 0.0532139539718628
27.6871280670166 0.0541210174560547
27.6948051452637 0.054423451423645
27.7226829528809 0.0551490783691406
27.7274131774902 0.0553305149078369
27.7837181091309 0.0564794540405273
27.7887191772461 0.0567213296890259
27.8232078552246 0.0576283931732178
27.8697242736816 0.0591400861740112
27.8738479614258 0.0592610836029053
27.8967876434326 0.0599262714385986
27.9569435119629 0.0614379644393921
27.9794235229492 0.0619217157363892
28.1189441680908 0.0654895305633545
28.1456737518311 0.0659128427505493
28.1655445098877 0.0666989088058472
28.1972312927246 0.0676664113998413
28.1976928710938 0.0677874088287354
28.2164726257324 0.068513035774231
28.3403186798096 0.0732297897338867
28.354097366333 0.0737135410308838
28.3884735107422 0.0748019218444824
28.3970832824707 0.0752252340316772
28.4993762969971 0.0788534879684448
28.5073509216309 0.0793372392654419
28.5406951904297 0.0809699296951294
28.5419311523438 0.0811513662338257
28.5612983703613 0.0818769931793213
28.5680141448975 0.0822398662567139
28.587869644165 0.0829654932022095
28.5931816101074 0.0833282470703125
28.6331901550293 0.0844771862030029
28.6450214385986 0.0849609375
28.6683502197266 0.0856261253356934
28.7085037231445 0.0870774984359741
28.7148895263672 0.0873193740844727
28.7304649353027 0.0878031253814697
28.7327270507812 0.0881658792495728
28.7440452575684 0.0885891914367676
28.7596912384033 0.0891335010528564
28.7609901428223 0.0893148183822632
28.8136672973633 0.0914918184280396
28.815616607666 0.0916732549667358
28.8662357330322 0.0934268236160278
28.8795070648193 0.0939105749130249
28.9408569335938 0.0962690114974976
28.9459037780762 0.0965713262557983
28.9637660980225 0.0971760749816895
28.9671611785889 0.0975992679595947
28.9795322418213 0.0983250141143799
28.9891128540039 0.0989296436309814
29.0086536407471 0.0994739532470703
29.0232124328613 0.100804209709167
29.0463829040527 0.101711273193359
29.0467510223389 0.101832270622253
29.0731735229492 0.103041648864746
29.0842380523682 0.103888273239136
29.1036567687988 0.104492902755737
29.1203861236572 0.105279088020325
29.13844871521 0.106186151504517
29.1444816589355 0.10654890537262
29.165922164917 0.107093214988708
29.1827125549316 0.108060717582703
29.2006893157959 0.108967781066895
29.2127838134766 0.109632968902588
29.2288398742676 0.110237598419189
29.2415351867676 0.110842347145081
29.2729663848877 0.112777471542358
29.2733421325684 0.112898349761963
29.2867908477783 0.113744974136353
29.3026466369629 0.114772915840149
29.3112125396729 0.115256667137146
29.3136444091797 0.115498542785645
29.3261413574219 0.115982294082642
29.3303909301758 0.11622416973114
29.3432216644287 0.116889357566833
29.3608112335205 0.118098855018616
29.3684139251709 0.118582606315613
29.3877334594727 0.119429111480713
29.3925895690918 0.11991286277771
29.4018688201904 0.120396733283997
29.5334148406982 0.128862500190735
29.5513324737549 0.129346370697021
29.5720825195312 0.130797624588013
29.5910720825195 0.131886124610901
29.6041107177734 0.132369875907898
29.6128768920898 0.133035063743591
29.6184253692627 0.133579254150391
29.6342334747314 0.134849071502686
29.6507053375244 0.135393381118774
29.720422744751 0.140351891517639
29.7265892028809 0.140896201133728
29.8014144897461 0.145612835884094
29.8121948242188 0.146157145500183
29.8276710510254 0.147124648094177
29.8773155212402 0.150390028953552
29.8905124664307 0.151841282844543
29.9007244110107 0.152385592460632
29.9011135101318 0.152506470680237
29.9101085662842 0.153111219406128
29.9170703887939 0.153413534164429
29.9260139465332 0.153836846351624
29.9355926513672 0.154623031616211
29.9485816955566 0.155106782913208
29.9552822113037 0.155529975891113
29.9712429046631 0.156618475914001
30.0100326538086 0.159460544586182
30.0198669433594 0.159944415092468
30.0235557556152 0.160367727279663
30.0351943969727 0.161214232444763
30.0899467468262 0.164600610733032
30.0945377349854 0.165265798568726
30.1055679321289 0.16623330116272
30.1092681884766 0.166596174240112
30.1352996826172 0.168289303779602
30.1496906280518 0.169196367263794
30.1530494689941 0.169680118560791
30.1691112518311 0.170466184616089
30.1758575439453 0.170949935913086
30.1804542541504 0.171252369880676
30.192777633667 0.172159433364868
30.2056217193604 0.173187375068665
30.2123394012451 0.173792123794556
30.2289962768555 0.175122499465942
30.3068923950195 0.180504322052002
30.30837059021 0.180867195129395
30.3330383300781 0.18243932723999
30.3537902832031 0.183830261230469
30.3682651519775 0.184918642044067
30.3692226409912 0.185160517692566
30.3790855407715 0.185946702957153
30.3828105926514 0.186249017715454
30.3915615081787 0.186853766441345
30.3945465087891 0.187518835067749
30.4781913757324 0.192840337753296
30.4863376617432 0.193384528160095
30.5149898529053 0.196770906448364
30.5293788909912 0.197375535964966
30.5332870483398 0.197798848152161
30.5497188568115 0.198887348175049
30.5541801452637 0.199129223823547
30.5615043640137 0.199854850769043
30.5906677246094 0.20233416557312
30.5990295410156 0.202878355979919
30.6044254302979 0.203543543815613
30.6140213012695 0.204450607299805
30.6320858001709 0.206506609916687
30.645486831665 0.20717179775238
30.6731491088867 0.209590673446655
30.675817489624 0.210074424743652
30.6792812347412 0.210618615150452
30.6907329559326 0.211223363876343
30.6926136016846 0.211525678634644
30.7004508972168 0.212372303009033
30.7076435089111 0.212735056877136
30.71848487854 0.213460683822632
30.7307548522949 0.214428186416626
30.7399616241455 0.215274810791016
30.7463474273682 0.215879559516907
30.7606449127197 0.216726064682007
30.8743286132812 0.225494384765625
30.8838977813721 0.226582765579224
30.8919448852539 0.227187514305115
30.9071159362793 0.228034138679504
30.9113712310791 0.228578329086304
30.9643459320068 0.233113646507263
30.9852733612061 0.234927773475647
30.9871978759766 0.235169649124146
31.0108451843262 0.237648963928223
31.0164241790771 0.238253593444824
31.02001953125 0.238616466522217
31.03346824646 0.239825844764709
31.0466289520264 0.241156220436096
31.0594654083252 0.241881847381592
31.07008934021 0.243151664733887
31.0766735076904 0.243695974349976
31.0806751251221 0.244058728218079
31.0893173217773 0.244844913482666
31.1002292633057 0.245933413505554
31.1104221343994 0.246477603912354
31.1222343444824 0.247384667396545
31.1315097808838 0.247928857803345
31.1342144012451 0.248231172561646
31.1458187103271 0.248956918716431
31.1516799926758 0.249682545661926
31.1602802276611 0.251073360443115
31.1726131439209 0.252887487411499
31.1854038238525 0.253794550895691
31.1867237091064 0.253975868225098
31.1977558135986 0.254520177841187
31.2129344940186 0.25603199005127
31.2237186431885 0.256636619567871
31.2249794006348 0.25687849521637
31.2300624847412 0.257422685623169
31.2382011413574 0.25802743434906
31.2502136230469 0.258692622184753
31.2607917785645 0.259962558746338
31.2647094726562 0.260506749153137
31.2665367126465 0.260990500450134
31.2756481170654 0.261655688285828
31.3131046295166 0.265525817871094
31.3403301239014 0.26854932308197
31.3594875335693 0.270000576972961
31.37939453125 0.272298455238342
31.3848285675049 0.272721767425537
31.4169635772705 0.275745272636414
31.4258518218994 0.277015209197998
31.4280300140381 0.277438402175903
31.4383869171143 0.278647899627686
31.4670944213867 0.282034158706665
31.4719867706299 0.282638907432556
31.4764766693115 0.283183097839355
31.4797229766846 0.283848285675049
31.486349105835 0.28445303440094
31.4873104095459 0.28475546836853
31.5046558380127 0.286388158798218
31.5118999481201 0.287174224853516
31.5175971984863 0.287718415260315
31.5347061157227 0.289713978767395
31.5535850524902 0.291649103164673
31.5543918609619 0.292011857032776
31.5629940032959 0.292495608329773
31.5736293792725 0.293342232704163
31.5976963043213 0.295277237892151
31.6424598693848 0.299631118774414
31.6486072540283 0.300235867500305
31.6569995880127 0.301263809204102
31.6685771942139 0.30235230922699
31.7003135681152 0.305799126625061
31.724681854248 0.308218002319336
31.7384414672852 0.310213446617126
31.7391395568848 0.310455322265625
31.7471885681152 0.311180949211121
31.7815246582031 0.315413951873779
31.7853584289551 0.315897703170776
31.7910842895508 0.316683769226074
31.7977466583252 0.317348957061768
31.8039474487305 0.318014144897461
31.8057594299316 0.318437457084656
31.8067741394043 0.318739771842957
31.812126159668 0.319465398788452
31.8281497955322 0.321581840515137
31.8350296020508 0.322186589241028
31.8370971679688 0.322609901428223
31.8418254852295 0.323033213615417
31.844165802002 0.323577404022217
31.8488578796387 0.324424028396606
31.8569774627686 0.325028657913208
31.8618793487549 0.325331091880798
31.8673152923584 0.325935840606689
31.8719520568848 0.326480031013489
31.8798980712891 0.327024221420288
31.8803405761719 0.327205657958984
31.885232925415 0.327749967575073
31.8883380889893 0.32823371887207
31.9233531951904 0.331922292709351
31.9254188537598 0.332224726676941
31.9416007995605 0.333373665809631
31.9450283050537 0.333796977996826
31.9833660125732 0.337666988372803
31.9884338378906 0.3381507396698
31.993522644043 0.338755488395691
31.9972743988037 0.33929967880249
32.0031089782715 0.340025424957275
32.0056953430176 0.340327739715576
32.0119743347168 0.340932488441467
32.0165023803711 0.341476678848267
32.0232086181641 0.342383742332458
32.0273857116699 0.342867493629456
32.0414352416992 0.345044374465942
32.0484771728516 0.345770120620728
32.0893592834473 0.351091504096985
32.0973320007324 0.351635694503784
32.0996780395508 0.35181713104248
32.105598449707 0.352421879768372
32.1202354431152 0.354598760604858
32.1232757568359 0.355022072792053
32.1292686462402 0.355626821517944
32.1324005126953 0.355989575386047
32.1415328979492 0.356594324111938
32.1719665527344 0.360404014587402
32.1745986938477 0.360766768455505
32.2382545471191 0.368325591087341
32.2497291564941 0.369837284088135
32.2578926086426 0.370442032814026
32.2651634216309 0.37140953540802
32.2712287902832 0.372195720672607
32.2763290405273 0.372800350189209
32.2813606262207 0.373465538024902
32.285228729248 0.374009847640991
32.2891273498535 0.374614477157593
32.2921867370605 0.375158786773682
32.2965850830078 0.375884413719177
32.3035278320312 0.376851916313171
32.3099937438965 0.377637982368469
32.3382034301758 0.380963921546936
32.3398818969727 0.381205797195435
32.3476791381836 0.381749987602234
32.3516464233398 0.382294178009033
32.3869476318359 0.386829495429993
32.3913803100586 0.387434244155884
32.3983154296875 0.387917995452881
32.4052314758301 0.38846230506897
32.4103164672852 0.389187812805176
32.4382591247559 0.393058061599731
32.4449195861816 0.393723130226135
32.4460639953613 0.393965005874634
32.4557266235352 0.394630193710327
32.4563064575195 0.394872069358826
32.4642906188965 0.395476818084717
32.465763092041 0.395658254623413
32.4716300964355 0.39614200592041
32.4810600280762 0.397230386734009
32.4936637878418 0.398318886756897
32.5028648376465 0.399588823318481
32.5033569335938 0.39983069896698
32.5075607299805 0.400314450263977
32.5089988708496 0.400798201560974
32.5134925842285 0.401402950286865
32.5169258117676 0.402068138122559
32.5427856445312 0.405333518981934
32.5544624328613 0.406240582466125
32.5692939758301 0.407994151115417
32.5730438232422 0.408478021621704
32.5751152038574 0.408901214599609
32.580509185791 0.409384965896606
32.5866889953613 0.410352468490601
32.5894203186035 0.410896778106689
32.6084098815918 0.413496971130371
32.6131324768066 0.414101719856262
32.619499206543 0.414706468582153
32.6291160583496 0.416399598121643
32.638988494873 0.417971849441528
32.6677551269531 0.421539545059204
32.6772537231445 0.423051357269287
32.6808586120605 0.423535108566284
32.6812286376953 0.423655986785889
32.6852264404297 0.424079298973083
32.7059593200684 0.425772547721863
32.714527130127 0.426437616348267
32.7205200195312 0.427223801612854
32.8061332702637 0.437806129455566
32.8088264465332 0.438169002532959
32.8116340637207 0.438652753829956
32.815357208252 0.439499378204346
32.8364486694336 0.441797256469727
32.8505477905273 0.443550825119019
32.854190826416 0.444034576416016
32.8581962585449 0.444639325141907
32.873592376709 0.445909142494202
32.8862152099609 0.447602272033691
32.8914413452148 0.448388457298279
32.8967399597168 0.449174642562866
32.9015884399414 0.450202584266663
32.9243469238281 0.452742338180542
32.9291572570801 0.453467965126038
32.9399032592773 0.455100655555725
32.9451065063477 0.455765843391418
32.9491500854492 0.456310033798218
32.9547843933105 0.457458972930908
32.9596290588379 0.458245158195496
32.9617042541504 0.458728909492493
32.9726333618164 0.459998846054077
32.9756355285645 0.460482597351074
32.9819107055664 0.461268663406372
32.9883193969727 0.46205472946167
32.9919395446777 0.462538480758667
32.997730255127 0.46320366859436
33.006721496582 0.463868856430054
33.0080108642578 0.464534044265747
33.0104446411133 0.465017795562744
33.0237274169922 0.467073798179626
33.0250282287598 0.467376232147217
33.0305404663086 0.467980861663818
33.034049987793 0.468464612960815
33.0551414489746 0.471367239952087
33.0674285888672 0.472455739974976
33.0871162414551 0.475479245185852
33.1196899414062 0.47940981388092
33.1301956176758 0.481284379959106
33.1394538879395 0.482131004333496
33.1502914428711 0.483824133872986
33.1699905395508 0.486726760864258
33.2062110900879 0.491685271263123
33.2135162353516 0.492350459098816
33.2171936035156 0.493136644363403
33.2195320129395 0.493741273880005
33.2252960205078 0.494406461715698
33.2344856262207 0.495373964309692
33.2491226196289 0.497248649597168
33.2573547363281 0.497792840003967
33.2598571777344 0.498276591300964
33.2630043029785 0.498760342597961
33.2738990783691 0.500514030456543
33.2774772644043 0.501058220863342
33.2804412841797 0.501541972160339
33.2848205566406 0.502569913864136
33.2946166992188 0.503477096557617
33.2952346801758 0.503658533096313
33.2994003295898 0.504142284393311
33.3017921447754 0.504505038261414
33.3072204589844 0.504988789558411
33.3300132751465 0.507468104362488
33.3347091674805 0.508133292198181
33.3443756103516 0.509644985198975
33.3553428649902 0.510975360870361
33.3590507507324 0.511459112167358
33.3650436401367 0.512124300003052
33.3725929260254 0.513152360916138
33.3971252441406 0.516538619995117
33.4305419921875 0.520529747009277
33.4319038391113 0.52089262008667
33.4353256225586 0.521134376525879
33.4396705627441 0.52173912525177
33.457347869873 0.524097442626953
33.4693489074707 0.525367379188538
33.4885711669922 0.527907133102417
33.4933433532715 0.528632760047913
33.4999580383301 0.52911651134491
33.507137298584 0.529842138290405
33.5219688415527 0.531777143478394
33.5384101867676 0.533530950546265
33.5457420349121 0.534075021743774
33.5555725097656 0.535223960876465
33.5805130004883 0.538912773132324
33.6139526367188 0.54362940788269
33.621883392334 0.544596910476685
33.62841796875 0.545443534851074
33.632999420166 0.546532034873962
33.6389274597168 0.547559976577759
33.6451110839844 0.548104286193848
33.6501045227051 0.548769474029541
33.653434753418 0.54931366443634
33.6592864990234 0.549978852272034
33.6650619506836 0.550402164459229
33.6716728210449 0.551188230514526
33.6800003051758 0.552034854888916
33.6967849731445 0.553365230560303
33.7067642211914 0.554090738296509
33.7237739562988 0.55638861656189
33.7246894836426 0.556751489639282
33.7437019348145 0.558444738388062
33.7467079162598 0.558686494827271
33.7543067932129 0.559230804443359
33.7588424682617 0.559654116630554
33.7677764892578 0.560077428817749
33.7690582275391 0.560561180114746
33.7826843261719 0.562072992324829
33.790111541748 0.563100934028625
33.7911491394043 0.563342809677124
33.8013076782227 0.56437087059021
33.8184967041016 0.566547751426697
33.8246955871582 0.567273378372192
33.8264579772949 0.567757129669189
33.8357276916504 0.568664193153381
33.837158203125 0.568966627120972
33.845043182373 0.56975269317627
33.849250793457 0.570780754089355
33.8540458679199 0.571324825286865
33.8647766113281 0.572413444519043
33.9435882568359 0.581483960151672
33.9488716125488 0.582028150558472
33.9498634338379 0.582209587097168
33.9565467834473 0.582874774932861
33.9603233337402 0.583539962768555
33.9894142150879 0.586865901947021
33.9925994873047 0.587349653244019
33.9947853088379 0.587651968002319
33.9988098144531 0.588438034057617
34.0085868835449 0.589889287948608
34.023193359375 0.591219663619995
34.0787887573242 0.597810983657837
34.0871772766113 0.598355174064636
34.0934448242188 0.599443674087524
34.0956840515137 0.599927425384521
34.0968589782715 0.600411176681519
34.1042671203613 0.601378679275513
34.1141052246094 0.602346181869507
34.1246376037598 0.603192806243896
34.1433486938477 0.605309247970581
34.1474761962891 0.605792999267578
34.1486434936523 0.606095433235168
34.1541137695312 0.606639623641968
34.1628341674805 0.608151435852051
34.1745147705078 0.609421253204346
34.1771545410156 0.609844565391541
34.1852684020996 0.61069118976593
34.189525604248 0.611235380172729
34.1951522827148 0.612021446228027
34.2021598815918 0.612747192382812
34.2102127075195 0.613654255867004
34.2106246948242 0.613775253295898
34.2147254943848 0.614259004592896
34.2208824157715 0.615045070648193
34.2284240722656 0.615710258483887
34.2294731140137 0.616194009780884
34.2383422851562 0.616980075836182
34.2531509399414 0.619096517562866
34.2592964172363 0.619822263717651
34.2611312866211 0.620185017585754
34.2664794921875 0.620668888092041
34.2693901062012 0.621273517608643
34.2828598022461 0.622785329818726
34.2864151000977 0.623208522796631
34.2928009033203 0.623692274093628
34.2980651855469 0.624478459358215
34.3215942382812 0.627501964569092
34.3279685974121 0.628106594085693
34.3730583190918 0.633730411529541
34.3763542175293 0.634214162826538
34.3868713378906 0.635181665420532
34.390983581543 0.635786414146423
34.4037628173828 0.63627016544342
34.4218063354492 0.638447046279907
34.4267501831055 0.638930797576904
34.4378929138184 0.640140295028687
34.4445037841797 0.640744924545288
34.4451789855957 0.640926361083984
34.4494018554688 0.641410112380981
34.4560508728027 0.642075300216675
34.4629516601562 0.642680048942566
34.4647750854492 0.643103361129761
34.4807472229004 0.644070863723755
34.5259208679199 0.648848056793213
34.5407524108887 0.650964498519897
34.5533790588379 0.652294874191284
34.6055297851562 0.657616257667542
34.6091957092285 0.658583760261536
34.6185417175293 0.659369945526123
34.6450004577637 0.662937641143799
34.650276184082 0.663421392440796
34.6629676818848 0.665296077728271
34.666618347168 0.665900707244873
34.6693801879883 0.666445016860962
34.6707420349121 0.666807770729065
34.6758232116699 0.667351961135864
34.6896591186523 0.669286966323853
34.6925888061523 0.669589400291443
34.6953887939453 0.67007315158844
34.705738067627 0.671282529830933
34.710391998291 0.67206871509552
34.7199363708496 0.673157215118408
34.7278060913086 0.673943281173706
34.7353057861328 0.6749107837677
34.7448844909668 0.675696849822998
34.7536849975586 0.676301598548889
34.7555961608887 0.676664471626282
34.767879486084 0.677934408187866
34.7748107910156 0.678539037704468
34.7852973937988 0.67944610118866
34.7976722717285 0.680655479431152
34.8049621582031 0.681078791618347
34.8095054626465 0.681743979454041
34.8139114379883 0.682106733322144
34.8250007629395 0.682953357696533
34.8586616516113 0.687307238578796
34.8669815063477 0.687851428985596
34.8711547851562 0.688698053359985
34.8750877380371 0.689242362976074
34.8769721984863 0.689605116844177
34.8857650756836 0.690209865570068
34.8884773254395 0.690512180328369
34.9221382141113 0.693596124649048
34.9367752075195 0.694987058639526
34.9418525695801 0.695591688156128
34.943244934082 0.695894002914429
34.9505805969238 0.696619749069214
34.9518814086914 0.696861505508423
34.956672668457 0.697466373443604
34.9660034179688 0.6984943151474
34.9750709533691 0.6993408203125
35.0160484313965 0.703936576843262
35.0211982727051 0.704480886459351
35.0651435852051 0.709258079528809
35.0704689025879 0.709802269935608
35.07568359375 0.7107093334198
35.0830345153809 0.711253523826599
35.086238861084 0.711676836013794
35.0922431945801 0.71240246295929
35.1031036376953 0.713611841201782
35.1092529296875 0.714216589927673
35.1185188293457 0.715002775192261
35.1266059875488 0.715667963027954
35.1376762390137 0.71639347076416
35.1414527893066 0.716877222061157
35.1470527648926 0.717663407325745
35.1480407714844 0.717905282974243
35.151050567627 0.718570470809937
35.1538581848145 0.719054222106934
35.157585144043 0.719598531723022
35.1786079406738 0.721714973449707
35.188175201416 0.722319602966309
35.1936683654785 0.723105788230896
35.2004470825195 0.723710536956787
35.2799339294434 0.732236862182617
35.3000640869141 0.733869552612305
35.3070945739746 0.7345951795578
35.3257141113281 0.735925436019897
35.3508682250977 0.73828387260437
35.3671188354492 0.740339756011963
35.3774566650391 0.741065502166748
35.3787384033203 0.741488695144653
35.3880653381348 0.742033004760742
35.3947639465332 0.742879629135132
35.4070777893066 0.743847131729126
35.416877746582 0.744996070861816
35.4331588745117 0.746991634368896
35.4541053771973 0.748866200447083
35.4546508789062 0.749047517776489
35.4669952392578 0.749712705612183
35.4738616943359 0.750377893447876
35.4820671081543 0.751164078712463
35.4869918823242 0.752131581306458
35.4932174682617 0.752796769142151
35.501895904541 0.753582954406738
35.5081214904785 0.754308462142944
35.5092658996582 0.754610896110535
35.5125007629395 0.754731893539429
35.521656036377 0.755457401275635
35.5448951721191 0.757573843002319
35.5761299133301 0.760899782180786
35.5778045654297 0.761141657829285
35.5855751037598 0.761685848236084
35.5898170471191 0.762351036071777
35.595401763916 0.762834787368774
35.5965614318848 0.763016223907471
35.6065139770508 0.763620972633362
35.6082038879395 0.76386284828186
35.6142463684082 0.764407157897949
35.6155700683594 0.76470947265625
35.6351165771484 0.765797853469849
35.6442108154297 0.766644477844238
35.6520462036133 0.767732977867126
35.6586074829102 0.768277168273926
35.6659889221191 0.768760919570923
35.672550201416 0.769607543945312
35.6789703369141 0.77039361000061
35.6861419677734 0.770937919616699
35.6984405517578 0.771905422210693
35.7030334472656 0.772631049156189
35.7730598449707 0.779282808303833
35.8083877563477 0.782003998756409
35.8136978149414 0.782548189163208
35.819019317627 0.782850503921509
35.8237800598145 0.783334255218506
35.8318901062012 0.784060001373291
35.8429794311523 0.785088062286377
35.8489112854004 0.785390377044678
35.8627166748047 0.786237001419067
35.8863677978516 0.78829288482666
35.8896255493164 0.788534879684448
35.8977012634277 0.789078950881958
35.9037132263184 0.789502382278442
35.913745880127 0.790167570114136
35.9190826416016 0.790832757949829
35.9295463562012 0.791497826576233
35.9367828369141 0.792344450950623
35.941967010498 0.792646765708923
35.951587677002 0.793614387512207
35.9542198181152 0.794098138809204
35.9634666442871 0.794702768325806
36.000072479248 0.797182083129883
36.0145606994629 0.798391461372375
36.0221405029297 0.799298524856567
36.0442123413086 0.800689339637756
36.0464286804199 0.800931215286255
36.0590896606445 0.802140712738037
36.0613899230957 0.80250346660614
36.0797538757324 0.803712844848633
36.115119934082 0.806071281433105
36.1267700195312 0.807280659675598
36.1600532531738 0.810606479644775
36.1750679016113 0.811392545700073
36.1890907287598 0.812299728393555
36.1977615356445 0.813267230987549
36.2068138122559 0.81387186050415
36.223560333252 0.815262794494629
36.2324371337891 0.816048860549927
36.2414016723633 0.816774487495422
36.241886138916 0.816895484924316
36.2541046142578 0.817500114440918
36.2587547302246 0.817862987518311
36.2644424438477 0.818407297134399
36.2654914855957 0.8187096118927
36.272876739502 0.8192538022995
36.2852478027344 0.820281744003296
36.2930908203125 0.820826053619385
36.2942428588867 0.821007490158081
36.3015251159668 0.821612119674683
36.3274421691895 0.824212312698364
36.3284187316895 0.824454307556152
36.3352928161621 0.824998497962952
36.3799095153809 0.828505754470825
36.3851547241211 0.828808069229126
36.3987808227539 0.829533815383911
36.4057998657227 0.829957008361816
36.4149017333984 0.830440759658813
36.4227676391602 0.831105947494507
36.459903717041 0.833948135375977
36.5510406494141 0.840418457984924
36.5527496337891 0.840841770172119
36.5593719482422 0.841325521469116
36.5607986450195 0.841688394546509
36.5671195983887 0.842111587524414
36.5784912109375 0.843321084976196
36.5887565612793 0.843865275382996
36.5966033935547 0.844349026679993
36.6090545654297 0.844893217086792
36.6107559204102 0.845195651054382
36.6215972900391 0.845679402351379
36.6391868591309 0.846949338912964
36.6396331787109 0.847130656242371
36.6522903442383 0.847916841506958
36.7324981689453 0.852935791015625
36.752010345459 0.854447603225708
36.7744941711426 0.855475664138794
36.7748718261719 0.855596542358398
36.7826461791992 0.856140851974487
36.7836036682129 0.856322169303894
36.7897071838379 0.856866359710693
36.8080253601074 0.857894420623779
36.8270072937012 0.859345674514771
36.8417472839355 0.859950423240662
36.9244537353516 0.866360306739807
36.9442176818848 0.866965055465698
36.9624176025391 0.867871999740601
36.9994277954102 0.870956063270569
37.008602142334 0.871439814567566
37.0145225524902 0.871802568435669
37.0312767028809 0.872770071029663
37.0357627868652 0.873012065887451
37.0453758239746 0.873314380645752
37.0542755126953 0.873798131942749
37.0654373168945 0.874644756317139
37.084056854248 0.875672817230225
37.0887107849121 0.87609601020813
37.0990943908691 0.876761198043823
37.1060829162598 0.877305507659912
37.1211166381836 0.878031015396118
37.2929039001465 0.887827277183533
37.3025245666504 0.888250589370728
37.3532218933105 0.890246152877808
37.3626136779785 0.890850782394409
37.3966598510742 0.892846345901489
37.4117965698242 0.894418597221375
37.4259147644043 0.894962787628174
37.4267120361328 0.89514422416687
37.4438819885254 0.895809412002563
37.4459381103516 0.896111726760864
37.4641036987305 0.896656036376953
37.468204498291 0.896897792816162
37.5049858093262 0.898651480674744
37.5279388427734 0.899921417236328
37.5655555725098 0.901251792907715
37.5660285949707 0.901372671127319
37.5756721496582 0.901856422424316
37.5762977600098 0.901977300643921
37.6058807373047 0.903005361557007
37.6106452941895 0.903368234634399
37.6251373291016 0.903972864151001
37.6607971191406 0.905605554580688
37.6748962402344 0.906089305877686
37.6821823120117 0.90651273727417
37.7137184143066 0.90766167640686
37.7392768859863 0.909536123275757
37.7575263977051 0.91020131111145
37.7661056518555 0.910564184188843
37.7921562194824 0.911531686782837
37.7948112487793 0.911652684211731
37.8096084594727 0.91219687461853
37.8178634643555 0.912801623344421
37.8365364074707 0.913466691970825
37.8389091491699 0.913587689399719
37.8542366027832 0.914252877235413
37.8751182556152 0.914918065071106
37.9058036804199 0.916006565093994
37.9074935913086 0.91618800163269
37.9255561828613 0.916853189468384
37.9561882019043 0.91788113117218
37.9932899475098 0.91872763633728
37.9978675842285 0.919090509414673
38.0170440673828 0.919997572898865
38.041316986084 0.920602321624756
38.0826683044434 0.921932697296143
38.0830612182617 0.921993017196655
38.0957908630371 0.922476887702942
38.1367797851562 0.924170017242432
38.1566390991211 0.925077080726624
38.1828498840332 0.925863265991211
38.1835899353027 0.925923705101013
38.1976127624512 0.92640745639801
38.2069549560547 0.926891207695007
38.2229995727539 0.927314519882202
38.2266006469727 0.927556395530701
38.244499206543 0.928040146827698
38.2451057434082 0.928161144256592
38.2889633178711 0.929672837257385
38.293083190918 0.929854273796082
38.3063201904297 0.930519461631775
38.3276023864746 0.931245088577271
38.3467330932617 0.932031154632568
38.3876876831055 0.933422088623047
38.4138679504395 0.933966279029846
38.427131652832 0.934571027755737
38.4505348205566 0.935659408569336
38.5823211669922 0.938743352890015
38.6078414916992 0.939227104187012
38.6290092468262 0.939892292022705
38.6477012634277 0.940920352935791
38.6690444946289 0.941706418991089
38.6963539123535 0.942250728607178
38.7177238464355 0.942915916442871
38.740966796875 0.943822860717773
38.8024253845215 0.945757985115051
38.8123664855957 0.946302175521851
38.8300743103027 0.946846485137939
38.8312492370605 0.946906924247742
38.8841705322266 0.947511672973633
38.8869361877441 0.947693109512329
38.9100723266602 0.948479175567627
39.1437721252441 0.954223871231079
39.1725883483887 0.954828500747681
39.1913070678711 0.95537281036377
39.220386505127 0.956158876419067
39.2252349853516 0.956279873847961
39.2766494750977 0.956945061683655
39.278923034668 0.957126379013062
39.3266487121582 0.957731127738953
39.3758201599121 0.95936393737793
39.461124420166 0.960573196411133
39.4760131835938 0.961117506027222
39.5070152282715 0.961722135543823
39.5078887939453 0.961843132972717
39.5681571960449 0.962810754776001
39.5777626037598 0.963113069534302
39.8616333007812 0.967829704284668
39.8704071044922 0.968011140823364
39.9139709472656 0.968615770339966
39.9176979064941 0.96873676776886
39.9642105102539 0.969280958175659
40.0084953308105 0.970067143440247
40.0185966491699 0.97042989730835
40.0404281616211 0.97073221206665
40.1061820983887 0.97157883644104
40.1344413757324 0.972244024276733
40.2004280090332 0.97272777557373
40.2254791259766 0.973151087760925
40.2528114318848 0.973634958267212
40.2579040527344 0.973816275596619
40.3152656555176 0.974360466003418
40.3868370056152 0.975086212158203
40.4415016174316 0.9755699634552
40.4914207458496 0.976235151290894
40.491828918457 0.976295590400696
40.5259437561035 0.976779341697693
40.585205078125 0.977323532104492
40.8110275268555 0.979802846908569
40.8553047180176 0.980286598205566
40.8566856384277 0.980347156524658
40.938892364502 0.981072664260864
40.9900207519531 0.981556534767151
41.1456031799316 0.982584476470947
41.2193603515625 0.983431100845337
41.2227325439453 0.983551979064941
41.2918243408203 0.984156727790833
41.3225402832031 0.984519481658936
41.380672454834 0.985184669494629
41.5470008850098 0.986031293869019
41.7167663574219 0.986817359924316
41.8288688659668 0.987603545188904
41.8642082214355 0.987845420837402
41.9425048828125 0.988389730453491
41.9520492553711 0.988510608673096
42.1215324401855 0.98947811126709
42.1361808776855 0.989840984344482
42.2036476135254 0.990203857421875
42.3139457702637 0.990748047828674
42.5393981933594 0.991655111312866
43.029167175293 0.993166923522949
43.0692863464355 0.993408679962158
43.2302017211914 0.994073867797852
43.3576507568359 0.99461817741394
44.3500099182129 0.996129870414734
44.9573440551758 0.996795058250427
45.0469245910645 0.996916055679321
46.9871597290039 0.998730182647705
48.450511932373 0.999213933944702
48.4640693664551 0.999274373054504
50.9160919189453 0.999697685241699
70.2617721557617 0.999939441680908
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_50mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=0, xmax=30,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick style={color=black}
]
% trace
\addplot [very thick, color0]
table {%
9.48700046539307 0
12.6540002822876 0.000424027442932129
13.7840003967285 0.00293815135955811
13.9490003585815 0.0040285587310791
13.9919996261597 0.00433146953582764
14.1370000839233 0.00524020195007324
14.1899995803833 0.00581574440002441
14.2399997711182 0.00623977184295654
14.2690000534058 0.00672447681427002
14.4040002822876 0.00848126411437988
14.4420003890991 0.00896584987640381
14.5249996185303 0.0109953880310059
14.5430002212524 0.0117223262786865
14.5649995803833 0.0126916170120239
14.6330003738403 0.0151147842407227
14.6870002746582 0.0180832147598267
14.6949996948242 0.0185376405715942
14.7040004730225 0.0191737413406372
14.7329998016357 0.0212939977645874
14.7910003662109 0.025171160697937
14.8190002441406 0.0272308588027954
14.831000328064 0.0279577970504761
14.835000038147 0.0284425020217896
14.8439998626709 0.0293512344360352
14.8649997711182 0.0309869050979614
14.878999710083 0.0327436923980713
14.8839998245239 0.0332586765289307
14.9040002822876 0.0348336696624756
14.9180002212524 0.036590576171875
14.9219999313354 0.0370751619338989
14.9350004196167 0.0382262468338013
15.0080003738403 0.0467680692672729
15.0139999389648 0.0473132133483887
15.0220003128052 0.0481613874435425
15.0270004272461 0.0486763715744019
15.0369997024536 0.0495244264602661
15.0410003662109 0.0500091314315796
15.0469999313354 0.0507360696792603
15.0649995803833 0.0521899461746216
15.0719995498657 0.0528866052627563
15.0780000686646 0.0534318685531616
15.0860004425049 0.0542800426483154
15.1059999465942 0.0558550357818604
15.1239995956421 0.0573090314865112
15.1409997940063 0.0587023496627808
15.1540002822876 0.0598534345626831
15.1619997024536 0.0607014894485474
15.164999961853 0.061125636100769
15.1730003356934 0.0617313385009766
15.1789999008179 0.0621252059936523
15.1870002746582 0.0627309083938599
15.2530002593994 0.0690919160842896
15.2930002212524 0.0736051797866821
15.3009996414185 0.0742108821868896
15.3400001525879 0.0781183242797852
15.3470001220703 0.0789059400558472
15.3529996871948 0.0794510841369629
15.3680000305176 0.0811777114868164
15.3760004043579 0.0820257663726807
15.4469995498657 0.090991735458374
15.4980001449585 0.0975344181060791
15.5019998550415 0.0983824729919434
15.5319995880127 0.103592395782471
15.53600025177 0.104077100753784
15.539999961853 0.104682922363281
15.5450000762939 0.10534930229187
15.548999786377 0.105955004692078
15.5550003051758 0.107409000396729
15.5570001602173 0.107833027839661
15.5629997253418 0.109105229377747
15.5659999847412 0.10974133014679
15.5749998092651 0.111740469932556
15.5790004730225 0.11258864402771
15.5860004425049 0.114254593849182
15.5880002975464 0.114678621292114
15.5920000076294 0.115284442901611
15.5970001220703 0.116950392723083
15.5989999771118 0.117374420166016
15.6090002059937 0.119252443313599
15.6120004653931 0.119888544082642
15.6190004348755 0.121524214744568
15.6230001449585 0.122493505477905
15.6330003738403 0.124674320220947
15.6420001983643 0.126946210861206
15.6440000534058 0.12743079662323
15.6479997634888 0.128400087356567
15.6520004272461 0.129248142242432
15.6549997329712 0.130156874656677
15.6569995880127 0.130944490432739
15.6599998474121 0.131489634513855
15.6630001068115 0.13203489780426
15.6719999313354 0.134276390075684
15.673999786377 0.134700417518616
15.6759996414185 0.135245680809021
15.6780004501343 0.135790824890137
15.6800003051758 0.136457204818726
15.6829996109009 0.137365937232971
15.6850004196167 0.137850642204285
15.6899995803833 0.139425754547119
15.6920003890991 0.140031456947327
15.6940002441406 0.14051616191864
15.6960000991821 0.141243100166321
15.6979999542236 0.141970038414001
15.6999998092651 0.142515301704407
15.7019996643066 0.142999887466431
15.7069997787476 0.144272089004517
15.7080001831055 0.144787073135376
15.7110004425049 0.145604848861694
15.71399974823 0.146331906318665
15.7170000076294 0.147422313690186
15.7189998626709 0.147906899452209
15.7220001220703 0.148724794387817
15.7239999771118 0.149209380149841
15.7259998321533 0.149936437606812
15.7279996871948 0.150481581687927
15.7390003204346 0.154328465461731
15.7410001754761 0.154752492904663
15.7430000305176 0.15535831451416
15.7449998855591 0.156085252761841
15.7480001449585 0.156993985176086
15.75 0.157720923423767
15.7519998550415 0.158266186714172
15.7659997940063 0.162476539611816
15.7679996490479 0.163142919540405
15.7729997634888 0.164899706840515
15.7749996185303 0.165384411811829
15.7770004272461 0.165929555892944
15.7930002212524 0.171139478683472
15.793999671936 0.171533346176147
15.7959995269775 0.172139048576355
15.7980003356934 0.172623753547668
15.8000001907349 0.17356276512146
15.8009996414185 0.173986792564392
15.8020000457764 0.174713730812073
15.8030004501343 0.175198435783386
15.8070001602173 0.176288843154907
15.8079996109009 0.176712870597839
15.8100004196167 0.177258133888245
15.8109998703003 0.177863955497742
15.8120002746582 0.178530335426331
15.8149995803833 0.179257273674011
15.8170003890991 0.180044889450073
15.8170003890991 0.180438637733459
15.8179998397827 0.180832386016846
15.8199996948242 0.18131697177887
15.8199996948242 0.181741118431091
15.8210000991821 0.182134866714478
15.8229999542236 0.182680130004883
15.8240003585815 0.18328583240509
15.826000213623 0.183891654014587
15.8280000686646 0.184830665588379
15.8299999237061 0.185375928878784
15.8299999237061 0.1859210729599
15.831000328064 0.186314940452576
15.8330001831055 0.186920642852783
15.8360004425049 0.188132286071777
15.8369998931885 0.188707828521729
15.8380002975464 0.189222812652588
15.83899974823 0.189677119255066
15.8400001525879 0.190191984176636
15.8420000076294 0.190737247467041
15.8430004119873 0.191221952438354
15.8439998626709 0.191645979881287
15.8450002670288 0.192372918128967
15.8470001220703 0.192918181419373
15.8470001220703 0.193433046340942
15.8489999771118 0.193857192993164
15.8520002365112 0.195250511169434
15.8529996871948 0.195795774459839
15.8540000915527 0.196310639381409
15.8549995422363 0.196734666824341
15.8570003509521 0.197340488433838
15.8590002059937 0.198188662528992
15.8610000610352 0.198976159095764
15.8620004653931 0.199703216552734
15.8629999160767 0.200187802314758
15.8640003204346 0.20061182975769
15.8649997711182 0.20112681388855
15.8660001754761 0.201702356338501
15.8680000305176 0.202489852905273
15.8690004348755 0.202944159507751
15.8699998855591 0.20361053943634
15.8719997406006 0.204458713531494
15.8730001449585 0.204973697662354
15.8739995956421 0.205488562583923
15.875 0.205973267555237
15.8760004043579 0.206518411636353
15.8769998550415 0.207003116607666
15.8780002593994 0.207427144050598
15.878999710083 0.20785117149353
15.8800001144409 0.208275318145752
15.8819999694824 0.208759903907776
15.8900003433228 0.212061524391174
15.8920001983643 0.212546229362488
15.8920001983643 0.213151931762695
15.8940000534058 0.213576078414917
15.8940000534058 0.214181900024414
15.8959999084473 0.214605927467346
15.8959999084473 0.215120792388916
15.8970003128052 0.215514659881592
15.8979997634888 0.216090202331543
15.8999996185303 0.216877698898315
15.8999996185303 0.217301726341248
15.9010000228882 0.217695474624634
15.9020004272461 0.218119621276855
15.9029998779297 0.218543648719788
15.9040002822876 0.219028234481812
15.9049997329712 0.219452381134033
15.9060001373291 0.219906687736511
15.9069995880127 0.220330715179443
15.9079999923706 0.220845699310303
15.9090003967285 0.221360683441162
15.9099998474121 0.221845269203186
15.91100025177 0.222451090812683
15.9130001068115 0.22305691242218
15.914999961853 0.223995923995972
15.9160003662109 0.224692583084106
15.9180002212524 0.225540637969971
15.9209995269775 0.22693407535553
15.9219999313354 0.227388381958008
15.9230003356934 0.227903366088867
15.923999786377 0.228509068489075
15.9250001907349 0.229024052619934
15.9259996414185 0.229690432548523
15.9270000457764 0.230144739151001
15.9280004501343 0.230720281600952
15.9289999008179 0.231295824050903
15.9300003051758 0.231962203979492
15.9309997558594 0.232537746429443
15.9320001602173 0.233113288879395
15.9329996109009 0.233597874641418
15.9340000152588 0.234203696250916
15.9340000152588 0.234597444534302
15.9350004196167 0.234991192817688
15.9359998703003 0.235445618629456
15.9370002746582 0.235869646072388
15.9379997253418 0.236323952674866
15.9390001296997 0.236869215965271
15.9409999847412 0.237475037574768
15.9420003890991 0.238201975822449
15.9440002441406 0.238807797431946
15.9440002441406 0.239322662353516
15.9449996948242 0.239716529846191
15.9460000991821 0.240231394767761
15.9469995498657 0.240746378898621
15.9490003585815 0.241352200508118
15.9499998092651 0.242048859596252
15.9499998092651 0.242442607879639
15.9519996643066 0.242866635322571
15.9519996643066 0.243290662765503
15.9530000686646 0.243684530258179
15.9540004730225 0.244350910186768
15.9549999237061 0.244956731796265
15.956000328064 0.245441317558289
15.9569997787476 0.245956301689148
15.9580001831055 0.246683239936829
15.9589996337891 0.247167825698853
15.960000038147 0.247713088989258
15.9610004425049 0.248197793960571
15.9619998931885 0.248712658882141
15.9619998931885 0.249166965484619
15.9630002975464 0.249560832977295
15.9650001525879 0.250287771224976
15.9650001525879 0.250772356987
15.9670000076294 0.251196503639221
15.9670000076294 0.251620531082153
15.9680004119873 0.25201427936554
15.9689998626709 0.252589821815491
15.9700002670288 0.253013849258423
15.9709997177124 0.253559112548828
15.9729995727539 0.254043698310852
15.9729995727539 0.254558682441711
15.9739999771118 0.254952430725098
15.9759998321533 0.255891442298889
15.9770002365112 0.256557822227478
15.9779996871948 0.257133364677429
15.9790000915527 0.257678508758545
15.9799995422363 0.258344888687134
15.9809999465942 0.258950710296631
15.9820003509521 0.259374856948853
15.9840002059937 0.260101795196533
15.9860000610352 0.260647058486938
15.9860000610352 0.261071085929871
15.9879999160767 0.261495113372803
15.9879999160767 0.261919260025024
15.9899997711182 0.262343287467957
15.9899997711182 0.262797594070435
15.9910001754761 0.263191342353821
15.9919996261597 0.26370632648468
15.9930000305176 0.264463543891907
15.9949998855591 0.265069365501404
15.9949998855591 0.265584230422974
15.9969997406006 0.266008377075195
15.9969997406006 0.266432404518127
15.9980001449585 0.266826152801514
16 0.267553091049194
16.0009994506836 0.2680983543396
16.0030002593994 0.268643617630005
16.003999710083 0.269249439239502
16.0060005187988 0.270249009132385
16.0069999694824 0.270824432373047
16.007999420166 0.271339416503906
16.0090007781982 0.271945238113403
16.0100002288818 0.272429943084717
16.011999130249 0.273277997970581
16.0130004882812 0.273762702941895
16.0139999389648 0.274338126182556
16.0160007476807 0.274883389472961
16.0160007476807 0.275367975234985
16.0170001983643 0.275761842727661
16.0179996490479 0.276276707649231
16.0200004577637 0.276882529258728
16.0219993591309 0.277730703353882
16.0230007171631 0.278245568275452
16.0240001678467 0.278730273246765
16.0249996185303 0.279305696487427
16.0270004272461 0.280032753944397
16.0279998779297 0.280577898025513
16.0289993286133 0.28118371963501
16.0300006866455 0.281850099563599
16.0319995880127 0.282516479492188
16.0330009460449 0.282970905303955
16.0349998474121 0.283818960189819
16.0359992980957 0.284303665161133
16.0370006561279 0.284757971763611
16.0389995574951 0.285242557525635
16.0410003662109 0.286363363265991
16.0429992675781 0.287211418151855
16.0450000762939 0.287877798080444
16.0470008850098 0.288544297218323
16.048999786377 0.28966498374939
16.0499992370605 0.290089011192322
16.0520000457764 0.290573716163635
16.0520000457764 0.291118860244751
16.0540008544922 0.291543006896973
16.0550003051758 0.292269945144653
16.056999206543 0.292815208435059
16.0580005645752 0.29339075088501
16.0590000152588 0.293814778327942
16.0610008239746 0.294481158256531
16.0620002746582 0.294965744018555
16.0629997253418 0.295541286468506
16.0650005340576 0.296480298042297
16.0659999847412 0.296964883804321
16.0669994354248 0.297419309616089
16.068000793457 0.297903895378113
16.0709991455078 0.298812627792358
16.07200050354 0.299600124359131
16.0729999542236 0.300024271011353
16.0750007629395 0.300508856773376
16.0779991149902 0.301720499992371
16.0799999237061 0.302205085754395
16.0799999237061 0.302659511566162
16.0809993743896 0.303053259849548
16.0860004425049 0.304961562156677
16.0879993438721 0.305567264556885
16.0890007019043 0.306173086166382
16.0909996032715 0.306718349456787
16.0919990539551 0.307203054428101
16.0939998626709 0.307748198509216
16.0949993133545 0.308263182640076
16.0970001220703 0.308990120887756
16.1000003814697 0.31020176410675
16.1019992828369 0.310807466506958
16.1040000915527 0.311655640602112
16.1049995422363 0.312079668045044
16.1070003509521 0.312806725502014
16.1100006103516 0.313806295394897
16.113000869751 0.314896702766418
16.1159992218018 0.315805435180664
16.1180000305176 0.316290020942688
16.1200008392334 0.316774725914001
16.1259994506836 0.318985939025879
16.1280002593994 0.319773435592651
16.1310005187988 0.320863842964172
16.132999420166 0.321863412857056
16.1350002288818 0.322529792785645
16.136999130249 0.323014497756958
16.1590003967285 0.330708146095276
16.1609992980957 0.331253409385681
16.1760005950928 0.33616042137146
16.17799949646 0.336645126342773
16.1800003051758 0.337644577026367
16.181999206543 0.338129281997681
16.1840000152588 0.338674545288086
16.1849994659424 0.339340925216675
16.1879997253418 0.340067863464355
16.1909999847412 0.340794801712036
16.1919994354248 0.341249227523804
16.193000793457 0.341733813285828
16.1949996948242 0.342279076576233
16.19700050354 0.342763662338257
16.2000007629395 0.343581438064575
16.2040004730225 0.344793081283569
16.2059993743896 0.345459461212158
16.2070007324219 0.346004724502563
16.2089996337891 0.346549987792969
16.2110004425049 0.347095131874084
16.2129993438721 0.347700953483582
16.2150001525879 0.348549127578735
16.2159996032715 0.349154949188232
16.2169990539551 0.349760770797729
16.2199993133545 0.35048770904541
16.2220001220703 0.351093530654907
16.2250003814697 0.352092981338501
16.2280006408691 0.352729082107544
16.238000869751 0.356273055076599
16.2399997711182 0.356697201728821
16.242000579834 0.357545256614685
16.2439994812012 0.358029961585999
16.246000289917 0.358817458152771
16.2520008087158 0.360271453857422
16.2549991607666 0.361210346221924
16.2569999694824 0.361634492874146
16.261999130249 0.362906694412231
16.2670001983643 0.36481499671936
16.2700004577637 0.365541934967041
16.2709999084473 0.366147756576538
16.2730007171631 0.366632342338562
16.2749996185303 0.367177605628967
16.2779998779297 0.367995381355286
16.2800006866455 0.36847996711731
16.2849998474121 0.370176315307617
16.2880001068115 0.370630621910095
16.30299949646 0.375022649765015
16.3059997558594 0.375477075576782
16.3080005645752 0.376022338867188
16.3099994659424 0.37680983543396
16.3120002746582 0.377294540405273
16.3169994354248 0.378869533538818
16.3190002441406 0.379354238510132
16.3209991455078 0.379960060119629
16.3239994049072 0.380596160888672
16.3269996643066 0.38141393661499
16.3279991149902 0.381989479064941
16.3330001831055 0.382958769798279
16.3349990844727 0.383685708045959
16.3369998931885 0.384352087974548
16.3400001525879 0.385079026222229
16.3419990539551 0.385624289512634
16.3470001220703 0.386593580245972
16.3490009307861 0.387381076812744
16.3509998321533 0.388047456741333
16.3540000915527 0.388774394989014
16.3560009002686 0.389319658279419
16.3579998016357 0.389925479888916
16.3640003204346 0.391197681427002
16.3649997711182 0.391803503036499
16.367000579834 0.392288088798523
16.3799991607666 0.396013855934143
16.382999420166 0.396468162536621
16.3859996795654 0.397195100784302
16.3889999389648 0.397649526596069
16.3929996490479 0.39873993396759
16.3959999084473 0.399285078048706
16.3999996185303 0.400375604629517
16.4029998779297 0.400920867919922
16.4069995880127 0.401647806167603
16.4150009155273 0.403646945953369
16.4179992675781 0.404101252555847
16.423999786377 0.405524969100952
16.4270000457764 0.40597927570343
16.4330005645752 0.407614946365356
16.4349994659424 0.408160209655762
16.4400005340576 0.409129500389099
16.4549999237061 0.412673473358154
16.4580001831055 0.413400411605835
16.4610004425049 0.414036512374878
16.4650001525879 0.415248036384583
16.4680004119873 0.416156768798828
16.4699993133545 0.416823148727417
16.4740009307861 0.417671322822571
16.4769992828369 0.418307423591614
16.4780006408691 0.418822288513184
16.4799995422363 0.419428110122681
16.4820003509521 0.420033931732178
16.488000869751 0.420760869979858
16.4909992218018 0.421760439872742
16.4930000305176 0.422245144844055
16.4950008392334 0.422972083091736
16.5 0.424123048782349
16.5020008087158 0.42454719543457
16.5060005187988 0.425274133682251
16.5090007781982 0.426001071929932
16.5109996795654 0.426485776901245
16.5160007476807 0.427757978439331
16.5179996490479 0.428242564201355
16.5209999084473 0.429454207420349
16.5230007171631 0.429999351501465
16.5240001678467 0.430665731430054
16.5270004272461 0.431665420532227
16.5310001373291 0.432876944541931
16.5340003967285 0.433513045310974
16.5370006561279 0.434058308601379
16.5440006256104 0.4360271692276
16.5459995269775 0.436451196670532
16.5480003356934 0.436935901641846
16.5510005950928 0.437572002410889
16.5580005645752 0.439207553863525
16.5599994659424 0.439934611320496
16.5620002746582 0.44041919708252
16.5650005340576 0.441176414489746
16.5659999847412 0.441570281982422
16.5709991455078 0.442842483520508
16.5729999542236 0.443448305130005
16.576000213623 0.444175243377686
16.5779991149902 0.444720387458801
16.5799999237061 0.445265650749207
16.5839996337891 0.446356058120728
16.5860004425049 0.446901321411133
16.5879993438721 0.447567701339722
16.5909996032715 0.44838547706604
16.5919990539551 0.448809623718262
16.5939998626709 0.449294209480286
16.6009998321533 0.45123279094696
16.6030006408691 0.451656818389893
16.6089992523193 0.453110814094543
16.6110000610352 0.453655958175659
16.6140003204346 0.454473853111267
16.617000579834 0.455382585525513
16.6200008392334 0.456018686294556
16.6240005493164 0.45723032951355
16.628999710083 0.45898711681366
16.6310005187988 0.459411144256592
16.6319999694824 0.460077524185181
16.6340007781982 0.460683345794678
16.6350002288818 0.46110737323761
16.6380004882812 0.46183443069458
16.6399993896484 0.462561368942261
16.6420001983643 0.463167190551758
16.6439990997314 0.463712334632874
16.6459999084473 0.464560508728027
16.6539993286133 0.467135190963745
16.6560001373291 0.467862129211426
16.6580009460449 0.468528509140015
16.6590003967285 0.469013214111328
16.6620006561279 0.469830989837646
16.6639995574951 0.470376253128052
16.6660003662109 0.470982074737549
16.6690006256104 0.471618175506592
16.6690006256104 0.472011804580688
16.6709995269775 0.47243595123291
16.6709995269775 0.47295093536377
16.6720008850098 0.473344683647156
16.673999786377 0.474011063575745
16.6770000457764 0.47491979598999
16.6809997558594 0.476010203361511
16.6830005645752 0.476555347442627
16.6840000152588 0.477130889892578
16.6879997253418 0.478615164756775
16.6889991760254 0.479069471359253
16.6900005340576 0.479735851287842
16.6919994354248 0.480281114578247
16.693000793457 0.480705142021179
16.6949996948242 0.481644153594971
16.69700050354 0.482371091842651
16.6979999542236 0.482916355133057
16.6989994049072 0.483431339263916
16.701000213623 0.484097719192505
16.7029991149902 0.484642863273621
16.7059993743896 0.485642433166504
16.7080001831055 0.486702680587769
16.7089996337891 0.487217545509338
16.7099990844727 0.487914204597473
16.7119998931885 0.488641142845154
16.7140007019043 0.489368200302124
16.7150001525879 0.48991334438324
16.7159996032715 0.490398049354553
16.7180004119873 0.491124987602234
16.7189998626709 0.49167013168335
16.7199993133545 0.492154836654663
16.7220001220703 0.493003010749817
16.7229995727539 0.493729948997498
16.7250003814697 0.494396328926086
16.7269992828369 0.495335340499878
16.7280006408691 0.49575936794281
16.7299995422363 0.496304631233215
16.7320003509521 0.496971011161804
16.7329998016357 0.497637391090393
16.7339992523193 0.498212814331055
16.7360000610352 0.498939871788025
16.738000869751 0.499485015869141
16.742000579834 0.500696659088135
16.7439994812012 0.501544713973999
16.7450008392334 0.502241492271423
16.7469997406006 0.502907872200012
16.7479991912842 0.503634810447693
16.75 0.504119396209717
16.75 0.50460410118103
16.7520008087158 0.505028247833252
16.7520008087158 0.505512833595276
16.7530002593994 0.505906581878662
16.753999710083 0.50636100769043
16.7560005187988 0.506845593452454
16.7569999694824 0.507299900054932
16.757999420166 0.507754325866699
16.7600002288818 0.508360147476196
16.7639999389648 0.509571671485901
16.7649993896484 0.51023805141449
16.7660007476807 0.510783314704895
16.7679996490479 0.511510252952576
16.7689990997314 0.512025117874146
16.7700004577637 0.512449264526367
16.7709999084473 0.512964248657227
16.7730007171631 0.51396369934082
16.7749996185303 0.514751315116882
16.7749996185303 0.515145063400269
16.7770004272461 0.51556921005249
16.7770004272461 0.515993237495422
16.7779998779297 0.516386985778809
16.7789993286133 0.516841411590576
16.7810001373291 0.517447113990784
16.7830009460449 0.518295288085938
16.7840003967285 0.519052505493164
16.7859992980957 0.519597768783569
16.7880001068115 0.520657896995544
16.7889995574951 0.521172761917114
16.7900009155273 0.521687746047974
16.7910003662109 0.522233009338379
16.7929992675781 0.522717714309692
16.7950000762939 0.523717164993286
16.7959995269775 0.524292707443237
16.7980003356934 0.525413513183594
16.798999786377 0.525898098945618
16.7999992370605 0.526443243026733
16.7999992370605 0.526837110519409
16.8010005950928 0.527230858802795
16.8020000457764 0.527715444564819
16.80299949646 0.528169870376587
16.8040008544922 0.528624296188354
16.8050003051758 0.529139161109924
16.8059997558594 0.529593467712402
16.806999206543 0.530169010162354
16.8080005645752 0.530623435974121
16.8090000152588 0.531138300895691
16.8099994659424 0.531865358352661
16.8110008239746 0.532349824905396
16.8129997253418 0.533349514007568
16.8150005340576 0.534015893936157
16.8150005340576 0.534439921379089
16.8159999847412 0.534833669662476
16.8169994354248 0.535288095474243
16.8190002441406 0.53589391708374
16.8199996948242 0.536681413650513
16.8209991455078 0.537166118621826
16.8229999542236 0.537711262702942
16.8239994049072 0.538498878479004
16.8250007629395 0.538922905921936
16.826000213623 0.539377212524414
16.8269996643066 0.539861917495728
16.8290004730225 0.540800809860229
16.8290004730225 0.541346073150635
16.8299999237061 0.541739940643311
16.8309993743896 0.542224526405334
16.8320007324219 0.542830228805542
16.8330001831055 0.543436050415039
16.8349990844727 0.543981313705444
16.8360004425049 0.544738531112671
16.8369998931885 0.54540491104126
16.8390007019043 0.54613196849823
16.8400001525879 0.546828627586365
16.8419990539551 0.547555565834045
16.8419990539551 0.547949314117432
16.8430004119873 0.548343181610107
16.8449993133545 0.549342632293701
16.8460006713867 0.549918174743652
16.8470001220703 0.55037260055542
16.8490009307861 0.551220655441284
16.8509998321533 0.552341461181641
16.8530006408691 0.553189516067505
16.8540000915527 0.55373477935791
16.8549995422363 0.554401159286499
16.8560009002686 0.555067539215088
16.8579998016357 0.556127786636353
16.8589992523193 0.556581974029541
16.8600006103516 0.557006120681763
16.8610000610352 0.55746054649353
16.8619995117188 0.557945132255554
16.863000869751 0.558702349662781
16.8640003204346 0.559217214584351
16.8649997711182 0.559762477874756
16.8659992218018 0.560307741165161
16.867000579834 0.560883283615112
16.8680000305176 0.561398267745972
16.8680000305176 0.56185257434845
16.8689994812012 0.562246322631836
16.8689994812012 0.562852144241333
16.8700008392334 0.563245892524719
16.871000289917 0.563791036605835
16.8729991912842 0.564457416534424
16.875 0.565638780593872
16.8759994506836 0.566305160522461
16.8780002593994 0.567244172096252
16.878999710083 0.568001508712769
16.8799991607666 0.568667888641357
16.8810005187988 0.569152474403381
16.8819999694824 0.569758296012878
16.8840007781982 0.570424675941467
16.8850002288818 0.571030497550964
16.8859996795654 0.571787714958191
16.886999130249 0.572242021560669
16.8880004882812 0.572726726531982
16.8889999389648 0.57318115234375
16.8910007476807 0.574180603027344
16.8920001983643 0.574756145477295
16.8929996490479 0.575543642044067
16.8939990997314 0.576119184494019
16.8950004577637 0.576664447784424
16.8959999084473 0.57742166519165
16.8969993591309 0.577876091003418
16.8980007171631 0.57866358757019
16.8980007171631 0.579208850860596
16.8990001678467 0.579602599143982
16.8999996185303 0.580329537391663
16.9009990692139 0.581056594848633
16.9020004272461 0.581722974777222
16.9029998779297 0.582298398017883
16.9039993286133 0.582964777946472
16.9050006866455 0.583449363708496
16.9060001373291 0.584236979484558
16.9069995880127 0.584933638572693
16.9080009460449 0.585660696029663
16.9090003967285 0.58641791343689
16.9099998474121 0.587205410003662
16.9109992980957 0.587629556655884
16.9120006561279 0.588356494903564
16.9120006561279 0.588780522346497
16.9130001068115 0.589174270629883
16.9139995574951 0.589689254760742
16.9150009155273 0.590385913848877
16.9160003662109 0.591052293777466
16.9169998168945 0.591476321220398
16.9179992675781 0.592233657836914
16.9190006256104 0.592657685279846
16.9190006256104 0.593051433563232
16.9200000762939 0.593445181846619
16.9209995269775 0.594051003456116
16.9220008850098 0.594626545906067
16.9230003356934 0.595292925834656
16.923999786377 0.595959305763245
16.9249992370605 0.596655964851379
16.9260005950928 0.597322344779968
16.9270000457764 0.598049283027649
16.92799949646 0.598776340484619
16.9290008544922 0.599382162094116
16.9290008544922 0.599806070327759
16.9300003051758 0.600199937820435
16.9309997558594 0.600987434387207
16.9309997558594 0.601593255996704
16.931999206543 0.60198712348938
16.9330005645752 0.602774620056152
16.9340000152588 0.603289484977722
16.9349994659424 0.603986263275146
16.9360008239746 0.604501128196716
16.9370002746582 0.605167508125305
16.9379997253418 0.605924844741821
16.9389991760254 0.606469988822937
16.9400005340576 0.607257604598999
16.9409999847412 0.607802748680115
16.9409999847412 0.608378291130066
16.9419994354248 0.608772039413452
16.943000793457 0.609317302703857
16.9440002441406 0.609983682632446
16.9459991455078 0.611165046691895
16.94700050354 0.611922264099121
16.94700050354 0.612316012382507
16.9479999542236 0.612709760665894
16.9489994049072 0.61346697807312
16.9500007629395 0.614042520523071
16.951000213623 0.614799737930298
16.9519996643066 0.615405559539795
16.9519996643066 0.615799427032471
16.9529991149902 0.616193056106567
16.9529991149902 0.616617202758789
16.9540004730225 0.617010951042175
16.9549999237061 0.61770761013031
16.9559993743896 0.618374109268188
16.9570007324219 0.618979811668396
16.9570007324219 0.619403839111328
16.9580001831055 0.619797706604004
16.9589996337891 0.620585203170776
16.9599990844727 0.621312141418457
16.9610004425049 0.621917963027954
16.9629993438721 0.622917532920837
16.9640007019043 0.623432397842407
16.9640007019043 0.623886823654175
16.9650001525879 0.624280691146851
16.9650001525879 0.624674320220947
16.9659996032715 0.625068187713623
16.9659996032715 0.625552773475647
16.9669990539551 0.625946521759033
16.9680004119873 0.62655234336853
16.9689998626709 0.627158164978027
16.9699993133545 0.627703428268433
16.9710006713867 0.628369808197021
16.9720001220703 0.629096746444702
16.9729995727539 0.629763126373291
16.9729995727539 0.630247831344604
16.9740009307861 0.630641460418701
16.9740009307861 0.631126165390015
16.9750003814697 0.63152003288269
16.9750003814697 0.632246971130371
16.9759998321533 0.632640719413757
16.9769992828369 0.633125305175781
16.9780006408691 0.633700847625732
16.9780006408691 0.6341552734375
16.9790000915527 0.634548902511597
16.9799995422363 0.635094165802002
16.9810009002686 0.635699987411499
16.9810009002686 0.636093854904175
16.9820003509521 0.636487483978271
16.9820003509521 0.636941909790039
16.9829998016357 0.637335658073425
16.9839992523193 0.637820243835449
16.9850006103516 0.6383957862854
16.9860000610352 0.639183402061462
16.9869995117188 0.639698266983032
16.988000869751 0.640394926071167
16.9890003204346 0.641121864318848
16.9909992218018 0.642242670059204
16.992000579834 0.642848491668701
16.9930000305176 0.643393754959106
16.9939994812012 0.644060134887695
16.9950008392334 0.644514441490173
16.996000289917 0.645029306411743
16.9969997406006 0.645453453063965
16.9969997406006 0.645847201347351
16.9979991912842 0.646240949630737
16.9990005493164 0.646967887878418
17 0.647634267807007
17.0009994506836 0.648361325263977
17.0020008087158 0.648815631866455
17.0030002593994 0.649239778518677
17.003999710083 0.649724364280701
17.003999710083 0.650178670883179
17.0049991607666 0.650572538375854
17.0060005187988 0.651299476623535
17.0069999694824 0.65184473991394
17.007999420166 0.652511119842529
17.0090007781982 0.653298616409302
17.0100002288818 0.653874158859253
17.0109996795654 0.65447998046875
17.011999130249 0.655085802078247
17.0139999389648 0.65587329864502
17.0149993896484 0.6566002368927
17.0149993896484 0.656993985176086
17.0160007476807 0.657387733459473
17.0170001983643 0.657902717590332
17.0179996490479 0.658387422561646
17.0200004577637 0.658932566642761
17.0200004577637 0.659447431564331
17.0209999084473 0.659841299057007
17.0219993591309 0.660568237304688
17.0240001678467 0.661507248878479
17.0249996185303 0.662294864654541
17.0259990692139 0.662900567054749
17.0270004272461 0.663354873657227
17.0279998779297 0.663930416107178
17.0289993286133 0.664505958557129
17.0319995880127 0.665717601776123
17.0330009460449 0.666505098342896
17.0340003967285 0.667020082473755
17.0349998474121 0.667686462402344
17.0359992980957 0.668201446533203
17.0370006561279 0.668716311454773
17.0380001068115 0.66932213306427
17.0389995574951 0.670049071311951
17.0389995574951 0.670442819595337
17.0400009155273 0.670836687088013
17.0410003662109 0.671260595321655
17.0419998168945 0.671836137771606
17.0419998168945 0.672260284423828
17.0429992675781 0.672654032707214
17.0440006256104 0.673380970954895
17.0450000762939 0.673804998397827
17.0459995269775 0.674289703369141
17.0459995269775 0.674834966659546
17.0480003356934 0.675258994102478
17.0480003356934 0.675743579864502
17.0499992370605 0.676167726516724
17.0520000457764 0.676894664764404
17.0520000457764 0.677288413047791
17.05299949646 0.677682161331177
17.0540008544922 0.678257703781128
17.0540008544922 0.678772687911987
17.0550003051758 0.679166436195374
17.0559997558594 0.679651021957397
17.056999206543 0.680377960205078
17.0580005645752 0.680923223495483
17.0590000152588 0.681498765945435
17.0610008239746 0.681983470916748
17.0610008239746 0.682437777519226
17.0620002746582 0.682831525802612
17.0629997253418 0.683255672454834
17.0639991760254 0.683770537376404
17.0650005340576 0.684376239776611
17.0659999847412 0.684951782226562
17.0669994354248 0.68555760383606
17.068000793457 0.68628454208374
17.0690002441406 0.686829805374146
17.0709991455078 0.687950611114502
17.07200050354 0.688374638557434
17.0729999542236 0.68891978263855
17.0739994049072 0.689616441726685
17.076000213623 0.690101146697998
17.0769996643066 0.690888643264771
17.0779991149902 0.691343069076538
17.0790004730225 0.692039728164673
17.0799999237061 0.692524433135986
17.0820007324219 0.693251371383667
17.0839996337891 0.694190263748169
17.0849990844727 0.694977879524231
17.0869998931885 0.695462465286255
17.0879993438721 0.696250081062317
17.0890007019043 0.696704387664795
17.0919990539551 0.697613120079041
17.0930004119873 0.698370456695557
17.0939998626709 0.698915600776672
17.0949993133545 0.699521422386169
17.0970001220703 0.700066566467285
17.0990009307861 0.700793623924255
17.1009998321533 0.701732635498047
17.1019992828369 0.702338457107544
17.1040000915527 0.703065395355225
17.1060009002686 0.703792333602905
17.1070003509521 0.704337596893311
17.1079998016357 0.704822182655334
17.1089992523193 0.705397725105286
17.1100006103516 0.70588231086731
17.1119995117188 0.706488132476807
17.113000869751 0.706912279129028
17.1149997711182 0.707578659057617
17.117000579834 0.70836615562439
17.1189994812012 0.709305167198181
17.121000289917 0.710153341293335
17.1229991912842 0.710940837860107
17.1259994506836 0.711940407752991
17.1280002593994 0.712485551834106
17.1280002593994 0.71297025680542
17.1299991607666 0.713394403457642
17.1299991607666 0.713788032531738
17.1319999694824 0.71421217918396
17.1319999694824 0.714636206626892
17.132999420166 0.715029954910278
17.1340007781982 0.7154541015625
17.1359996795654 0.715999245643616
17.1380004882812 0.716998815536499
17.1399993896484 0.718180179595947
17.1420001983643 0.719361543655396
17.1429996490479 0.719785571098328
17.1439990997314 0.720360994338989
17.1450004577637 0.720785140991211
17.1469993591309 0.7214515209198
17.1490001678467 0.722390413284302
17.1499996185303 0.722814559936523
17.1520004272461 0.723420381546021
17.1539993286133 0.724268436431885
17.1560001373291 0.724753141403198
17.1599998474121 0.726237297058105
17.1609992980957 0.726782560348511
17.1650009155273 0.727873086929321
17.1660003662109 0.728357672691345
17.1679992675781 0.729084610939026
17.1679992675781 0.729508638381958
17.1700000762939 0.72993278503418
17.1700000762939 0.730478048324585
17.1720008850098 0.730901956558228
17.1770000457764 0.733113288879395
17.17799949646 0.733628153800964
17.1790008544922 0.734052181243896
17.1809997558594 0.73453688621521
17.1840000152588 0.735627293586731
17.1870002746582 0.736536026000977
17.1900005340576 0.737747669219971
17.1919994354248 0.738232254981995
17.193000793457 0.73877739906311
17.1949996948242 0.739565014839172
17.19700050354 0.740049600601196
17.1979999542236 0.740715980529785
17.2000007629395 0.741443037986755
17.2019996643066 0.742291212081909
17.2029991149902 0.742715239524841
17.2040004730225 0.743139266967773
17.2059993743896 0.743684530258179
17.2070007324219 0.744472026824951
17.2089996337891 0.74513840675354
17.2099990844727 0.745592832565308
17.2110004425049 0.746077418327332
17.2129993438721 0.746622562408447
17.2129993438721 0.747016429901123
17.2150001525879 0.747440457344055
17.2269992828369 0.752044558525085
17.2299995422363 0.752498865127563
17.2339992523193 0.75398313999176
17.2360000610352 0.754528403282166
17.238000869751 0.755315899848938
17.2399997711182 0.755982398986816
17.242000579834 0.756588101387024
17.2439994812012 0.757133364677429
17.246000289917 0.757981538772583
17.2469997406006 0.758405447006226
17.2490005493164 0.758890151977539
17.2569999694824 0.76122260093689
17.2590007781982 0.761707067489624
17.2590007781982 0.762131214141846
17.2609996795654 0.762555360794067
17.2649993896484 0.764039516448975
17.2670001983643 0.764766454696655
17.2749996185303 0.767098784446716
17.2779998779297 0.7680983543396
17.2800006866455 0.768583059310913
17.2870006561279 0.770673036575317
17.2889995574951 0.771157741546631
17.2910003662109 0.771642327308655
17.2940006256104 0.772460222244263
17.2970008850098 0.773368835449219
17.3080005645752 0.776185870170593
17.3120002746582 0.776670455932617
17.3199996948242 0.778578758239746
17.3229999542236 0.779033184051514
17.3390007019043 0.783182859420776
17.3409996032715 0.783607006072998
17.3439998626709 0.784515619277954
17.3470001220703 0.785333514213562
17.3490009307861 0.785818099975586
17.3500003814697 0.786302804946899
17.3530006408691 0.786938905715942
17.3549995422363 0.787484169006348
17.3579998016357 0.788120269775391
17.3610000610352 0.789089441299438
17.363000869751 0.78951358795166
17.3649997711182 0.790058851242065
17.3729991912842 0.79163384437561
17.3759994506836 0.792451620101929
17.378999710083 0.792996883392334
17.3819999694824 0.793542146682739
17.3850002288818 0.79426908493042
17.3899993896484 0.795389890670776
17.3939990997314 0.796237945556641
17.3959999084473 0.796722650527954
17.3990001678467 0.797449588775635
17.4020004272461 0.79799485206604
17.4349994659424 0.80435574054718
17.4400005340576 0.805325031280518
17.443000793457 0.805870294570923
17.4589996337891 0.808656930923462
17.4699993133545 0.81071662902832
17.4720001220703 0.811140775680542
17.4780006408691 0.811867713928223
17.488000869751 0.813745737075806
17.492000579834 0.814351558685303
17.507999420166 0.817138195037842
17.511999130249 0.817986249923706
17.5179996490479 0.819076776504517
17.5480003356934 0.824286699295044
17.55299949646 0.824801683425903
17.5620002746582 0.826255559921265
17.5690002441406 0.827467203140259
17.5739994049072 0.828587889671326
17.5820007324219 0.829920649528503
17.5909996032715 0.831647157669067
17.5960006713867 0.832313537597656
17.6000003814697 0.833131313323975
17.6040000915527 0.833616018295288
17.6079998016357 0.834464192390442
17.6140003204346 0.835191130638123
17.6270008087158 0.837311506271362
17.6299991607666 0.83776581287384
17.6450004577637 0.839946746826172
17.6520004272461 0.841158270835876
17.6580009460449 0.841885328292847
17.6620006561279 0.842733383178711
17.6639995574951 0.843218088150024
17.6679992675781 0.843823909759521
17.6749992370605 0.844611406326294
17.6800003051758 0.845277786254883
17.7019996643066 0.848306775093079
17.7059993743896 0.848912596702576
17.7129993438721 0.85012412071228
17.7229995727539 0.851699352264404
17.7299995422363 0.852698802947998
17.7439994812012 0.855182647705078
17.7469997406006 0.855727910995483
17.75 0.856182217597961
17.7530002593994 0.856818318367004
17.7560005187988 0.857454419136047
17.7600002288818 0.858302593231201
17.7689990997314 0.85948383808136
17.7740001678467 0.860150218009949
17.7779998779297 0.860998392105103
17.7819995880127 0.8616042137146
17.7880001068115 0.862876415252686
17.8090000152588 0.867692470550537
17.8139991760254 0.868661761283875
17.8199996948242 0.86957049369812
17.8229999542236 0.870115756988525
17.8320007324219 0.871842265129089
17.8349990844727 0.872387409210205
17.8369998931885 0.872872114181519
17.8390007019043 0.873356819152832
17.8460006713867 0.874780416488647
17.8540000915527 0.876355409622192
17.8579998016357 0.876961231231689
17.8600006103516 0.877445936203003
17.8659992218018 0.878899812698364
17.8700008392334 0.879747986793518
17.875 0.880717277526855
17.8770008087158 0.881201982498169
17.878999710083 0.881747126579285
17.8810005187988 0.882352948188782
17.882999420166 0.882958769798279
17.8859996795654 0.883594751358032
17.8929996490479 0.885230541229248
17.8950004577637 0.885715126991272
17.8969993591309 0.886199712753296
17.8999996185303 0.886835813522339
17.9039993286133 0.887441635131836
17.9290008544922 0.893105983734131
17.9309997558594 0.893711805343628
17.9360008239746 0.894832491874695
17.9389991760254 0.895468592643738
17.9419994354248 0.896104693412781
17.9440002441406 0.896952867507935
17.9459991455078 0.89749801158905
17.9489994049072 0.898225069046021
17.951000213623 0.898709654808044
17.9529991149902 0.899194240570068
17.9559993743896 0.899921178817749
17.9669990539551 0.902707934379578
17.9699993133545 0.903162240982056
17.9759998321533 0.904616236686707
17.9799995422363 0.905706644058228
17.9839992523193 0.906554818153381
17.9860000610352 0.90722119808197
17.9979991912842 0.910522818565369
18.0009994506836 0.911158919334412
18.003999710083 0.911704063415527
18.007999420166 0.912794589996338
18.011999130249 0.913400411605835
18.0139999389648 0.914006233215332
18.0160007476807 0.914551377296448
18.0209999084473 0.915520668029785
18.0249996185303 0.916126489639282
18.0709991455078 0.925607323646545
18.0739994049072 0.926061630249023
18.0769996643066 0.926697731018066
18.0790004730225 0.927424669265747
18.0849990844727 0.928151607513428
18.0900001525879 0.928969502449036
18.0970001220703 0.929969072341919
18.1009998321533 0.9306960105896
18.1049995422363 0.931301832199097
18.1079998016357 0.931847095489502
18.1110000610352 0.932574033737183
18.1159992218018 0.933391809463501
18.1200008392334 0.934240102767944
18.125 0.934906482696533
18.1299991607666 0.935572862625122
18.1399993896484 0.936845064163208
18.1439990997314 0.937693119049072
18.1499996185303 0.938601732254028
18.1569995880127 0.939510583877563
18.1639995574951 0.940752387046814
18.1669998168945 0.941206693649292
18.17799949646 0.9429030418396
18.181999206543 0.94362998008728
18.1870002746582 0.944296360015869
18.193000793457 0.945205092430115
18.2129993438721 0.947931170463562
18.2180004119873 0.948446035385132
18.2229995727539 0.949294209480286
18.2299995422363 0.94977879524231
18.2350006103516 0.950717926025391
18.2399997711182 0.95123279094696
18.2709999084473 0.954685926437378
18.2810001373291 0.955352306365967
18.30299949646 0.957684636116028
18.3080005645752 0.958199501037598
18.3150005340576 0.95898711681366
18.3369998931885 0.960653066635132
18.3449993133545 0.961258888244629
18.3689994812012 0.963167190551758
18.3780002593994 0.963682055473328
18.4130001068115 0.966165781021118
18.4409999847412 0.967619776725769
18.4500007629395 0.968043804168701
18.4710006713867 0.969043493270874
18.511999130249 0.97119402885437
18.5209999084473 0.971709012985229
18.57200050354 0.973617315292358
18.6000003814697 0.974435091018677
18.617000579834 0.974980354309082
18.6259994506836 0.975464940071106
18.6490001678467 0.976525068283081
18.6580009460449 0.977070331573486
18.6730003356934 0.977585315704346
18.6860008239746 0.97806990146637
18.6979999542236 0.978554487228394
18.7080001831055 0.978827238082886
18.7430000305176 0.979735851287842
18.7560005187988 0.980220556259155
18.7770004272461 0.98091721534729
18.8409996032715 0.982583165168762
18.8589992523193 0.983310103416443
18.8859996795654 0.983946204185486
18.9740009307861 0.986096858978271
18.9990005493164 0.987217545509338
19.0139999389648 0.987762689590454
19.0799999237061 0.98939847946167
19.1630001068115 0.991034030914307
19.1749992370605 0.991397619247437
19.201000213623 0.991851925849915
19.253999710083 0.99276065826416
19.2600002288818 0.992942333221436
19.3090000152588 0.993548154830933
19.3139991760254 0.993669271469116
19.3780002593994 0.99451756477356
19.3819999694824 0.994668960571289
19.4669990539551 0.995456457138062
19.4799995422363 0.995577573776245
19.6520004272461 0.99612283706665
19.7700004577637 0.996546983718872
19.8719997406006 0.997061848640442
20.1310005187988 0.998424887657166
21.0330009460449 0.999394178390503
21.4179992675781 0.999757766723633
21.9769992828369 0.999818325042725
46.0019989013672 0.999969720840454
};

% model
\addplot [very thick, color1]
table {%
5.26759910583496 0
9.95119953155518 0.000665426254272461
10.647611618042 0.00151216983795166
10.8251075744629 0.00187516212463379
11.4229831695557 0.00384104251861572
11.4284248352051 0.00393176078796387
11.653528213501 0.00483906269073486
11.7476892471313 0.00532305240631104
11.8867206573486 0.00583720207214355
12.002950668335 0.00674450397491455
12.0142211914062 0.00692594051361084
12.169602394104 0.00837767124176025
12.1765441894531 0.00855910778045654
12.2272891998291 0.00910353660583496
12.2832822799683 0.00982940196990967
12.3094139099121 0.0101318359375
12.3673839569092 0.0106459856033325
12.3915395736694 0.0110996961593628
12.4786891937256 0.0123699903488159
12.5102434158325 0.0129142999649048
12.5396928787231 0.0133680105209351
12.5915174484253 0.0144568681716919
12.5984201431274 0.0145777463912964
12.7523632049561 0.0171486139297485
12.7951221466064 0.0179046392440796
12.8260879516602 0.0185095071792603
12.826584815979 0.0186003446578979
12.8671321868896 0.019477367401123
12.9265966415405 0.0206871032714844
12.961051940918 0.0214129686355591
12.9736404418945 0.0218062400817871
13.1788530349731 0.0271594524383545
13.1816453933716 0.0272501707077026
13.2017984390259 0.027824878692627
13.3012132644653 0.0310609340667725
13.3249158859253 0.0317263603210449
13.3491239547729 0.0325126647949219
13.4018659591675 0.0342971086502075
13.4746522903442 0.0366864204406738
13.5041456222534 0.0374122858047485
13.5112857818604 0.0377449989318848
13.5386734008789 0.0386825799942017
13.6625967025757 0.0438240766525269
13.6830520629883 0.0443987846374512
13.7214031219482 0.0463041067123413
13.7490034103394 0.0475744009017944
14.1161165237427 0.0690479278564453
14.1716871261597 0.0732518434524536
14.1785135269165 0.0737659931182861
14.2405252456665 0.0783631801605225
14.2456731796265 0.078726053237915
14.2503747940063 0.0792403221130371
14.2695159912109 0.0807827711105347
14.27610206604 0.0813876390457153
14.2880373001099 0.0821437835693359
14.2933511734009 0.0825670957565308
14.3189754486084 0.0842608213424683
14.3194227218628 0.0844120979309082
14.3283996582031 0.0849262475967407
14.3331136703491 0.0853193998336792
14.340781211853 0.0859242677688599
14.3542509078979 0.087043285369873
14.357536315918 0.0873457193374634
14.364200592041 0.0877691507339478
14.3993082046509 0.0908238887786865
14.4068336486816 0.0915194749832153
14.4125728607178 0.09224534034729
14.4205026626587 0.0927897691726685
14.4302291870117 0.0934853553771973
14.4397525787354 0.094211220741272
14.4638710021973 0.0962073802947998
14.4695959091187 0.0967215299606323
14.4741201400757 0.097175121307373
14.4809188842773 0.0977801084518433
14.4872550964355 0.0987176895141602
14.4942073822021 0.0995039939880371
14.5106344223022 0.101076722145081
14.5159549713135 0.101621150970459
14.5354909896851 0.103405475616455
14.5481843948364 0.10458505153656
14.5554475784302 0.105129480361938
14.5628633499146 0.105855345726013
14.5690422058105 0.106429934501648
14.573070526123 0.106974363327026
14.5851564407349 0.107972383499146
14.6017923355103 0.109877824783325
14.6087989807129 0.1106036901474
14.6325597763062 0.11296272277832
14.6350059509277 0.113265156745911
14.6410779953003 0.113839864730835
14.64501953125 0.114475011825562
14.6479339599609 0.11471688747406
14.6791658401489 0.118134498596191
14.6872358322144 0.119072079658508
14.7035417556763 0.120765805244446
14.7123975753784 0.122005820274353
14.7189178466797 0.122671127319336
14.7482223510742 0.126119017601013
14.7533311843872 0.1266028881073
14.7581243515015 0.127177596092224
14.7638711929321 0.128115177154541
14.7717313766479 0.128659605979919
14.7809801101685 0.129536628723145
14.7844257354736 0.129899621009827
14.7889471054077 0.130444049835205
14.8107128143311 0.132984519004822
14.8581399917603 0.138428449630737
14.8984804153442 0.143025636672974
14.9052219390869 0.143781781196594
14.9095268249512 0.144295930862427
14.9143495559692 0.144931077957153
14.9163751602173 0.145203232765198
14.9271802902222 0.146110534667969
14.958535194397 0.150254011154175
14.9643592834473 0.150858879089355
14.9844570159912 0.153248310089111
14.98703956604 0.153701901435852
14.9905166625977 0.154155611991882
15.0175971984863 0.157573223114014
15.0251169204712 0.158782958984375
15.0386457443237 0.160718560218811
15.0567588806152 0.163833737373352
15.0658349990845 0.164771318435669
15.0978479385376 0.169519662857056
15.114296913147 0.172120690345764
15.1207237243652 0.172967553138733
15.1248788833618 0.173511981964111
15.1305751800537 0.174328565597534
15.1344261169434 0.174872994422913
15.1362438201904 0.175356864929199
15.1412677764893 0.175901293754578
15.147515296936 0.176657438278198
15.154185295105 0.177927613258362
15.159200668335 0.17862331867218
15.1631956100464 0.179137468338013
15.181529045105 0.181859374046326
15.1852903366089 0.182464361190796
15.1916074752808 0.183401823043823
15.1962289810181 0.184157967567444
15.1977205276489 0.184611678123474
15.2001667022705 0.185095548629761
15.2230272293091 0.188543438911438
15.2311458587646 0.189904451370239
15.2347774505615 0.190479040145874
15.2416963577271 0.191295623779297
15.2621374130249 0.194652795791626
15.2660217285156 0.195287942886353
15.270058631897 0.196013808250427
15.2756633758545 0.196558237075806
15.2953338623047 0.199945569038391
15.2984275817871 0.200399160385132
15.3069763183594 0.201971888542175
15.3089475631714 0.2025465965271
15.3116550445557 0.203030467033386
15.3164138793945 0.203968048095703
15.3201761245728 0.204452037811279
15.3360452651978 0.207325220108032
15.338285446167 0.207930088043213
15.3441791534424 0.208837389945984
15.3576641082764 0.210893988609314
15.3613185882568 0.211408138275146
15.3903512954712 0.216338038444519
15.3926467895508 0.216821908950806
15.4042978286743 0.219059944152832
15.4111270904541 0.220330238342285
15.4142599105835 0.220935106277466
15.4191522598267 0.221933245658875
15.4308547973633 0.223596692085266
15.4348154067993 0.224141120910645
15.4413280487061 0.225502014160156
15.4483919143677 0.226530313491821
15.4519891738892 0.227105021476746
15.4544162750244 0.22767961025238
15.4593420028687 0.228587031364441
15.4705896377563 0.230673789978027
15.4758682250977 0.231369495391846
15.4834575653076 0.232760667800903
15.4888792037964 0.233668088912964
15.4957132339478 0.234938263893127
15.5006237030029 0.236148118972778
15.5066995620728 0.237055420875549
15.5111036300659 0.237902283668518
15.519832611084 0.239807605743408
15.52272605896 0.240352034568787
15.5276050567627 0.240956902503967
15.5351161956787 0.242499351501465
15.5379371643066 0.242983341217041
15.5397233963013 0.243346214294434
15.5425462722778 0.243860363960266
15.551929473877 0.24543309211731
15.5602264404297 0.246582388877869
15.5735387802124 0.248276114463806
15.5757532119751 0.248911142349243
15.5805959701538 0.25
15.6702089309692 0.266936779022217
15.6734828948975 0.267511487007141
15.6838178634644 0.269568085670471
15.6871042251587 0.270233511924744
15.6889982223511 0.270777940750122
15.6936645507812 0.271382808685303
15.7051391601562 0.273590564727783
15.7084817886353 0.274195432662964
15.7197875976562 0.276705741882324
15.727611541748 0.27818775177002
15.7335920333862 0.279578924179077
15.7699136734009 0.287472724914551
15.7733898162842 0.288168430328369
15.7754507064819 0.288501024246216
15.777195930481 0.288954734802246
15.7875232696533 0.29098105430603
15.7961559295654 0.292765617370605
15.8036813735962 0.294247508049011
15.8096532821655 0.295638799667358
15.8183116912842 0.297029972076416
15.8358221054077 0.300750017166138
15.84303855896 0.302141308784485
15.8643245697021 0.306496500968933
15.8698997497559 0.307948231697083
15.8738231658936 0.308734536170959
15.8788585662842 0.309853553771973
15.8797121047974 0.310156106948853
15.8836469650269 0.310760974884033
15.8869342803955 0.311517000198364
15.8903837203979 0.312061429023743
15.8946104049683 0.313120007514954
15.9222373962402 0.319834232330322
15.9268379211426 0.321074247360229
15.9318590164185 0.32213282585144
15.945725440979 0.325006008148193
15.9513654708862 0.326125144958496
15.9685230255127 0.329663753509521
15.9712467193604 0.330268621444702
15.975061416626 0.330933928489685
15.9920711517334 0.334412097930908
15.9933452606201 0.334805250167847
15.9960403442383 0.335379838943481
16.0204925537109 0.341610193252563
16.0283355712891 0.343878507614136
16.0327835083008 0.344846367835999
16.046802520752 0.348233699798584
16.0496845245361 0.348747849464417
16.0833530426025 0.357065081596375
16.0939159393311 0.359938263893127
16.0971832275391 0.360482692718506
16.1045837402344 0.36250901222229
16.106029510498 0.36296272277832
16.1126022338867 0.364777445793152
16.1191654205322 0.366440773010254
16.122034072876 0.367317914962769
16.1244735717773 0.367862343788147
16.1291770935059 0.368920922279358
16.1327781677246 0.369797945022583
16.1420841217041 0.372338533401489
16.146936416626 0.373880982398987
16.1555156707764 0.376330733299255
16.158655166626 0.377117156982422
16.1663265228271 0.379052758216858
16.1681709289551 0.379536628723145
16.2312965393066 0.395021796226501
16.2352962493896 0.395535945892334
16.2378730773926 0.396201372146606
16.2478408813477 0.398227691650391
16.2528705596924 0.399588704109192
16.2587223052979 0.40143358707428
16.2990455627441 0.411262989044189
16.3047180175781 0.412986993789673
16.3124446868896 0.415194749832153
16.3553524017334 0.426082730293274
16.3577518463135 0.426566600799561
16.3613338470459 0.427413463592529
16.3650169372559 0.428260326385498
16.3672199249268 0.428986191749573
16.3758735656738 0.431163787841797
16.3962497711182 0.43639612197876
16.3993797302246 0.437152147293091
16.401159286499 0.437636137008667
16.4033851623535 0.438331723213196
16.4056148529053 0.439057588577271
16.413028717041 0.441053748130798
16.4157886505127 0.441628336906433
16.4220657348633 0.443261623382568
16.4251747131348 0.443896651268005
16.4275875091553 0.444803953170776
16.4338245391846 0.446013808250427
16.4369277954102 0.446497678756714
16.4404220581055 0.447646975517273
16.4425296783447 0.448161125183105
16.4463329315186 0.449491858482361
16.4484062194824 0.449975848197937
16.4547920227051 0.451881170272827
16.46852684021 0.455147624015808
16.4744930267334 0.456720352172852
16.4764842987061 0.457325220108032
16.4784545898438 0.457809090614319
16.4801197052002 0.458444237709045
16.483814239502 0.459351539611816
16.486255645752 0.459895968437195
16.4895439147949 0.460803270339966
16.5184993743896 0.468273639678955
16.5211486816406 0.46915078163147
16.5242004394531 0.470118522644043
16.5285797119141 0.471086382865906
16.5320529937744 0.471600532531738
16.5404472351074 0.473929405212402
16.5431613922119 0.474473714828491
16.5448207855225 0.474957704544067
16.5493259429932 0.475865006446838
16.5529975891113 0.476711869239807
16.5565452575684 0.477468013763428
16.5580654144287 0.478224039077759
16.5597953796387 0.478647470474243
16.5650978088379 0.480310916900635
16.5692501068115 0.481248497962952
16.5778770446777 0.483758807182312
16.5802993774414 0.484242677688599
16.5874404907227 0.486420273780823
16.5896148681641 0.486934423446655
16.5962333679199 0.488597869873047
16.6874561309814 0.51203727722168
16.6901111602783 0.512551426887512
16.6932525634766 0.513398170471191
16.7097778320312 0.517723202705383
16.7119693756104 0.518449068069458
16.7214431762695 0.520777940750122
16.7253513336182 0.521836519241333
16.7306423187256 0.5229252576828
16.7350158691406 0.523953557014465
16.7383556365967 0.524951696395874
16.7475662231445 0.527280449867249
16.7523040771484 0.52818775177002
16.7582836151123 0.529730200767517
16.7813339233398 0.535174131393433
16.7902565002441 0.537472724914551
16.7938613891602 0.53831958770752
16.8037033081055 0.54082989692688
16.8073406219482 0.5415860414505
16.8212890625 0.545457363128662
16.8236274719238 0.545910954475403
16.8281002044678 0.546787977218628
16.8593444824219 0.553411483764648
16.8599872589111 0.553895473480225
16.862060546875 0.554439902305603
16.8634643554688 0.554954051971436
16.8763160705566 0.557827234268188
16.8952178955078 0.562121868133545
16.8967990875244 0.562605857849121
16.899507522583 0.56315016746521
16.9033832550049 0.564118146896362
16.9066333770752 0.564995169639587
16.9106197357178 0.565932750701904
16.9161777496338 0.567142486572266
16.9248733520508 0.569864511489868
16.92702293396 0.570348501205444
16.9351425170898 0.572405099868774
16.937614440918 0.573009967803955
16.9450817108154 0.574310421943665
16.9520397186279 0.576488018035889
16.9552097320557 0.577092885971069
16.9606399536133 0.578423738479614
16.9649486541748 0.579814910888672
16.9733810424805 0.581780791282654
16.9810523986816 0.583897829055786
16.99782371521 0.587950706481934
16.9999694824219 0.58858585357666
17.0020618438721 0.589099884033203
17.0134506225586 0.592124342918396
17.0483875274658 0.60062301158905
17.0505199432373 0.601258158683777
17.0523643493652 0.601772308349609
17.0561923980713 0.602861166000366
17.0592060089111 0.603345036506653
17.0637378692627 0.604070901870728
17.0696449279785 0.606188058853149
17.0746097564697 0.607488512992859
17.078088760376 0.608577251434326
17.0876312255859 0.611117839813232
17.0893974304199 0.611601829528809
17.0919551849365 0.612115859985352
17.0965232849121 0.61296272277832
17.1010799407959 0.614142298698425
17.102933883667 0.614656448364258
17.1088027954102 0.61601734161377
17.1174564361572 0.618074059486389
17.1204452514648 0.618860363960266
17.1297473907471 0.621128797531128
17.1353874206543 0.622398972511292
17.1376132965088 0.622882843017578
17.1472644805908 0.625030279159546
17.151798248291 0.625998020172119
17.159818649292 0.627873182296753
17.1643218994141 0.62881076335907
17.1661567687988 0.629536628723145
17.1706027984619 0.630474209785461
17.1718845367432 0.630867481231689
17.1770820617676 0.631986379623413
17.1807823181152 0.633165955543518
17.1833934783936 0.633619666099548
17.187629699707 0.63467812538147
17.1913433074951 0.635494709014893
17.1954879760742 0.636492848396301
17.2063884735107 0.638216733932495
17.2087631225586 0.638882160186768
17.2107391357422 0.6393963098526
17.2140922546387 0.640303611755371
17.2441215515137 0.646503686904907
17.2462844848633 0.646987676620483
17.2533912658691 0.648499965667725
17.2563171386719 0.648983716964722
17.2593326568604 0.649770140647888
17.2719326019287 0.65318775177002
17.2757339477539 0.6537926197052
17.2788352966309 0.654609203338623
17.2806091308594 0.655183911323547
17.2831802368164 0.655758500099182
17.2859191894531 0.656242370605469
17.2906188964844 0.657210230827332
17.293815612793 0.657784938812256
17.2991104125977 0.658903956413269
17.3175659179688 0.663349866867065
17.3287410736084 0.665890455245972
17.3371391296387 0.668309926986694
17.339807510376 0.669096231460571
17.3441047668457 0.670306086540222
17.3593330383301 0.674116849899292
17.3775634765625 0.677957892417908
17.3921890258789 0.681103229522705
17.3959827423096 0.682010650634766
17.3974914550781 0.682373523712158
17.4026374816895 0.683311223983765
17.4368877410889 0.69020688533783
17.4437370300293 0.691507339477539
17.4497833251953 0.692354202270508
17.4556789398193 0.693503499031067
17.4619560241699 0.695015668869019
17.4650173187256 0.695560097694397
17.4676399230957 0.696013808250427
17.470006942749 0.69652795791626
17.4752902984619 0.697858691215515
17.4825077056885 0.699612855911255
17.4981689453125 0.702879190444946
17.5008888244629 0.703332901000977
17.509614944458 0.705026626586914
17.5127506256104 0.705994367599487
17.5157947540283 0.706508636474609
17.5737228393555 0.718182921409607
17.5849132537842 0.720693230628967
17.5867748260498 0.721177101135254
17.5944194793701 0.722326397895813
17.6004943847656 0.72341513633728
17.6059112548828 0.724745988845825
17.6098308563232 0.725502014160156
17.6128044128418 0.726258158683777
17.6146545410156 0.726590871810913
17.6194801330566 0.727649450302124
17.6231174468994 0.728526473045349
17.6575145721436 0.735059261322021
17.6614875793457 0.735694408416748
17.6773662567139 0.738900303840637
17.6793956756592 0.739384174346924
17.6922874450684 0.74177360534668
17.6954784393311 0.74222719669342
17.7170734405518 0.746642827987671
17.7221813201904 0.747671127319336
17.7308235168457 0.749153137207031
17.7339477539062 0.749788284301758
17.736930847168 0.750423431396484
17.7400550842285 0.750967741012573
17.7427062988281 0.751724004745483
17.7476577758789 0.752782464027405
17.7519664764404 0.753599166870117
17.7548904418945 0.754445910453796
17.7597351074219 0.755141496658325
17.7654304504395 0.756593227386475
17.7716865539551 0.757893800735474
17.7759742736816 0.758891820907593
17.78293800354 0.760222673416138
17.7866153717041 0.760766983032227
17.7914123535156 0.761734843254089
17.7941284179688 0.76218843460083
17.8071384429932 0.764487028121948
17.8091735839844 0.764971017837524
17.8135929107666 0.765575885772705
17.8270988464355 0.768237352371216
17.8319492340088 0.768781781196594
17.8502578735352 0.772531986236572
17.8566417694092 0.773772001266479
17.8584804534912 0.77422571182251
17.8628902435303 0.774921417236328
17.8723068237305 0.776796579360962
17.8760471343994 0.777461886405945
17.8798751831055 0.77833890914917
17.8961963653564 0.781091213226318
17.9036483764648 0.782421946525574
17.9100360870361 0.783631801605225
17.9124813079834 0.784085392951965
17.9320621490479 0.787261009216309
17.9349021911621 0.787775278091431
17.9395313262939 0.788561582565308
17.9562072753906 0.791344046592712
17.9582958221436 0.791858196258545
17.9656314849854 0.792856216430664
17.9752368927002 0.794610500335693
17.9801502227783 0.795547962188721
17.982385635376 0.796092510223389
18.0100517272949 0.800629138946533
18.0110702514648 0.80096173286438
18.0204219818115 0.802201747894287
18.0251808166504 0.803048610687256
18.0286598205566 0.803774476051331
18.0394306182861 0.805286645889282
18.0440979003906 0.805982351303101
18.0499897003174 0.806798934936523
18.0542297363281 0.8072829246521
18.0588111877441 0.808038949966431
18.0620441436768 0.808553099632263
18.0675277709961 0.809732675552368
18.0693035125732 0.810156106948853
18.0778541564941 0.81139612197876
18.0812435150146 0.812121868133545
18.0866165161133 0.812726855278015
18.0943412780762 0.81360387802124
18.0962600708008 0.813997030258179
18.0988807678223 0.814541578292847
18.108980178833 0.815993309020996
18.1155586242676 0.817051768302917
18.1204776763916 0.817747354507446
18.1225280761719 0.81801962852478
18.1372966766357 0.820318222045898
18.140567779541 0.820983529090881
18.1454010009766 0.821588516235352
18.1490116119385 0.822374820709229
18.1681442260742 0.825610876083374
18.1872577667236 0.828605175018311
18.1962242126465 0.829663753509521
18.201623916626 0.830359220504761
18.2094058990479 0.831175923347473
18.2525005340576 0.837436437606812
18.2559661865234 0.837950706481934
18.2625465393066 0.838857889175415
18.2663631439209 0.839432597160339
18.2689380645752 0.84003758430481
18.2736778259277 0.84064245223999
18.2763690948486 0.841277599334717
18.2835597991943 0.842578053474426
18.2892456054688 0.843576073646545
18.2935218811035 0.844029784202576
18.3195934295654 0.847175121307373
18.3215923309326 0.847447395324707
18.3260269165039 0.848021984100342
18.3457126617432 0.850441575050354
18.354133605957 0.851560592651367
18.3722705841064 0.854131460189819
18.3757419586182 0.854615211486816
18.3933353424072 0.856702089309692
18.3957061767578 0.857034921646118
18.3994960784912 0.857669949531555
18.4193534851074 0.859847545623779
18.4269332885742 0.860785126686096
18.434268951416 0.861994981765747
18.4383106231689 0.862539291381836
18.4622859954834 0.865715026855469
18.4730987548828 0.866561889648438
18.4759521484375 0.867106199264526
18.4789924621582 0.867438912391663
18.482364654541 0.867922782897949
18.4882850646973 0.868799924850464
18.4964771270752 0.869797945022583
18.5025501251221 0.870493650436401
18.5158710479736 0.872066259384155
18.5224151611328 0.87264096736908
18.5248794555664 0.873003959655762
18.5300769805908 0.873699426651001
18.5373516082764 0.874788284301758
18.5426406860352 0.875272274017334
18.5474624633789 0.875877141952515
18.5593032836914 0.877419471740723
18.5660381317139 0.878024458885193
18.5688877105713 0.878478050231934
18.5753307342529 0.879173755645752
18.5946311950684 0.881411790847778
18.5985908508301 0.881865501403809
18.6051445007324 0.882470369338989
18.611780166626 0.883135795593262
18.6266174316406 0.885010957717896
18.6337642669678 0.885736703872681
18.657283782959 0.888065576553345
18.6757774353027 0.889789581298828
18.6893978118896 0.89115047454834
18.7081050872803 0.89350962638855
18.7141494750977 0.894023656845093
18.7196788787842 0.894749641418457
18.7423076629639 0.896806240081787
18.744873046875 0.897078394889832
18.7718505859375 0.89983057975769
18.7819366455078 0.900707721710205
18.7918014526367 0.901796579360962
18.7953472137451 0.902068734169006
18.8038291931152 0.902703762054443
18.8120937347412 0.903399467468262
18.8410911560059 0.90569806098938
18.8527355194092 0.906635642051697
18.8612575531006 0.907482385635376
18.8662052154541 0.908087372779846
18.8979206085205 0.910567402839661
18.9048042297363 0.911051273345947
18.9196071624756 0.912291288375854
18.9247970581055 0.912775278091431
18.9322948455811 0.913470864295959
18.9414234161377 0.913985013961792
18.9514312744141 0.914741039276123
18.9580574035645 0.915406465530396
18.9660530090332 0.916041612625122
18.9855976104736 0.917463064193726
18.9966449737549 0.918067932128906
19.0067920684814 0.919126510620117
19.014799118042 0.919701099395752
19.0346355438232 0.920850515365601
19.0411281585693 0.921334385871887
19.0428333282471 0.921485662460327
19.0514965057373 0.922120809555054
19.0614204406738 0.923027992248535
19.0801067352295 0.924328565597534
19.0843677520752 0.92466127872467
19.099817276001 0.925931453704834
19.1054172515869 0.92641544342041
19.111946105957 0.926838874816895
19.1402206420898 0.928653478622437
19.1617183685303 0.930316925048828
19.1749801635742 0.931224346160889
19.2145442962646 0.933764815330505
19.2196044921875 0.934097528457642
19.2278671264648 0.934702396392822
19.2519550323486 0.935881853103638
19.2673721313477 0.936789274215698
19.3126983642578 0.938694715499878
19.3188457489014 0.939329862594604
19.3637027740479 0.942021608352661
19.3732833862305 0.942384481430054
19.414888381958 0.944864511489868
19.4156265258789 0.945015668869019
19.4266242980957 0.945469379425049
19.4470844268799 0.94652795791626
19.4640960693359 0.947556257247925
19.4750461578369 0.94813084602356
19.4868335723877 0.94858455657959
19.4988784790039 0.949249982833862
19.5423774719238 0.951246023178101
19.5559310913086 0.951820731163025
19.6216678619385 0.955147504806519
19.6388339996338 0.955752491950989
19.6448802947998 0.955964207649231
19.6571273803711 0.956357359886169
19.6659355163574 0.956841230392456
19.7710037231445 0.960984706878662
19.7876510620117 0.961498975753784
19.8030033111572 0.962043285369873
19.8261451721191 0.962557435035706
19.8285999298096 0.962648153305054
19.8540306091309 0.963253021240234
19.8677539825439 0.963827729225159
19.8866024017334 0.964432597160339
19.9331951141357 0.966186761856079
19.9368228912354 0.966368198394775
19.9641704559326 0.967003345489502
20.0756378173828 0.97075366973877
20.0994052886963 0.97135853767395
20.1393604278564 0.972538113594055
20.1639270782471 0.973082542419434
20.1674766540527 0.973233699798584
20.2072296142578 0.974171280860901
20.2360000610352 0.974957704544067
20.4417419433594 0.979252338409424
20.4665031433105 0.979766488075256
20.5290279388428 0.980976343154907
20.5344772338867 0.981097221374512
20.5623683929443 0.981581211090088
20.5891532897949 0.982095241546631
20.6326007843018 0.9829421043396
20.6364727020264 0.983153820037842
20.7301177978516 0.984545111656189
20.7367858886719 0.984666109085083
21.2573642730713 0.990926742553711
21.5285091400146 0.992953062057495
21.5290241241455 0.993013620376587
21.7175464630127 0.994404792785645
21.8221168518066 0.994828224182129
22.2402095794678 0.996219396591187
22.3595771789551 0.996673107147217
22.5535144805908 0.997217535972595
22.6780395507812 0.997610688209534
24.2320346832275 0.999334573745728
33.763744354248 0.999969720840454
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_ifi_trace_5mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = IFI [ms]},
xmajorgrids,
xmin=3.44109999999773, xmax=76.34690000001,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049991655540721, ymax=1.04982476635514,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
6.75500011444092 0
6.90100002288818 0.000667572021484375
6.94799995422363 0.00133514404296875
6.98600006103516 0.00200271606445312
7.06500005722046 0.00267016887664795
7.19700002670288 0.00333774089813232
7.7979998588562 0.00450599193572998
7.81500005722046 0.00467288494110107
7.95100021362305 0.00534045696258545
7.95900011062622 0.00567424297332764
8.16199970245361 0.00650870800018311
8.51900005340576 0.00684249401092529
9.94400024414062 0.00734317302703857
10.0069999694824 0.00751006603240967
13.5670003890991 0.0080106258392334
14.8690004348755 0.00867819786071777
14.9790000915527 0.00951266288757324
15.8159999847412 0.0103471279144287
15.8199996948242 0.0105140209197998
15.956000328064 0.0110146999359131
15.9569997787476 0.0111815929412842
15.9870004653931 0.0113484859466553
17.0020008087158 0.0120160579681396
17.1420001983643 0.0121829509735107
24.5690002441406 0.0140186548233032
25.5219993591309 0.0148531198501587
25.5319995880127 0.0150200128555298
25.8519992828369 0.0155206918716431
25.9270000457764 0.0161882638931274
26.2290000915527 0.0170227289199829
26.2350006103516 0.017189621925354
26.4479999542236 0.0176903009414673
26.8269996643066 0.018190860748291
26.8560009002686 0.0186915397644043
26.8700008392334 0.0193591117858887
26.9190006256104 0.020026683807373
26.9220008850098 0.0205273628234863
27.0459995269775 0.0211949348449707
27.257999420166 0.0218625068664551
27.2670001983643 0.0220293998718262
27.4599990844727 0.0231976509094238
27.4610004425049 0.0233645439147949
27.5060005187988 0.0238651037216187
27.5340003967285 0.0243657827377319
27.6119995117188 0.0248664617538452
27.826000213623 0.0260347127914429
27.8449993133545 0.0265353918075562
27.8470001220703 0.0267022848129272
27.8859996795654 0.0273698568344116
27.9360008239746 0.0285381078720093
28.0060005187988 0.0302069187164307
28.2520008087158 0.0312082767486572
28.2609996795654 0.0313751697540283
28.3470001220703 0.0320427417755127
28.3959999084473 0.0323765277862549
28.6410007476807 0.0332109928131104
28.6450004577637 0.0333778858184814
28.761999130249 0.0347129106521606
28.7679996490479 0.0348798036575317
28.8139991760254 0.035380482673645
28.8269996643066 0.0358811616897583
28.8680000305176 0.0365487337112427
28.9309997558594 0.0390520095825195
28.9899997711182 0.0402202606201172
29.0240001678467 0.0412216186523438
29.2450008392334 0.0422229766845703
29.326000213623 0.0428905487060547
29.5739994049072 0.0438919067382812
29.8460006713867 0.0447262525558472
29.8600006103516 0.0453938245773315
29.863000869751 0.0457276105880737
29.8759994506836 0.0463951826095581
29.8799991607666 0.0465620756149292
29.8990001678467 0.0470627546310425
29.9160003662109 0.0477303266525269
29.9169998168945 0.0478972196578979
29.9209995269775 0.048064112663269
29.9519996643066 0.0485647916793823
29.9610004425049 0.0488985776901245
29.9699993133545 0.0493991374969482
29.9710006713867 0.0495660305023193
30.0230007171631 0.0502336025238037
30.0240001678467 0.0504004955291748
30.0559997558594 0.0509011745452881
30.1979999542236 0.0524032115936279
30.2910003662109 0.0529038906097412
30.3099994659424 0.0530707836151123
30.3810005187988 0.0535714626312256
30.4300003051758 0.0540721416473389
30.5209999084473 0.0547397136688232
30.6100006103516 0.0554071664810181
30.6979999542236 0.0560747385025024
30.7259998321533 0.0565754175186157
30.7970008850098 0.0579105615615845
30.8430004119873 0.0597463846206665
30.8549995422363 0.0605807304382324
30.8740005493164 0.0614151954650879
30.8810005187988 0.0622496604919434
30.9009990692139 0.0629172325134277
30.9060001373291 0.0635848045349121
30.9260005950928 0.0647530555725098
30.9330005645752 0.0655874013900757
30.9330005645752 0.066088080406189
30.94700050354 0.0669225454330444
30.9529991149902 0.0677570104598999
30.9979991912842 0.0684245824813843
31.0139999389648 0.0687583684921265
31.2840003967285 0.0720961093902588
31.3990001678467 0.074265718460083
31.4009990692139 0.0744326114654541
31.4489994049072 0.0752670764923096
31.4580001831055 0.0759345293045044
31.4640007019043 0.0762683153152466
31.5100002288818 0.076935887336731
31.6079998016357 0.0796061754226685
31.6100006103516 0.0797730684280396
31.6219997406006 0.0802737474441528
31.6259994506836 0.0806074142456055
31.67799949646 0.081608772277832
31.693000793457 0.0827770233154297
31.7070007324219 0.0834445953369141
31.7080001831055 0.0837783813476562
31.7110004425049 0.0839452743530273
31.7320003509521 0.0846128463745117
31.7369995117188 0.085113525390625
31.7649993896484 0.0856142044067383
31.7749996185303 0.0876168012619019
31.7800006866455 0.0887850522994995
31.7859992980957 0.089619517326355
31.7959995269775 0.0916221141815186
31.8010005950928 0.0927903652191162
31.8020000457764 0.0936248302459717
31.80299949646 0.0939586162567139
31.8059997558594 0.0944592952728271
31.8120002746582 0.0967956781387329
31.8129997253418 0.0976301431655884
31.8139991760254 0.0982977151870728
31.8190002441406 0.100634217262268
31.8209991455078 0.101301789283752
31.8290004730225 0.103805065155029
31.8309993743896 0.104305744171143
31.8369998931885 0.106642246246338
31.8390007019043 0.107643485069275
31.8430004119873 0.109312415122986
31.8479995727539 0.111648917198181
31.8490009307861 0.112149477005005
31.8540000915527 0.114152193069458
31.8540000915527 0.114652872085571
31.8549995422363 0.115153551101685
31.8560009002686 0.115821123123169
31.8570003509521 0.116488695144653
31.8570003509521 0.116989374160767
31.8579998016357 0.11748993396759
31.8579998016357 0.117990612983704
31.8610000610352 0.118825078010559
31.8610000610352 0.119492650032043
31.863000869751 0.120160222053528
31.8649997711182 0.121161580085754
31.867000579834 0.122162938117981
31.8700008392334 0.12349796295166
31.8780002593994 0.127336502075195
31.8799991607666 0.12800395488739
31.8810005187988 0.128671526908875
31.8810005187988 0.129172205924988
31.8819999694824 0.129672884941101
31.8819999694824 0.130173563957214
31.8840007781982 0.130841135978699
31.8859996795654 0.131842494010925
31.8880004882812 0.132843732833862
31.8880004882812 0.133845090866089
31.8889999389648 0.134345769882202
31.8910007476807 0.135347127914429
31.8910007476807 0.135847806930542
31.8920001983643 0.136348485946655
31.8929996490479 0.13701605796814
31.8959999084473 0.138851761817932
31.8959999084473 0.139686226844788
31.8969993591309 0.140186905860901
31.8999996185303 0.14152204990387
31.9009990692139 0.142189621925354
31.9009990692139 0.142690300941467
31.9029998779297 0.143357753753662
31.9060001373291 0.145193576812744
31.9120006561279 0.147530078887939
31.9120006561279 0.148197650909424
31.9130001068115 0.148698329925537
31.9200000762939 0.151368498802185
31.9220008850098 0.152703642845154
31.923999786377 0.154038667678833
31.923999786377 0.154539346694946
31.9249992370605 0.15504002571106
31.9260005950928 0.155707597732544
31.9340000152588 0.158711671829224
31.9340000152588 0.159212231636047
31.9349994659424 0.159712910652161
31.9419994354248 0.161715626716614
31.9479999542236 0.163050770759583
31.9540004730225 0.165387153625488
31.9570007324219 0.166054725646973
31.9740009307861 0.169225692749023
31.9750003814697 0.169893145561218
31.9759998321533 0.17022693157196
31.9850006103516 0.170894503593445
31.988000869751 0.1717289686203
31.9899997711182 0.172563433647156
31.9990005493164 0.173731684684753
32.007999420166 0.174232244491577
32.0209999084473 0.175901174545288
32.0229988098145 0.176902532577515
32.0299987792969 0.177403211593628
32.0400009155273 0.178905248641968
32.0579986572266 0.179906606674194
32.0730018615723 0.180407166481018
32.0769996643066 0.180907845497131
32.0929985046387 0.181575417518616
32.0940017700195 0.181909203529358
32.1069984436035 0.182910561561584
32.109001159668 0.183411240577698
32.132999420166 0.18524694442749
32.1479988098145 0.186081409454346
32.1879997253418 0.189085483551025
32.1959991455078 0.189586162567139
32.1969985961914 0.189919948577881
32.2130012512207 0.190921187400818
32.2239990234375 0.192423224449158
32.2330017089844 0.193424582481384
32.234001159668 0.193758368492126
32.2599983215332 0.196261644363403
32.2610015869141 0.196595430374146
32.2820014953613 0.197596788406372
32.2849998474121 0.198264360427856
32.2980003356934 0.199265718460083
32.306999206543 0.199933290481567
32.3199996948242 0.200600862503052
32.326000213623 0.201268315315247
32.3610000610352 0.204439282417297
32.3629989624023 0.204939961433411
32.3689994812012 0.205774307250977
32.3689994812012 0.20627498626709
32.3889999389648 0.20777702331543
32.3959999084473 0.208277702331543
32.3979988098145 0.208611488342285
32.4049987792969 0.20927906036377
32.4210014343262 0.210447311401367
32.423999786377 0.211281657218933
32.431999206543 0.211782336235046
32.4379997253418 0.212616801261902
32.4410018920898 0.212950587272644
32.4519996643066 0.2137850522995
32.4570007324219 0.214452624320984
32.4659996032715 0.214953303337097
32.4780006408691 0.21545398235321
32.4889984130859 0.216121435165405
32.492000579834 0.21678900718689
32.5040016174316 0.218457937240601
32.5169982910156 0.219459295272827
32.5330009460449 0.221295118331909
32.5340003967285 0.221795678138733
32.5429992675781 0.222296357154846
32.5449981689453 0.222797036170959
32.5470008850098 0.223297715187073
32.5589981079102 0.224299073219299
32.560001373291 0.224632859230042
32.5699996948242 0.225300431251526
32.5750007629395 0.226134896278381
32.5830001831055 0.226635456085205
32.5900001525879 0.227469921112061
32.6059989929199 0.228805065155029
32.6069984436035 0.229639530181885
32.6080017089844 0.230140209197998
32.617000579834 0.230974674224854
32.6310005187988 0.232309699058533
32.6360015869141 0.232977271080017
32.6459999084473 0.233644843101501
32.6619987487793 0.235313773155212
32.6629981994629 0.235647559165955
32.6689987182617 0.23648202419281
32.6730003356934 0.236982583999634
32.6790008544922 0.237650156021118
32.6839981079102 0.238317728042603
32.689998626709 0.238985300064087
32.6940002441406 0.239986658096313
32.6949996948242 0.240654230117798
32.7000007629395 0.241154909133911
32.701000213623 0.241655588150024
32.7050018310547 0.242156267166138
32.7089996337891 0.242823719978333
32.7179985046387 0.243324398994446
32.7190017700195 0.24399197101593
32.7369995117188 0.245827794075012
32.7369995117188 0.246328473091125
32.7509994506836 0.248664855957031
32.7560005187988 0.249165534973145
32.7620010375977 0.250500679016113
32.7620010375977 0.251001358032227
32.765998840332 0.251668930053711
32.765998840332 0.252169609069824
32.7680015563965 0.252837181091309
32.7709999084473 0.254172205924988
32.773998260498 0.255006670951843
32.7760009765625 0.255841135978699
32.7849998474121 0.257676839828491
32.7849998474121 0.258177518844604
32.7890014648438 0.258845090866089
32.7900009155273 0.259345769882202
32.8019981384277 0.263017416000366
32.8050003051758 0.263851761817932
32.8089981079102 0.265520691871643
32.8089981079102 0.266021370887756
32.8120002746582 0.266855835914612
32.8120002746582 0.267523407936096
32.8139991760254 0.268190860748291
32.814998626709 0.268858432769775
32.818000793457 0.269859790802002
32.8199996948242 0.271194934844971
32.8240013122559 0.272863864898682
32.8269996643066 0.273698329925537
32.8289985656738 0.274699568748474
32.8310012817383 0.275700926780701
32.8310012817383 0.276201605796814
32.8330001831055 0.276869177818298
32.8330001831055 0.277536749839783
32.8339996337891 0.278037309646606
32.8349990844727 0.278871774673462
32.8349990844727 0.28004002571106
32.8370018005371 0.280707597732544
32.8409996032715 0.282376527786255
32.8409996032715 0.283377885818481
32.8419990539551 0.283878564834595
32.8419990539551 0.284712910652161
32.8429985046387 0.285213589668274
32.8429985046387 0.286048054695129
32.8440017700195 0.286548733711243
32.8470001220703 0.288384556770325
32.8470001220703 0.288885116577148
32.8479995727539 0.289385795593262
32.8479995727539 0.290053367614746
32.8499984741211 0.29072093963623
32.8499984741211 0.291388511657715
32.851001739502 0.291889190673828
32.851001739502 0.293057441711426
32.8520011901855 0.293558120727539
32.8520011901855 0.294058799743652
32.8530006408691 0.294559478759766
32.8530006408691 0.295393824577332
32.8549995422363 0.296061396598816
32.8549995422363 0.297062754631042
32.8559989929199 0.297563433647156
32.8559989929199 0.299065351486206
32.8569984436035 0.299566030502319
32.859001159668 0.300901174545288
32.859001159668 0.301401853561401
32.8600006103516 0.301902532577515
32.8600006103516 0.302403211593628
32.8610000610352 0.302903890609741
32.8619995117188 0.303738355636597
32.8629989624023 0.304572820663452
32.8629989624023 0.305073499679565
32.8639984130859 0.305574059486389
32.8650016784668 0.306408524513245
32.8650016784668 0.306909203529358
32.8660011291504 0.307409882545471
32.8660011291504 0.307910561561584
32.867000579834 0.308411240577698
32.867000579834 0.309579372406006
32.8680000305176 0.310080051422119
32.8680000305176 0.311415195465088
32.8689994812012 0.311915874481201
32.8689994812012 0.313751697540283
32.8699989318848 0.314252376556396
32.8699989318848 0.315420627593994
32.8709983825684 0.315921187400818
32.8709983825684 0.316421866416931
32.8720016479492 0.316922545433044
32.8720016479492 0.3177570104599
32.8730010986328 0.318257689476013
32.8730010986328 0.318925261497498
32.8740005493164 0.319425940513611
32.8740005493164 0.320927858352661
32.875 0.321428537368774
32.875 0.322429895401001
32.8759994506836 0.322930574417114
32.8759994506836 0.324265718460083
32.8769989013672 0.324766397476196
32.8769989013672 0.325767755508423
32.8779983520508 0.326268315315247
32.8779983520508 0.326935887336731
32.8790016174316 0.327436566352844
32.8790016174316 0.327937245368958
32.8800010681152 0.328437924385071
32.8800010681152 0.329439282417297
32.8810005187988 0.329939961433411
32.8810005187988 0.330941200256348
32.8819999694824 0.331441879272461
32.882999420166 0.332276344299316
32.882999420166 0.334112167358398
32.8839988708496 0.334612846374512
32.8839988708496 0.336615443229675
32.8860015869141 0.33728301525116
32.8860015869141 0.338451266288757
32.8870010375977 0.338951945304871
32.8889999389648 0.339786410331726
32.8889999389648 0.340620756149292
32.8899993896484 0.341121435165405
32.8899993896484 0.342623472213745
32.890998840332 0.343124151229858
32.890998840332 0.343791723251343
32.8919982910156 0.344292402267456
32.8930015563965 0.345126867294312
32.8930015563965 0.346962690353394
32.8940010070801 0.347463250160217
32.8940010070801 0.349299073219299
32.8950004577637 0.349799752235413
32.8950004577637 0.351301670074463
32.8959999084473 0.351802349090576
32.8959999084473 0.353304386138916
32.8969993591309 0.353805065155029
32.8969993591309 0.354806423187256
32.8979988098145 0.355307102203369
32.8979988098145 0.356308460235596
32.898998260498 0.356809139251709
32.898998260498 0.358311057090759
32.9000015258789 0.358811736106873
32.9000015258789 0.360647559165955
32.9010009765625 0.361148238182068
32.9010009765625 0.362149477005005
32.9020004272461 0.362650156021118
32.9020004272461 0.363651514053345
32.9029998779297 0.364152193069458
32.9029998779297 0.364986658096313
32.9049987792969 0.365654230117798
32.9049987792969 0.367156267166138
32.9059982299805 0.367656946182251
32.9059982299805 0.368658185005188
32.9070014953613 0.369158864021301
32.9080009460449 0.369993329048157
32.9080009460449 0.371328473091125
32.9090003967285 0.371829032897949
32.9090003967285 0.372663497924805
32.9099998474121 0.373164176940918
32.9099998474121 0.374499320983887
32.9109992980957 0.375
32.9109992980957 0.376335144042969
32.9119987487793 0.376835823059082
32.9119987487793 0.378504633903503
32.9129981994629 0.379005312919617
32.9129981994629 0.379672884941101
32.9140014648438 0.380173563957214
32.9140014648438 0.381675601005554
32.9150009155273 0.382176160812378
32.9150009155273 0.383010625839233
32.9160003662109 0.383511304855347
32.9160003662109 0.385347127914429
32.9169998168945 0.385847806930542
32.9169998168945 0.387850522994995
32.9179992675781 0.388351202011108
32.9179992675781 0.389018654823303
32.9189987182617 0.389519333839417
32.9189987182617 0.390687584877014
32.9199981689453 0.391188263893127
32.9199981689453 0.392690181732178
32.9210014343262 0.393190860748291
32.9210014343262 0.394692897796631
32.9220008850098 0.395193576812744
32.9220008850098 0.395861148834229
32.9230003356934 0.396361827850342
32.9230003356934 0.397530078887939
32.923999786377 0.398030757904053
32.923999786377 0.398865222930908
32.9249992370605 0.399365782737732
32.9249992370605 0.401201605796814
32.9259986877441 0.401702284812927
32.9259986877441 0.402870535850525
32.9269981384277 0.403371095657349
32.9280014038086 0.404038667678833
32.9280014038086 0.405540704727173
32.9290008544922 0.406041383743286
32.9290008544922 0.406708955764771
32.9300003051758 0.407209634780884
32.9300003051758 0.40821099281311
32.9309997558594 0.408711671829224
32.9309997558594 0.409879803657532
32.931999206543 0.410380482673645
32.931999206543 0.411882519721985
32.9329986572266 0.412383198738098
32.9329986572266 0.413217663764954
32.9339981079102 0.413718223571777
32.9339981079102 0.414218902587891
32.935001373291 0.414719581604004
32.9370002746582 0.416054725646973
32.9379997253418 0.416889190673828
32.9389991760254 0.417723655700684
32.9389991760254 0.41872501373291
32.939998626709 0.419225692749023
32.939998626709 0.420393824577332
32.9410018920898 0.420894503593445
32.9410018920898 0.421395182609558
32.9420013427734 0.421895861625671
32.9420013427734 0.422563433647156
32.943000793457 0.423064112663269
32.943000793457 0.423564791679382
32.9440002441406 0.424065351486206
32.9440002441406 0.426401853561401
32.9449996948242 0.426902532577515
32.9459991455078 0.42773699760437
32.9459991455078 0.428738355636597
32.9469985961914 0.42923903465271
32.9469985961914 0.430073499679565
32.9490013122559 0.43074095249176
32.9490013122559 0.431408524513245
32.9500007629395 0.431909203529358
32.951000213623 0.432576775550842
32.951000213623 0.433911919593811
32.9519996643066 0.434412479400635
32.9519996643066 0.435580730438232
32.9529991149902 0.436081409454346
32.9529991149902 0.437249660491943
32.9539985656738 0.437750339508057
32.9539985656738 0.439085483551025
32.9550018310547 0.439586162567139
32.9550018310547 0.440420627593994
32.9560012817383 0.440921187400818
32.9560012817383 0.441922545433044
32.9570007324219 0.442423224449158
32.9580001831055 0.443090796470642
32.9580001831055 0.443758368492126
32.9589996337891 0.44425904750824
32.9589996337891 0.444926500320435
32.9599990844727 0.445427179336548
32.9609985351562 0.446094751358032
32.9620018005371 0.446762323379517
32.9620018005371 0.447596788406372
32.9630012512207 0.448097467422485
32.9640007019043 0.448931932449341
32.9650001525879 0.449766397476196
32.9650001525879 0.450600862503052
32.9659996032715 0.451101541519165
32.9659996032715 0.45176899433136
32.9669990539551 0.452269673347473
32.9669990539551 0.452937245368958
32.9679985046387 0.453437924385071
32.9679985046387 0.45477306842804
32.9690017700195 0.455273628234863
32.9690017700195 0.456108093261719
32.9700012207031 0.456608772277832
32.9710006713867 0.457443237304688
32.9720001220703 0.458110809326172
32.9720001220703 0.458611488342285
32.9739990234375 0.45927906036377
32.9739990234375 0.459779739379883
32.9749984741211 0.460280418395996
32.9749984741211 0.461281776428223
32.976001739502 0.461782336235046
32.9780006408691 0.462783694267273
32.9780006408691 0.463951945304871
32.9790000915527 0.464452624320984
32.9799995422363 0.465287089347839
32.9809989929199 0.465954542160034
32.9830017089844 0.46678900718689
32.984001159668 0.467289686203003
32.984001159668 0.467790365219116
32.9850006103516 0.468291044235229
32.9860000610352 0.468958616256714
32.9860000610352 0.469459295272827
32.9869995117188 0.46995997428894
32.9869995117188 0.470460653305054
32.9889984130859 0.471128225326538
32.9910011291504 0.472129464149475
32.9930000305176 0.472963929176331
32.9949989318848 0.473631501197815
32.9949989318848 0.474132180213928
32.9970016479492 0.474799752235413
33.0029983520508 0.477136135101318
33.0050010681152 0.477970600128174
33.0069999694824 0.478638172149658
33.0099983215332 0.479639530181885
33.0130004882812 0.480140209197998
33.015998840332 0.481642246246338
33.0190010070801 0.482142925262451
33.0250015258789 0.484145522117615
33.0270004272461 0.484646201133728
33.0309982299805 0.486315131187439
33.0340003967285 0.487483263015747
33.0439987182617 0.488317728042603
33.0690002441406 0.492823839187622
33.0709991455078 0.493491291999817
33.0870018005371 0.495994687080383
33.1020011901855 0.496829032897949
33.1059989929199 0.497329711914062
33.1230010986328 0.499833106994629
33.1310005187988 0.500834465026855
33.1430015563965 0.502670288085938
33.1500015258789 0.503337860107422
33.1580009460449 0.505006670951843
33.1599998474121 0.505674242973328
33.1710014343262 0.506508708000183
33.1749992370605 0.507009267807007
33.1790008544922 0.50750994682312
33.189998626709 0.509178876876831
33.1959991455078 0.509679555892944
33.2019996643066 0.5105140209198
33.2159996032715 0.512516736984253
33.2220001220703 0.513017416000366
33.2350006103516 0.514686226844788
33.2360000610352 0.51502001285553
33.25 0.51652204990387
33.2589988708496 0.517189502716064
33.2649993896484 0.51802396774292
33.2700004577637 0.518691539764404
33.2750015258789 0.519192218780518
33.2910003662109 0.521695613861084
33.3030014038086 0.522363185882568
33.3040008544922 0.522530078887939
33.3139991760254 0.523197650909424
33.3300018310547 0.52553403377533
33.3320007324219 0.526034712791443
33.3370018005371 0.526535391807556
33.3460006713867 0.527369737625122
33.3530006408691 0.528371095657349
33.3610000610352 0.529038667678833
33.3619995117188 0.529539346694946
33.3709983825684 0.53004002571106
33.3759994506836 0.530707597732544
33.3819999694824 0.531375169754028
33.390998840332 0.53321099281311
33.3919982910156 0.533544778823853
33.3950004577637 0.534045457839966
33.3979988098145 0.53471302986145
33.3979988098145 0.535213589668274
33.4010009765625 0.536048054695129
33.4090003967285 0.53771698474884
33.4119987487793 0.538384437561035
33.4189987182617 0.539886474609375
33.4199981689453 0.54072093963623
33.423999786377 0.541388511657715
33.4329986572266 0.543224334716797
33.4370002746582 0.544225692749023
33.4459991455078 0.545393943786621
33.4480018615723 0.545894503593445
33.4519996643066 0.547062754631042
33.4650001525879 0.547897219657898
33.4799995422363 0.550066709518433
33.4850006103516 0.550734281539917
33.4910011291504 0.551902532577515
33.4949989318848 0.552903890609741
33.4959983825684 0.553404569625854
33.5029983520508 0.554072141647339
33.5060005187988 0.554906606674194
33.5089988708496 0.555574178695679
33.5180015563965 0.556909203529358
33.5219993591309 0.557409882545471
33.5320014953613 0.557910561561584
33.5340003967285 0.558578133583069
33.5419998168945 0.559078693389893
33.5499992370605 0.560580730438232
33.560001373291 0.561081409454346
33.5620002746582 0.561582088470459
33.5740013122559 0.56325101852417
33.5789985656738 0.563918590545654
33.5810012817383 0.564586162567139
33.5900001525879 0.565420627593994
33.5919990539551 0.565754413604736
33.5999984741211 0.56625509262085
33.6189994812012 0.567590117454529
33.6240005493164 0.568090796470642
33.625 0.568591475486755
33.6259994506836 0.568925261497498
33.6349983215332 0.569592714309692
33.6389999389648 0.570260286331177
33.648998260498 0.571762323379517
33.6609992980957 0.572763681411743
33.6629981994629 0.573431253433228
33.6660003662109 0.574265718460083
33.673999786377 0.57526707649231
33.6759986877441 0.575934648513794
33.6800003051758 0.576935887336731
33.6839981079102 0.577436566352844
33.6889991760254 0.578104138374329
33.6949996948242 0.578771710395813
33.6990013122559 0.579439163208008
33.7050018310547 0.579939842224121
33.7070007324219 0.580273628234863
33.7179985046387 0.581108093261719
33.7379989624023 0.584112167358398
33.7480010986328 0.585280418395996
33.75 0.586281776428223
33.7560005187988 0.586949348449707
33.757999420166 0.587449908256531
33.7620010375977 0.588117480278015
33.773998260498 0.5887850522995
33.7750015258789 0.589285731315613
33.7820014953613 0.589953184127808
33.7900009155273 0.591622114181519
33.7919998168945 0.592456579208374
33.798999786377 0.593958616256714
33.8050003051758 0.595293760299683
33.8059997558594 0.595961332321167
33.810001373291 0.59646201133728
33.8139991760254 0.597463369369507
33.8300018310547 0.603137493133545
33.8310012817383 0.603805065155029
33.8359985351562 0.604305744171143
33.8359985351562 0.605307102203369
33.8370018005371 0.605807781219482
33.8380012512207 0.606642246246338
33.8400001525879 0.607643604278564
33.8419990539551 0.608644843101501
33.8440017700195 0.609646201133728
33.8440017700195 0.610146880149841
33.8460006713867 0.610814332962036
33.8470001220703 0.611648797988892
33.8470001220703 0.612149477005005
33.8489990234375 0.612817049026489
33.8520011901855 0.614152193069458
33.8530006408691 0.614986658096313
33.8540000915527 0.615654230117798
33.8549995422363 0.616488695144653
33.859001159668 0.618825078010559
33.859001159668 0.619325757026672
33.8600006103516 0.619826436042786
33.8610000610352 0.62049400806427
33.8610000610352 0.620994687080383
33.8619995117188 0.621495246887207
33.8619995117188 0.622329711914062
33.8639984130859 0.622997283935547
33.8639984130859 0.623664855957031
33.8650016784668 0.624165534973145
33.8660011291504 0.625
33.867000579834 0.625667572021484
33.867000579834 0.62650203704834
33.8680000305176 0.627002716064453
33.8689994812012 0.627837181091309
33.8689994812012 0.628337860107422
33.8699989318848 0.628838539123535
33.8699989318848 0.629339098930359
33.8730010986328 0.630173563957214
33.8730010986328 0.631174921989441
33.8740005493164 0.631675481796265
33.8740005493164 0.632676839828491
33.875 0.633177518844604
33.875 0.633678197860718
33.8759994506836 0.634178876876831
33.8759994506836 0.6355140209198
33.8769989013672 0.636014699935913
33.8769989013672 0.636849164962769
33.8779983520508 0.637349843978882
33.8790016174316 0.638184309005737
33.8790016174316 0.638851881027222
33.8800010681152 0.639352440834045
33.8819999694824 0.640687584877014
33.8819999694824 0.64152204990387
33.882999420166 0.642022609710693
33.882999420166 0.642690181732178
33.8839988708496 0.643190860748291
33.8839988708496 0.64452600479126
33.8849983215332 0.645026683807373
33.8849983215332 0.646194934844971
33.8860015869141 0.646695613861084
33.8860015869141 0.647196292877197
33.8870010375977 0.647696971893311
33.8880004882812 0.648531436920166
33.8880004882812 0.649365901947021
33.8889999389648 0.649866461753845
33.8899993896484 0.650700926780701
33.8899993896484 0.651535391807556
33.890998840332 0.652036070823669
33.890998840332 0.652703523635864
33.8919982910156 0.653204202651978
33.8919982910156 0.653871774673462
33.8930015563965 0.654372453689575
33.8930015563965 0.655373811721802
33.8940010070801 0.655874490737915
33.8940010070801 0.656375169754028
33.8950004577637 0.656875848770142
33.8959999084473 0.657543420791626
33.8959999084473 0.658544778823853
33.8969993591309 0.659045457839966
33.8969993591309 0.660046815872192
33.8979988098145 0.660547375679016
33.8979988098145 0.661715626716614
33.898998260498 0.662216305732727
33.9000015258789 0.663050651550293
33.9000015258789 0.663885116577148
33.9010009765625 0.664385795593262
33.9010009765625 0.665220260620117
33.9020004272461 0.66572093963623
33.9020004272461 0.666555404663086
33.9029998779297 0.667056083679199
33.9029998779297 0.667556762695312
33.9049987792969 0.668224334716797
33.9049987792969 0.669893264770508
33.9059982299805 0.670393943786621
33.9059982299805 0.671228289604187
33.9070014953613 0.6717289686203
33.9070014953613 0.672730326652527
33.9080009460449 0.673230886459351
33.9090003967285 0.674065351486206
33.9090003967285 0.675066709518433
33.9099998474121 0.675567388534546
33.9099998474121 0.677236318588257
33.9109992980957 0.67773699760437
33.9109992980957 0.678404569625854
33.9119987487793 0.678905248641968
33.9119987487793 0.679739713668823
33.9129981994629 0.680240392684937
33.9129981994629 0.681742310523987
33.9140014648438 0.6822429895401
33.9140014648438 0.682743668556213
33.9150009155273 0.683244347572327
33.9150009155273 0.684245586395264
33.9160003662109 0.684746265411377
33.9160003662109 0.685580730438232
33.9169998168945 0.686081409454346
33.9169998168945 0.686915874481201
33.9179992675781 0.687416553497314
33.9179992675781 0.68825101852417
33.9189987182617 0.688751697540283
33.9189987182617 0.689419269561768
33.9199981689453 0.689919948577881
33.9199981689453 0.690754413604736
33.9210014343262 0.69125509262085
33.9210014343262 0.692089438438416
33.9220008850098 0.692590117454529
33.9220008850098 0.693758368492126
33.9230003356934 0.69425892829895
33.9230003356934 0.695260286331177
33.923999786377 0.69576096534729
33.923999786377 0.696261644363403
33.9249992370605 0.696762323379517
33.9249992370605 0.697596788406372
33.9259986877441 0.698097467422485
33.9269981384277 0.698931932449341
33.9269981384277 0.699432611465454
33.9280014038086 0.699933290481567
33.9280014038086 0.700767755508423
33.9290008544922 0.701268434524536
33.9300003051758 0.702102780342102
33.9300003051758 0.703104138374329
33.9309997558594 0.703604817390442
33.9309997558594 0.704105496406555
33.9329986572266 0.70477294921875
33.9329986572266 0.706441879272461
33.9339981079102 0.706942558288574
33.9339981079102 0.707443237304688
33.935001373291 0.707943916320801
33.935001373291 0.708945274353027
33.9360008239746 0.709445953369141
33.9360008239746 0.71094799041748
33.9370002746582 0.711448669433594
33.9370002746582 0.711949348449707
33.9379997253418 0.712449908256531
33.9379997253418 0.713117480278015
33.9389991760254 0.713618159294128
33.939998626709 0.714285731315613
33.939998626709 0.715620756149292
33.9410018920898 0.716121435165405
33.9410018920898 0.717122793197632
33.9420013427734 0.717623472213745
33.9420013427734 0.718624830245972
33.943000793457 0.719125509262085
33.943000793457 0.719793081283569
33.9449996948242 0.720460653305054
33.9449996948242 0.722463369369507
33.9459991455078 0.722963929176331
33.9459991455078 0.723631501197815
33.9469985961914 0.724132180213928
33.9469985961914 0.724966645240784
33.9480018615723 0.725467205047607
33.9480018615723 0.726802349090576
33.9490013122559 0.727303028106689
33.9490013122559 0.728304386138916
33.9500007629395 0.728805065155029
33.951000213623 0.729639530181885
33.951000213623 0.730307102203369
33.9519996643066 0.730807781219482
33.9529991149902 0.731642246246338
33.9529991149902 0.732810497283936
33.9539985656738 0.733311057090759
33.9539985656738 0.733811736106873
33.9550018310547 0.734312415122986
33.9560012817383 0.73497998714447
33.9570007324219 0.735814332962036
33.9570007324219 0.736315011978149
33.9580001831055 0.736815690994263
33.9580001831055 0.737650156021118
33.9589996337891 0.738150835037231
33.9589996337891 0.739152193069458
33.9599990844727 0.739652872085571
33.9599990844727 0.740320444107056
33.9609985351562 0.740821123123169
33.9609985351562 0.741488695144653
33.9620018005371 0.741989374160767
33.9620018005371 0.74249005317688
33.9630012512207 0.742990732192993
33.9630012512207 0.743658185005188
33.9650001525879 0.744325757026672
33.9650001525879 0.744993329048157
33.9659996032715 0.74549400806427
33.9669990539551 0.746328353881836
33.9679985046387 0.747162818908691
33.9710006713867 0.74849796295166
33.9720001220703 0.749165534973145
33.9720001220703 0.749666213989258
33.9729995727539 0.750166893005371
33.9739990234375 0.751001358032227
33.9739990234375 0.75150203704834
33.9749984741211 0.752002716064453
33.9749984741211 0.752837181091309
33.976001739502 0.753337860107422
33.9770011901855 0.754005312919617
33.9780006408691 0.754839777946472
33.9780006408691 0.755340456962585
33.9790000915527 0.755841135978699
33.9790000915527 0.756341814994812
33.9799995422363 0.756842374801636
33.9799995422363 0.757343053817749
33.9809989929199 0.757843732833862
33.9819984436035 0.758511304855347
33.9819984436035 0.759512662887573
33.9830017089844 0.760013341903687
33.9830017089844 0.760680913925171
33.9850006103516 0.761348485946655
33.9850006103516 0.761849164962769
33.9869995117188 0.762516736984253
33.9900016784668 0.763851881027222
33.9900016784668 0.764352440834045
33.9910011291504 0.764853119850159
33.9910011291504 0.765854477882385
33.9930000305176 0.76652204990387
33.9949989318848 0.767189502716064
33.9949989318848 0.76802396774292
33.9959983825684 0.768524646759033
33.9970016479492 0.769359111785889
33.9990005493164 0.770694255828857
34.0019989013672 0.772029399871826
34.0050010681152 0.772863864898682
34.0050010681152 0.773364543914795
34.0060005187988 0.773865222930908
34.007999420166 0.775200247764587
34.007999420166 0.775700926780701
34.0089988708496 0.776201605796814
34.0130004882812 0.777536630630493
34.0149993896484 0.778037309646606
34.015998840332 0.778871774673462
34.015998840332 0.779372453689575
34.0180015563965 0.78004002571106
34.0250015258789 0.782042741775513
34.0279998779297 0.782877206802368
34.0359992980957 0.785213589668274
34.0400009155273 0.7862149477005
34.0429992675781 0.787216305732727
34.0480003356934 0.787883758544922
34.0480003356934 0.788551330566406
34.0540008544922 0.789385795593262
34.0540008544922 0.789886474609375
34.0550003051758 0.790387153625488
34.0579986572266 0.791054725646973
34.0629997253418 0.791555404663086
34.0670013427734 0.79222297668457
34.076000213623 0.793391227722168
34.0839996337891 0.794058799743652
34.0849990844727 0.794559478759766
34.1020011901855 0.796228289604187
34.1080017089844 0.796895861625671
34.1139984130859 0.797396540641785
34.1150016784668 0.797897219657898
34.1209983825684 0.798564672470093
34.140998840332 0.801568746566772
34.1549987792969 0.803070783615112
34.1669998168945 0.804739713668823
34.1720008850098 0.805240392684937
34.1749992370605 0.805907964706421
34.1790008544922 0.806241631507874
34.1829986572266 0.806742310523987
34.189998626709 0.808244347572327
34.1969985961914 0.809078693389893
34.2089996337891 0.810080051422119
34.2120018005371 0.810580730438232
34.2220001220703 0.811582088470459
34.2229995727539 0.81174898147583
34.2330017089844 0.812249660491943
34.2350006103516 0.812750339508057
34.2389984130859 0.813417911529541
34.2430000305176 0.814419269561768
34.25 0.815086841583252
34.2830009460449 0.817256331443787
34.2869987487793 0.818257689476013
34.298999786377 0.819092035293579
34.2999992370605 0.819425821304321
34.3359985351562 0.822763681411743
34.3619995117188 0.825433969497681
34.3709983825684 0.826101541519165
34.4020004272461 0.828938603401184
34.4080009460449 0.829939842224121
34.4160003662109 0.830774307250977
34.4189987182617 0.831608772277832
34.4339981079102 0.832109451293945
34.439998626709 0.833277702331543
34.4630012512207 0.834112167358398
34.4640007019043 0.83427906036377
34.4869995117188 0.835113525390625
34.5029983520508 0.837449908256531
34.5149993896484 0.838284373283386
34.5219993591309 0.839452624320984
34.5359992980957 0.840120077133179
34.5620002746582 0.841121435165405
34.5639991760254 0.841455221176147
34.5800018310547 0.842122793197632
34.5940017700195 0.843124151229858
34.6559982299805 0.84646201133728
34.689998626709 0.846962690353394
34.7120018005371 0.847797036170959
34.8030014038086 0.851969242095947
34.8079986572266 0.852636814117432
34.8129997253418 0.853137493133545
34.8199996948242 0.854639530181885
34.8279991149902 0.855140209197998
34.8289985656738 0.855307102203369
34.8339996337891 0.855807781219482
34.8489990234375 0.858144164085388
34.8549995422363 0.858811736106873
34.8569984436035 0.859479308128357
34.8660011291504 0.860647559165955
34.8680000305176 0.861148118972778
34.8720016479492 0.861815690994263
34.8769989013672 0.862483263015747
34.882999420166 0.863818407058716
34.8870010375977 0.865487337112427
34.8880004882812 0.866154909133911
34.8899993896484 0.866989374160767
34.8969993591309 0.868491291999817
34.8969993591309 0.86899197101593
34.898998260498 0.869659543037415
34.9020004272461 0.871161460876465
34.9039993286133 0.871662139892578
34.9059982299805 0.872329711914062
34.9129981994629 0.875
34.9199981689453 0.877670288085938
34.9210014343262 0.878337860107422
34.9249992370605 0.880006670951843
34.9300003051758 0.882009267807007
34.935001373291 0.88401198387146
34.9410018920898 0.886348485946655
34.9440002441406 0.887683629989624
34.9440002441406 0.888518095016479
34.9469985961914 0.889352440834045
34.9480018615723 0.890186905860901
34.9480018615723 0.890854477882385
34.951000213623 0.891688942909241
34.951000213623 0.892189502716064
34.9529991149902 0.892857074737549
34.9570007324219 0.894025325775146
34.9599990844727 0.89452600479126
34.9630012512207 0.895861148834229
34.9640007019043 0.896528720855713
34.9650001525879 0.897196292877197
34.9700012207031 0.898865222930908
34.976001739502 0.899699687957764
34.9770011901855 0.900367140769958
34.9860000610352 0.903704881668091
34.9869995117188 0.904539346694946
34.9879989624023 0.905373811721802
34.9900016784668 0.905874490737915
34.992000579834 0.906542062759399
34.9959983825684 0.90821099281311
34.9990005493164 0.909546136856079
35.0040016174316 0.911048054695129
35.0069999694824 0.912049412727356
35.0099983215332 0.912550091743469
35.0130004882812 0.913217544555664
35.0180015563965 0.914385795593262
35.0190010070801 0.914886474609375
35.0229988098145 0.915554046630859
35.0250015258789 0.916221618652344
35.0270004272461 0.916722297668457
35.0289993286133 0.91722297668457
35.0429992675781 0.919225692749023
35.0589981079102 0.920393943786621
35.0750007629395 0.921228289604187
35.076000213623 0.921395182609558
35.0859985351562 0.922062754631042
35.1689987182617 0.926401853561401
35.1759986877441 0.926735639572144
35.189998626709 0.927236318588257
35.1959991455078 0.927903890609741
35.2099990844727 0.928738355636597
35.2459983825684 0.930574178695679
35.3370018005371 0.932576775550842
35.3660011291504 0.933911800384521
35.3880004882812 0.934412479400635
35.4739990234375 0.935580730438232
35.4780006408691 0.935747623443604
35.5 0.936248302459717
35.5149993896484 0.93674898147583
35.6660003662109 0.938751697540283
35.7319984436035 0.939586162567139
35.7849998474121 0.940754413604736
35.826000213623 0.94125509262085
35.8530006408691 0.941755652427673
35.8569984436035 0.942256331443787
35.8650016784668 0.942590117454529
35.8860015869141 0.943257689476013
35.9329986572266 0.944759607315063
35.9379997253418 0.945260286331177
35.9609985351562 0.945927858352661
35.9620018005371 0.946094751358032
35.9819984436035 0.946595430374146
36.0320014953613 0.947763681411743
36.1669998168945 0.949265718460083
36.1699981689453 0.949432611465454
36.2809982299805 0.949933290481567
36.4910011291504 0.950600862503052
36.4959983825684 0.950934648513794
36.6590003967285 0.951602220535278
37.8810005187988 0.956942558288574
37.9490013122559 0.957610130310059
37.9500007629395 0.95777702331543
37.9539985656738 0.957943916320801
38.0610008239746 0.958611488342285
38.5449981689453 0.959445953369141
38.7550010681152 0.960447311401367
38.7879981994629 0.96094799041748
38.8549995422363 0.961615562438965
38.8819999694824 0.962116241455078
39.0250015258789 0.962950587272644
39.1599998474121 0.963451266288757
39.1669998168945 0.963618159294128
39.3629989624023 0.964118838310242
39.6430015563965 0.966455221176147
39.8219985961914 0.967289686203003
39.9049987792969 0.968124151229858
39.9070014953613 0.968291044235229
39.9780006408691 0.969125509262085
39.9900016784668 0.969459295272827
40.257999420166 0.970627546310425
40.265998840332 0.970794439315796
40.4889984130859 0.971962690353394
40.6399993896484 0.972963929176331
40.7369995117188 0.973464608192444
40.7929992675781 0.973965287208557
40.9360008239746 0.974632859230042
40.9780006408691 0.975300312042236
41.0890007019043 0.975967884063721
41.1469993591309 0.976468563079834
41.5320014953613 0.977303028106689
41.5419998168945 0.977469921112061
41.7939987182617 0.9789719581604
41.8009986877441 0.979305744171143
41.9440002441406 0.980140209197998
41.9539985656738 0.98047399520874
42.3110008239746 0.98197603225708
42.5530014038086 0.982476711273193
42.5750007629395 0.982643604278564
42.6699981689453 0.983144164085388
42.6759986877441 0.983311057090759
43.5499992370605 0.98497998714447
43.556999206543 0.985146880149841
43.6619987487793 0.985480666160583
43.9269981384277 0.986315011978149
43.9490013122559 0.986481904983521
45.1030006408691 0.987483263015747
45.2820014953613 0.987817049026489
46.4539985656738 0.988651514053345
47.3419990539551 0.9894859790802
48.798999786377 0.990153551101685
48.9939994812012 0.990320444107056
51.9560012817383 0.990821123123169
52.0320014953613 0.99098801612854
52.4679985046387 0.991154909133911
54.4959983825684 0.991655588150024
55.0639991760254 0.992323160171509
55.2750015258789 0.992656946182251
56.7599983215332 0.993324518203735
56.7649993896484 0.993491291999817
58.1040000915527 0.994659543037415
60.9189987182617 0.995827794075012
61.2999992370605 0.996161460876465
62.2669982910156 0.997162818908691
62.451000213623 0.997496604919434
66.2440032958984 0.999332427978516
73.0329971313477 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_10mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=-8.1055, xmax=252.5175,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916569330886, ymax=1.04982479559486,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.7409999370575 0
4.98799991607666 0.000667452812194824
4.98799991607666 0.00383782386779785
6.2350001335144 0.00433838367462158
6.2350001335144 0.0146838426589966
7.48199987411499 0.0151844024658203
7.48199987411499 0.0315368175506592
8.72900009155273 0.0320373773574829
8.72900009155273 0.0445519685745239
9.97599983215332 0.0450525283813477
9.97599983215332 0.0717504024505615
11.2229995727539 0.0722509622573853
11.2229995727539 0.108459830284119
12.4700002670288 0.108960509300232
12.4700002670288 0.162689805030823
13.7170000076294 0.163190364837646
13.7170000076294 0.223761081695557
14.96399974823 0.22426164150238
14.96399974823 0.283831119537354
16.2110004425049 0.284331679344177
16.2110004425049 0.334723830223083
17.4580001831055 0.335224390029907
17.4580001831055 0.374269962310791
18.7049999237061 0.374770522117615
18.7049999237061 0.410812616348267
19.9519996643066 0.41131317615509
19.9519996643066 0.434506893157959
21.1989994049072 0.435007572174072
21.1989994049072 0.453195333480835
22.4459991455078 0.453696012496948
22.4459991455078 0.468379735946655
23.693000793457 0.468880414962769
23.693000793457 0.47872519493103
24.9400005340576 0.479225754737854
24.9400005340576 0.488903760910034
26.1870002746582 0.489404320716858
26.1870002746582 0.496746182441711
27.4340000152588 0.497246742248535
27.4340000152588 0.501418352127075
28.6809997558594 0.501918911933899
28.6809997558594 0.506757855415344
29.92799949646 0.507258415222168
29.92799949646 0.512598037719727
31.1749992370605 0.51309859752655
31.1749992370605 0.518271327018738
32.4220008850098 0.518771886825562
32.4220008850098 0.523110270500183
33.6689987182617 0.523610830307007
33.6689987182617 0.528449773788452
34.9160003662109 0.528950452804565
34.9160003662109 0.531953930854797
36.1629981994629 0.532454490661621
36.1629981994629 0.5351243019104
37.4099998474121 0.535624980926514
37.4099998474121 0.537460327148438
38.6570014953613 0.537961006164551
38.6570014953613 0.539129018783569
39.9039993286133 0.539629578590393
39.9039993286133 0.541298151016235
41.1510009765625 0.541798830032349
41.1510009765625 0.543634176254272
42.3979988098145 0.544134855270386
42.3979988098145 0.545636653900146
43.6450004577637 0.546137094497681
43.6450004577637 0.54747200012207
44.8919982910156 0.547972679138184
44.8919982910156 0.550642490386963
46.1389999389648 0.551142930984497
46.1389999389648 0.554146528244019
47.3860015869141 0.554647088050842
47.3860015869141 0.560320377349854
48.632999420166 0.560820937156677
48.632999420166 0.567328572273254
49.8800010681152 0.567829132080078
49.8800010681152 0.575671672821045
51.1269989013672 0.576172113418579
51.1269989013672 0.576672792434692
52.3740005493164 0.577173352241516
52.3740005493164 0.586517572402954
53.6209983825684 0.587018251419067
53.6209983825684 0.598698496818542
54.8680000305176 0.599199056625366
54.8680000305176 0.611880540847778
56.1150016784668 0.612381100654602
56.1150016784668 0.626063823699951
57.3619995117188 0.626564264297485
57.3619995117188 0.644752264022827
58.609001159668 0.645252823829651
58.609001159668 0.663941264152527
59.8559989929199 0.664441823959351
59.8559989929199 0.684632062911987
61.1030006408691 0.685132741928101
61.1030006408691 0.707825779914856
62.3499984741211 0.70832633972168
62.3499984741211 0.731686949729919
63.5970001220703 0.732187509536743
63.5970001220703 0.758384704589844
64.8440017700195 0.758885383605957
64.8440017700195 0.780577421188354
66.0910034179688 0.781077861785889
66.0910034179688 0.802603006362915
67.3379974365234 0.803103685379028
67.3379974365234 0.823627591133118
68.5849990844727 0.824128150939941
68.5849990844727 0.841314792633057
69.8320007324219 0.84181547164917
69.8320007324219 0.858000993728638
71.0790023803711 0.858501672744751
71.0790023803711 0.874520301818848
72.3259963989258 0.875020861625671
72.3259963989258 0.888536691665649
73.572998046875 0.889037132263184
73.572998046875 0.900216937065125
74.8199996948242 0.900717496871948
74.8199996948242 0.910061717033386
76.0670013427734 0.91056227684021
76.0670013427734 0.917403697967529
77.3140029907227 0.917904138565063
77.3140029907227 0.919072270393372
78.5609970092773 0.919572830200195
78.5609970092773 0.925579786300659
79.8079986572266 0.926080465316772
79.8079986572266 0.930585622787476
81.0550003051758 0.931086301803589
81.0550003051758 0.933422327041626
82.302001953125 0.93392288684845
82.302001953125 0.936425805091858
83.5490036010742 0.936926364898682
83.5490036010742 0.938928723335266
84.7959976196289 0.93942928314209
84.7959976196289 0.940430521965027
86.0429992675781 0.940931081771851
87.2900009155273 0.941765308380127
88.5370025634766 0.942432880401611
88.5370025634766 0.943267107009888
89.7839965820312 0.943767786026001
89.7839965820312 0.944768905639648
91.0309982299805 0.945269465446472
91.0309982299805 0.946103811264038
93.5250015258789 0.946771144866943
96.0189971923828 0.948106050491333
98.5130004882812 0.94910728931427
104.748001098633 0.951109647750854
104.748001098633 0.951943874359131
107.241996765137 0.952611446380615
112.230003356934 0.954280018806458
113.476997375488 0.954780578613281
118.464996337891 0.955281138420105
119.71199798584 0.955448031425476
124.699996948242 0.955614805221558
153.380996704102 0.956115484237671
158.369003295898 0.957116603851318
159.615997314453 0.957450389862061
162.110000610352 0.957950949668884
164.60400390625 0.958618402481079
165.850997924805 0.959285855293274
167.098007202148 0.959953308105469
167.098007202148 0.960453867912292
169.591995239258 0.961121320724487
169.591995239258 0.962289333343506
170.839004516602 0.96278989315033
170.839004516602 0.963624238967896
172.085998535156 0.964124798774719
172.085998535156 0.965459704399109
173.332992553711 0.965960264205933
173.332992553711 0.966460943222046
174.580001831055 0.96696138381958
174.580001831055 0.968129396438599
175.826995849609 0.968630075454712
175.826995849609 0.969297528266907
177.074005126953 0.96979808807373
177.074005126953 0.971967220306396
178.320999145508 0.97246789932251
178.320999145508 0.973969697952271
179.567993164062 0.974470138549805
179.567993164062 0.975638270378113
180.815002441406 0.976138830184937
180.815002441406 0.977139949798584
183.309005737305 0.977807521820068
183.309005737305 0.978307962417603
184.555999755859 0.978808641433716
184.555999755859 0.97930920124054
185.802993774414 0.979809761047363
185.802993774414 0.980310440063477
197.026000976562 0.9821457862854
200.766998291016 0.982813358306885
203.261001586914 0.98348069190979
207.001998901367 0.984315037727356
210.74299621582 0.98481559753418
213.236999511719 0.985483050346375
216.977996826172 0.986817955970764
216.977996826172 0.98765230178833
218.225006103516 0.988152861595154
220.718994140625 0.989154100418091
220.718994140625 0.990322113037109
221.966003417969 0.990822553634644
224.460006713867 0.991823792457581
224.460006713867 0.992324352264404
225.707000732422 0.992825031280518
225.707000732422 0.993325471878052
226.953994750977 0.993826150894165
226.953994750977 0.994660377502441
228.20100402832 0.995161056518555
228.20100402832 0.99582839012146
229.447998046875 0.996329069137573
230.695007324219 0.99716329574585
233.188995361328 0.998498201370239
236.929992675781 0.998998880386353
239.42399597168 0.999666213989258
240.671005249023 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_15mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=-10.16305, xmax=295.72605,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916583249917, ymax=1.04982482482482,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.7409999370575 0
4.98799991607666 0.000667333602905273
4.98799991607666 0.00266933441162109
6.2350001335144 0.00316989421844482
6.2350001335144 0.0120120048522949
7.48199987411499 0.0125125646591187
7.48199987411499 0.0358692407608032
8.72900009155273 0.0363696813583374
8.72900009155273 0.0690690279006958
9.97599983215332 0.0695695877075195
9.97599983215332 0.0997664928436279
11.2229995727539 0.100266933441162
11.2229995727539 0.127127170562744
12.4700002670288 0.127627611160278
12.4700002670288 0.153987288475037
13.7170000076294 0.15448784828186
13.7170000076294 0.177010297775269
14.96399974823 0.177510857582092
14.96399974823 0.192025423049927
16.2110004425049 0.192525863647461
16.2110004425049 0.206039428710938
17.4580001831055 0.206539869308472
17.4580001831055 0.214381098747253
18.7049999237061 0.214881539344788
18.7049999237061 0.221888542175293
19.9519996643066 0.222389101982117
19.9519996643066 0.228395104408264
21.1989994049072 0.228895545005798
21.1989994049072 0.235068440437317
22.4459991455078 0.235568881034851
22.4459991455078 0.241408109664917
23.693000793457 0.241908550262451
23.693000793457 0.249249219894409
24.9400005340576 0.249749779701233
24.9400005340576 0.256756782531738
26.1870002746582 0.257257223129272
26.1870002746582 0.263096451759338
27.4340000152588 0.263596892356873
27.4340000152588 0.269436120986938
28.6809997558594 0.269936561584473
28.6809997558594 0.276609897613525
29.92799949646 0.277110457420349
29.92799949646 0.284284353256226
31.1749992370605 0.28478479385376
31.1749992370605 0.291291236877441
32.4220008850098 0.291791796684265
32.4220008850098 0.297797799110413
33.6689987182617 0.298298358917236
33.6689987182617 0.30764102935791
34.9160003662109 0.308141469955444
34.9160003662109 0.32032036781311
36.1629981994629 0.320820808410645
36.1629981994629 0.329329371452332
37.4099998474121 0.329829812049866
37.4099998474121 0.336836814880371
38.6570014953613 0.337337374687195
38.6570014953613 0.347681045532227
39.9039993286133 0.348181486129761
39.9039993286133 0.360527157783508
41.1510009765625 0.361027717590332
41.1510009765625 0.375875949859619
42.3979988098145 0.376376390457153
42.3979988098145 0.393059730529785
43.6450004577637 0.393560171127319
43.6450004577637 0.404904842376709
44.8919982910156 0.405405402183533
44.8919982910156 0.422422409057617
46.1389999389648 0.422922849655151
46.1389999389648 0.438605308532715
47.3860015869141 0.439105749130249
47.3860015869141 0.457957983016968
48.632999420166 0.458458423614502
48.632999420166 0.47847843170166
49.8800010681152 0.478978991508484
49.8800010681152 0.499833106994629
51.1269989013672 0.500333666801453
51.1269989013672 0.512512445449829
52.3740005493164 0.513013005256653
52.3740005493164 0.538204908370972
53.6209983825684 0.538705348968506
53.6209983825684 0.563563585281372
54.8680000305176 0.564064025878906
54.8680000305176 0.590423822402954
56.1150016784668 0.590924263000488
56.1150016784668 0.608274936676025
57.3619995117188 0.60877537727356
57.3619995117188 0.631798505783081
58.609001159668 0.632298946380615
58.609001159668 0.649983286857605
59.8559989929199 0.650483846664429
59.8559989929199 0.668668746948242
61.1030006408691 0.669169187545776
61.1030006408691 0.685018301010132
62.3499984741211 0.685518860816956
62.3499984741211 0.697030305862427
63.5970001220703 0.69753086566925
63.5970001220703 0.708041429519653
64.8440017700195 0.708541870117188
64.8440017700195 0.715715646743774
66.0910034179688 0.716216206550598
66.0910034179688 0.723223209381104
67.3379974365234 0.723723649978638
67.3379974365234 0.730730772018433
68.5849990844727 0.731231212615967
68.5849990844727 0.735902547836304
69.8320007324219 0.736402988433838
69.8320007324219 0.740573883056641
71.0790023803711 0.741074323654175
71.0790023803711 0.745912551879883
72.3259963989258 0.746412992477417
72.3259963989258 0.750750780105591
73.572998046875 0.751251220703125
73.572998046875 0.753753781318665
74.8199996948242 0.754254341125488
74.8199996948242 0.756423115730286
76.0670013427734 0.756923675537109
76.0670013427734 0.758091449737549
77.3140029907227 0.758591890335083
77.3140029907227 0.760260343551636
78.5609970092773 0.76076078414917
78.5609970092773 0.763597011566162
79.8079986572266 0.764097452163696
79.8079986572266 0.765599012374878
81.0550003051758 0.766099452972412
81.0550003051758 0.767267227172852
82.302001953125 0.767767786979675
82.302001953125 0.769102454185486
83.5490036010742 0.76960301399231
83.5490036010742 0.770437121391296
86.0429992675781 0.771104454994202
86.0429992675781 0.773273229598999
87.2900009155273 0.773773789405823
87.2900009155273 0.77460789680481
89.7839965820312 0.775275230407715
89.7839965820312 0.776276350021362
91.0309982299805 0.776776790618896
91.0309982299805 0.777611017227173
92.2779998779297 0.778111457824707
92.2779998779297 0.779112458229065
93.5250015258789 0.779613018035889
93.5250015258789 0.780113458633423
94.7720031738281 0.780613899230957
96.0189971923828 0.781448125839233
96.0189971923828 0.781948566436768
97.265998840332 0.782449126243591
97.265998840332 0.782949686050415
98.5130004882812 0.783450126647949
98.5130004882812 0.784117460250854
99.7600021362305 0.784617900848389
99.7600021362305 0.785118460655212
101.00700378418 0.785619020462036
101.00700378418 0.786286354064941
102.253997802734 0.786786794662476
102.253997802734 0.788121461868286
103.500999450684 0.78862190246582
104.748001098633 0.789456129074097
104.748001098633 0.790457129478455
107.241996765137 0.790957689285278
108.488998413086 0.791791796684265
108.488998413086 0.792292356491089
109.736000061035 0.792792797088623
109.736000061035 0.793960571289062
110.983001708984 0.794461131095886
114.723999023438 0.795795798301697
115.971000671387 0.796296358108521
118.464996337891 0.797297239303589
128.440994262695 0.800300359725952
133.429000854492 0.802635908126831
133.429000854492 0.803136467933655
134.675994873047 0.803637027740479
134.675994873047 0.804471135139465
135.923004150391 0.804971694946289
135.923004150391 0.806806802749634
137.169998168945 0.807307243347168
137.169998168945 0.808641910552979
138.417007446289 0.809142470359802
138.417007446289 0.812312364578247
139.664001464844 0.812812805175781
139.664001464844 0.816316366195679
140.910995483398 0.816816806793213
140.910995483398 0.819986581802368
142.158004760742 0.820487141609192
142.158004760742 0.824991703033447
143.404998779297 0.825492143630981
143.404998779297 0.830330371856689
144.651992797852 0.830830812454224
144.651992797852 0.837504148483276
145.899002075195 0.838004589080811
145.899002075195 0.8443443775177
147.14599609375 0.844844818115234
147.14599609375 0.850850820541382
148.393005371094 0.851351380348206
148.393005371094 0.858692049980164
149.639999389648 0.859192609786987
149.639999389648 0.86586594581604
150.886993408203 0.866366386413574
150.886993408203 0.872372388839722
152.134002685547 0.872872829437256
152.134002685547 0.87721061706543
153.380996704102 0.877711057662964
153.380996704102 0.880714058876038
154.628005981445 0.881214618682861
154.628005981445 0.888221502304077
155.875 0.888722062110901
155.875 0.892559289932251
157.121994018555 0.893059730529785
157.121994018555 0.897397398948669
158.369003295898 0.897897958755493
158.369003295898 0.900900840759277
159.615997314453 0.901401400566101
159.615997314453 0.904904842376709
160.863006591797 0.905405402183533
160.863006591797 0.909075736999512
162.110000610352 0.909576177597046
162.110000610352 0.911244630813599
163.356994628906 0.911745071411133
163.356994628906 0.913413405418396
164.60400390625 0.91391396522522
164.60400390625 0.91524863243103
165.850997924805 0.915749073028564
165.850997924805 0.916583299636841
167.098007202148 0.917083740234375
167.098007202148 0.91775107383728
168.345001220703 0.918251514434814
168.345001220703 0.91891884803772
169.591995239258 0.919419407844543
170.839004516602 0.920086741447449
172.085998535156 0.920754075050354
173.332992553711 0.921421408653259
177.074005126953 0.92275607585907
178.320999145508 0.923423409461975
180.815002441406 0.924424409866333
182.061996459961 0.925258636474609
183.309005737305 0.925925970077515
183.309005737305 0.926426410675049
184.555999755859 0.926926851272583
184.555999755859 0.928261518478394
185.802993774414 0.928762078285217
187.050003051758 0.929429411888123
187.050003051758 0.930764079093933
188.296997070312 0.931264638900757
188.296997070312 0.932098746299744
189.544006347656 0.932599306106567
189.544006347656 0.933099746704102
190.791000366211 0.933600187301636
190.791000366211 0.934934854507446
192.037994384766 0.93543541431427
192.037994384766 0.936603307723999
193.285003662109 0.937103748321533
193.285003662109 0.938772082328796
194.531997680664 0.93927264213562
194.531997680664 0.941107749938965
195.779006958008 0.941608190536499
195.779006958008 0.943109750747681
197.026000976562 0.943610191345215
197.026000976562 0.945779085159302
198.272994995117 0.946279525756836
198.272994995117 0.947947978973389
199.520004272461 0.948448419570923
199.520004272461 0.949616193771362
200.766998291016 0.950116872787476
200.766998291016 0.952118873596191
202.014007568359 0.952619314193726
202.014007568359 0.954287648200989
203.261001586914 0.954788208007812
203.261001586914 0.958958983421326
204.507995605469 0.959459543228149
204.507995605469 0.961294651031494
205.755004882812 0.961795091629028
205.755004882812 0.964798212051392
207.001998901367 0.965298652648926
207.001998901367 0.967133760452271
208.248992919922 0.967634320259094
208.248992919922 0.968301653862
209.496002197266 0.968802213668823
209.496002197266 0.970303654670715
210.74299621582 0.970804214477539
210.74299621582 0.971971988677979
211.990005493164 0.972472429275513
211.990005493164 0.975308656692505
213.236999511719 0.975809097290039
213.236999511719 0.97714376449585
214.483993530273 0.977644324302673
214.483993530273 0.978978991508484
215.731002807617 0.979479551315308
215.731002807617 0.980647325515747
216.977996826172 0.981147766113281
216.977996826172 0.982816219329834
218.225006103516 0.983316659927368
218.225006103516 0.984317660331726
219.47200012207 0.98481822013855
219.47200012207 0.985985994338989
220.718994140625 0.986486434936523
220.718994140625 0.987987995147705
221.966003417969 0.988488435745239
221.966003417969 0.990156888961792
223.212997436523 0.990657329559326
223.212997436523 0.991825103759766
224.460006713867 0.992325663566589
224.460006713867 0.992992997169495
225.707000732422 0.993493556976318
225.707000732422 0.994494438171387
226.953994750977 0.99499499797821
228.20100402832 0.995662331581116
229.447998046875 0.996329665184021
236.929992675781 0.998331665992737
239.42399597168 0.998832225799561
245.658996582031 0.999332666397095
250.647003173828 0.999499559402466
281.821990966797 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_20mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=-11.2435, xmax=345.8495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916471767457, ymax=1.04982459071166,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
4.98799991607666 0
7.48199987411499 0.00100231170654297
7.48199987411499 0.00501167774200439
8.72900009155273 0.00551283359527588
8.72900009155273 0.0140327215194702
9.97599983215332 0.0145338773727417
9.97599983215332 0.02455735206604
11.2229995727539 0.0250585079193115
11.2229995727539 0.0404276847839355
12.4700002670288 0.040928840637207
12.4700002670288 0.0517874956130981
13.7170000076294 0.0522886514663696
13.7170000076294 0.0619779825210571
14.96399974823 0.0624791383743286
14.96399974823 0.06999671459198
16.2110004425049 0.0704978704452515
16.2110004425049 0.0773471593856812
17.4580001831055 0.0778483152389526
17.4580001831055 0.0843634605407715
18.7049999237061 0.0848647356033325
18.7049999237061 0.0970598459243774
19.9519996643066 0.0975610017776489
19.9519996643066 0.108753800392151
21.1989994049072 0.109254956245422
21.1989994049072 0.122619390487671
22.4459991455078 0.123120665550232
22.4459991455078 0.134981632232666
23.693000793457 0.135482788085938
23.693000793457 0.148012042045593
24.9400005340576 0.148513197898865
24.9400005340576 0.159037709236145
26.1870002746582 0.159538984298706
26.1870002746582 0.170898795127869
27.4340000152588 0.17139995098114
27.4340000152588 0.182425618171692
28.6809997558594 0.182926893234253
28.6809997558594 0.192783117294312
29.92799949646 0.193284273147583
29.92799949646 0.20280659198761
31.1749992370605 0.203307747840881
31.1749992370605 0.214166402816772
32.4220008850098 0.214667558670044
32.4220008850098 0.225359201431274
33.6689987182617 0.225860357284546
33.6689987182617 0.236384868621826
34.9160003662109 0.236886024475098
34.9160003662109 0.247911810874939
36.1629981994629 0.24841296672821
36.1629981994629 0.25877046585083
37.4099998474121 0.259271621704102
37.4099998474121 0.267123222351074
38.6570014953613 0.267624497413635
38.6570014953613 0.277647852897644
39.9039993286133 0.278149008750916
39.9039993286133 0.286835908889771
41.1510009765625 0.287337064743042
41.1510009765625 0.29736053943634
42.3979988098145 0.297861695289612
42.3979988098145 0.309722661972046
43.6450004577637 0.310223817825317
43.6450004577637 0.317908525466919
44.8919982910156 0.31840968132019
44.8919982910156 0.330604791641235
46.1389999389648 0.331105947494507
46.1389999389648 0.343635082244873
47.3860015869141 0.344136357307434
47.3860015869141 0.35666561126709
48.632999420166 0.357166767120361
48.632999420166 0.372368812561035
49.8800010681152 0.372869968414307
49.8800010681152 0.389241576194763
51.1269989013672 0.389742732048035
51.1269989013672 0.3987637758255
52.3740005493164 0.399264931678772
52.3740005493164 0.412295341491699
53.6209983825684 0.412796497344971
53.6209983825684 0.428666830062866
54.8680000305176 0.429167985916138
54.8680000305176 0.442198514938354
56.1150016784668 0.442699670791626
56.1150016784668 0.452723026275635
57.3619995117188 0.453224182128906
57.3619995117188 0.463915824890137
58.609001159668 0.464416980743408
58.609001159668 0.472435712814331
59.8559989929199 0.472936868667603
59.8559989929199 0.482124924659729
61.1030006408691 0.48262619972229
61.1030006408691 0.488807201385498
62.3499984741211 0.48930835723877
62.3499984741211 0.49649178981781
63.5970001220703 0.496992945671082
63.5970001220703 0.503675222396851
64.8440017700195 0.504176378250122
64.8440017700195 0.507851600646973
66.0910034179688 0.508352756500244
66.0910034179688 0.51403272151947
67.3379974365234 0.514533996582031
67.3379974365234 0.522552609443665
68.5849990844727 0.523053765296936
68.5849990844727 0.528733730316162
69.8320007324219 0.529234886169434
69.8320007324219 0.537754774093628
71.0790023803711 0.538255929946899
71.0790023803711 0.545773506164551
72.3259963989258 0.546274662017822
72.3259963989258 0.555295705795288
73.572998046875 0.55579686164856
73.572998046875 0.564650774002075
74.8199996948242 0.565152049064636
74.8199996948242 0.574173092842102
76.0670013427734 0.574674248695374
76.0670013427734 0.5803542137146
77.3140029907227 0.580855369567871
77.3140029907227 0.586368203163147
78.5609970092773 0.586869359016418
78.5609970092773 0.597561001777649
79.8079986572266 0.59806215763092
79.8079986572266 0.60841965675354
81.0550003051758 0.608920812606812
81.0550003051758 0.619946479797363
82.302001953125 0.620447635650635
82.302001953125 0.630304098129272
83.5490036010742 0.630805253982544
83.5490036010742 0.639492154121399
84.7959976196289 0.63999330997467
84.7959976196289 0.647845029830933
86.0429992675781 0.648346185684204
86.0429992675781 0.654193162918091
87.2900009155273 0.654694318771362
87.2900009155273 0.661209464073181
88.5370025634766 0.661710739135742
88.5370025634766 0.666388273239136
89.7839965820312 0.666889429092407
89.7839965820312 0.67139995098114
91.0309982299805 0.671901106834412
91.0309982299805 0.676745653152466
92.2779998779297 0.677246928215027
92.2779998779297 0.680755138397217
93.5250015258789 0.681256294250488
93.5250015258789 0.68526554107666
94.7720031738281 0.685766816139221
94.7720031738281 0.688105583190918
96.0189971923828 0.688606739044189
96.0189971923828 0.69244909286499
97.265998840332 0.692950248718262
97.265998840332 0.694787859916687
98.5130004882812 0.695289015769958
98.5130004882812 0.698463082313538
99.7600021362305 0.698964238166809
99.7600021362305 0.700801849365234
101.00700378418 0.701303005218506
101.00700378418 0.703641891479492
102.253997802734 0.704143047332764
102.253997802734 0.705479383468628
103.500999450684 0.705980539321899
103.500999450684 0.707651138305664
104.748001098633 0.708152294158936
104.748001098633 0.711994647979736
105.995002746582 0.712495803833008
105.995002746582 0.715669870376587
107.241996765137 0.716171026229858
107.241996765137 0.718175768852234
108.488998413086 0.718676924705505
108.488998413086 0.722686290740967
109.736000061035 0.723187446594238
109.736000061035 0.724690914154053
110.983001708984 0.725192070007324
110.983001708984 0.729535579681396
112.230003356934 0.730036735534668
112.230003356934 0.733210802078247
113.476997375488 0.733711957931519
113.476997375488 0.734714269638062
114.723999023438 0.735215425491333
114.723999023438 0.738723754882812
115.971000671387 0.739224910736084
115.971000671387 0.742231845855713
117.218002319336 0.742733001708984
117.218002319336 0.745238900184631
118.464996337891 0.745740056037903
118.464996337891 0.749582290649414
119.71199798584 0.750083446502686
119.71199798584 0.753090620040894
120.958999633789 0.753591775894165
120.958999633789 0.756765842437744
122.206001281738 0.757266998291016
122.206001281738 0.759438753128052
123.453002929688 0.759939908981323
123.453002929688 0.762111663818359
124.699996948242 0.762612819671631
124.699996948242 0.764116287231445
125.946998596191 0.764617443084717
125.946998596191 0.766622066497803
127.194000244141 0.767123222351074
127.194000244141 0.769796133041382
128.440994262695 0.770297288894653
128.440994262695 0.772302031517029
129.688003540039 0.7728031873703
129.688003540039 0.773471355438232
130.934997558594 0.773972630500793
130.934997558594 0.774473786354065
132.182006835938 0.774974942207336
133.429000854492 0.775643110275269
133.429000854492 0.777814865112305
134.675994873047 0.778316020965576
134.675994873047 0.780988931655884
135.923004150391 0.781490087509155
135.923004150391 0.78332781791687
137.169998168945 0.783828973770142
137.169998168945 0.78666889667511
138.417007446289 0.787170052528381
138.417007446289 0.788673639297485
139.664001464844 0.789174795150757
139.664001464844 0.790845394134521
140.910995483398 0.791346549987793
140.910995483398 0.792181730270386
142.158004760742 0.792682886123657
143.404998779297 0.79351818561554
143.404998779297 0.794353485107422
144.651992797852 0.794854640960693
144.651992797852 0.796024084091187
145.899002075195 0.796525239944458
147.14599609375 0.797360420227051
147.14599609375 0.798195838928223
148.393005371094 0.798696994781494
149.639999389648 0.799532175064087
150.886993408203 0.800367593765259
150.886993408203 0.801035761833191
152.134002685547 0.801536917686462
154.628005981445 0.802873373031616
154.628005981445 0.803708672523499
155.875 0.80420982837677
155.875 0.805379152297974
157.121994018555 0.805880308151245
157.121994018555 0.807216882705688
158.369003295898 0.80771803855896
158.369003295898 0.808553218841553
159.615997314453 0.809054374694824
159.615997314453 0.810390949249268
160.863006591797 0.810892105102539
160.863006591797 0.811727285385132
162.110000610352 0.812228560447693
162.110000610352 0.812729716300964
163.356994628906 0.813230872154236
164.60400390625 0.814066171646118
164.60400390625 0.815068483352661
165.850997924805 0.815569639205933
165.850997924805 0.816237926483154
167.098007202148 0.816739082336426
167.098007202148 0.817574262619019
168.345001220703 0.81807553768158
168.345001220703 0.818743705749512
169.591995239258 0.819244861602783
169.591995239258 0.820414304733276
170.839004516602 0.820915460586548
170.839004516602 0.82158374786377
172.085998535156 0.822084903717041
172.085998535156 0.823087215423584
173.332992553711 0.823588371276855
173.332992553711 0.82525897026062
174.580001831055 0.825760126113892
174.580001831055 0.828265905380249
175.826995849609 0.828767061233521
175.826995849609 0.830604791641235
177.074005126953 0.831105947494507
177.074005126953 0.833945870399475
178.320999145508 0.834447026252747
178.320999145508 0.837955236434937
179.567993164062 0.838456392288208
179.567993164062 0.843969345092773
180.815002441406 0.844470500946045
180.815002441406 0.847811579704285
182.061996459961 0.848312735557556
182.061996459961 0.851152658462524
183.309005737305 0.851653814315796
183.309005737305 0.85649847984314
184.555999755859 0.856999635696411
184.555999755859 0.861343145370483
185.802993774414 0.861844301223755
185.802993774414 0.869361877441406
187.050003051758 0.869863033294678
187.050003051758 0.875542879104614
188.296997070312 0.876044034957886
188.296997070312 0.880387544631958
189.544006347656 0.880888700485229
189.544006347656 0.884898066520691
190.791000366211 0.885399341583252
190.791000366211 0.890745043754578
192.037994384766 0.891246318817139
192.037994384766 0.896759033203125
193.285003662109 0.897260189056396
193.285003662109 0.901436686515808
194.531997680664 0.90193784236908
194.531997680664 0.905780076980591
195.779006958008 0.906281352043152
195.779006958008 0.908787250518799
197.026000976562 0.90928840637207
197.026000976562 0.912963628768921
198.272994995117 0.913464784622192
198.272994995117 0.91597056388855
199.520004272461 0.916471719741821
199.520004272461 0.919812917709351
200.766998291016 0.920314073562622
200.766998291016 0.923989295959473
202.014007568359 0.924490451812744
202.014007568359 0.92682933807373
203.261001586914 0.927330493927002
203.261001586914 0.929335117340088
204.507995605469 0.929836273193359
204.507995605469 0.930504560470581
205.755004882812 0.931005716323853
205.755004882812 0.932676315307617
207.001998901367 0.933177471160889
208.248992919922 0.934012651443481
209.496002197266 0.934847950935364
210.74299621582 0.935683250427246
210.74299621582 0.936685562133789
211.990005493164 0.937186717987061
214.483993530273 0.938189029693604
214.483993530273 0.939024448394775
226.953994750977 0.941029071807861
229.447998046875 0.942031383514404
231.942001342773 0.943033695220947
235.682998657227 0.944370269775391
236.929992675781 0.945038437843323
236.929992675781 0.946541905403137
238.177001953125 0.947043180465698
239.42399597168 0.94771134853363
241.917999267578 0.948713660240173
241.917999267578 0.949214816093445
243.164993286133 0.949716091156006
243.164993286133 0.950885415077209
244.412002563477 0.951386570930481
244.412002563477 0.952054738998413
245.658996582031 0.952555894851685
245.658996582031 0.953224182128906
246.906005859375 0.953725337982178
248.15299987793 0.95456063747406
249.399993896484 0.955395936965942
249.399993896484 0.955897092819214
250.647003173828 0.956398248672485
251.893997192383 0.957233548164368
254.388000488281 0.958570003509521
254.388000488281 0.959071159362793
258.128997802734 0.959906458854675
258.128997802734 0.960407614707947
260.622985839844 0.961075782775879
264.364013671875 0.961744070053101
281.821990966797 0.962412357330322
284.316009521484 0.962913513183594
288.057006835938 0.963414669036865
289.303985595703 0.964249849319458
290.550994873047 0.96508526802063
291.798004150391 0.965753436088562
294.2919921875 0.967089891433716
294.2919921875 0.967758178710938
295.539001464844 0.968259334564209
295.539001464844 0.96876049041748
296.786010742188 0.969261646270752
296.786010742188 0.969929814338684
299.279998779297 0.970597982406616
299.279998779297 0.971266269683838
300.527008056641 0.971767425537109
300.527008056641 0.973438024520874
301.773986816406 0.973939180374146
301.773986816406 0.975108623504639
303.02099609375 0.97560977935791
303.02099609375 0.976444959640503
305.515014648438 0.977113246917725
305.515014648438 0.97895085811615
306.761993408203 0.979452133178711
306.761993408203 0.980454444885254
308.009002685547 0.980955600738525
308.009002685547 0.981456756591797
309.256011962891 0.981957912445068
309.256011962891 0.982793211936951
310.502990722656 0.983294367790222
310.502990722656 0.983962535858154
311.75 0.984463691711426
311.75 0.986802577972412
314.243988037109 0.987470746040344
314.243988037109 0.988306045532227
315.490997314453 0.988807201385498
315.490997314453 0.989809513092041
316.738006591797 0.990310668945312
316.738006591797 0.991312980651855
317.984985351562 0.991814255714417
317.984985351562 0.999331712722778
319.860992431641 0.999498844146729
329.618011474609 0.99983286857605
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_25mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=1.1223, xmax=333.0737,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916499665999, ymax=1.0498246492986,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
16.2110004425049 0
19.9519996643066 0.000835061073303223
19.9519996643066 0.00150299072265625
21.1989994049072 0.00200402736663818
22.4459991455078 0.00267195701599121
22.4459991455078 0.00350701808929443
23.693000793457 0.00400805473327637
23.693000793457 0.00501000881195068
24.9400005340576 0.00551104545593262
24.9400005340576 0.00768208503723145
26.1870002746582 0.00818300247192383
26.1870002746582 0.0108550786972046
27.4340000152588 0.011355996131897
27.4340000152588 0.0185370445251465
28.6809997558594 0.0190380811691284
28.6809997558594 0.0273880958557129
29.92799949646 0.0278891324996948
29.92799949646 0.0382431745529175
31.1749992370605 0.0387442111968994
31.1749992370605 0.0504342317581177
32.4220008850098 0.0509351491928101
32.4220008850098 0.0607882738113403
33.6689987182617 0.0612891912460327
33.6689987182617 0.0704742670059204
34.9160003662109 0.0709753036499023
34.9160003662109 0.0855042934417725
36.1629981994629 0.0860053300857544
36.1629981994629 0.0988644361495972
37.4099998474121 0.0993653535842896
37.4099998474121 0.117067456245422
38.6570014953613 0.117568492889404
38.6570014953613 0.132765531539917
39.9039993286133 0.133266568183899
39.9039993286133 0.149465560913086
41.1510009765625 0.149966597557068
41.1510009765625 0.164829611778259
42.3979988098145 0.165330648422241
42.3979988098145 0.180193662643433
43.6450004577637 0.180694699287415
43.6450004577637 0.195891737937927
44.8919982910156 0.196392774581909
44.8919982910156 0.210253834724426
46.1389999389648 0.210754871368408
46.1389999389648 0.219939827919006
47.3860015869141 0.220440864562988
47.3860015869141 0.230293869972229
48.632999420166 0.230794906616211
48.632999420166 0.241482973098755
49.8800010681152 0.241984009742737
49.8800010681152 0.250167012214661
51.1269989013672 0.250668048858643
52.3740005493164 0.251335978507996
52.3740005493164 0.258015990257263
53.6209983825684 0.258517026901245
53.6209983825684 0.267702102661133
54.8680000305176 0.268203020095825
54.8680000305176 0.276887178421021
56.1150016784668 0.277388095855713
56.1150016784668 0.286573171615601
57.3619995117188 0.287074089050293
57.3619995117188 0.296426177024841
58.609001159668 0.296927213668823
58.609001159668 0.306279182434082
59.8559989929199 0.306780219078064
59.8559989929199 0.316299200057983
61.1030006408691 0.316800236701965
61.1030006408691 0.32765531539917
62.3499984741211 0.328156352043152
62.3499984741211 0.337174415588379
63.5970001220703 0.337675333023071
63.5970001220703 0.349866390228271
64.8440017700195 0.350367426872253
64.8440017700195 0.362224459648132
66.0910034179688 0.362725496292114
66.0910034179688 0.373079538345337
67.3379974365234 0.373580455780029
67.3379974365234 0.382264494895935
68.5849990844727 0.382765531539917
68.5849990844727 0.392785549163818
69.8320007324219 0.3932865858078
69.8320007324219 0.401636600494385
71.0790023803711 0.402137637138367
71.0790023803711 0.410988688468933
72.3259963989258 0.411489605903625
72.3259963989258 0.418503642082214
73.572998046875 0.419004678726196
73.572998046875 0.426185727119446
74.8199996948242 0.426686763763428
74.8199996948242 0.432698726654053
76.0670013427734 0.433199763298035
76.0670013427734 0.440714836120605
78.5609970092773 0.441382765769958
78.5609970092773 0.4490647315979
79.8079986572266 0.449565768241882
79.8079986572266 0.45390784740448
81.0550003051758 0.454408884048462
81.0550003051758 0.458416819572449
82.302001953125 0.458917856216431
82.302001953125 0.462925910949707
83.5490036010742 0.463426828384399
83.5490036010742 0.468102931976318
84.7959976196289 0.468603849411011
84.7959976196289 0.473446846008301
86.0429992675781 0.473947882652283
86.0429992675781 0.477287888526917
87.2900009155273 0.477788925170898
87.2900009155273 0.480293989181519
88.5370025634766 0.480794906616211
88.5370025634766 0.486138939857483
89.7839965820312 0.486639976501465
89.7839965820312 0.492985963821411
91.0309982299805 0.493487000465393
91.0309982299805 0.496994018554688
92.2779998779297 0.49749493598938
92.2779998779297 0.50233793258667
93.5250015258789 0.502839088439941
93.5250015258789 0.507848978042603
94.7720031738281 0.508350014686584
94.7720031738281 0.513360023498535
96.0189971923828 0.513861060142517
96.0189971923828 0.519706010818481
97.265998840332 0.520207166671753
97.265998840332 0.528891086578369
98.5130004882812 0.529392123222351
98.5130004882812 0.535237073898315
99.7600021362305 0.535738229751587
99.7600021362305 0.542084217071533
101.00700378418 0.542585134506226
101.00700378418 0.548096179962158
102.253997802734 0.54859721660614
102.253997802734 0.55577826499939
103.500999450684 0.556279182434082
104.748001098633 0.556947231292725
104.748001098633 0.5631263256073
105.995002746582 0.563627243041992
105.995002746582 0.570641279220581
107.241996765137 0.571142196655273
107.241996765137 0.578657388687134
108.488998413086 0.579158306121826
108.488998413086 0.587842345237732
109.736000061035 0.588343381881714
109.736000061035 0.594522356987
110.983001708984 0.595023393630981
110.983001708984 0.603373408317566
112.230003356934 0.603874444961548
112.230003356934 0.614228487014771
113.476997375488 0.614729404449463
113.476997375488 0.625083446502686
114.723999023438 0.625584483146667
114.723999023438 0.633767604827881
115.971000671387 0.634268522262573
115.971000671387 0.641950607299805
117.218002319336 0.642451524734497
117.218002319336 0.649465560913086
118.464996337891 0.649966597557068
118.464996337891 0.656813621520996
119.71199798584 0.657314658164978
119.71199798584 0.665664672851562
120.958999633789 0.666165590286255
120.958999633789 0.673179626464844
122.206001281738 0.673680782318115
122.206001281738 0.679191708564758
123.453002929688 0.67969274520874
123.453002929688 0.683199644088745
124.699996948242 0.683700799942017
124.699996948242 0.688376665115356
125.946998596191 0.688877820968628
125.946998596191 0.693386793136597
127.194000244141 0.693887710571289
127.194000244141 0.698730707168579
128.440994262695 0.699231863021851
128.440994262695 0.703573822975159
130.934997558594 0.704074859619141
130.934997558594 0.707748889923096
132.182006835938 0.708249807357788
132.182006835938 0.710921764373779
133.429000854492 0.711422920227051
133.429000854492 0.713927865028381
134.675994873047 0.714428901672363
134.675994873047 0.716265916824341
135.923004150391 0.716766834259033
135.923004150391 0.719772815704346
137.169998168945 0.720273852348328
137.169998168945 0.724615812301636
138.417007446289 0.725116968154907
138.417007446289 0.727287888526917
139.664001464844 0.727788925170898
139.664001464844 0.731629848480225
140.910995483398 0.732131004333496
140.910995483398 0.734301924705505
142.158004760742 0.734802961349487
142.158004760742 0.738142967224121
143.404998779297 0.738643884658813
143.404998779297 0.740480899810791
144.651992797852 0.740981936454773
144.651992797852 0.742151021957397
145.899002075195 0.74265193939209
145.899002075195 0.744655966758728
147.14599609375 0.74515700340271
147.14599609375 0.748831033706665
148.393005371094 0.749331951141357
148.393005371094 0.751502990722656
149.639999389648 0.752004027366638
149.639999389648 0.754008054733276
150.886993408203 0.754508972167969
150.886993408203 0.758016109466553
152.134002685547 0.758517026901245
152.134002685547 0.761188983917236
153.380996704102 0.761690020561218
153.380996704102 0.765531063079834
154.628005981445 0.766031980514526
154.628005981445 0.768203020095825
157.121994018555 0.768871068954468
157.121994018555 0.771543025970459
158.369003295898 0.772044062614441
158.369003295898 0.774883031845093
159.615997314453 0.775384187698364
159.615997314453 0.778223037719727
160.863006591797 0.778724193572998
160.863006591797 0.78156304359436
162.110000610352 0.782064199447632
162.110000610352 0.783901214599609
163.356994628906 0.784402132034302
163.356994628906 0.786907196044922
164.60400390625 0.787408113479614
164.60400390625 0.789579153060913
165.850997924805 0.790080189704895
165.850997924805 0.792418241500854
167.098007202148 0.792919158935547
167.098007202148 0.794088125228882
168.345001220703 0.794589161872864
168.345001220703 0.797094106674194
169.591995239258 0.797595262527466
169.591995239258 0.800601243972778
170.839004516602 0.801102161407471
170.839004516602 0.80344021320343
172.085998535156 0.803941249847412
172.085998535156 0.805444240570068
173.332992553711 0.805945158004761
173.332992553711 0.808450222015381
174.580001831055 0.808951258659363
174.580001831055 0.810120224952698
175.826995849609 0.81062126159668
175.826995849609 0.811957240104675
177.074005126953 0.812458276748657
177.074005126953 0.814796209335327
178.320999145508 0.815297245979309
178.320999145508 0.81780219078064
179.567993164062 0.818303346633911
179.567993164062 0.820140361785889
180.815002441406 0.820641279220581
180.815002441406 0.822979211807251
183.309005737305 0.823480367660522
183.309005737305 0.824816226959229
184.555999755859 0.8253173828125
184.555999755859 0.826653242111206
185.802993774414 0.827154397964478
185.802993774414 0.829325318336487
187.050003051758 0.829826354980469
187.050003051758 0.831496238708496
188.296997070312 0.831997394561768
188.296997070312 0.833667278289795
189.544006347656 0.834168314933777
189.544006347656 0.83500337600708
190.791000366211 0.835504293441772
190.791000366211 0.836339354515076
192.037994384766 0.836840391159058
192.037994384766 0.837842345237732
193.285003662109 0.838343381881714
193.285003662109 0.840514421463013
194.531997680664 0.841015338897705
194.531997680664 0.843520402908325
195.779006958008 0.844021320343018
195.779006958008 0.846359372138977
197.026000976562 0.846860408782959
197.026000976562 0.848029375076294
198.272994995117 0.848530411720276
198.272994995117 0.849198341369629
199.520004272461 0.849699378013611
199.520004272461 0.852204322814941
200.766998291016 0.852705478668213
200.766998291016 0.854041337966919
202.014007568359 0.85454249382019
202.014007568359 0.857214450836182
203.261001586914 0.857715368270874
203.261001586914 0.858216404914856
204.507995605469 0.858717441558838
204.507995605469 0.860721468925476
205.755004882812 0.861222505569458
205.755004882812 0.862057447433472
207.001998901367 0.862558364868164
207.001998901367 0.865564465522766
209.496002197266 0.866065502166748
209.496002197266 0.868737459182739
210.74299621582 0.869238495826721
210.74299621582 0.870240449905396
211.990005493164 0.870741486549377
211.990005493164 0.873246431350708
213.236999511719 0.87374746799469
213.236999511719 0.876085519790649
214.483993530273 0.876586437225342
214.483993530273 0.87859058380127
215.731002807617 0.879091501235962
215.731002807617 0.881930589675903
216.977996826172 0.882431507110596
216.977996826172 0.885270595550537
218.225006103516 0.885771512985229
218.225006103516 0.888610601425171
219.47200012207 0.889111518859863
219.47200012207 0.891616582870483
220.718994140625 0.892117500305176
220.718994140625 0.894121646881104
221.966003417969 0.894622564315796
221.966003417969 0.897628545761108
223.212997436523 0.89812958240509
223.212997436523 0.901302576065063
224.460006713867 0.901803612709045
224.460006713867 0.903807640075684
225.707000732422 0.904308557510376
225.707000732422 0.907481670379639
226.953994750977 0.907982587814331
226.953994750977 0.911322593688965
228.20100402832 0.911823630332947
228.20100402832 0.91499662399292
229.447998046875 0.915497660636902
229.447998046875 0.918169736862183
230.695007324219 0.918670654296875
230.695007324219 0.921676635742188
231.942001342773 0.922177672386169
231.942001342773 0.924515724182129
233.188995361328 0.925016641616821
233.188995361328 0.926018714904785
235.682998657227 0.926519632339478
235.682998657227 0.927521705627441
236.929992675781 0.928022623062134
236.929992675781 0.92952573299408
238.177001953125 0.930026769638062
238.177001953125 0.931362748146057
239.42399597168 0.931863784790039
239.42399597168 0.933032751083374
240.671005249023 0.933533668518066
240.671005249023 0.935203790664673
241.917999267578 0.935704708099365
241.917999267578 0.93704080581665
243.164993286133 0.937541723251343
243.164993286133 0.938710689544678
244.412002563477 0.939211845397949
244.412002563477 0.940213680267334
245.658996582031 0.940714836120605
245.658996582031 0.942050695419312
246.906005859375 0.942551851272583
246.906005859375 0.943219780921936
248.15299987793 0.943720817565918
248.15299987793 0.944889783859253
249.399993896484 0.945390701293945
249.399993896484 0.94672679901123
250.647003173828 0.947227716445923
250.647003173828 0.948062777519226
251.893997192383 0.948563814163208
251.893997192383 0.9490647315979
253.141006469727 0.949565887451172
254.388000488281 0.950400829315186
254.388000488281 0.950901746749878
255.634994506836 0.95140278339386
255.634994506836 0.952571868896484
256.881988525391 0.953072786331177
256.881988525391 0.95390772819519
258.128997802734 0.954408884048462
258.128997802734 0.955076813697815
264.364013671875 0.956245899200439
264.364013671875 0.957247853279114
266.858001708984 0.957915782928467
266.858001708984 0.958583831787109
268.105010986328 0.959084749221802
268.105010986328 0.960086822509766
269.351989746094 0.960587859153748
270.598999023438 0.961422920227051
271.846008300781 0.962257862091064
273.092987060547 0.963092803955078
273.092987060547 0.963927865028381
274.339996337891 0.964428901672363
274.339996337891 0.965430855751038
275.587005615234 0.96593189239502
275.587005615234 0.966599941253662
276.834014892578 0.967100858688354
276.834014892578 0.96843695640564
278.080993652344 0.968937873840332
278.080993652344 0.970607876777649
279.328002929688 0.971108913421631
279.328002929688 0.972110867500305
280.575012207031 0.972611904144287
280.575012207031 0.973780870437622
281.821990966797 0.974281907081604
281.821990966797 0.975283861160278
283.069000244141 0.97578489780426
283.069000244141 0.977788925170898
284.316009521484 0.978289842605591
284.316009521484 0.979625940322876
285.56298828125 0.980126857757568
285.56298828125 0.98062789440155
288.057006835938 0.981295943260193
288.057006835938 0.982464909553528
289.303985595703 0.98296594619751
290.550994873047 0.983800888061523
291.798004150391 0.984635949134827
291.798004150391 0.98547101020813
294.2919921875 0.986138939857483
294.2919921875 0.986806869506836
295.539001464844 0.987308025360107
296.786010742188 0.988142967224121
296.786010742188 0.988643884658813
300.527008056641 0.989478945732117
300.527008056641 0.99031400680542
301.773986816406 0.990814924240112
301.773986816406 0.991315960884094
303.02099609375 0.991816997528076
305.515014648438 0.993152976036072
308.009002685547 0.993820905685425
310.502990722656 0.994488954544067
310.502990722656 0.995323896408081
311.75 0.995825052261353
315.490997314453 0.996659994125366
317.984985351562 0.997995972633362
317.984985351562 0.999832987785339
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_30mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=17.50155, xmax=345.75145,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916541478885, ymax=1.04982473710566,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
32.4220008850098 0
47.3860015869141 0.00166916847229004
49.8800010681152 0.00233685970306396
53.6209983825684 0.00367212295532227
54.8680000305176 0.0041729211807251
57.3619995117188 0.00484061241149902
59.8559989929199 0.0053412914276123
61.1030006408691 0.00617587566375732
62.3499984741211 0.00684356689453125
63.5970001220703 0.00751125812530518
63.5970001220703 0.00851273536682129
64.8440017700195 0.00901353359222412
64.8440017700195 0.00968122482299805
66.0910034179688 0.0101819038391113
66.0910034179688 0.0108495950698853
67.3379974365234 0.0113503932952881
67.3379974365234 0.0136872529983521
68.5849990844727 0.0141879320144653
68.5849990844727 0.0161910057067871
69.8320007324219 0.0166916847229004
69.8320007324219 0.0198631286621094
71.0790023803711 0.0203639268875122
71.0790023803711 0.0232014656066895
72.3259963989258 0.0237022638320923
72.3259963989258 0.0262060165405273
73.572998046875 0.0267066955566406
73.572998046875 0.0287097692489624
74.8199996948242 0.0292104482650757
74.8199996948242 0.0327157974243164
76.0670013427734 0.0332164764404297
76.0670013427734 0.0352195501327515
78.5609970092773 0.0358871221542358
78.5609970092773 0.0373893976211548
79.8079986572266 0.0378901958465576
79.8079986572266 0.0405608415603638
81.0550003051758 0.0410616397857666
81.0550003051758 0.0490735769271851
82.302001953125 0.0495743751525879
82.302001953125 0.0564179420471191
83.5490036010742 0.056918740272522
83.5490036010742 0.0652645826339722
84.7959976196289 0.0657652616500854
84.7959976196289 0.0711066722869873
86.0429992675781 0.0716073513031006
86.0429992675781 0.0764479637145996
87.2900009155273 0.0769487619400024
87.2900009155273 0.0807878971099854
88.5370025634766 0.0812885761260986
88.5370025634766 0.0856283903121948
89.7839965820312 0.0861291885375977
89.7839965820312 0.0904690027236938
91.0309982299805 0.0909698009490967
91.0309982299805 0.0924720764160156
92.2779998779297 0.0929727554321289
92.2779998779297 0.0943081378936768
93.5250015258789 0.09480881690979
93.5250015258789 0.0958104133605957
94.7720031738281 0.096311092376709
94.7720031738281 0.097145676612854
96.0189971923828 0.0976464748382568
96.0189971923828 0.098814845085144
97.265998840332 0.0993156433105469
97.265998840332 0.100817918777466
98.5130004882812 0.101318597793579
98.5130004882812 0.103321671485901
99.7600021362305 0.103822350502014
99.7600021362305 0.104490041732788
102.253997802734 0.105157732963562
102.253997802734 0.106660008430481
104.748001098633 0.107160687446594
104.748001098633 0.108329176902771
105.995002746582 0.108829855918884
105.995002746582 0.10983145236969
107.241996765137 0.110332131385803
107.241996765137 0.11150062084198
109.736000061035 0.112168312072754
109.736000061035 0.112668991088867
110.983001708984 0.11316978931427
110.983001708984 0.114004373550415
112.230003356934 0.114505052566528
113.476997375488 0.115339636802673
113.476997375488 0.11650812625885
114.723999023438 0.117008805274963
114.723999023438 0.118344187736511
115.971000671387 0.118844985961914
115.971000671387 0.119679570198059
117.218002319336 0.120180249214172
117.218002319336 0.121682524681091
118.464996337891 0.122183322906494
118.464996337891 0.1248539686203
119.71199798584 0.125354647636414
119.71199798584 0.131864428520203
120.958999633789 0.132365226745605
120.958999633789 0.139208793640137
122.206001281738 0.13970959186554
122.206001281738 0.150892972946167
123.453002929688 0.15139377117157
123.453002929688 0.165581703186035
124.699996948242 0.166082501411438
124.699996948242 0.187447786331177
125.946998596191 0.18794858455658
125.946998596191 0.215156078338623
127.194000244141 0.215656757354736
127.194000244141 0.25121021270752
128.440994262695 0.251710891723633
128.440994262695 0.301952958106995
129.688003540039 0.302453637123108
129.688003540039 0.318644642829895
130.934997558594 0.319145441055298
130.934997558594 0.357369422912598
132.182006835938 0.357870101928711
132.182006835938 0.422967791557312
133.429000854492 0.423468589782715
133.429000854492 0.486062407493591
134.675994873047 0.486563205718994
134.675994873047 0.547320961952209
135.923004150391 0.547821760177612
135.923004150391 0.608412623405457
137.169998168945 0.608913421630859
137.169998168945 0.668168902397156
138.417007446289 0.668669700622559
138.417007446289 0.719579458236694
139.664001464844 0.720080137252808
139.664001464844 0.769487619400024
140.910995483398 0.769988298416138
140.910995483398 0.809380769729614
142.158004760742 0.809881448745728
142.158004760742 0.838090419769287
143.404998779297 0.83859121799469
143.404998779297 0.859789609909058
144.651992797852 0.86029040813446
144.651992797852 0.882156610488892
145.899002075195 0.882657289505005
145.899002075195 0.897679805755615
147.14599609375 0.898180603981018
147.14599609375 0.906192541122437
148.393005371094 0.906693458557129
148.393005371094 0.915539979934692
149.639999389648 0.916040658950806
149.639999389648 0.921548962593079
150.886993408203 0.922049760818481
150.886993408203 0.927891850471497
152.134002685547 0.928392648696899
152.134002685547 0.932565450668335
153.380996704102 0.933066248893738
153.380996704102 0.935570001602173
154.628005981445 0.936070799827576
154.628005981445 0.939909934997559
155.875 0.940410614013672
155.875 0.941078305244446
157.121994018555 0.941579103469849
157.121994018555 0.943915843963623
158.369003295898 0.944416642189026
158.369003295898 0.945918798446655
159.615997314453 0.946419715881348
159.615997314453 0.948088884353638
160.863006591797 0.948589563369751
160.863006591797 0.950258731842041
162.110000610352 0.950759410858154
162.110000610352 0.952762484550476
163.356994628906 0.953263282775879
163.356994628906 0.953930854797363
164.60400390625 0.954431653022766
164.60400390625 0.955600023269653
165.850997924805 0.956100821495056
165.850997924805 0.957603096961975
167.098007202148 0.958103895187378
167.098007202148 0.958604574203491
168.345001220703 0.959105253219604
168.345001220703 0.959606051445007
169.591995239258 0.96010684967041
169.591995239258 0.961609125137329
170.839004516602 0.962109804153442
170.839004516602 0.962777495384216
172.085998535156 0.963278293609619
173.332992553711 0.964112758636475
173.332992553711 0.965615034103394
174.580001831055 0.966115832328796
177.074005126953 0.967451095581055
178.320999145508 0.968118906021118
178.320999145508 0.969120264053345
180.815002441406 0.969788074493408
183.309005737305 0.971123337745667
184.555999755859 0.971957921981812
184.555999755859 0.972625613212585
185.802993774414 0.973126411437988
185.802993774414 0.974294781684875
187.050003051758 0.974795579910278
188.296997070312 0.975463151931763
188.296997070312 0.976130843162537
189.544006347656 0.976631641387939
189.544006347656 0.977800011634827
190.791000366211 0.978300809860229
190.791000366211 0.979636192321777
192.037994384766 0.980136871337891
192.037994384766 0.982306718826294
193.285003662109 0.982807517051697
193.285003662109 0.983475208282471
194.531997680664 0.983975887298584
194.531997680664 0.985311269760132
195.779006958008 0.985812067985535
195.779006958008 0.986479759216309
198.272994995117 0.987147331237793
198.272994995117 0.987815141677856
200.766998291016 0.988482713699341
200.766998291016 0.989150404930115
203.261001586914 0.989818096160889
203.261001586914 0.990819573402405
204.507995605469 0.991320371627808
204.507995605469 0.991821050643921
209.496002197266 0.992822647094727
215.731002807617 0.993990898132324
216.977996826172 0.994324803352356
220.718994140625 0.994825601577759
243.164993286133 0.996828556060791
253.141006469727 0.997496247291565
259.376007080078 0.998831510543823
275.587005615234 0.999332308769226
330.830993652344 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_35mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=31.23735, xmax=276.77165,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.049991655540721, ymax=1.04982476635514,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
42.3979988098145 0
43.6450004577637 0.000333786010742188
46.1389999389648 0.000834465026855469
48.632999420166 0.00133514404296875
52.3740005493164 0.00183582305908203
53.6209983825684 0.00233650207519531
61.1030006408691 0.00300395488739014
62.3499984741211 0.00350463390350342
62.3499984741211 0.0040053129196167
63.5970001220703 0.00450599193572998
63.5970001220703 0.00584113597869873
64.8440017700195 0.00634181499481201
64.8440017700195 0.00717628002166748
66.0910034179688 0.00767695903778076
66.0910034179688 0.00851130485534668
67.3379974365234 0.00901198387145996
67.3379974365234 0.00951266288757324
68.5849990844727 0.0100133419036865
68.5849990844727 0.010847806930542
69.8320007324219 0.0113484859466553
69.8320007324219 0.0125167369842529
71.0790023803711 0.0130174160003662
71.0790023803711 0.0148531198501587
72.3259963989258 0.015353798866272
72.3259963989258 0.0176903009414673
73.572998046875 0.018190860748291
73.572998046875 0.0191922187805176
74.8199996948242 0.0196928977966309
74.8199996948242 0.0206942558288574
76.0670013427734 0.0211949348449707
76.0670013427734 0.0221962928771973
77.3140029907227 0.0226969718933105
78.5609970092773 0.0235313177108765
79.8079986572266 0.0243657827377319
79.8079986572266 0.0250333547592163
81.0550003051758 0.0255340337753296
81.0550003051758 0.026201605796814
83.5490036010742 0.0268691778182983
84.7959976196289 0.0277036428451538
84.7959976196289 0.0285381078720093
86.0429992675781 0.029038667678833
86.0429992675781 0.0297062397003174
88.5370025634766 0.0303738117218018
88.5370025634766 0.0317089557647705
89.7839965820312 0.0322096347808838
91.0309982299805 0.0328772068023682
91.0309982299805 0.0338785648345947
93.5250015258789 0.0345460176467896
94.7720031738281 0.0352135896682739
94.7720031738281 0.0357142686843872
97.265998840332 0.0363818407058716
97.265998840332 0.0375500917434692
99.7600021362305 0.0382176637649536
99.7600021362305 0.0387183427810669
101.00700378418 0.0392189025878906
102.253997802734 0.0400533676147461
102.253997802734 0.0405540466308594
104.748001098633 0.0412216186523438
108.488998413086 0.0425567626953125
108.488998413086 0.0432243347167969
109.736000061035 0.0437250137329102
109.736000061035 0.0442256927490234
110.983001708984 0.0447262525558472
110.983001708984 0.0458945035934448
112.230003356934 0.0463951826095581
112.230003356934 0.0482310056686401
113.476997375488 0.0487316846847534
113.476997375488 0.0500667095184326
114.723999023438 0.0505673885345459
114.723999023438 0.0527369976043701
115.971000671387 0.0532376766204834
115.971000671387 0.055240273475647
117.218002319336 0.0557409524917603
117.218002319336 0.0582443475723267
118.464996337891 0.0587450265884399
118.464996337891 0.0649199485778809
119.71199798584 0.0654205083847046
119.71199798584 0.0732643604278564
120.958999633789 0.0737650394439697
120.958999633789 0.0886181592941284
122.206001281738 0.0891188383102417
122.206001281738 0.109312415122986
123.453002929688 0.109813094139099
123.453002929688 0.136181592941284
124.699996948242 0.136682271957397
124.699996948242 0.165387153625488
125.946998596191 0.165887832641602
125.946998596191 0.19726300239563
127.194000244141 0.197763681411743
127.194000244141 0.236148238182068
128.440994262695 0.236648917198181
128.440994262695 0.268524646759033
129.688003540039 0.269025325775146
129.688003540039 0.286381840705872
130.934997558594 0.286882519721985
130.934997558594 0.309579372406006
132.182006835938 0.310080051422119
132.182006835938 0.33277702331543
133.429000854492 0.333277702331543
133.429000854492 0.354305744171143
134.675994873047 0.354806423187256
134.675994873047 0.367990612983704
135.923004150391 0.368491291999817
135.923004150391 0.380674242973328
137.169998168945 0.381174921989441
137.169998168945 0.39452600479126
138.417007446289 0.395026683807373
138.417007446289 0.403204202651978
139.664001464844 0.403704881668091
139.664001464844 0.408878564834595
140.910995483398 0.409379243850708
140.910995483398 0.415220260620117
142.158004760742 0.41572093963623
142.158004760742 0.421228289604187
143.404998779297 0.4217289686203
143.404998779297 0.426568746566772
144.651992797852 0.427069425582886
144.651992797852 0.431074738502502
145.899002075195 0.431575417518616
145.899002075195 0.434078812599182
147.14599609375 0.434579372406006
147.14599609375 0.437249660491943
148.393005371094 0.437750339508057
148.393005371094 0.440754413604736
149.639999389648 0.44125497341156
149.639999389648 0.443591475486755
150.886993408203 0.444092154502869
150.886993408203 0.447096109390259
152.134002685547 0.447596788406372
152.134002685547 0.448931932449341
153.380996704102 0.449432611465454
153.380996704102 0.450934648513794
154.628005981445 0.451435208320618
154.628005981445 0.4532710313797
155.875 0.453771710395813
157.121994018555 0.454606175422668
157.121994018555 0.457109451293945
158.369003295898 0.457610130310059
158.369003295898 0.459112167358398
159.615997314453 0.459612846374512
159.615997314453 0.462449908256531
160.863006591797 0.462950587272644
160.863006591797 0.4637850522995
162.110000610352 0.464285731315613
162.110000610352 0.467122793197632
163.356994628906 0.467623472213745
163.356994628906 0.470293760299683
164.60400390625 0.470794439315796
164.60400390625 0.475967884063721
165.850997924805 0.476468563079834
165.850997924805 0.485480666160583
167.098007202148 0.485981345176697
167.098007202148 0.497496604919434
168.345001220703 0.497997283935547
168.345001220703 0.516021370887756
169.591995239258 0.51652204990387
169.591995239258 0.53905200958252
170.839004516602 0.539552688598633
170.839004516602 0.563084125518799
172.085998535156 0.563584804534912
172.085998535156 0.598130822181702
173.332992553711 0.598631501197815
173.332992553711 0.635347127914429
174.580001831055 0.635847806930542
174.580001831055 0.679572820663452
175.826995849609 0.680073499679565
175.826995849609 0.717957258224487
177.074005126953 0.718457937240601
177.074005126953 0.758845090866089
178.320999145508 0.759345769882202
178.320999145508 0.796228289604187
179.567993164062 0.7967289686203
179.567993164062 0.828771710395813
180.815002441406 0.829272389411926
180.815002441406 0.85547399520874
182.061996459961 0.855974674224854
182.061996459961 0.873331069946289
183.309005737305 0.873831748962402
183.309005737305 0.893858432769775
184.555999755859 0.894359111785889
184.555999755859 0.908878564834595
185.802993774414 0.909379243850708
185.802993774414 0.921895861625671
187.050003051758 0.922396540641785
187.050003051758 0.931742310523987
188.296997070312 0.9322429895401
188.296997070312 0.939252376556396
189.544006347656 0.93975305557251
189.544006347656 0.943591475486755
190.791000366211 0.944092035293579
190.791000366211 0.94876503944397
192.037994384766 0.949265718460083
192.037994384766 0.953104138374329
193.285003662109 0.953604817390442
193.285003662109 0.955774307250977
194.531997680664 0.95627498626709
194.531997680664 0.958945274353027
195.779006958008 0.959445953369141
195.779006958008 0.961114883422852
197.026000976562 0.961615562438965
197.026000976562 0.962449908256531
198.272994995117 0.962950587272644
198.272994995117 0.964786410331726
199.520004272461 0.96528697013855
199.520004272461 0.966622114181519
200.766998291016 0.967122793197632
200.766998291016 0.968124151229858
202.014007568359 0.968624830245972
203.261001586914 0.969292402267456
203.261001586914 0.970293760299683
205.755004882812 0.970961332321167
215.731002807617 0.973965287208557
225.707000732422 0.974966645240784
229.447998046875 0.976301670074463
230.695007324219 0.976969242095947
231.942001342773 0.977803707122803
233.188995361328 0.978638172149658
233.188995361328 0.979639530181885
235.682998657227 0.980140209197998
235.682998657227 0.980807781219482
236.929992675781 0.981308460235596
238.177001953125 0.982142925262451
238.177001953125 0.983811736106873
239.42399597168 0.984312415122986
239.42399597168 0.985313773155212
240.671005249023 0.985814332962036
240.671005249023 0.987149477005005
241.917999267578 0.987650156021118
241.917999267578 0.988818407058716
243.164993286133 0.989319086074829
243.164993286133 0.99098801612854
244.412002563477 0.991488695144653
244.412002563477 0.992156267166138
245.658996582031 0.992656946182251
245.658996582031 0.993825078010559
248.15299987793 0.994492650032043
248.15299987793 0.995660901069641
250.647003173828 0.996328353881836
254.388000488281 0.997663497924805
255.634994506836 0.998164176940918
256.881988525391 0.99849796295166
261.869995117188 0.999165534973145
265.610992431641 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_40mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=67.0886, xmax=319.4814,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916429884673, ymax=1.04982450275781,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
78.5609970092773 0
89.7839965820312 0.000501394271850586
98.5130004882812 0.00100278854370117
98.5130004882812 0.0016714334487915
99.7600021362305 0.00217282772064209
99.7600021362305 0.00300848484039307
101.00700378418 0.0035099983215332
101.00700378418 0.00484704971313477
102.253997802734 0.00534844398498535
102.253997802734 0.00635135173797607
103.500999450684 0.00685274600982666
103.500999450684 0.00902557373046875
104.748001098633 0.00952696800231934
104.748001098633 0.0130369663238525
105.995002746582 0.0135383605957031
105.995002746582 0.0172154903411865
107.241996765137 0.0177168846130371
107.241996765137 0.0218954086303711
108.488998413086 0.0223968029022217
108.488998413086 0.027745246887207
109.736000061035 0.0282466411590576
109.736000061035 0.0305867195129395
110.983001708984 0.03108811378479
110.983001708984 0.0362694263458252
112.230003356934 0.0367708206176758
112.230003356934 0.0424536466598511
113.476997375488 0.0429550409317017
113.476997375488 0.0464650392532349
114.723999023438 0.0469664335250854
114.723999023438 0.0496406555175781
115.971000671387 0.0501420497894287
115.971000671387 0.0533177852630615
117.218002319336 0.0538191795349121
117.218002319336 0.0561591386795044
118.464996337891 0.056660532951355
118.464996337891 0.0598361492156982
119.71199798584 0.0603376626968384
119.71199798584 0.0618418455123901
120.958999633789 0.0623433589935303
120.958999633789 0.0650175809860229
122.206001281738 0.0655189752578735
122.206001281738 0.0685274600982666
123.453002929688 0.0690288543701172
123.453002929688 0.0707002878189087
124.699996948242 0.0712018013000488
124.699996948242 0.0733745098114014
125.946998596191 0.0738760232925415
125.946998596191 0.0753802061080933
127.194000244141 0.0758817195892334
127.194000244141 0.0778872966766357
128.440994262695 0.0783888101577759
128.440994262695 0.0798929929733276
129.688003540039 0.0803945064544678
129.688003540039 0.0810630321502686
130.934997558594 0.0815644264221191
130.934997558594 0.0822329521179199
132.182006835938 0.0827344655990601
132.182006835938 0.0845729112625122
133.429000854492 0.0850744247436523
133.429000854492 0.0869128704071045
134.675994873047 0.0874143838882446
134.675994873047 0.0892528295516968
135.923004150391 0.0897543430328369
135.923004150391 0.0917600393295288
137.169998168945 0.0922614336013794
137.169998168945 0.0942671298980713
138.417007446289 0.0947685241699219
138.417007446289 0.0986127853393555
139.664001464844 0.0991141796112061
139.664001464844 0.1024569272995
140.910995483398 0.10295844078064
140.910995483398 0.106969714164734
142.158004760742 0.107471227645874
142.158004760742 0.111984014511108
143.404998779297 0.112485408782959
143.404998779297 0.118335247039795
144.651992797852 0.118836641311646
144.651992797852 0.128865122795105
145.899002075195 0.129366517066956
145.899002075195 0.138224959373474
147.14599609375 0.138726353645325
147.14599609375 0.151094794273376
148.393005371094 0.151596188545227
148.393005371094 0.170817375183105
149.639999389648 0.171318769454956
149.639999389648 0.188534140586853
150.886993408203 0.189035654067993
150.886993408203 0.210930943489075
152.134002685547 0.211432456970215
152.134002685547 0.230987787246704
153.380996704102 0.231489181518555
153.380996704102 0.245027542114258
154.628005981445 0.245528936386108
154.628005981445 0.273608565330505
155.875 0.274109959602356
155.875 0.294668197631836
157.121994018555 0.295169591903687
157.121994018555 0.321912050247192
158.369003295898 0.322413444519043
158.369003295898 0.351830244064331
159.615997314453 0.352331638336182
159.615997314453 0.378739833831787
160.863006591797 0.379241228103638
160.863006591797 0.406819343566895
162.110000610352 0.407320737838745
162.110000610352 0.428380370140076
163.356994628906 0.428881883621216
163.356994628906 0.45328426361084
164.60400390625 0.45378565788269
164.60400390625 0.476015329360962
165.850997924805 0.476516723632812
165.850997924805 0.496406555175781
167.098007202148 0.496907949447632
167.098007202148 0.508942008018494
168.345001220703 0.509443402290344
168.345001220703 0.523984670639038
169.591995239258 0.524486064910889
169.591995239258 0.53652012348175
170.839004516602 0.537021636962891
170.839004516602 0.544041395187378
172.085998535156 0.544542789459229
172.085998535156 0.553568363189697
173.332992553711 0.554069876670837
173.332992553711 0.564599752426147
174.580001831055 0.565101146697998
174.580001831055 0.571452379226685
175.826995849609 0.571953892707825
175.826995849609 0.574460983276367
177.074005126953 0.574962377548218
177.074005126953 0.579140901565552
178.320999145508 0.579642295837402
178.320999145508 0.584322214126587
179.567993164062 0.584823608398438
179.567993164062 0.589169263839722
180.815002441406 0.589670658111572
180.815002441406 0.594350576400757
182.061996459961 0.594852089881897
182.061996459961 0.598529100418091
183.309005737305 0.599030613899231
183.309005737305 0.602373361587524
184.555999755859 0.602874755859375
184.555999755859 0.605381965637207
185.802993774414 0.605883359909058
185.802993774414 0.6083904504776
187.050003051758 0.608891844749451
187.050003051758 0.610897541046143
188.296997070312 0.611398935317993
188.296997070312 0.612736105918884
189.544006347656 0.613237500190735
189.544006347656 0.614407539367676
190.791000366211 0.614908933639526
190.791000366211 0.619755983352661
192.037994384766 0.620257377624512
192.037994384766 0.622764587402344
193.285003662109 0.623265981674194
193.285003662109 0.62861442565918
194.531997680664 0.62911581993103
194.531997680664 0.632625818252563
195.779006958008 0.633127212524414
195.779006958008 0.640481352806091
197.026000976562 0.640982866287231
197.026000976562 0.643656969070435
198.272994995117 0.644158363342285
198.272994995117 0.651178359985352
199.520004272461 0.651679754257202
199.520004272461 0.661540985107422
200.766998291016 0.662042379379272
200.766998291016 0.671235084533691
202.014007568359 0.671736598014832
202.014007568359 0.68009352684021
203.261001586914 0.68059504032135
203.261001586914 0.69028913974762
204.507995605469 0.69079065322876
204.507995605469 0.70132040977478
205.755004882812 0.701821804046631
205.755004882812 0.713521718978882
207.001998901367 0.714023113250732
207.001998901367 0.725722908973694
208.248992919922 0.726224303245544
208.248992919922 0.734748482704163
209.496002197266 0.735249876976013
209.496002197266 0.743606805801392
210.74299621582 0.744108319282532
210.74299621582 0.754638195037842
211.990005493164 0.755139589309692
211.990005493164 0.768009424209595
213.236999511719 0.768510818481445
213.236999511719 0.778204917907715
214.483993530273 0.778706312179565
214.483993530273 0.79308032989502
215.731002807617 0.79358184337616
215.731002807617 0.807454466819763
216.977996826172 0.807955861091614
216.977996826172 0.821828484535217
218.225006103516 0.822329998016357
218.225006103516 0.833862543106079
219.47200012207 0.834364056587219
219.47200012207 0.843055248260498
220.718994140625 0.843556761741638
220.718994140625 0.857429385185242
221.966003417969 0.857930779457092
221.966003417969 0.869797706604004
223.212997436523 0.870299100875854
223.212997436523 0.886177539825439
224.460006713867 0.88667893409729
224.460006713867 0.902390122413635
225.707000732422 0.902891516685486
225.707000732422 0.916429877281189
226.953994750977 0.916931390762329
226.953994750977 0.929968237876892
228.20100402832 0.930469751358032
228.20100402832 0.93782377243042
229.447998046875 0.938325166702271
229.447998046875 0.951362133026123
230.695007324219 0.951863527297974
230.695007324219 0.961390614509583
231.942001342773 0.961892008781433
231.942001342773 0.96857762336731
233.188995361328 0.96907901763916
233.188995361328 0.975597500801086
234.436004638672 0.976099014282227
234.436004638672 0.97877311706543
235.682998657227 0.97927463054657
235.682998657227 0.982617378234863
236.929992675781 0.983118772506714
236.929992675781 0.985625982284546
238.177001953125 0.986127376556396
238.177001953125 0.987965822219849
239.42399597168 0.988467335700989
239.42399597168 0.989470243453979
240.671005249023 0.98997163772583
240.671005249023 0.990974426269531
241.917999267578 0.991475820541382
243.164993286133 0.992311477661133
244.412002563477 0.993147253990173
258.128997802734 0.996490001678467
269.351989746094 0.997158527374268
271.846008300781 0.997660040855408
283.069000244141 0.998328685760498
295.539001464844 0.998830080032349
305.515014648438 0.999498605728149
308.009002685547 0.99983286857605
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_45mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=70.8296, xmax=295.7884,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916513608282, ymax=1.04982467857739,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
81.0550003051758 0
89.7839965820312 0.000333905220031738
119.71199798584 0.000834822654724121
133.429000854492 0.0030055046081543
133.429000854492 0.00367343425750732
134.675994873047 0.00417435169219971
134.675994873047 0.00500917434692383
135.923004150391 0.00551009178161621
135.923004150391 0.00601100921630859
137.169998168945 0.00651192665100098
137.169998168945 0.00751376152038574
138.417007446289 0.00801467895507812
138.417007446289 0.00951743125915527
139.664001464844 0.0100183486938477
139.664001464844 0.0128569602966309
140.910995483398 0.0133578777313232
140.910995483398 0.0185339450836182
142.158004760742 0.0190348625183105
142.158004760742 0.0260477066040039
143.404998779297 0.0265486240386963
143.404998779297 0.0389046669006348
144.651992797852 0.0394055843353271
144.651992797852 0.0499248504638672
145.899002075195 0.0504257678985596
145.899002075195 0.0636166334152222
147.14599609375 0.0641175508499146
147.14599609375 0.0748038291931152
148.393005371094 0.0753047466278076
148.393005371094 0.0848221778869629
149.639999389648 0.0853230953216553
149.639999389648 0.0923359394073486
150.886993408203 0.092836856842041
150.886993408203 0.101686477661133
152.134002685547 0.102187395095825
152.134002685547 0.114543318748474
153.380996704102 0.115044236183167
153.380996704102 0.126899361610413
154.628005981445 0.127400279045105
154.628005981445 0.137919545173645
157.121994018555 0.138420462608337
157.121994018555 0.14960765838623
158.369003295898 0.150108575820923
158.369003295898 0.161462664604187
159.615997314453 0.161963582038879
159.615997314453 0.170145273208618
160.863006591797 0.170646190643311
160.863006591797 0.178493857383728
162.110000610352 0.17899477481842
162.110000610352 0.18533980846405
163.356994628906 0.185840725898743
163.356994628906 0.190849900245667
164.60400390625 0.191350817680359
164.60400390625 0.195191144943237
165.850997924805 0.19569206237793
165.850997924805 0.198864579200745
167.098007202148 0.199365496635437
167.098007202148 0.203372836112976
168.345001220703 0.203873753547668
168.345001220703 0.20621132850647
169.591995239258 0.206712245941162
169.591995239258 0.2083820104599
170.839004516602 0.208882927894592
170.839004516602 0.210886597633362
172.085998535156 0.211387515068054
172.085998535156 0.213057279586792
173.332992553711 0.213558197021484
173.332992553711 0.21472704410553
174.580001831055 0.215227961540222
174.580001831055 0.216396689414978
175.826995849609 0.21689760684967
175.826995849609 0.217899441719055
177.074005126953 0.218400359153748
177.074005126953 0.219903111457825
178.320999145508 0.220404028892517
178.320999145508 0.222574710845947
179.567993164062 0.22307562828064
179.567993164062 0.22524631023407
180.815002441406 0.225747227668762
180.815002441406 0.227583885192871
183.309005737305 0.228084802627563
183.309005737305 0.230422496795654
184.555999755859 0.230923414230347
184.555999755859 0.232426166534424
185.802993774414 0.232927083969116
185.802993774414 0.236099481582642
187.050003051758 0.236600399017334
187.050003051758 0.237769246101379
188.296997070312 0.238270163536072
188.296997070312 0.239439010620117
189.544006347656 0.23993992805481
189.544006347656 0.240941762924194
190.791000366211 0.241442680358887
190.791000366211 0.243112325668335
192.037994384766 0.243613243103027
192.037994384766 0.244949102401733
193.285003662109 0.245450019836426
193.285003662109 0.246785759925842
194.531997680664 0.247286677360535
194.531997680664 0.252128839492798
195.779006958008 0.25262975692749
195.779006958008 0.259475708007812
197.026000976562 0.259976625442505
197.026000976562 0.273000478744507
198.272994995117 0.273501396179199
198.272994995117 0.295040845870972
199.520004272461 0.295541763305664
199.520004272461 0.322591423988342
200.766998291016 0.323092341423035
200.766998291016 0.362998843193054
202.014007568359 0.363499760627747
202.014007568359 0.407914519309998
203.261001586914 0.40841543674469
203.261001586914 0.45483386516571
204.507995605469 0.455334782600403
204.507995605469 0.506929397583008
205.755004882812 0.5074303150177
205.755004882812 0.558857917785645
207.001998901367 0.559358835220337
207.001998901367 0.608782768249512
209.496002197266 0.609283685684204
209.496002197266 0.655201196670532
210.74299621582 0.655702114105225
210.74299621582 0.701285719871521
211.990005493164 0.701786637306213
211.990005493164 0.740190267562866
213.236999511719 0.740691184997559
213.236999511719 0.779595851898193
214.483993530273 0.780096769332886
214.483993530273 0.815161108970642
215.731002807617 0.815662026405334
215.731002807617 0.843546509742737
216.977996826172 0.844047427177429
216.977996826172 0.864585161209106
218.225006103516 0.865086078643799
218.225006103516 0.888796091079712
219.47200012207 0.889297008514404
219.47200012207 0.902487874031067
220.718994140625 0.902988791465759
220.718994140625 0.917014598846436
221.966003417969 0.917515516281128
221.966003417969 0.930205345153809
223.212997436523 0.930706262588501
223.212997436523 0.941559553146362
224.460006713867 0.942060470581055
224.460006713867 0.950075149536133
225.707000732422 0.950576066970825
225.707000732422 0.95591926574707
226.953994750977 0.956420183181763
226.953994750977 0.962932109832764
228.20100402832 0.963433027267456
228.20100402832 0.967941284179688
229.447998046875 0.96844220161438
229.447998046875 0.972282528877258
230.695007324219 0.972783446311951
230.695007324219 0.976122856140137
231.942001342773 0.976623773574829
231.942001342773 0.979128360748291
233.188995361328 0.979629278182983
233.188995361328 0.981632947921753
235.682998657227 0.982133865356445
235.682998657227 0.984638452529907
236.929992675781 0.9851393699646
236.929992675781 0.986976146697998
238.177001953125 0.98747706413269
238.177001953125 0.988311886787415
239.42399597168 0.988812804222107
239.42399597168 0.989313721656799
240.671005249023 0.989814639091492
240.671005249023 0.990482568740845
241.917999267578 0.990983486175537
241.917999267578 0.991484403610229
243.164993286133 0.991985321044922
243.164993286133 0.992987155914307
245.658996582031 0.99365496635437
246.906005859375 0.994489908218384
250.647003173828 0.99582576751709
253.141006469727 0.996827602386475
270.598999023438 0.997662305831909
273.092987060547 0.998163223266602
276.834014892578 0.998664140701294
278.080993652344 0.999332189559937
285.56298828125 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_50mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=108.33405, xmax=331.21495,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916247906198, ymax=1.04982412060301,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
118.464996337891 0
122.206001281738 0.000837564468383789
123.453002929688 0.00167500972747803
124.699996948242 0.00251257419586182
124.699996948242 0.00318253040313721
125.946998596191 0.0036851167678833
127.194000244141 0.00435507297515869
128.440994262695 0.00519263744354248
128.440994262695 0.00603020191192627
132.182006835938 0.00686764717102051
132.182006835938 0.0073702335357666
133.429000854492 0.00787270069122314
134.675994873047 0.00871026515960693
134.675994873047 0.00938022136688232
135.923004150391 0.00988268852233887
135.923004150391 0.0107202529907227
137.169998168945 0.0112228393554688
137.169998168945 0.0117253065109253
138.417007446289 0.0122277736663818
138.417007446289 0.0139029026031494
139.664001464844 0.014405369758606
139.664001464844 0.0152429342269897
140.910995483398 0.0157454013824463
142.158004760742 0.0165829658508301
142.158004760742 0.0179229974746704
143.404998779297 0.018425464630127
143.404998779297 0.020100474357605
144.651992797852 0.0206030607223511
144.651992797852 0.021775484085083
145.899002075195 0.0222780704498291
145.899002075195 0.0232831239700317
147.14599609375 0.0237855911254883
147.14599609375 0.0252931118011475
148.393005371094 0.0257956981658936
148.393005371094 0.0271357297897339
149.639999389648 0.0276381969451904
149.639999389648 0.0291457176208496
150.886993408203 0.0296481847763062
150.886993408203 0.0311558246612549
152.134002685547 0.0316582918167114
152.134002685547 0.0326633453369141
154.628005981445 0.0333333015441895
154.628005981445 0.0351759195327759
157.121994018555 0.0358458757400513
157.121994018555 0.0365159511566162
158.369003295898 0.0370184183120728
158.369003295898 0.0378559827804565
159.615997314453 0.0383584499359131
159.615997314453 0.0395309925079346
160.863006591797 0.0400334596633911
160.863006591797 0.0420435667037964
162.110000610352 0.0425460338592529
162.110000610352 0.0432161092758179
163.356994628906 0.0437185764312744
164.60400390625 0.0445561408996582
165.850997924805 0.0453935861587524
165.850997924805 0.0467336177825928
168.345001220703 0.0474036931991577
168.345001220703 0.048743724822998
169.591995239258 0.0492461919784546
169.591995239258 0.0502512454986572
170.839004516602 0.0507537126541138
170.839004516602 0.052763819694519
172.085998535156 0.0532662868499756
172.085998535156 0.0587940216064453
173.332992553711 0.0592964887619019
173.332992553711 0.0651590824127197
174.580001831055 0.0656616687774658
174.580001831055 0.0772194862365723
175.826995849609 0.0777219533920288
175.826995849609 0.0879397392272949
177.074005126953 0.0884422063827515
177.074005126953 0.101507544517517
178.320999145508 0.102010011672974
178.320999145508 0.116247892379761
179.567993164062 0.116750478744507
179.567993164062 0.133835792541504
180.815002441406 0.13433837890625
180.815002441406 0.152428865432739
182.061996459961 0.152931332588196
182.061996459961 0.159129023551941
183.309005737305 0.159631490707397
183.309005737305 0.181239485740662
184.555999755859 0.181742072105408
184.555999755859 0.20368504524231
185.802993774414 0.204187631607056
185.802993774414 0.224958181381226
187.050003051758 0.225460648536682
187.050003051758 0.252763748168945
188.296997070312 0.253266334533691
188.296997070312 0.279397010803223
189.544006347656 0.279899477958679
189.544006347656 0.299999952316284
190.791000366211 0.30050253868103
190.791000366211 0.320435523986816
192.037994384766 0.320937991142273
192.037994384766 0.341541051864624
193.285003662109 0.342043519020081
193.285003662109 0.363986611366272
194.531997680664 0.364489078521729
194.531997680664 0.384924650192261
195.779006958008 0.385427117347717
195.779006958008 0.403182506561279
197.026000976562 0.403685092926025
197.026000976562 0.414237856864929
198.272994995117 0.414740324020386
198.272994995117 0.427638173103333
199.520004272461 0.428140640258789
199.520004272461 0.4445561170578
200.766998291016 0.445058584213257
200.766998291016 0.457118988037109
202.014007568359 0.457621455192566
202.014007568359 0.470519304275513
203.261001586914 0.471021771430969
203.261001586914 0.481239557266235
204.507995605469 0.481742024421692
204.507995605469 0.489112257957458
205.755004882812 0.489614725112915
205.755004882812 0.49865996837616
207.001998901367 0.499162435531616
207.001998901367 0.509882688522339
208.248992919922 0.510385274887085
208.248992919922 0.513400316238403
209.496002197266 0.513902902603149
209.496002197266 0.52077054977417
210.74299621582 0.521273016929626
210.74299621582 0.527805685997009
211.990005493164 0.528308153152466
211.990005493164 0.535175800323486
213.236999511719 0.535678386688232
213.236999511719 0.539698481559753
214.483993530273 0.54020094871521
214.483993530273 0.544891119003296
215.731002807617 0.545393705368042
215.731002807617 0.550083756446838
216.977996826172 0.550586223602295
216.977996826172 0.554271340370178
218.225006103516 0.554773807525635
218.225006103516 0.557453870773315
219.47200012207 0.557956457138062
219.47200012207 0.559463977813721
220.718994140625 0.559966564178467
220.718994140625 0.561641454696655
221.966003417969 0.562144041061401
221.966003417969 0.564154148101807
223.212997436523 0.564656615257263
223.212997436523 0.566164135932922
224.460006713867 0.566666603088379
224.460006713867 0.568341732025146
225.707000732422 0.568844199180603
225.707000732422 0.571021795272827
226.953994750977 0.571524262428284
226.953994750977 0.57202672958374
228.20100402832 0.572529315948486
228.20100402832 0.573199272155762
229.447998046875 0.573701858520508
229.447998046875 0.575711965560913
230.695007324219 0.57621443271637
230.695007324219 0.577051877975464
231.942001342773 0.57755446434021
231.942001342773 0.579061985015869
233.188995361328 0.579564571380615
233.188995361328 0.580569505691528
235.682998657227 0.581239461898804
235.682998657227 0.582579612731934
238.177001953125 0.583249568939209
238.177001953125 0.584087133407593
239.42399597168 0.584589600563049
239.42399597168 0.585762143135071
240.671005249023 0.586264610290527
240.671005249023 0.58726966381073
241.917999267578 0.587772130966187
241.917999267578 0.589279651641846
243.164993286133 0.589782238006592
243.164993286133 0.592294812202454
244.412002563477 0.59279727935791
244.412002563477 0.59698486328125
245.658996582031 0.597487449645996
245.658996582031 0.602010011672974
246.906005859375 0.60251259803772
246.906005859375 0.608710289001465
248.15299987793 0.609212756156921
248.15299987793 0.617252945899963
249.399993896484 0.61775541305542
249.399993896484 0.631155729293823
250.647003173828 0.631658315658569
250.647003173828 0.644723653793335
251.893997192383 0.645226120948792
251.893997192383 0.656783938407898
253.141006469727 0.657286405563354
253.141006469727 0.66901171207428
254.388000488281 0.669514179229736
254.388000488281 0.684087038040161
255.634994506836 0.684589624404907
255.634994506836 0.700167417526245
256.881988525391 0.700670003890991
256.881988525391 0.713567852973938
258.128997802734 0.714070320129395
258.128997802734 0.730653285980225
259.376007080078 0.731155753135681
259.376007080078 0.748073697090149
260.622985839844 0.748576164245605
260.622985839844 0.754941344261169
261.869995117188 0.755443811416626
261.869995117188 0.778224468231201
263.117004394531 0.778727054595947
263.117004394531 0.792964816093445
264.364013671875 0.793467283248901
264.364013671875 0.81440544128418
265.610992431641 0.814907789230347
265.610992431641 0.827638149261475
266.858001708984 0.828140735626221
266.858001708984 0.851256370544434
268.105010986328 0.851758718490601
268.105010986328 0.870016813278198
269.351989746094 0.870519280433655
269.351989746094 0.888442277908325
270.598999023438 0.888944745063782
270.598999023438 0.90586256980896
271.846008300781 0.906365156173706
271.846008300781 0.920100450515747
273.092987060547 0.920603036880493
273.092987060547 0.930988311767578
274.339996337891 0.931490778923035
274.339996337891 0.943886041641235
275.587005615234 0.944388628005981
275.587005615234 0.953433752059937
276.834014892578 0.953936338424683
276.834014892578 0.959296464920044
278.080993652344 0.95979905128479
278.080993652344 0.966499090194702
279.328002929688 0.967001676559448
279.328002929688 0.971356868743896
280.575012207031 0.971859216690063
280.575012207031 0.976716995239258
281.821990966797 0.977219343185425
281.821990966797 0.981742024421692
283.069000244141 0.982244491577148
283.069000244141 0.985092163085938
284.316009521484 0.985594630241394
284.316009521484 0.98743724822998
285.56298828125 0.987939715385437
286.809997558594 0.988777160644531
286.809997558594 0.989279747009277
288.057006835938 0.989782333374023
288.057006835938 0.990787267684937
289.303985595703 0.991289854049683
289.303985595703 0.991792321205139
290.550994873047 0.992294788360596
290.550994873047 0.992797374725342
293.045013427734 0.993467330932617
294.2919921875 0.994304895401001
298.032989501953 0.995644807815552
300.527008056641 0.996147394180298
300.527008056641 0.996984958648682
303.02099609375 0.997654914855957
308.009002685547 0.999330043792725
321.084014892578 0.999832510948181
};
\end{axis}

\end{tikzpicture}


==> img/ecdf_trace_5mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={x = Frame Size [kB]},
xmajorgrids,
xmin=0.43645, xmax=73.13655,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F(x)},
ymajorgrids,
ymin=-0.0499916569330886, ymax=1.04982479559486,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
3.7409999370575 0
8.72900009155273 0.00050055980682373
9.97599983215332 0.00100111961364746
9.97599983215332 0.00150179862976074
11.2229995727539 0.00200235843658447
11.2229995727539 0.00317037105560303
12.4700002670288 0.00367093086242676
12.4700002670288 0.00433838367462158
13.7170000076294 0.00483894348144531
13.7170000076294 0.00934422016143799
14.96399974823 0.00984477996826172
16.2110004425049 0.0105122327804565
16.2110004425049 0.0160186290740967
17.4580001831055 0.01651930809021
17.4580001831055 0.0215251445770264
18.7049999237061 0.0220257043838501
18.7049999237061 0.026030421257019
19.9519996643066 0.0265309810638428
19.9519996643066 0.0297013521194458
21.1989994049072 0.0302019119262695
21.1989994049072 0.0568996667861938
22.4459991455078 0.0574003458023071
22.4459991455078 0.591690301895142
23.693000793457 0.592190861701965
23.693000793457 0.928249597549438
24.9400005340576 0.928750276565552
24.9400005340576 0.982479572296143
26.1870002746582 0.982980132102966
26.1870002746582 0.986984729766846
27.4340000152588 0.987485408782959
27.4340000152588 0.989821434020996
28.6809997558594 0.990322113037109
28.6809997558594 0.991823792457581
29.92799949646 0.992324352264404
29.92799949646 0.993492364883423
37.4099998474121 0.994827270507812
39.9039993286133 0.99582839012146
41.1510009765625 0.996495962142944
41.1510009765625 0.99716329574585
58.609001159668 0.997663974761963
61.1030006408691 0.998331308364868
66.0910034179688 0.999332547187805
69.8320007324219 0.999833106994629
};
\end{axis}

\end{tikzpicture}


==> img/frame_size.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.02)},
  anchor=south,
  draw=white!80!black,
  /tikz/every even column/.append style={column sep=1em}
},
legend columns=2,
tick align=outside,
tick pos=left,
% title={30 FPS, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Empirical Data Rate [Mbps]},
xmajorgrids,
xmin=7.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Frame Size [kB]},
ymajorgrids,
ymin=-6.3385955947638, ymax=244.777174156707,
ytick style={color=black}
]
% 30 FPS
\addplot [very thick, red]
table {%
10.5569785281053 43.9874105337722
20.8049561312649 86.6873172136039
31.1112393411792 129.63016392158
39.3402494328588 163.917705970245
49.2893265153498 205.372193813957
};
% \addlegendentry{Ideal}
\addplot [only marks, mark=x, very thick, mark size=3, black]
table {%
10.5569785281053 44.0078516726404
20.8049561312649 86.7205144385027
31.1112393411792 129.746409776923
39.3402494328588 163.911769096491
49.2893265153498 205.365051610961
};
% \addlegendentry{Empirical 30 FPS}

% 60 FPS
\addplot [very thick, red, forget plot]
table {%
10.9614750888437 22.8364064350911
21.0482533484024 43.8505278091716
31.3824585718386 65.3801220246637
41.5497089117927 86.5618935662348
51.5238788676656 107.341414307637
};
% \addlegendentry{Ideal}
\addplot [only marks, black]
table {%
10.9614750888437 22.8679333754627
21.0482533484024 43.870099525359
31.3824585718386 65.4304050833284
41.5497089117927 86.5655545032166
51.5238788676656 107.343929147208
};
% \addlegendentry{Empirical 60 FPS}
\end{axis}

\end{tikzpicture}


==> img/frame_size_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={30 FPS, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8.6203611287431, xmax=51.225943914712,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg Frame Size [kB]},
ymajorgrids,
ymin=35.9181713697629, ymax=213.441432977967,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
10.5569785281053 43.9874105337722
20.8049561312649 86.6873172136039
31.1112393411792 129.63016392158
39.3402494328588 163.917705970245
49.2893265153498 205.372193813957
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10.5569785281053 44.0078516726404
20.8049561312649 86.7205144385027
31.1112393411792 129.746409776923
39.3402494328588 163.911769096491
49.2893265153498 205.365051610961
};
\addlegendentry{Measured}
\end{axis}

\end{tikzpicture}


==> img/frame_size_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={60 FPS, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8.93335489990262, xmax=53.5519990566067,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg Frame Size [kB]},
ymajorgrids,
ymin=18.6110302994852, ymax=111.569305282814,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
10.9614750888437 22.8364064350911
21.0482533484024 43.8505278091716
31.3824585718386 65.3801220246637
41.5497089117927 86.5618935662348
51.5238788676656 107.341414307637
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10.9614750888437 22.8679333754627
21.0482533484024 43.870099525359
31.3824585718386 65.4304050833284
41.5497089117927 86.5655545032166
51.5238788676656 107.343929147208
};
\addlegendentry{Measured}
\end{axis}

\end{tikzpicture}


==> img/gmm_means_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={30 FPS, s1=0.8826 s2=1.2430},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmin=2.75, xmax=52.25,
xtick style={color=black},
xtick={10,20,30,40,50},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM Means [kB]},
ymin=0, ymax=275.762472570755,
ytick style={color=black},
ymajorgrids,
]
\addplot [very thick, color0]
table {%
5 22.9864254322415
10 14.9179649400403
15 39.1678179756042
20 49.3630462939238
25 72.5372412547437
30 123.271199361343
35 125.629584567625
40 154.477948011464
45 153.257713021476
50 189.171155484722
};
\addplot [very thick, color1]
table {%
5 23.118479670066
10 67.3292037779208
15 166.591091118147
20 175.685587315371
25 202.481422661804
30 134.864680986747
35 178.674613562458
40 216.874548422105
45 209.572244299254
50 263.341305540721
};
\addplot [very thick, color0, dashed]
table {%
5 18.3884185508169
10 36.7768371016338
15 55.1652556524506
20 73.5536742032675
25 91.9420927540844
30 110.330511304901
35 128.718929855718
40 147.107348406535
45 165.495766957352
50 183.884185508169
};
\addplot [very thick, color1, dashed]
table {%
5 25.8968418363208
10 51.7936836726416
15 77.6905255089624
20 103.587367345283
25 129.484209181604
30 155.381051017925
35 181.277892854246
40 207.174734690566
45 233.071576526887
50 258.968418363208
};
\end{axis}

\end{tikzpicture}


==> img/gmm_means_S.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={s1=0.9008 s2=1.1764},
x grid style={white!69.0196078431373!black},
xlabel={S [kB]},
xmin=0, xmax=220,
xtick style={color=black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM Means [kB]},
ymin=0, ymax=275.762472570755,
ytick style={color=black},
ymajorgrids,
]
% 30 FPS
\addplot [only marks, color0, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 38.3099398432646
86.6873172136039 75.3621382096053
129.63016392158 116.8767014488
163.917705970245 155.371598377985
205.372193813957 185.133147956916
};
\addplot [color1, only marks, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 57.1603452983317
86.6873172136039 111.200691584276
129.63016392158 156.203591402781
163.917705970245 198.091152535039
205.372193813957 231.192662315705
};

% 60 FPS
\addplot [color0, only marks]
table{%
x  y
22.8364064350911 16.3679950604384
43.8505278091716 42.3421354409146
65.3801220246637 58.4879794685096
86.5618935662348 72.9713214252094
107.341414307637 93.0135180167357
};
\addplot [color1, only marks]
table{%
x  y
22.8364064350911 38.3364094872465
43.8505278091716 48.5009129460361
65.3801220246637 75.5736656432016
86.5618935662348 105.512369058656
107.341414307637 113.066754325084
};

% fit
\addplot [very thick, color0, dashed]
table {%
22.8364064350911 20.5703439018064
205.372193813957 184.993057757543
};
\addplot [very thick, color1, dashed]
table {%
22.8364064350911 26.8656600208309
205.372193813957 241.608046012865
};
\end{axis}

\end{tikzpicture}


==> img/gmm_probs.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={p1=0.6400 p2=0.3600},
x grid style={white!69.0196078431373!black},
xlabel={Target Rate [Mbps]},
xmin=7.75, xmax=52.25,
xtick style={color=black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM weight},
ymin=0, ymax=1,
ytick style={color=black},
ymajorgrids,
]
% 30 FPS
\addplot [only marks, color0, mark=x, very thick, mark size=3]
table{%
x  y
10 0.697730012070065
20 0.683068227945658
30 0.672750417254369
40 0.800087550373193
50 0.5607443123164
};
\addplot [only marks, color1, mark=x, very thick, mark size=3]
table{%
x  y
10 0.302269987929904
20 0.316931772054333
30 0.32724958274562
40 0.199912449626829
50 0.439255687683608
};

% 60 FPS
\addplot [color0, only marks]
table{%
x  y
10 0.704123466138991
20 0.751904646144876
30 0.593670073075407
40 0.582243533424725
50 0.28538162568219
};
\addplot [color1, only marks]
table{%
x  y
10 0.295876533860957
20 0.248095353855044
30 0.406329926924588
40 0.417756466575289
50 0.714618374317717
};

% fit
\addplot [very thick, color0, dashed]
table {%
10 0.640039913732591
50 0.640039913732591
};
\addplot [very thick, color1, dashed]
table {%
10 0.359960086267409
50 0.359960086267409
};
\end{axis}

\end{tikzpicture}


==> img/gmm_stdevs_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={30 FPS, d01=0.0000 d02=0.0000 d1=0.1393 d2=0.1352},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmin=2.75, xmax=52.25,
xtick style={color=black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM Std. Devs. [kB]},
ymin=-2.57937932964609, ymax=71.8020981543873,
ytick style={color=black},
ymajorgrids,
]
\addplot [very thick, color0]
table {%
5 0.801596919628156
10 4.10529471490965
15 21.6414304523308
20 26.408799782877
25 33.5693916301747
30 44.1600138771616
35 19.078878784193
40 20.2363177677565
45 10.6907235005736
50 18.3120317159774
};
\addplot [very thick, color1]
table {%
5 11.2098996438744
10 41.9774243073829
15 33.8377312300093
20 68.4211219051131
25 53.5544697897706
30 6.35738433387746
35 17.5838582042396
40 14.0895550170617
45 10.7029874820412
50 11.6357505469263
};
\addplot [very thick, color0, dashed]
table {%
5 2.90309750617521
10 5.80619501235042
15 8.70929251852564
20 11.6123900247008
25 14.5154875308761
30 17.4185850370513
35 20.3216825432265
40 23.2247800494017
45 26.1278775555769
50 29.0309750617521
};
\addplot [very thick, color1, dashed]
table {%
5 2.81736747503251
10 5.63473495006501
15 8.45210242509752
20 11.26946990013
25 14.0868373751625
30 16.904204850195
35 19.7215723252275
40 22.53893980026
45 25.3563072752926
50 28.1736747503251
};
\end{axis}

\end{tikzpicture}


==> img/gmm_stdevs_S.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={a1=9.0399 a2=26.2065 b1=0.6251 b2=0.5730},
x grid style={white!69.0196078431373!black},
xlabel={S [kB]},
xmin=20, xmax=250,
xmode=log,
xtick style={color=black},
xtick={1, 2, 5, 10, 20, 50, 100, 200, 500},
xticklabels={1, 2, 5, 10, 20, 50, 100, 200, 500},
extra x ticks={3,4,6,7,8,9,30,40,60,70,80,90,300,400},
extra x tick labels={},
xmajorgrids,
xminorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM stdevs [kB]},
ymin=2.5, ymax=50,
ytick={1, 2, 5, 10, 20, 50, 100, 200, 500},
yticklabels={1, 2, 5, 10, 20, 50, 100, 200, 500},
extra y ticks={3,4,6,7,8,9,30,40,60,70,80,90,300,400},
extra y tick labels={},
ymode=log,
ytick style={color=black},
ymajorgrids,
yminorgrids,
]
% 30 FPS
\addplot [only marks, color0, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 8.78062163105488
86.6873172136039 10.7696212187506
129.63016392158 13.2905672687238
163.917705970245 13.665482567833
205.372193813957 20.0809448204423
};
\addplot [only marks, color1, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 9.13570895591042
86.6873172136039 18.243739870626
129.63016392158 19.5763926448485
163.917705970245 36.0308919945953
205.372193813957 33.9536209373628
};

% 60 FPS
\addplot [color0, only marks]
table{%
x  y
22.8364064350911 4.46881019471742
43.8505278091716 7.27437177726914
65.3801220246637 7.71319524919357
86.5618935662348 12.4129295174141
107.341414307637 15.120497810535
};
\addplot [color1, only marks]
table{%
x  y
22.8364064350911 8.51219774691596
43.8505278091716 15.8454837278307
65.3801220246637 14.1064636468249
86.5618935662348 16.6970012109305
107.341414307637 14.3853057618974
};

% fit
\addplot [very thick, color0, dashed]
table {%
22.8364064350911 4.79507494815927
205.372193813957 18.9277190020939
};
\addplot [very thick, color1, dashed]
table {%
22.8364064350911 8.23861803753007
205.372193813957 29.002574564542
};
\end{axis}

\end{tikzpicture}


==> img/gmm_stdevs_intercept_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
% title={30 FPS, d01=-7286.7632 d02=104474.1219 d1=0.1474 d2=0.0193},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmin=2.75, xmax=52.25,
xtick style={color=black},
xtick={10,20,30,40,50},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM Std. Devs. [kB]},
ymin=-2.57937932964609, ymax=71.8020981543873,
ytick style={color=black},
ymajorgrids,
]
\addplot [very thick, color0]
table {%
5 0.801596919628156
10 4.10529471490965
15 21.6414304523308
20 26.408799782877
25 33.5693916301747
30 44.1600138771616
35 19.078878784193
40 20.2363177677565
45 10.6907235005736
50 18.3120317159774
};
\addplot [very thick, color1]
table {%
5 11.2098996438744
10 41.9774243073829
15 33.8377312300093
20 68.4211219051131
25 53.5544697897706
30 6.35738433387746
35 17.5838582042396
40 14.0895550170617
45 10.7029874820412
50 11.6357505469263
};
\addplot [very thick, color0, dashed]
table {%
5 2.16071724522549
10 5.23227989011674
15 8.30384253500798
20 11.3754051798992
25 14.4469678247905
30 17.5185304696817
35 20.590093114573
40 23.6616557594642
45 26.7332184043554
50 29.8047810492467
};
\addplot [very thick, color1, dashed]
table {%
5 13.4612602166166
10 13.8632551911793
15 14.2652501657421
20 14.6672451403048
25 15.0692401148675
30 15.4712350894302
35 15.8732300639929
40 16.2752250385557
45 16.6772200131184
50 17.0792149876811
};
\end{axis}

\end{tikzpicture}


==> img/gmm_stdevs_log.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick align=outside,
tick pos=left,
title={a1=9.0399 a2=26.2065 b1=0.6251 b2=0.5730},
x grid style={white!69.0196078431373!black},
xlabel={log(Target Rate) [Mbps]},
xmin=9.92628792109394, xmax=12.3424025853586,
xtick style={color=black},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={GMM Means [kB]},
ymin=0, ymax=275.762472570755,
ytick style={color=black},
ymajorgrids,
]
% 30 FPS
\addplot [only marks, color0, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 38.3099398432646
86.6873172136039 75.3621382096053
129.63016392158 116.8767014488
163.917705970245 155.371598377985
205.372193813957 185.133147956916
};
\addplot [color1, only marks, mark=x, very thick, mark size=3]
table{%
x  y
43.9874105337722 57.1603452983317
86.6873172136039 111.200691584276
129.63016392158 156.203591402781
163.917705970245 198.091152535039
205.372193813957 231.192662315705
};

% 60 FPS
\addplot [color0, only marks]
table{%
x  y
22.8364064350911 16.3679950604384
43.8505278091716 42.3421354409146
65.3801220246637 58.4879794685096
86.5618935662348 72.9713214252094
107.341414307637 93.0135180167357
};
\addplot [color1, only marks]
table{%
x  y
22.8364064350911 38.3364094872465
43.8505278091716 48.5009129460361
65.3801220246637 75.5736656432016
86.5618935662348 105.512369058656
107.341414307637 113.066754325084
};

% fit
\addplot [very thick, color0, dashed]
table {%
43.9874105337722 39.6225283781619
86.6873172136039 78.0853122437301
129.63016392158 116.766929135442
163.917705970245 147.652109493981
205.372193813957 184.993057757543
22.8364064350911 20.5703439018064
43.8505278091716 39.4992285618246
65.3801220246637 58.8924355595108
86.5618935662348 77.9723344174186
107.341414307637 96.6898979263836
};
\addplot [very thick, color1, dashed]
table {%
43.9874105337722 51.7485454620885
86.6873172136039 101.982420001071
129.63016392158 152.502098885851
163.917705970245 192.839331902247
205.372193813957 241.608046012865
22.8364064350911 26.8656600208309
43.8505278091716 51.5875111613417
65.3801220246637 76.9157851270329
86.5618935662348 101.834866616156
107.341414307637 126.280724208551
};
\end{axis}

\end{tikzpicture}


==> img/ifi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,
  at={(0.5,1.02)},
  anchor=south,
  /tikz/every even column/.append style={column sep=1em}
  },
legend columns=2,
tick align=outside,
tick pos=left,
% title={30 IFI, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmajorgrids,
xmin=7.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IFI [ms]},
ymajorgrids,
ymin=0, ymax=40,
ytick style={color=black}
]
% 30 FPS
\addplot [very thick, red]
table {%
10 33.3333333333333
20 33.3333333333333
30 33.3333333333333
40 33.3333333333333
50 33.3333333333333
};
% \addlegendentry{Ideal}
\addplot [only marks, mark=x, very thick, mark size=3, black]
table {%
10 33.3497131250373
20 33.3466217838255
30 33.3633182200842
40 33.3340588731038
50 33.3331991086485
};
% \addlegendentry{Empirical 30 FPS}

% 60 FPS
\addplot [very thick, red, forget plot]
table {%
10 16.6666666666667
20 16.6666666666667
30 16.6666666666667
40 16.6666666666667
50 16.6666666666667
};
% \addlegendentry{Ideal}
\addplot [only marks, black]
table {%
10 16.6900377068914
20 16.6741343662308
30 16.6796418267077
40 16.6673000744602
50 16.6675529180796
};
% \addlegendentry{Empirical 60 FPS}
\end{axis}

\end{tikzpicture}


==> img/ifi_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={30 IFI, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IFI [ms]},
ymajorgrids,
ymin=0, ymax=66.6666666666667,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
10 33.3333333333333
20 33.3333333333333
30 33.3333333333333
40 33.3333333333333
50 33.3333333333333
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10 33.3497131250373
20 33.3466217838255
30 33.3633182200842
40 33.3340588731038
50 33.3331991086485
};
\addlegendentry{Measured}
\end{axis}

\end{tikzpicture}


==> img/ifi_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={60 IFI, Video frames},
x grid style={white!69.0196078431373!black},
xlabel={Target rate [Mbps]},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={IFI [ms]},
ymajorgrids,
ymin=0, ymax=33.3333333333333,
ytick style={color=black}
]
\addplot [very thick, black, dashed]
table {%
10 16.6666666666667
20 16.6666666666667
30 16.6666666666667
40 16.6666666666667
50 16.6666666666667
};
\addlegendentry{Ideal}
\addplot [very thick, color0]
table {%
10 16.6900377068914
20 16.6741343662308
30 16.6796418267077
40 16.6673000744602
50 16.6675529180796
};
\addlegendentry{Measured}
\end{axis}

\end{tikzpicture}


==> img/ifi_stdev.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={30 FPS, avg stdev = 6.34 ms},
x grid style={white!69.0196078431373!black},
xlabel={Target Data Rate [Mbps]},
xmin=7.75, xmax=52.25,
xtick style={color=black},
xtick={10,20,30,40,50},
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={IFI Std. Dev. [ms]},
ymin=0, ymax=4,
ytick style={color=black},
ymajorgrids,
]
% 30 FPS
\addplot [only marks, mark=x, very thick, mark size=3, black, forget plot]
table {%
10 2.6317824017606
20 2.56105719415433
30 3.46654024326962
40 2.24841302947683
50 3.01951451874595
};
\addplot [very thick, black, dashed]
table {%
10 2.78546147748147
20 2.78546147748147
30 2.78546147748147
40 2.78546147748147
50 2.78546147748147
};
% \addlegendentry{mean}

% 60 FPS
\addplot [only marks, forget plot]
table {%
10 1.07886086101991
20 1.56961490057991
30 2.02200570237717
40 1.15447643913214
50 0.997805600699546
};
\addplot [very thick, black, dashed]
table {%
10 1.36455270076174
20 1.36455270076174
30 1.36455270076174
40 1.36455270076174
50 1.36455270076174
};
% \addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> img/ifi_stdev_30.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={30 FPS, avg stdev = 2.7855 ms},
x grid style={white!69.0196078431373!black},
xlabel={Target Rate [Mbps]},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stdev IFI [ms]},
ymin=0, ymax=3.52744660395926,
ytick style={color=black}
]
\addplot [very thick, color0, forget plot]
table {%
10 2.6317824017606
20 2.56105719415433
30 3.46654024326962
40 2.24841302947683
50 3.01951451874595
};
\addplot [very thick, black, dashed]
table {%
10 2.78546147748147
20 2.78546147748147
30 2.78546147748147
40 2.78546147748147
50 2.78546147748147
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> img/ifi_stdev_60.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={60 FPS, avg stdev = 1.3646 ms},
x grid style={white!69.0196078431373!black},
xlabel={Target Rate [Mbps]},
xmin=8, xmax=52,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Stdev IFI [ms]},
ymin=0, ymax=2.07321570746105,
ytick style={color=black}
]
\addplot [very thick, color0, forget plot]
table {%
10 1.07886086101991
20 1.56961490057991
30 2.02200570237717
40 1.15447643913214
50 0.997805600699546
};
\addplot [very thick, black, dashed]
table {%
10 1.36455270076174
20 1.36455270076174
30 1.36455270076174
40 1.36455270076174
50 1.36455270076174
};
\addlegendentry{mean}
\end{axis}

\end{tikzpicture}


==> img/legend_acquisitions.tex <==


\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{1,0.6,0.2}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]

\addplot [very thick, red]
table {%
0 0
};
\addlegendentry{Expected}
\addplot [only marks, mark=x, very thick, mark size=3, very thick, mark size=3]
table {%
0 0
};
\addlegendentry{Empirical 30 FPS}
\addplot [only marks]
table {%
0 0
};
\addlegendentry{Empirical 60 FPS}

\end{axis}
\end{tikzpicture}%

==> img/legend_fit.tex <==


\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
\definecolor{color3}{rgb}{1,0.6,0.2}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]

\addplot [very thick, dashed]
table {%
0 0
};
\addlegendentry{Fit}
\addplot [only marks, mark=x, very thick, mark size=3, very thick, mark size=3]
table {%
0 0
};
\addlegendentry{Empirical 30 FPS}
\addplot [only marks]
table {%
0 0
};
\addlegendentry{Empirical 60 FPS}
\addplot [very thick, color0]
table {%
0 0
};
\addlegendentry{P-Frames}
\addplot [very thick, color1]
table {%
0 0
};
\addlegendentry{I-Frames}

\end{axis}
\end{tikzpicture}%

==> img/nStas/95perc_burst_delay_ms_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=2.28073197105457, ymax=18.2617923205304,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,3.81880453624555)
--(axis cs:1,3.84896088975445);

\path [draw=color0, very thick]
(axis cs:2,4.93278971058487)
--(axis cs:2,5.10222519941513);

\path [draw=color0, very thick]
(axis cs:3,6.00231134496371)
--(axis cs:3,6.14960884303628);

\path [draw=color0, very thick]
(axis cs:4,7.17394979517091)
--(axis cs:4,7.38513907482909);

\path [draw=color0, very thick]
(axis cs:5,8.88702701380356)
--(axis cs:5,9.21625211819643);

\path [draw=color0, very thick]
(axis cs:6,10.5703016783229)
--(axis cs:6,10.9546717776771);

\path [draw=color0, very thick]
(axis cs:7,13.1324036420202)
--(axis cs:7,13.5295750099798);

\path [draw=color0, very thick]
(axis cs:8,16.9279021835367)
--(axis cs:8,17.5353804864633);

\path [draw=color1, very thick]
(axis cs:1,3.77796926169152)
--(axis cs:1,3.80727710230848);

\path [draw=color1, very thick]
(axis cs:2,4.78596066670406)
--(axis cs:2,4.95734655129594);

\path [draw=color1, very thick]
(axis cs:3,5.65568296317948)
--(axis cs:3,5.86218356682052);

\path [draw=color1, very thick]
(axis cs:4,6.5340921732171)
--(axis cs:4,6.8606294807829);

\path [draw=color1, very thick]
(axis cs:5,7.89415690029997)
--(axis cs:5,8.39616157370003);

\path [draw=color1, very thick]
(axis cs:6,9.67431950693945)
--(axis cs:6,10.4045357230605);

\path [draw=color1, very thick]
(axis cs:7,11.733700431495)
--(axis cs:7,12.605717776505);

\path [draw=color1, very thick]
(axis cs:8,14.9884853104891)
--(axis cs:8,15.9383252755109);

\path [draw=color2, very thick]
(axis cs:1,3.00714380512165)
--(axis cs:1,3.01278290687835);

\path [draw=color2, very thick]
(axis cs:2,3.16514145552551)
--(axis cs:2,3.78342055847449);

\path [draw=color2, very thick]
(axis cs:3,3.76247924123111)
--(axis cs:3,4.69184452476889);

\path [draw=color2, very thick]
(axis cs:4,4.67639120048149)
--(axis cs:4,5.91115698951851);

\path [draw=color2, very thick]
(axis cs:5,5.60470969022182)
--(axis cs:5,7.01778400177818);

\path [draw=color2, very thick]
(axis cs:6,8.18970278168774)
--(axis cs:6,10.0272700163123);

\path [draw=color2, very thick]
(axis cs:7,11.6052519434008)
--(axis cs:7,14.7200256945992);

\path [draw=color2, very thick]
(axis cs:8,13.2775509721778)
--(axis cs:8,16.9676826518221);

\addplot [very thick, color0]
table {%
1 3.833882713
2 5.017507455
3 6.075960094
4 7.279544435
5 9.051639566
6 10.762486728
7 13.330989326
8 17.231641335
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 3.792623182
2 4.871653609
3 5.758933265
4 6.697360827
5 8.145159237
6 10.039427615
7 12.169709104
8 15.463405293
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 3.009963356
2 3.474281007
3 4.227161883
4 5.293774095
5 6.311246846
6 9.108486399
7 13.162638819
8 15.122616812
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_burst_delay_ms_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Burst Delay [ms]},
ymajorgrids,
ymin=1.00818638962331, ymax=10.1678084164889,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,1.99434288652108)
--(axis cs:1,2.00622198947892);

\path [draw=color0, very thick]
(axis cs:2,2.41046537511368)
--(axis cs:2,2.48628017888631);

\path [draw=color0, very thick]
(axis cs:3,3.00602439592055)
--(axis cs:3,3.06960776407945);

\path [draw=color0, very thick]
(axis cs:4,3.61560603663159)
--(axis cs:4,3.6927975633684);

\path [draw=color0, very thick]
(axis cs:5,4.30962872905084)
--(axis cs:5,4.40454659494915);

\path [draw=color0, very thick]
(axis cs:6,5.31426061457385)
--(axis cs:6,5.47031907742615);

\path [draw=color0, very thick]
(axis cs:7,6.72708937738397)
--(axis cs:7,6.89350801661602);

\path [draw=color0, very thick]
(axis cs:8,9.28547517945288)
--(axis cs:8,9.63294232454711);

\path [draw=color1, very thick]
(axis cs:1,1.96336693347746)
--(axis cs:1,1.96936882252254);

\path [draw=color1, very thick]
(axis cs:2,2.22140225174842)
--(axis cs:2,2.47865763625158);

\path [draw=color1, very thick]
(axis cs:3,2.70490793225246)
--(axis cs:3,3.13876178574754);

\path [draw=color1, very thick]
(axis cs:4,3.3269445695405)
--(axis cs:4,3.8429862044595);

\path [draw=color1, very thick]
(axis cs:5,4.02842057250804)
--(axis cs:5,4.75406635749196);

\path [draw=color1, very thick]
(axis cs:6,4.725831530958)
--(axis cs:6,5.504572763042);

\path [draw=color1, very thick]
(axis cs:7,5.85612107695603)
--(axis cs:7,6.87448119704397);

\path [draw=color1, very thick]
(axis cs:8,8.54839488927772)
--(axis cs:8,9.75146196072227);

\path [draw=color2, very thick]
(axis cs:1,1.42453284538992)
--(axis cs:1,1.42525061061008);

\path [draw=color2, very thick]
(axis cs:2,1.44528094061608)
--(axis cs:2,1.75466235738392);

\path [draw=color2, very thick]
(axis cs:3,1.62678185420469)
--(axis cs:3,2.03352381979531);

\path [draw=color2, very thick]
(axis cs:4,2.08475778220846)
--(axis cs:4,2.82487712179154);

\path [draw=color2, very thick]
(axis cs:5,2.44114772095554)
--(axis cs:5,3.08816270304446);

\path [draw=color2, very thick]
(axis cs:6,3.33837130846474)
--(axis cs:6,4.34738099153526);

\path [draw=color2, very thick]
(axis cs:7,4.55833971045544)
--(axis cs:7,5.73202148354456);

\path [draw=color2, very thick]
(axis cs:8,6.12246246656388)
--(axis cs:8,7.56079058343612);

\addplot [very thick, color0]
table {%
1 2.000282438
2 2.448372777
3 3.03781608
4 3.6542018
5 4.357087662
6 5.392289846
7 6.810298697
8 9.459208752
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 1.966367878
2 2.350029944
3 2.921834859
4 3.584965387
5 4.391243465
6 5.115202147
7 6.365301137
8 9.149928425
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 1.424891728
2 1.599971649
3 1.830152837
4 2.454817452
5 2.764655212
6 3.84287615
7 5.145180597
8 6.841626525
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_fragment_delay_ms_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Fragment Delay [ms]},
ymajorgrids,
ymin=2.26026754310664, ymax=13.7047080784123,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,3.0238134255212)
--(axis cs:1,3.0460249864788);

\path [draw=color0, very thick]
(axis cs:2,3.51181529696742)
--(axis cs:2,3.59118198703258);

\path [draw=color0, very thick]
(axis cs:3,4.20273496556014)
--(axis cs:3,4.30907929243986);

\path [draw=color0, very thick]
(axis cs:4,5.07639163782933)
--(axis cs:4,5.20479229017066);

\path [draw=color0, very thick]
(axis cs:5,6.21922456537957)
--(axis cs:5,6.43476502462042);

\path [draw=color0, very thick]
(axis cs:6,7.40297455604613)
--(axis cs:6,7.65978397195386);

\path [draw=color0, very thick]
(axis cs:7,9.26358506144646)
--(axis cs:7,9.57565591055354);

\path [draw=color0, very thick]
(axis cs:8,12.0616662802003)
--(axis cs:8,12.5434561537997);

\path [draw=color1, very thick]
(axis cs:1,2.88058312835533)
--(axis cs:1,2.89260977764467);

\path [draw=color1, very thick]
(axis cs:2,3.57556985874912)
--(axis cs:2,3.68055382525088);

\path [draw=color1, very thick]
(axis cs:3,4.06894578815701)
--(axis cs:3,4.19770113184299);

\path [draw=color1, very thick]
(axis cs:4,4.69025364556935)
--(axis cs:4,4.91444291243065);

\path [draw=color1, very thick]
(axis cs:5,5.63887815985469)
--(axis cs:5,5.99981124214531);

\path [draw=color1, very thick]
(axis cs:6,6.87790860309754)
--(axis cs:6,7.43686518290246);

\path [draw=color1, very thick]
(axis cs:7,8.375316642415)
--(axis cs:7,9.078084211585);

\path [draw=color1, very thick]
(axis cs:8,10.6716902425601)
--(axis cs:8,11.4654378334399);

\path [draw=color2, very thick]
(axis cs:1,2.78046938562054)
--(axis cs:1,2.78284257037946);

\path [draw=color2, very thick]
(axis cs:2,2.85533216122411)
--(axis cs:2,3.27104419277589);

\path [draw=color2, very thick]
(axis cs:3,3.23168850163737)
--(axis cs:3,3.84058774436263);

\path [draw=color2, very thick]
(axis cs:4,3.69280915481173)
--(axis cs:4,4.60143703518827);

\path [draw=color2, very thick]
(axis cs:5,4.1904811195778)
--(axis cs:5,5.1745544544222);

\path [draw=color2, very thick]
(axis cs:6,5.90228354685455)
--(axis cs:6,7.41010072714545);

\path [draw=color2, very thick]
(axis cs:7,8.64944742261732)
--(axis cs:7,11.2510785093827);

\path [draw=color2, very thick]
(axis cs:8,9.90324677410159)
--(axis cs:8,13.1845062358984);

\addplot [very thick, color0]
table {%
1 3.034919206
2 3.551498642
3 4.255907129
4 5.140591964
5 6.326994795
6 7.531379264
7 9.419620486
8 12.302561217
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 2.886596453
2 3.628061842
3 4.13332346
4 4.802348279
5 5.819344701
6 7.157386893
7 8.726700427
8 11.068564038
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 2.781655978
2 3.063188177
3 3.536138123
4 4.147123095
5 4.682517787
6 6.656192137
7 9.950262966
8 11.543876505
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/95perc_fragment_delay_ms_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={95th perc. Fragment Delay [ms]},
ymajorgrids,
ymin=1.01931899324993, ymax=7.90699009603118,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:2,1.83839705914138)
--(axis cs:2,1.86895298885862);

\path [draw=color0, very thick]
(axis cs:4,2.622070611699)
--(axis cs:4,2.673851074301);

\path [draw=color0, very thick]
(axis cs:6,3.87504677827082)
--(axis cs:6,3.99076841372917);

\path [draw=color0, very thick]
(axis cs:8,6.95656927290559)
--(axis cs:8,7.23687113109441);

\path [draw=color1, very thick]
(axis cs:2,1.65745825346358)
--(axis cs:2,1.85508718053642);

\path [draw=color1, very thick]
(axis cs:4,2.43990566654452)
--(axis cs:4,2.89160232945548);

\path [draw=color1, very thick]
(axis cs:6,3.50358490299034)
--(axis cs:6,4.19477491900966);

\path [draw=color1, very thick]
(axis cs:8,6.44667930118614)
--(axis cs:8,7.59391413681385);

\path [draw=color2, very thick]
(axis cs:2,1.33239495246726)
--(axis cs:2,1.53547684153274);

\path [draw=color2, very thick]
(axis cs:4,1.80429462301437)
--(axis cs:4,2.42087255898563);

\path [draw=color2, very thick]
(axis cs:6,2.69288706747726)
--(axis cs:6,3.50014558852273);

\path [draw=color2, very thick]
(axis cs:8,4.87720737135216)
--(axis cs:8,6.16841385064784);

\addplot [very thick, color0]
table {%
2 1.853675024
4 2.647960843
6 3.932907596
8 7.096720202
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 1.756272717
4 2.665753998
6 3.849179911
8 7.020296719
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 1.433935897
4 2.112583591
6 3.096516328
8 5.522810611
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=2.25652550517714, ymax=9.17679772757213,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,2.85280205000857)
--(axis cs:1,2.8692380642515);

\path [draw=color0, very thick]
(axis cs:2,3.09644337072818)
--(axis cs:2,3.12788028794267);

\path [draw=color0, very thick]
(axis cs:3,3.37301821428928)
--(axis cs:3,3.40938599961707);

\path [draw=color0, very thick]
(axis cs:4,3.73761219210591)
--(axis cs:4,3.7906436554141);

\path [draw=color0, very thick]
(axis cs:5,4.24267022128515)
--(axis cs:5,4.32921461031247);

\path [draw=color0, very thick]
(axis cs:6,4.80130297995153)
--(axis cs:6,4.89780114785566);

\path [draw=color0, very thick]
(axis cs:7,5.63721709532249)
--(axis cs:7,5.75487834594844);

\path [draw=color0, very thick]
(axis cs:8,6.93085713572816)
--(axis cs:8,7.11983124994256);

\path [draw=color1, very thick]
(axis cs:1,2.57108333346782)
--(axis cs:1,2.57855096215123);

\path [draw=color1, very thick]
(axis cs:2,2.95406536852951)
--(axis cs:2,2.99704793762179);

\path [draw=color1, very thick]
(axis cs:3,3.14259713289655)
--(axis cs:3,3.19954588569028);

\path [draw=color1, very thick]
(axis cs:4,3.39675834893066)
--(axis cs:4,3.49880831601177);

\path [draw=color1, very thick]
(axis cs:5,3.84186862078137)
--(axis cs:5,3.99490943647039);

\path [draw=color1, very thick]
(axis cs:6,4.42313459600268)
--(axis cs:6,4.64569497216688);

\path [draw=color1, very thick]
(axis cs:7,5.13127707686507)
--(axis cs:7,5.3878974729235);

\path [draw=color1, very thick]
(axis cs:8,6.16708821602157)
--(axis cs:8,6.47829389014605);

\path [draw=color2, very thick]
(axis cs:1,2.88163758837328)
--(axis cs:1,2.88403629613932);

\path [draw=color2, very thick]
(axis cs:2,2.94731713475844)
--(axis cs:2,3.27406927506453);

\path [draw=color2, very thick]
(axis cs:3,3.17817151756226)
--(axis cs:3,3.56689880667379);

\path [draw=color2, very thick]
(axis cs:4,3.42734052835788)
--(axis cs:4,3.9570135479943);

\path [draw=color2, very thick]
(axis cs:5,3.69199356046295)
--(axis cs:5,4.2914230569328);

\path [draw=color2, very thick]
(axis cs:6,4.61274913520839)
--(axis cs:6,5.45448223562302);

\path [draw=color2, very thick]
(axis cs:7,6.18496299108319)
--(axis cs:7,7.6909624812155);

\path [draw=color2, very thick]
(axis cs:8,6.90688861478896)
--(axis cs:8,8.86223989928144);

\addplot [very thick, color0]
table {%
1 2.86102005713003
2 3.11216182933542
3 3.39120210695318
4 3.76412792376
5 4.28594241579881
6 4.8495520639036
7 5.69604772063547
8 7.02534419283536
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 2.57481714780953
2 2.97555665307565
3 3.17107150929342
4 3.44778333247122
5 3.91838902862588
6 4.53441478408478
7 5.25958727489428
8 6.32269105308381
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 2.8828369422563
2 3.11069320491148
3 3.37253516211802
4 3.69217703817609
5 3.99170830869788
6 5.03361568541571
7 6.93796273614934
8 7.8845642570352
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_delay_ms_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Delay [ms]},
ymajorgrids,
ymin=1.23206794179628, ymax=4.07671585753881,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,1.39677373770749)
--(axis cs:1,1.40337615429774);

\path [draw=color0, very thick]
(axis cs:2,1.50998894726111)
--(axis cs:2,1.52407260525846);

\path [draw=color0, very thick]
(axis cs:3,1.65167185976681)
--(axis cs:3,1.66720293208334);

\path [draw=color0, very thick]
(axis cs:4,1.82016520854851)
--(axis cs:4,1.84008175995136);

\path [draw=color0, very thick]
(axis cs:5,2.0229213980491)
--(axis cs:5,2.047560507136);

\path [draw=color0, very thick]
(axis cs:6,2.31732553626595)
--(axis cs:6,2.35513039306785);

\path [draw=color0, very thick]
(axis cs:7,2.73398409059714)
--(axis cs:7,2.77571714564869);

\path [draw=color0, very thick]
(axis cs:8,3.50369411485456)
--(axis cs:8,3.59451473761514);

\path [draw=color1, very thick]
(axis cs:1,1.43556106954412)
--(axis cs:1,1.43660210523817);

\path [draw=color1, very thick]
(axis cs:2,1.51690418311483)
--(axis cs:2,1.59079801061602);

\path [draw=color1, very thick]
(axis cs:3,1.6466372661302)
--(axis cs:3,1.79192914649015);

\path [draw=color1, very thick]
(axis cs:4,1.80830345265462)
--(axis cs:4,2.00908326933724);

\path [draw=color1, very thick]
(axis cs:5,2.02824065410658)
--(axis cs:5,2.28251795447651);

\path [draw=color1, very thick]
(axis cs:6,2.2519887069039)
--(axis cs:6,2.54511094557929);

\path [draw=color1, very thick]
(axis cs:7,2.63639383576771)
--(axis cs:7,3.03844494061275);

\path [draw=color1, very thick]
(axis cs:8,3.48424583140045)
--(axis cs:8,3.94741367955052);

\path [draw=color2, very thick]
(axis cs:1,1.36137011978458)
--(axis cs:1,1.36253663927615);

\path [draw=color2, very thick]
(axis cs:2,1.37059316841463)
--(axis cs:2,1.50139276239585);

\path [draw=color2, very thick]
(axis cs:3,1.4300942563593)
--(axis cs:3,1.60712012706943);

\path [draw=color2, very thick]
(axis cs:4,1.57795654701976)
--(axis cs:4,1.86718636464042);

\path [draw=color2, very thick]
(axis cs:5,1.66802025022764)
--(axis cs:5,1.89685817204389);

\path [draw=color2, very thick]
(axis cs:6,1.94135809618228)
--(axis cs:6,2.32093335984005);

\path [draw=color2, very thick]
(axis cs:7,2.33134229576503)
--(axis cs:7,2.76568543248143);

\path [draw=color2, very thick]
(axis cs:8,2.87939318007679)
--(axis cs:8,3.44232794137586);

\addplot [very thick, color0]
table {%
1 1.40007494600262
2 1.51703077625978
3 1.65943739592508
4 1.83012348424993
5 2.03524095259255
6 2.3362279646669
7 2.75485061812291
8 3.54910442623485
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 1.43608158739115
2 1.55385109686543
3 1.71928320631018
4 1.90869336099593
5 2.15537930429155
6 2.39854982624159
7 2.83741938819023
8 3.71582975547548
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 1.36195337953036
2 1.43599296540524
3 1.51860719171436
4 1.72257145583009
5 1.78243921113576
6 2.13114572801117
7 2.54851386412323
8 3.16086056072633
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=27.7055228517242, ymax=431.496790569607,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,51.0453099614766)
--(axis cs:1,51.8437041185234);

\path [draw=color0, very thick]
(axis cs:2,102.555031016872)
--(axis cs:2,103.495140503128);

\path [draw=color0, very thick]
(axis cs:3,153.284976243873)
--(axis cs:3,154.790640748127);

\path [draw=color0, very thick]
(axis cs:4,204.582130958577)
--(axis cs:4,206.050540081423);

\path [draw=color0, very thick]
(axis cs:5,256.922809217468)
--(axis cs:5,258.704984798532);

\path [draw=color0, very thick]
(axis cs:6,307.609157328195)
--(axis cs:6,309.451086511805);

\path [draw=color0, very thick]
(axis cs:7,358.633492109238)
--(axis cs:7,360.707090546762);

\path [draw=color0, very thick]
(axis cs:8,408.933649647603)
--(axis cs:8,411.111024752397);

\path [draw=color1, very thick]
(axis cs:1,46.0596713843552)
--(axis cs:1,46.8035947276448);

\path [draw=color1, very thick]
(axis cs:2,98.7771585180032)
--(axis cs:2,99.8940466339968);

\path [draw=color1, very thick]
(axis cs:3,145.640422266981)
--(axis cs:3,146.901142789019);

\path [draw=color1, very thick]
(axis cs:4,194.021124256978)
--(axis cs:4,195.304013503022);

\path [draw=color1, very thick]
(axis cs:5,244.982604870095)
--(axis cs:5,246.484129017905);

\path [draw=color1, very thick]
(axis cs:6,295.696104257215)
--(axis cs:6,297.424512734785);

\path [draw=color1, very thick]
(axis cs:7,346.200827323336)
--(axis cs:7,348.475845700664);

\path [draw=color1, very thick]
(axis cs:8,395.377924191139)
--(axis cs:8,397.343199616861);

\path [draw=color2, very thick]
(axis cs:1,51.3208398743965)
--(axis cs:1,52.0990697256035);

\path [draw=color2, very thick]
(axis cs:2,101.933043537345)
--(axis cs:2,103.214914862655);

\path [draw=color2, very thick]
(axis cs:3,153.370617248928)
--(axis cs:3,154.659527551072);

\path [draw=color2, very thick]
(axis cs:4,205.710857316095)
--(axis cs:4,207.135965883905);

\path [draw=color2, very thick]
(axis cs:5,256.918357641993)
--(axis cs:5,258.581135958006);

\path [draw=color2, very thick]
(axis cs:6,308.451812876049)
--(axis cs:6,310.520051123951);

\path [draw=color2, very thick]
(axis cs:7,359.172511312169)
--(axis cs:7,361.002793487831);

\path [draw=color2, very thick]
(axis cs:8,411.206696363024)
--(axis cs:8,413.142642036976);

\addplot [very thick, color0]
table {%
1 51.44450704
2 103.02508576
3 154.037808496
4 205.31633552
5 257.813897008
6 308.53012192
7 359.670291328
8 410.0223372
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 46.431633056
2 99.335602576
3 146.270782528
4 194.66256888
5 245.733366944
6 296.560308496
7 347.338336512
8 396.360561904
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 51.7099548
2 102.5739792
3 154.0150724
4 206.4234116
5 257.7497468
6 309.485932
7 360.0876524
8 412.1746692
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_burst_thr_mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Burst Throughput [Mbps]},
ymajorgrids,
ymin=85.8380440330894, ymax=442.019462369667,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:2,102.640950291461)
--(axis cs:2,103.606744172539);

\path [draw=color0, very thick]
(axis cs:4,204.872989640967)
--(axis cs:4,206.342973591033);

\path [draw=color0, very thick]
(axis cs:6,308.376659788179)
--(axis cs:6,310.291185139821);

\path [draw=color0, very thick]
(axis cs:8,409.682897803839)
--(axis cs:8,411.74950510816);

\path [draw=color1, very thick]
(axis cs:2,105.816137798795)
--(axis cs:2,106.987218233205);

\path [draw=color1, very thick]
(axis cs:4,213.293775592653)
--(axis cs:4,214.659634839347);

\path [draw=color1, very thick]
(axis cs:6,318.692807655936)
--(axis cs:6,320.614775256064);

\path [draw=color1, very thick]
(axis cs:8,423.618006356177)
--(axis cs:8,425.829397899823);

\path [draw=color2, very thick]
(axis cs:2,102.028108502934)
--(axis cs:2,103.317579945066);

\path [draw=color2, very thick]
(axis cs:4,205.948084790095)
--(axis cs:4,207.382738985905);

\path [draw=color2, very thick]
(axis cs:6,308.824761508936)
--(axis cs:6,310.887856571064);

\path [draw=color2, very thick]
(axis cs:8,411.791207741591)
--(axis cs:8,413.732690658409);

\addplot [very thick, color0]
table {%
2 103.123847232
4 205.607981616
6 309.333922464
8 410.716201456
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 106.401678016
4 213.976705216
6 319.653791456
8 424.723702128
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 102.672844224
4 206.665411888
6 309.85630904
8 412.7619492
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_fragment_delay_ms_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Delay [ms]},
ymajorgrids,
ymin=1.15916103539995, ymax=5.06567777622213,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,1.45813258324334)
--(axis cs:1,1.46688857785373);

\path [draw=color0, very thick]
(axis cs:2,1.60168117178023)
--(axis cs:2,1.62006341408958);

\path [draw=color0, very thick]
(axis cs:3,1.76486147355714)
--(axis cs:3,1.78650870139827);

\path [draw=color0, very thick]
(axis cs:4,1.98046660319785)
--(axis cs:4,2.01281148686446);

\path [draw=color0, very thick]
(axis cs:5,2.28078104076277)
--(axis cs:5,2.33081161398494);

\path [draw=color0, very thick]
(axis cs:6,2.61206562847456)
--(axis cs:6,2.66991439584815);

\path [draw=color0, very thick]
(axis cs:7,3.10966675779305)
--(axis cs:7,3.17948683266174);

\path [draw=color0, very thick]
(axis cs:8,3.87933185413866)
--(axis cs:8,3.99613348722452);

\path [draw=color1, very thick]
(axis cs:1,1.33672997816459)
--(axis cs:1,1.34118178557628);

\path [draw=color1, very thick]
(axis cs:2,1.56206554880973)
--(axis cs:2,1.58719655782906);

\path [draw=color1, very thick]
(axis cs:3,1.68402529083366)
--(axis cs:3,1.71720496209656);

\path [draw=color1, very thick]
(axis cs:4,1.83911288895082)
--(axis cs:4,1.89847337074165);

\path [draw=color1, very thick]
(axis cs:5,2.10128480699677)
--(axis cs:5,2.19540520141726);

\path [draw=color1, very thick]
(axis cs:6,2.44973436269739)
--(axis cs:6,2.5863531077068);

\path [draw=color1, very thick]
(axis cs:7,2.86958640278381)
--(axis cs:7,3.0324869400806);

\path [draw=color1, very thick]
(axis cs:8,3.49418194521854)
--(axis cs:8,3.68927963534633);

\path [draw=color2, very thick]
(axis cs:1,1.41735685760524)
--(axis cs:1,1.41844900078138);

\path [draw=color2, very thick]
(axis cs:2,1.45070047805316)
--(axis cs:2,1.63730977745229);

\path [draw=color2, very thick]
(axis cs:3,1.58381705898359)
--(axis cs:3,1.80269504282662);

\path [draw=color2, very thick]
(axis cs:4,1.714371995058)
--(axis cs:4,2.04480334014917);

\path [draw=color2, very thick]
(axis cs:5,1.85738511802599)
--(axis cs:5,2.18769564230272);

\path [draw=color2, very thick]
(axis cs:6,2.37608942533288)
--(axis cs:6,2.86418021136374);

\path [draw=color2, very thick]
(axis cs:7,3.27244663101534)
--(axis cs:7,4.15150735208424);

\path [draw=color2, very thick]
(axis cs:8,3.70531419692268)
--(axis cs:8,4.88810883345748);

\addplot [very thick, color0]
table {%
1 1.46251058054853
2 1.6108722929349
3 1.77568508747771
4 1.99663904503116
5 2.30579632737385
6 2.64099001216135
7 3.14457679522739
8 3.93773267068159
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 1.33895588187044
2 1.57463105331939
3 1.70061512646511
4 1.86879312984623
5 2.14834500420701
6 2.51804373520209
7 2.9510366714322
8 3.59173079028243
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 1.41790292919331
2 1.54400512775273
3 1.69325605090511
4 1.87958766760359
5 2.02254038016435
6 2.62013481834831
7 3.71197699154979
8 4.29671151519008
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_fragment_delay_ms_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Delay [ms]},
ymajorgrids,
ymin=0.611409975365719, ymax=2.56095488160132,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:2,0.798553997903827)
--(axis cs:2,0.807127333328041);

\path [draw=color0, very thick]
(axis cs:4,1.00595784070833)
--(axis cs:4,1.01868242574812);

\path [draw=color0, very thick]
(axis cs:6,1.33819676790038)
--(axis cs:6,1.36285107051799);

\path [draw=color0, very thick]
(axis cs:8,2.13757027058888)
--(axis cs:8,2.20428724586848);

\path [draw=color1, very thick]
(axis cs:2,0.795171702710242)
--(axis cs:2,0.846405942485979);

\path [draw=color1, very thick]
(axis cs:4,0.992829283348695)
--(axis cs:4,1.13184030435191);

\path [draw=color1, very thick]
(axis cs:6,1.29074482751657)
--(axis cs:6,1.49386534494493);

\path [draw=color1, very thick]
(axis cs:8,2.13886031805857)
--(axis cs:8,2.47233920404516);

\path [draw=color2, very thick]
(axis cs:2,0.700025652921883)
--(axis cs:2,0.79442795165021);

\path [draw=color2, very thick]
(axis cs:4,0.852019531240831)
--(axis cs:4,1.06931624785509);

\path [draw=color2, very thick]
(axis cs:6,1.10850009558706)
--(axis cs:6,1.37792125211253);

\path [draw=color2, very thick]
(axis cs:8,1.77535057991344)
--(axis cs:8,2.17663298212698);

\addplot [very thick, color0]
table {%
2 0.802840665615934
4 1.01232013322822
6 1.35052391920918
8 2.17092875822868
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 0.82078882259811
4 1.0623347938503
6 1.39230508623075
8 2.30559976105186
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 0.747226802286046
4 0.960667889547959
6 1.2432106738498
8 1.97599178102021
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_fragment_thr_mbps_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Throughput [Mbps]},
ymajorgrids,
ymin=28.1710382217881, ymax=438.881801414699,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:1,51.9094556090276)
--(axis cs:1,52.7182682309724);

\path [draw=color0, very thick]
(axis cs:2,104.28221384254)
--(axis cs:2,105.23777681346);

\path [draw=color0, very thick]
(axis cs:3,155.905508410009)
--(axis cs:3,157.434427813991);

\path [draw=color0, very thick]
(axis cs:4,208.097682243696)
--(axis cs:4,209.591782908304);

\path [draw=color0, very thick]
(axis cs:5,261.395676168537)
--(axis cs:5,263.184018263463);

\path [draw=color0, very thick]
(axis cs:6,313.152133416892)
--(axis cs:6,315.036449111108);

\path [draw=color0, very thick]
(axis cs:7,365.094979994291)
--(axis cs:7,367.211120741709);

\path [draw=color0, very thick]
(axis cs:8,416.511771654137)
--(axis cs:8,418.730865497863);

\path [draw=color1, very thick]
(axis cs:1,46.8397092760113)
--(axis cs:1,47.5942668519887);

\path [draw=color1, very thick]
(axis cs:2,100.443924624332)
--(axis cs:2,101.580162703668);

\path [draw=color1, very thick]
(axis cs:3,148.101553253783)
--(axis cs:3,149.377023258217);

\path [draw=color1, very thick]
(axis cs:4,197.312039713886)
--(axis cs:4,198.621934910114);

\path [draw=color1, very thick]
(axis cs:5,249.165878970752)
--(axis cs:5,250.666381701248);

\path [draw=color1, very thick]
(axis cs:6,300.779981271971)
--(axis cs:6,302.535450696029);

\path [draw=color1, very thick]
(axis cs:7,352.201895235359)
--(axis cs:7,354.490937020641);

\path [draw=color1, very thick]
(axis cs:8,402.304163967912)
--(axis cs:8,404.305367904088);

\path [draw=color2, very thick]
(axis cs:1,52.1819031830925)
--(axis cs:1,52.9721540009075);

\path [draw=color2, very thick]
(axis cs:2,103.651870673176)
--(axis cs:2,104.951084206824);

\path [draw=color2, very thick]
(axis cs:3,155.965781465809)
--(axis cs:3,157.270424902191);

\path [draw=color2, very thick]
(axis cs:4,209.20536993526)
--(axis cs:4,210.65293742474);

\path [draw=color2, very thick]
(axis cs:5,261.262240227935)
--(axis cs:5,262.961175804065);

\path [draw=color2, very thick]
(axis cs:6,313.686562842833)
--(axis cs:6,315.773306789167);

\path [draw=color2, very thick]
(axis cs:7,365.280316582915)
--(axis cs:7,367.148863929085);

\path [draw=color2, very thick]
(axis cs:8,418.242191527525)
--(axis cs:8,420.213130360475);

\addplot [very thick, color0]
table {%
1 52.31386192
2 104.759995328
3 156.669968112
4 208.844732576
5 262.289847216
6 314.094291264
7 366.153050368
8 417.621318576
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 47.216988064
2 101.012043664
3 148.739288256
4 197.966987312
5 249.916130336
6 301.657715984
7 353.346416128
8 403.304765936
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 52.577028592
2 104.30147744
3 156.618103184
4 209.92915368
5 262.111708016
6 314.729934816
7 366.214590256
8 419.227660944
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_fragment_thr_mbps_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Fragment Throughput [Mbps]},
ymajorgrids,
ymin=87.2361504632096, ymax=450.294063844832,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:2,104.371447259242)
--(axis cs:2,105.352692388758);

\path [draw=color0, very thick]
(axis cs:4,208.360966740392)
--(axis cs:4,209.853543691608);

\path [draw=color0, very thick]
(axis cs:6,313.679366264149)
--(axis cs:6,315.636925127851);

\path [draw=color0, very thick]
(axis cs:8,417.011406622927)
--(axis cs:8,419.100821697073);

\path [draw=color1, very thick]
(axis cs:2,107.604650046526)
--(axis cs:2,108.797925441474);

\path [draw=color1, very thick]
(axis cs:4,216.939079224799)
--(axis cs:4,218.326182215202);

\path [draw=color1, very thick]
(axis cs:6,324.286143805926)
--(axis cs:6,326.211301762075);

\path [draw=color1, very thick]
(axis cs:8,431.580315877605)
--(axis cs:8,433.791431418395);

\path [draw=color2, very thick]
(axis cs:2,103.738782889647)
--(axis cs:2,105.048593110353);

\path [draw=color2, very thick]
(axis cs:4,209.40272969003)
--(axis cs:4,210.85720128597);

\path [draw=color2, very thick]
(axis cs:6,313.99994418971)
--(axis cs:6,316.09721379429);

\path [draw=color2, very thick]
(axis cs:8,418.729180386953)
--(axis cs:8,420.704902717047);

\addplot [very thick, color0]
table {%
2 104.862069824
4 209.107255216
6 314.658145696
8 418.05611416
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 108.201287744
4 217.63263072
6 325.248722784
8 432.685873648
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 104.393688
4 210.129965488
6 315.048578992
8 419.717041552
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/avg_thr_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Thr. [Mbps]},
ymajorgrids,
ymin=85.4594273608231, ymax=447.878983244315,
ytick style={color=black}
]
% burst
\path [draw=color0, very thick]
(axis cs:2,102.640950291461)
--(axis cs:2,103.606744172539);

\path [draw=color0, very thick]
(axis cs:4,204.872989640967)
--(axis cs:4,206.342973591033);

\path [draw=color0, very thick]
(axis cs:6,308.376659788179)
--(axis cs:6,310.291185139821);

\path [draw=color0, very thick]
(axis cs:8,409.682897803839)
--(axis cs:8,411.74950510816);

\path [draw=color1, very thick]
(axis cs:2,105.816137798795)
--(axis cs:2,106.987218233205);

\path [draw=color1, very thick]
(axis cs:4,213.293775592653)
--(axis cs:4,214.659634839347);

\path [draw=color1, very thick]
(axis cs:6,318.692807655936)
--(axis cs:6,320.614775256064);

\path [draw=color1, very thick]
(axis cs:8,423.618006356177)
--(axis cs:8,425.829397899823);

\path [draw=color2, very thick]
(axis cs:2,102.028108502934)
--(axis cs:2,103.317579945066);

\path [draw=color2, very thick]
(axis cs:4,205.948084790095)
--(axis cs:4,207.382738985905);

\path [draw=color2, very thick]
(axis cs:6,308.824761508936)
--(axis cs:6,310.887856571064);

\path [draw=color2, very thick]
(axis cs:8,411.791207741591)
--(axis cs:8,413.732690658409);

\addplot [very thick, color0]
table {%
2 103.123847232
4 205.607981616
6 309.333922464
8 410.716201456
};
\addplot [very thick, color1]
table {%
2 106.401678016
4 213.976705216
6 319.653791456
8 424.723702128
};
\addplot [very thick, color2]
table {%
2 102.672844224
4 206.665411888
6 309.85630904
8 412.7619492
};
% fragment
\path [draw=color0, very thick]
(axis cs:2,104.371447259242)
--(axis cs:2,105.352692388758);

\path [draw=color0, very thick]
(axis cs:4,208.360966740392)
--(axis cs:4,209.853543691608);

\path [draw=color0, very thick]
(axis cs:6,313.679366264149)
--(axis cs:6,315.636925127851);

\path [draw=color0, very thick]
(axis cs:8,417.011406622927)
--(axis cs:8,419.100821697073);

\path [draw=color1, very thick]
(axis cs:2,107.604650046526)
--(axis cs:2,108.797925441474);

\path [draw=color1, very thick]
(axis cs:4,216.939079224799)
--(axis cs:4,218.326182215202);

\path [draw=color1, very thick]
(axis cs:6,324.286143805926)
--(axis cs:6,326.211301762075);

\path [draw=color1, very thick]
(axis cs:8,431.580315877605)
--(axis cs:8,433.791431418395);

\path [draw=color2, very thick]
(axis cs:2,103.738782889647)
--(axis cs:2,105.048593110353);

\path [draw=color2, very thick]
(axis cs:4,209.40272969003)
--(axis cs:4,210.85720128597);

\path [draw=color2, very thick]
(axis cs:6,313.99994418971)
--(axis cs:6,316.09721379429);

\path [draw=color2, very thick]
(axis cs:8,418.729180386953)
--(axis cs:8,420.704902717047);

\addplot [very thick, color0, dashed]
table {%
2 104.862069824
4 209.107255216
6 314.658145696
8 418.05611416
};
\addplot [very thick, color1, dashed]
table {%
2 108.201287744
4 217.63263072
6 325.248722784
8 432.685873648
};
\addplot [very thick, color2, dashed]
table {%
2 104.393688
4 210.129965488
6 315.048578992
8 419.717041552
};
\end{axis}

\end{tikzpicture}


==> img/nStas/burst_succ_rate_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Burst Succ. Rate},
ymajorgrids,
ymin=0.993369443796433, ymax=0.996821627438376,
ytick style={color=black},
ytick={0.993,0.9935,0.994,0.9945,0.995,0.9955,0.996,0.9965,0.997},
yticklabels={0.9930,0.9935,0.9940,0.9945,0.9950,0.9955,0.9960,0.9965,0.9970}
]
\path [draw=color0, very thick]
(axis cs:1,0.995745413014409)
--(axis cs:1,0.996641288558317);

\path [draw=color0, very thick]
(axis cs:2,0.995739772293529)
--(axis cs:2,0.996473346192179);

\path [draw=color0, very thick]
(axis cs:3,0.994948086354686)
--(axis cs:3,0.995842758714512);

\path [draw=color0, very thick]
(axis cs:4,0.995331068688019)
--(axis cs:4,0.995978059332197);

\path [draw=color0, very thick]
(axis cs:5,0.994623517203741)
--(axis cs:5,0.995344601381984);

\path [draw=color0, very thick]
(axis cs:6,0.993858328387438)
--(axis cs:6,0.994629312308559);

\path [draw=color0, very thick]
(axis cs:7,0.993827302371536)
--(axis cs:7,0.99464232541861);

\path [draw=color0, very thick]
(axis cs:8,0.993526361234703)
--(axis cs:8,0.994233503964406);

\path [draw=color1, very thick]
(axis cs:1,0.996051445833916)
--(axis cs:1,0.996664710000105);

\path [draw=color1, very thick]
(axis cs:2,0.994705084552804)
--(axis cs:2,0.995990654698122);

\path [draw=color1, very thick]
(axis cs:3,0.995368548950655)
--(axis cs:3,0.996087768846552);

\path [draw=color1, very thick]
(axis cs:4,0.994722356841891)
--(axis cs:4,0.995612649370504);

\path [draw=color1, very thick]
(axis cs:5,0.995120608347553)
--(axis cs:5,0.995702012909943);

\path [draw=color1, very thick]
(axis cs:6,0.99490112579514)
--(axis cs:6,0.995526965444317);

\path [draw=color1, very thick]
(axis cs:7,0.994637732676914)
--(axis cs:7,0.995325900751819);

\path [draw=color1, very thick]
(axis cs:8,0.994526608557591)
--(axis cs:8,0.995263542392834);

\path [draw=color2, very thick]
(axis cs:1,0.995383600969214)
--(axis cs:1,0.996449385872216);

\path [draw=color2, very thick]
(axis cs:2,0.995529837380095)
--(axis cs:2,0.996290996542827);

\path [draw=color2, very thick]
(axis cs:3,0.995151575452679)
--(axis cs:3,0.99609097398657);

\path [draw=color2, very thick]
(axis cs:4,0.994999843516895)
--(axis cs:4,0.995817151938583);

\path [draw=color2, very thick]
(axis cs:5,0.995032906742046)
--(axis cs:5,0.995896612742948);

\path [draw=color2, very thick]
(axis cs:6,0.995047418185077)
--(axis cs:6,0.995727231201398);

\path [draw=color2, very thick]
(axis cs:7,0.995175295362952)
--(axis cs:7,0.995753080921316);

\path [draw=color2, very thick]
(axis cs:8,0.99467925410045)
--(axis cs:8,0.995325845686917);

\addplot [very thick, color0]
table {%
1 0.996193350786363
2 0.996106559242854
3 0.995395422534599
4 0.995654564010108
5 0.994984059292862
6 0.994243820347998
7 0.994234813895073
8 0.993879932599555
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 0.996358077917011
2 0.995347869625463
3 0.995728158898603
4 0.995167503106198
5 0.995411310628748
6 0.995214045619729
7 0.994981816714366
8 0.994895075475213
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 0.995916493420715
2 0.995910416961461
3 0.995621274719624
4 0.995408497727739
5 0.995464759742497
6 0.995387324693237
7 0.995464188142134
8 0.995002549893683
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/burst_succ_rate_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Burst Succ. Rate},
ymajorgrids,
ymin=0.99515226362375, ymax=0.998300293189561,
ytick style={color=black},
ytick={0.995,0.9955,0.996,0.9965,0.997,0.9975,0.998,0.9985},
yticklabels={0.9950,0.9955,0.9960,0.9965,0.9970,0.9975,0.9980,0.9985}
]
\path [draw=color0, very thick]
(axis cs:2,0.997504666721598)
--(axis cs:2,0.99815720093657);

\path [draw=color0, very thick]
(axis cs:4,0.997287358615029)
--(axis cs:4,0.997830706861672);

\path [draw=color0, very thick]
(axis cs:6,0.996798293824066)
--(axis cs:6,0.997322509780225);

\path [draw=color0, very thick]
(axis cs:8,0.996251199081147)
--(axis cs:8,0.996720858327709);

\path [draw=color1, very thick]
(axis cs:2,0.996618973594262)
--(axis cs:2,0.9977279906028);

\path [draw=color1, very thick]
(axis cs:4,0.996559231837218)
--(axis cs:4,0.997264674318893);

\path [draw=color1, very thick]
(axis cs:6,0.996426400647894)
--(axis cs:6,0.997061606737621);

\path [draw=color1, very thick]
(axis cs:8,0.995295355876742)
--(axis cs:8,0.995998945762681);

\path [draw=color2, very thick]
(axis cs:2,0.997399183856688)
--(axis cs:2,0.998077839844522);

\path [draw=color2, very thick]
(axis cs:4,0.997011479588713)
--(axis cs:4,0.997720330825951);

\path [draw=color2, very thick]
(axis cs:6,0.997108210104517)
--(axis cs:6,0.997703209789799);

\path [draw=color2, very thick]
(axis cs:8,0.996996429090999)
--(axis cs:8,0.997506220507725);

\addplot [very thick, color0]
table {%
2 0.997830933829084
4 0.99755903273835
6 0.997060401802146
8 0.996486028704428
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 0.997173482098531
4 0.996911953078056
6 0.996744003692758
8 0.995647150819711
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 0.997738511850605
4 0.997365905207332
6 0.997405709947158
8 0.997251324799362
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/delay_95.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
xmin=0.7, xmax=8.3,
minor x tick num=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Delay 95\textsuperscript{th} pctl [ms]},
ymajorgrids,
ymin=0, ymax=20,
ytick style={color=black}
]
% 60 fps
% \path [draw=color0, very thick]
% (axis cs:1,1.99434288652108)
% --(axis cs:1,2.00622198947892);

% \path [draw=color0, very thick]
% (axis cs:2,2.41046537511368)
% --(axis cs:2,2.48628017888631);

% \path [draw=color0, very thick]
% (axis cs:3,3.00602439592055)
% --(axis cs:3,3.06960776407945);

% \path [draw=color0, very thick]
% (axis cs:4,3.61560603663159)
% --(axis cs:4,3.6927975633684);

% \path [draw=color0, very thick]
% (axis cs:5,4.30962872905084)
% --(axis cs:5,4.40454659494915);

% \path [draw=color0, very thick]
% (axis cs:6,5.31426061457385)
% --(axis cs:6,5.47031907742615);

% \path [draw=color0, very thick]
% (axis cs:7,6.72708937738397)
% --(axis cs:7,6.89350801661602);

% \path [draw=color0, very thick]
% (axis cs:8,9.28547517945288)
% --(axis cs:8,9.63294232454711);

% \path [draw=color1, very thick]
% (axis cs:1,1.96336693347746)
% --(axis cs:1,1.96936882252254);

% \path [draw=color1, very thick]
% (axis cs:2,2.22140225174842)
% --(axis cs:2,2.47865763625158);

% \path [draw=color1, very thick]
% (axis cs:3,2.70490793225246)
% --(axis cs:3,3.13876178574754);

% \path [draw=color1, very thick]
% (axis cs:4,3.3269445695405)
% --(axis cs:4,3.8429862044595);

% \path [draw=color1, very thick]
% (axis cs:5,4.02842057250804)
% --(axis cs:5,4.75406635749196);

% \path [draw=color1, very thick]
% (axis cs:6,4.725831530958)
% --(axis cs:6,5.504572763042);

% \path [draw=color1, very thick]
% (axis cs:7,5.85612107695603)
% --(axis cs:7,6.87448119704397);

% \path [draw=color1, very thick]
% (axis cs:8,8.54839488927772)
% --(axis cs:8,9.75146196072227);

% \path [draw=color2, very thick]
% (axis cs:1,1.42453284538992)
% --(axis cs:1,1.42525061061008);

% \path [draw=color2, very thick]
% (axis cs:2,1.44528094061608)
% --(axis cs:2,1.75466235738392);

% \path [draw=color2, very thick]
% (axis cs:3,1.62678185420469)
% --(axis cs:3,2.03352381979531);

% \path [draw=color2, very thick]
% (axis cs:4,2.08475778220846)
% --(axis cs:4,2.82487712179154);

% \path [draw=color2, very thick]
% (axis cs:5,2.44114772095554)
% --(axis cs:5,3.08816270304446);

% \path [draw=color2, very thick]
% (axis cs:6,3.33837130846474)
% --(axis cs:6,4.34738099153526);

% \path [draw=color2, very thick]
% (axis cs:7,4.55833971045544)
% --(axis cs:7,5.73202148354456);

% \path [draw=color2, very thick]
% (axis cs:8,6.12246246656388)
% --(axis cs:8,7.56079058343612);

\addplot [very thick, color0]
table {%
1 2.000282438
2 2.448372777
3 3.03781608
4 3.6542018
5 4.357087662
6 5.392289846
7 6.810298697
8 9.459208752
};
\addplot [very thick, color1]
table {%
1 1.966367878
2 2.350029944
3 2.921834859
4 3.584965387
5 4.391243465
6 5.115202147
7 6.365301137
8 9.149928425
};
% \addplot [very thick, color2]
% table {%
% 1 1.424891728
% 2 1.599971649
% 3 1.830152837
% 4 2.454817452
% 5 2.764655212
% 6 3.84287615
% 7 5.145180597
% 8 6.841626525
% };

% 30 fps
% \path [draw=color0, very thick]
% (axis cs:1,3.81880453624555)
% --(axis cs:1,3.84896088975445);

% \path [draw=color0, very thick]
% (axis cs:2,4.93278971058487)
% --(axis cs:2,5.10222519941513);

% \path [draw=color0, very thick]
% (axis cs:3,6.00231134496371)
% --(axis cs:3,6.14960884303628);

% \path [draw=color0, very thick]
% (axis cs:4,7.17394979517091)
% --(axis cs:4,7.38513907482909);

% \path [draw=color0, very thick]
% (axis cs:5,8.88702701380356)
% --(axis cs:5,9.21625211819643);

% \path [draw=color0, very thick]
% (axis cs:6,10.5703016783229)
% --(axis cs:6,10.9546717776771);

% \path [draw=color0, very thick]
% (axis cs:7,13.1324036420202)
% --(axis cs:7,13.5295750099798);

% \path [draw=color0, very thick]
% (axis cs:8,16.9279021835367)
% --(axis cs:8,17.5353804864633);

% \path [draw=color1, very thick]
% (axis cs:1,3.77796926169152)
% --(axis cs:1,3.80727710230848);

% \path [draw=color1, very thick]
% (axis cs:2,4.78596066670406)
% --(axis cs:2,4.95734655129594);

% \path [draw=color1, very thick]
% (axis cs:3,5.65568296317948)
% --(axis cs:3,5.86218356682052);

% \path [draw=color1, very thick]
% (axis cs:4,6.5340921732171)
% --(axis cs:4,6.8606294807829);

% \path [draw=color1, very thick]
% (axis cs:5,7.89415690029997)
% --(axis cs:5,8.39616157370003);

% \path [draw=color1, very thick]
% (axis cs:6,9.67431950693945)
% --(axis cs:6,10.4045357230605);

% \path [draw=color1, very thick]
% (axis cs:7,11.733700431495)
% --(axis cs:7,12.605717776505);

% \path [draw=color1, very thick]
% (axis cs:8,14.9884853104891)
% --(axis cs:8,15.9383252755109);

% \path [draw=color2, very thick]
% (axis cs:1,3.00714380512165)
% --(axis cs:1,3.01278290687835);

% \path [draw=color2, very thick]
% (axis cs:2,3.16514145552551)
% --(axis cs:2,3.78342055847449);

% \path [draw=color2, very thick]
% (axis cs:3,3.76247924123111)
% --(axis cs:3,4.69184452476889);

% \path [draw=color2, very thick]
% (axis cs:4,4.67639120048149)
% --(axis cs:4,5.91115698951851);

% \path [draw=color2, very thick]
% (axis cs:5,5.60470969022182)
% --(axis cs:5,7.01778400177818);

% \path [draw=color2, very thick]
% (axis cs:6,8.18970278168774)
% --(axis cs:6,10.0272700163123);

% \path [draw=color2, very thick]
% (axis cs:7,11.6052519434008)
% --(axis cs:7,14.7200256945992);

% \path [draw=color2, very thick]
% (axis cs:8,13.2775509721778)
% --(axis cs:8,16.9676826518221);

\addplot [very thick, color0, dash dot]
table {%
1 3.833882713
2 5.017507455
3 6.075960094
4 7.279544435
5 9.051639566
6 10.762486728
7 13.330989326
8 17.231641335
};
\addplot [very thick, color1, dash dot]
table {%
1 3.792623182
2 4.871653609
3 5.758933265
4 6.697360827
5 8.145159237
6 10.039427615
7 12.169709104
8 15.463405293
};
% \addplot [very thick, color2, dashed]
% table {%
% 1 3.009963356
% 2 3.474281007
% 3 4.227161883
% 4 5.293774095
% 5 6.311246846
% 6 9.108486399
% 7 13.162638819
% 8 15.122616812
% };

\end{axis}

\end{tikzpicture}


==> img/nStas/delay_avg.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}

\begin{axis}[
width=\fwidth,
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# STAs},
xmajorgrids,
xmin=0.7, xmax=8.3,
minor x tick num=1,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Avg. Delay [ms]},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
% 60 fps
% \path [draw=color0, very thick]
% (axis cs:1,1.39677373770749)
% --(axis cs:1,1.40337615429774);

% \path [draw=color0, very thick]
% (axis cs:2,1.50998894726111)
% --(axis cs:2,1.52407260525846);

% \path [draw=color0, very thick]
% (axis cs:3,1.65167185976681)
% --(axis cs:3,1.66720293208334);

% \path [draw=color0, very thick]
% (axis cs:4,1.82016520854851)
% --(axis cs:4,1.84008175995136);

% \path [draw=color0, very thick]
% (axis cs:5,2.0229213980491)
% --(axis cs:5,2.047560507136);

% \path [draw=color0, very thick]
% (axis cs:6,2.31732553626595)
% --(axis cs:6,2.35513039306785);

% \path [draw=color0, very thick]
% (axis cs:7,2.73398409059714)
% --(axis cs:7,2.77571714564869);

% \path [draw=color0, very thick]
% (axis cs:8,3.50369411485456)
% --(axis cs:8,3.59451473761514);

% \path [draw=color1, very thick]
% (axis cs:1,1.43556106954412)
% --(axis cs:1,1.43660210523817);

% \path [draw=color1, very thick]
% (axis cs:2,1.51690418311483)
% --(axis cs:2,1.59079801061602);

% \path [draw=color1, very thick]
% (axis cs:3,1.6466372661302)
% --(axis cs:3,1.79192914649015);

% \path [draw=color1, very thick]
% (axis cs:4,1.80830345265462)
% --(axis cs:4,2.00908326933724);

% \path [draw=color1, very thick]
% (axis cs:5,2.02824065410658)
% --(axis cs:5,2.28251795447651);

% \path [draw=color1, very thick]
% (axis cs:6,2.2519887069039)
% --(axis cs:6,2.54511094557929);

% \path [draw=color1, very thick]
% (axis cs:7,2.63639383576771)
% --(axis cs:7,3.03844494061275);

% \path [draw=color1, very thick]
% (axis cs:8,3.48424583140045)
% --(axis cs:8,3.94741367955052);

% \path [draw=color2, very thick]
% (axis cs:1,1.36137011978458)
% --(axis cs:1,1.36253663927615);

% \path [draw=color2, very thick]
% (axis cs:2,1.37059316841463)
% --(axis cs:2,1.50139276239585);

% \path [draw=color2, very thick]
% (axis cs:3,1.4300942563593)
% --(axis cs:3,1.60712012706943);

% \path [draw=color2, very thick]
% (axis cs:4,1.57795654701976)
% --(axis cs:4,1.86718636464042);

% \path [draw=color2, very thick]
% (axis cs:5,1.66802025022764)
% --(axis cs:5,1.89685817204389);

% \path [draw=color2, very thick]
% (axis cs:6,1.94135809618228)
% --(axis cs:6,2.32093335984005);

% \path [draw=color2, very thick]
% (axis cs:7,2.33134229576503)
% --(axis cs:7,2.76568543248143);

% \path [draw=color2, very thick]
% (axis cs:8,2.87939318007679)
% --(axis cs:8,3.44232794137586);

\addplot [very thick, color0]
table {%
1 1.40007494600262
2 1.51703077625978
3 1.65943739592508
4 1.83012348424993
5 2.03524095259255
6 2.3362279646669
7 2.75485061812291
8 3.54910442623485
};
\addplot [very thick, color1]
table {%
1 1.43608158739115
2 1.55385109686543
3 1.71928320631018
4 1.90869336099593
5 2.15537930429155
6 2.39854982624159
7 2.83741938819023
8 3.71582975547548
};
% \addplot [very thick, color2]
% table {%
% 1 1.36195337953036
% 2 1.43599296540524
% 3 1.51860719171436
% 4 1.72257145583009
% 5 1.78243921113576
% 6 2.13114572801117
% 7 2.54851386412323
% 8 3.16086056072633
% };

% 30 fps
% \path [draw=color0, very thick]
% (axis cs:1,2.85280205000857)
% --(axis cs:1,2.8692380642515);

% \path [draw=color0, very thick]
% (axis cs:2,3.09644337072818)
% --(axis cs:2,3.12788028794267);

% \path [draw=color0, very thick]
% (axis cs:3,3.37301821428928)
% --(axis cs:3,3.40938599961707);

% \path [draw=color0, very thick]
% (axis cs:4,3.73761219210591)
% --(axis cs:4,3.7906436554141);

% \path [draw=color0, very thick]
% (axis cs:5,4.24267022128515)
% --(axis cs:5,4.32921461031247);

% \path [draw=color0, very thick]
% (axis cs:6,4.80130297995153)
% --(axis cs:6,4.89780114785566);

% \path [draw=color0, very thick]
% (axis cs:7,5.63721709532249)
% --(axis cs:7,5.75487834594844);

% \path [draw=color0, very thick]
% (axis cs:8,6.93085713572816)
% --(axis cs:8,7.11983124994256);

% \path [draw=color1, very thick]
% (axis cs:1,2.57108333346782)
% --(axis cs:1,2.57855096215123);

% \path [draw=color1, very thick]
% (axis cs:2,2.95406536852951)
% --(axis cs:2,2.99704793762179);

% \path [draw=color1, very thick]
% (axis cs:3,3.14259713289655)
% --(axis cs:3,3.19954588569028);

% \path [draw=color1, very thick]
% (axis cs:4,3.39675834893066)
% --(axis cs:4,3.49880831601177);

% \path [draw=color1, very thick]
% (axis cs:5,3.84186862078137)
% --(axis cs:5,3.99490943647039);

% \path [draw=color1, very thick]
% (axis cs:6,4.42313459600268)
% --(axis cs:6,4.64569497216688);

% \path [draw=color1, very thick]
% (axis cs:7,5.13127707686507)
% --(axis cs:7,5.3878974729235);

% \path [draw=color1, very thick]
% (axis cs:8,6.16708821602157)
% --(axis cs:8,6.47829389014605);

% \path [draw=color2, very thick]
% (axis cs:1,2.88163758837328)
% --(axis cs:1,2.88403629613932);

% \path [draw=color2, very thick]
% (axis cs:2,2.94731713475844)
% --(axis cs:2,3.27406927506453);

% \path [draw=color2, very thick]
% (axis cs:3,3.17817151756226)
% --(axis cs:3,3.56689880667379);

% \path [draw=color2, very thick]
% (axis cs:4,3.42734052835788)
% --(axis cs:4,3.9570135479943);

% \path [draw=color2, very thick]
% (axis cs:5,3.69199356046295)
% --(axis cs:5,4.2914230569328);

% \path [draw=color2, very thick]
% (axis cs:6,4.61274913520839)
% --(axis cs:6,5.45448223562302);

% \path [draw=color2, very thick]
% (axis cs:7,6.18496299108319)
% --(axis cs:7,7.6909624812155);

% \path [draw=color2, very thick]
% (axis cs:8,6.90688861478896)
% --(axis cs:8,8.86223989928144);

\addplot [very thick, color0, dash dot]
table {%
1 2.86102005713003
2 3.11216182933542
3 3.39120210695318
4 3.76412792376
5 4.28594241579881
6 4.8495520639036
7 5.69604772063547
8 7.02534419283536
};
\addplot [very thick, color1, dash dot]
table {%
1 2.57481714780953
2 2.97555665307565
3 3.17107150929342
4 3.44778333247122
5 3.91838902862588
6 4.53441478408478
7 5.25958727489428
8 6.32269105308381
};
% \addplot [very thick, color2, dashed]
% table {%
% 1 2.8828369422563
% 2 3.11069320491148
% 3 3.37253516211802
% 4 3.69217703817609
% 5 3.99170830869788
% 6 5.03361568541571
% 7 6.93796273614934
% 8 7.8845642570352
% };

\end{axis}

\end{tikzpicture}


==> img/nStas/fragment_succ_rate_30fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fragment Succ. Rate},
ymajorgrids,
ymin=0.993472161006648, ymax=0.997131662722564,
ytick style={color=black},
ytick={0.993,0.9935,0.994,0.9945,0.995,0.9955,0.996,0.9965,0.997,0.9975},
yticklabels={0.9930,0.9935,0.9940,0.9945,0.9950,0.9955,0.9960,0.9965,0.9970,0.9975}
]
\path [draw=color0, very thick]
(axis cs:1,0.996064306999242)
--(axis cs:1,0.996965321735477);

\path [draw=color0, very thick]
(axis cs:2,0.995877892026432)
--(axis cs:2,0.996622112037287);

\path [draw=color0, very thick]
(axis cs:3,0.995352509735536)
--(axis cs:3,0.99620150861671);

\path [draw=color0, very thick]
(axis cs:4,0.995907188505078)
--(axis cs:4,0.996508203794058);

\path [draw=color0, very thick]
(axis cs:5,0.995428664608009)
--(axis cs:5,0.99606182871395);

\path [draw=color0, very thick]
(axis cs:6,0.995249553086031)
--(axis cs:6,0.995855369521486);

\path [draw=color0, very thick]
(axis cs:7,0.995215646231691)
--(axis cs:7,0.995929310293624);

\path [draw=color0, very thick]
(axis cs:8,0.995525910993461)
--(axis cs:8,0.995976115908403);

\path [draw=color1, very thick]
(axis cs:1,0.995440322428944)
--(axis cs:1,0.99602353936853);

\path [draw=color1, very thick]
(axis cs:2,0.993638501993735)
--(axis cs:2,0.995015658971008);

\path [draw=color1, very thick]
(axis cs:3,0.994571006353436)
--(axis cs:3,0.99539355414083);

\path [draw=color1, very thick]
(axis cs:4,0.994245980165193)
--(axis cs:4,0.995226855356217);

\path [draw=color1, very thick]
(axis cs:5,0.99480163181839)
--(axis cs:5,0.995486339785214);

\path [draw=color1, very thick]
(axis cs:6,0.99481617994781)
--(axis cs:6,0.995462954278158);

\path [draw=color1, very thick]
(axis cs:7,0.994735390342157)
--(axis cs:7,0.995402384093612);

\path [draw=color1, very thick]
(axis cs:8,0.994530373310088)
--(axis cs:8,0.995267400436609);

\path [draw=color2, very thick]
(axis cs:1,0.995536082594175)
--(axis cs:1,0.996567118289971);

\path [draw=color2, very thick]
(axis cs:2,0.995752346777844)
--(axis cs:2,0.996483673378024);

\path [draw=color2, very thick]
(axis cs:3,0.995421002856188)
--(axis cs:3,0.996351987429367);

\path [draw=color2, very thick]
(axis cs:4,0.995346657391543)
--(axis cs:4,0.996159259279259);

\path [draw=color2, very thick]
(axis cs:5,0.995349010692256)
--(axis cs:5,0.996150319664578);

\path [draw=color2, very thick]
(axis cs:6,0.995382408623481)
--(axis cs:6,0.996006655124905);

\path [draw=color2, very thick]
(axis cs:7,0.995583969022571)
--(axis cs:7,0.996094331815828);

\path [draw=color2, very thick]
(axis cs:8,0.995194203813432)
--(axis cs:8,0.995749187205577);

\addplot [very thick, color0]
table {%
1 0.99651481436736
2 0.99625000203186
3 0.995777009176123
4 0.996207696149568
5 0.99574524666098
6 0.995552461303759
7 0.995572478262657
8 0.995751013450932
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
1 0.995731930898737
2 0.994327080482372
3 0.994982280247133
4 0.994736417760705
5 0.995143985801802
6 0.995139567112984
7 0.995068887217885
8 0.994898886873348
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
1 0.996051600442073
2 0.996118010077934
3 0.995886495142778
4 0.995752958335401
5 0.995749665178417
6 0.995694531874193
7 0.9958391504192
8 0.995471695509505
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/fragment_succ_rate_60fps.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={nStas},
xmajorgrids,
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Fragment Succ. Rate},
ymajorgrids,
ymin=0.996498727095242, ymax=0.998327026781869,
ytick style={color=black},
ytick={0.99625,0.9965,0.99675,0.997,0.99725,0.9975,0.99775,0.998,0.99825,0.9985},
yticklabels={0.99625,0.99650,0.99675,0.99700,0.99725,0.99750,0.99775,0.99800,0.99825,0.99850}
]
\path [draw=color0, very thick]
(axis cs:2,0.99757514624354)
--(axis cs:2,0.998243922250659);

\path [draw=color0, very thick]
(axis cs:4,0.997598421876042)
--(axis cs:4,0.998137213440715);

\path [draw=color0, very thick]
(axis cs:6,0.997302495918977)
--(axis cs:6,0.997767022290994);

\path [draw=color0, very thick]
(axis cs:8,0.997310568598822)
--(axis cs:8,0.997731991162782);

\path [draw=color1, very thick]
(axis cs:2,0.996581831626453)
--(axis cs:2,0.997672988061654);

\path [draw=color1, very thick]
(axis cs:4,0.996774432567093)
--(axis cs:4,0.997493810020619);

\path [draw=color1, very thick]
(axis cs:6,0.997212373616457)
--(axis cs:6,0.997732288560707);

\path [draw=color1, very thick]
(axis cs:8,0.997142474714993)
--(axis cs:8,0.997729207573177);

\path [draw=color2, very thick]
(axis cs:2,0.997536938084648)
--(axis cs:2,0.998195476428707);

\path [draw=color2, very thick]
(axis cs:4,0.997138807389616)
--(axis cs:4,0.997855382320894);

\path [draw=color2, very thick]
(axis cs:6,0.997236306696992)
--(axis cs:6,0.99782279274306);

\path [draw=color2, very thick]
(axis cs:8,0.99722182042889)
--(axis cs:8,0.997710322317305);

\addplot [very thick, color0]
table {%
2 0.997909534247099
4 0.997867817658379
6 0.997534759104985
8 0.997521279880802
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color1]
table {%
2 0.997127409844053
4 0.997134121293856
6 0.997472331088582
8 0.997435841144085
};
\addlegendentry{burstGeneratorType=deterministic}
\addplot [very thick, color2]
table {%
2 0.997866207256677
4 0.997497094855255
6 0.997529549720026
8 0.997466071373098
};
\addlegendentry{burstGeneratorType=deterministic}
\end{axis}

\end{tikzpicture}


==> img/nStas/legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color0}{rgb}{0.42,0.643,0.827}
\definecolor{color1}{rgb}{0.686,0.078,0.086}
\definecolor{color2}{rgb}{.004,.494,.314}
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black, font=\scriptsize, at={(0, 0)}, anchor=center, /tikz/every even column/.append style={column sep=2em}},
legend columns=5,
]

\addplot [very thick, color0]
table {%
0 0
};
\addlegendentry{Model}
\addplot [very thick, color1]
table {%
0 0
};
\addlegendentry{Trace}
% \addplot [very thick, color2]
% table {%
% 0 0
% };
% \addlegendentry{Deterministic}

\addplot [very thick, black]
table {%
0 0
};
\addlegendentry{60 FPS}
\addplot [very thick, black, dash dot]
table {%
0 0
};
\addlegendentry{30 FPS}

\end{axis}
\end{tikzpicture}%

==> img/non_video_traffic.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

    \definecolor{color0}{rgb}{0.42,0.643,0.827}
    \definecolor{color1}{rgb}{0.686,0.078,0.086}
    \definecolor{color2}{rgb}{.004,.494,.314}
    \definecolor{color3}{rgb}{1,0.6,0.2}
    
    \begin{axis}[
    width=\fwidth,
    height=\fheight,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.5)},
      anchor=west,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    % title={30 FPS, DL},
    x grid style={white!69.0196078431373!black},
    xlabel={Target Data Rate [Mbps]},
    xtick={10,20,30,40,50},
    xmin=7.75, xmax=52.25,
    xmajorgrids,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={Empirical Data Rate [kbps]},
    ymajorgrids,
    ymin=-2.51686290816894, ymax=150,
    ytick style={color=black}
    ]
    % 30 FPS
    \addplot [only marks, mark=x, very thick, mark size=3, color2, forget plot]
    table {%
    10 2.52629555364159
    20 2.52641930776321
    30 2.52488631016234
    40 2.52480823314016
    50 2.52243641259753
    };
    % \addlegendentry{DL}
    \addplot [only marks, mark=x, very thick, mark size=3, color3, forget plot]
    table {%
    10 111.444856257255
    20 111.860164523769
    30 112.146311510557
    40 112.235348944168
    50 111.580509147643
    };
    % \addlegendentry{UL}

    % 60 FPS
    \addplot [only marks, color2, forget plot]
    table {%
    10 5.4996891255783
    20 4.92545678485712
    30 4.92341733020041
    40 4.92618193719352
    50 4.9271697303368
    };
    % \addlegendentry{Non-video DL 60 FPS}
    \addplot [only marks, color3, forget plot]
    table {%
    10 118.567361028876
    20 118.620497354816
    30 119.188634524455
    40 119.778050773539
    50 119.863838616442
    };
    % \addlegendentry{Total UL 60 FPS}


    \addplot [very thick, color3]
    table {%
    0 0
    };
    \addlegendentry{Uplink}
    \addplot [very thick, color2]
    table {%
    0 0
    };
    \addlegendentry{Downlink}

    \end{axis}
    \end{tikzpicture}
    
